Graphical Symplectic Algebra

We give complete presentations for the dagger-compact props of affine Lagrangian and coisotropic relations over an arbitrary field. This provides a unified family of graphical languages for both affinely constrained classical mechanical systems, as well as odd-prime-dimensional stabiliser quantum circuits. To this end, we present affine Lagrangian relations by a particular class of undirected coloured graphs. In order to reason about composite systems, we introduce a powerful scalable notation where the vertices of these graphs are themselves coloured by graphs. In the setting of stabiliser quantum mechanics, this scalable notation gives an extremely concise description of graph states, which can be composed via ``phased spider fusion.'' Likewise, in the classical mechanical setting of electrical circuits, we show that impedance matrices for reciprocal networks are presented in essentially the same way.

==> figures/AffCoisoRel/bipartite1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (0) at (1, 0) {};
		\node [style=divide] (1) at (2, 0) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (4, 0.5) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=bphase] (7) at (1, 1) {$\begin{bmatrix}\vec a\\ \vec b\end{bmatrix}, \begin{bmatrix} A & E\\ E^\trans & B \end{bmatrix}$};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=wirelable] (12) at (0.75, -0.75) {$n$};
		\node [style=wirelable] (13) at (3.5, 0.75) {$m$};
		\node [style=gbn] (14) at (7, -0.875) {};
		\node [style=none] (16) at (8.75, -0.875) {};
		\node [style=none] (17) at (8.75, -1.875) {};
		\node [style=none] (18) at (8.75, 1.875) {};
		\node [style=none] (19) at (10, 1.875) {};
		\node [style=none] (20) at (6, -1.875) {};
		\node [style=none] (22) at (6, -2.375) {};
		\node [style=none] (23) at (10, -2.375) {};
		\node [style=none] (24) at (10, 2.375) {};
		\node [style=none] (25) at (6, 2.375) {};
		\node [style=none] (28) at (5, 0) {$=$};
		\node [style=gbn] (29) at (7, 1.875) {};
		\node [style=umatt] (30) at (7, 0.125) {$E$};
		\node [style=ghad] (31) at (7, 1.125) {};
		\node [style=bphase] (32) at (7, -1.375) {$\vec a, A$};
		\node [style=bphase] (33) at (7, 2.375) {$\vec b, B$};
		\node [style=gbn] (34) at (13, -0.125) {};
		\node [style=none] (35) at (12, -0.125) {};
		\node [style=none] (37) at (17, -0.125) {};
		\node [style=none] (40) at (12, 0.875) {};
		\node [style=none] (41) at (17, 0.875) {};
		\node [style=none] (42) at (17, -0.875) {};
		\node [style=none] (43) at (12, -0.875) {};
		\node [style=none] (44) at (11, 0) {$=$};
		\node [style=gbn] (45) at (16, -0.125) {};
		\node [style=rmatt] (46) at (14, -0.125) {$E$};
		\node [style=ghad] (47) at (15, -0.125) {};
		\node [style=bphase] (48) at (13, 0.375) {$\vec a, A$};
		\node [style=bphase] (49) at (16, 0.375) {$\vec b, B$};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (56) at (-4, 0) {};
		\node [style=none] (58) at (-4, -0.75) {};
		\node [style=none] (59) at (-2, -0.75) {};
		\node [style=none] (60) at (-2, 0.75) {};
		\node [style=none] (61) at (-4, 0.75) {};
		\node [style=box] (62) at (-3, 0) {$L$};
		\node [style=none] (63) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (8.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=very thick] (6.center)
			 to (3.center)
			 to [in=0, out=0, looseness=1.50] (2.center)
			 to [in=-60, out=180] (1);
		\draw [style=very thick] (1) to (0);
		\draw [style=very thick] (1)
			 to [in=-180, out=60] (4.center)
			 to (5.center);
		\draw [style=background] (23.center)
			 to (22.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=very thick] (20.center)
			 to (17.center)
			 to [in=0, out=0, looseness=1.50] (16.center)
			 to (14);
		\draw [style=very thick] (29)
			 to (18.center)
			 to (19.center);
		\draw [style=background] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=background] (41.center) to (40.center);
		\draw [style=background] (40.center) to (43.center);
		\draw [style=background] (43.center) to (42.center);
		\draw [style=background] (42.center) to (41.center);
		\draw [style=very thick] (35.center) to (34);
		\draw [style=very thick] (45) to (37.center);
		\draw [style=very thick] (14) to (30);
		\draw [style=very thick] (30) to (31);
		\draw [style=very thick] (31) to (29);
		\draw [style=very thick] (45) to (47);
		\draw [style=very thick] (47) to (46);
		\draw [style=very thick] (46) to (34);
		\draw [style=background] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [style=very thick] (56.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/bipartite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (34) at (1, 0) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style=none] (40) at (0, 1) {};
		\node [style=none] (41) at (5, 1) {};
		\node [style=none] (42) at (5, -0.75) {};
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=gbn] (45) at (4, 0) {};
		\node [style=rmatt] (46) at (2, 0) {$E$};
		\node [style=ghad] (47) at (3, 0) {};
		\node [style=bphase] (48) at (1, 0.5) {$\vec a, A$};
		\node [style=bphase] (49) at (4, 0.5) {$\vec b, B$};
		\node [style=gbn] (50) at (8, 0) {};
		\node [style=none] (51) at (7, 0) {};
		\node [style=none] (52) at (14.25, 0) {};
		\node [style=none] (53) at (7, 1) {};
		\node [style=none] (54) at (14.25, 1) {};
		\node [style=none] (55) at (14.25, -0.75) {};
		\node [style=none] (56) at (7, -0.75) {};
		\node [style=gbn] (57) at (13.25, 0) {};
		\node [style=ghad] (59) at (12, 0) {};
		\node [style=bphase] (60) at (8, 0.5) {$\vec a, A$};
		\node [style=bphase] (61) at (13.25, 0.5) {$\vec b, B$};
		\node [style=none] (62) at (6, 0) {$=$};
		\node [style=rmatt] (69) at (9.25, 0) {$E_s$};
		\node [style=rmatt] (70) at (10.75, 0) {$E_i$};
		\node [style=gbn] (71) at (1, -2.5) {};
		\node [style=none] (72) at (0, -2.5) {};
		\node [style=none] (73) at (9.5, -2.5) {};
		\node [style=none] (74) at (0, -1.5) {};
		\node [style=none] (75) at (9.5, -1.5) {};
		\node [style=none] (76) at (9.5, -3.25) {};
		\node [style=none] (77) at (0, -3.25) {};
		\node [style=gbn] (78) at (8.5, -2.5) {};
		\node [style=bphase] (80) at (1, -2) {$\vec a, A$};
		\node [style=bphase] (81) at (8.5, -2) {$\vec b, B$};
		\node [style=none] (82) at (-1, -2.5) {$=$};
		\node [style=rmatt] (85) at (2, -2.5) {$S$};
		\node [style=divide] (86) at (3, -2.5) {};
		\node [style=none] (87) at (3.75, -2.25) {};
		\node [style=gbn] (88) at (3.75, -2.75) {};
		\node [style=rmatt] (89) at (6.5, -2.5) {$T$};
		\node [style=gather] (90) at (5.5, -2.5) {};
		\node [style=none] (91) at (4.75, -2.25) {};
		\node [style=gwn] (92) at (4.75, -2.75) {};
		\node [style=wirelable] (93) at (4.25, -2) {$k$};
		\node [style=ghad] (94) at (7.5, -2.5) {};
		\node [style=gbn] (95) at (12.5, -2.5) {};
		\node [style=none] (96) at (11.5, -2.5) {};
		\node [style=none] (97) at (21.5, -2.5) {};
		\node [style=none] (98) at (11.5, -1.5) {};
		\node [style=none] (99) at (21.5, -1.5) {};
		\node [style=none] (100) at (21.5, -3.25) {};
		\node [style=none] (101) at (11.5, -3.25) {};
		\node [style=gbn] (102) at (20.5, -2.5) {};
		\node [style=bphase] (103) at (12.5, -2) {$\vec a, A$};
		\node [style=bphase] (104) at (20.5, -2) {$\vec b, B$};
		\node [style=none] (105) at (10.5, -2.5) {$=$};
		\node [style=rmatt] (106) at (13.5, -2.5) {$S$};
		\node [style=divide] (107) at (14.5, -2.5) {};
		\node [style=none] (108) at (15.25, -2.25) {};
		\node [style=ghad] (109) at (15.25, -2.75) {};
		\node [style=rmatt] (110) at (18.5, -2.5) {$T$};
		\node [style=gather] (111) at (17.5, -2.5) {};
		\node [style=none] (112) at (16.75, -2.25) {};
		\node [style=gwn] (113) at (16.75, -2.75) {};
		\node [style=wirelable] (114) at (16.25, -2) {$k$};
		\node [style=ghad] (115) at (19.5, -2.5) {};
		\node [style=gwn] (116) at (16, -2.75) {};
		\node [style=none] (117) at (-2, 0.125) {};
		\node [style=none] (118) at (-4, 0.125) {};
		\node [style=none] (119) at (-4, -0.625) {};
		\node [style=none] (120) at (-2, -0.625) {};
		\node [style=none] (121) at (-2, 0.875) {};
		\node [style=none] (122) at (-4, 0.875) {};
		\node [style=box] (123) at (-3, 0.125) {$L$};
		\node [style=none] (124) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=background] (41.center) to (40.center);
		\draw [style=background] (40.center) to (43.center);
		\draw [style=background] (43.center) to (42.center);
		\draw [style=background] (42.center) to (41.center);
		\draw [style=very thick] (35.center) to (34);
		\draw [style=very thick] (45) to (37.center);
		\draw [style=background] (53.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (54.center) to (53.center);
		\draw [style=background] (53.center) to (56.center);
		\draw [style=background] (56.center) to (55.center);
		\draw [style=background] (55.center) to (54.center);
		\draw [style=very thick] (51.center) to (50);
		\draw [style=very thick] (57) to (52.center);
		\draw [style=very thick] (69) to (70);
		\draw [style=background] (74.center) to (77.center);
		\draw [style=background] (77.center) to (76.center);
		\draw [style=background] (76.center) to (75.center);
		\draw [style=background] (75.center) to (74.center);
		\draw [style=background] (76.center)
			 to (75.center)
			 to (74.center)
			 to (77.center)
			 to cycle;
		\draw [style=background] (75.center) to (74.center);
		\draw [style=background] (74.center) to (77.center);
		\draw [style=background] (77.center) to (76.center);
		\draw [style=background] (76.center) to (75.center);
		\draw [style=very thick] (72.center) to (71);
		\draw [style=very thick] (78) to (73.center);
		\draw [style=very thick] (85) to (86);
		\draw [style=very thick] (86)
			 to [in=180, out=30] (87.center)
			 to (91.center)
			 to [in=150, out=0] (90);
		\draw [style=very thick, in=180, out=-30] (86) to (88);
		\draw [style=very thick] (89) to (90);
		\draw [style=very thick, in=0, out=-150] (90) to (92);
		\draw [style=very thick] (34) to (46);
		\draw [style=very thick] (46) to (47);
		\draw [style=very thick] (47) to (45);
		\draw [style=very thick] (50) to (69);
		\draw [style=very thick] (70) to (59);
		\draw [style=very thick] (59) to (57);
		\draw [style=very thick] (71) to (85);
		\draw [style=very thick] (89) to (94);
		\draw [style=very thick] (94) to (78);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=very thick] (96.center) to (95);
		\draw [style=very thick] (102) to (97.center);
		\draw [style=very thick] (106) to (107);
		\draw [style=very thick] (107)
			 to [in=180, out=30] (108.center)
			 to (112.center)
			 to [in=150, out=0] (111);
		\draw [style=very thick, in=180, out=-30] (107) to (109);
		\draw [style=very thick] (110) to (111);
		\draw [style=very thick, in=0, out=-150] (111) to (113);
		\draw [style=very thick] (95) to (106);
		\draw [style=very thick] (110) to (115);
		\draw [style=very thick] (115) to (102);
		\draw [style=very thick] (116) to (109);
		\draw [style=background] (120.center)
			 to (119.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [style=background] (120.center) to (119.center);
		\draw [style=background] (119.center) to (122.center);
		\draw [style=background] (122.center) to (121.center);
		\draw [style=background] (121.center) to (120.center);
		\draw [style=very thick] (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/bipartiteimage.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (0, 0) {};
		\node [style=none] (97) at (7.25, -0.25) {};
		\node [style=none] (98) at (0, 0.75) {};
		\node [style=none] (99) at (7.25, 0.75) {};
		\node [style=none] (100) at (7.25, -1) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=gbn] (102) at (5.25, -0.25) {};
		\node [style=bphase] (104) at (5.25, 0.25) {$\vec b, B$};
		\node [style=rmatt] (110) at (3.25, -0.25) {$T$};
		\node [style=gather] (111) at (2.25, -0.25) {};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=gwn] (113) at (1.5, -0.5) {};
		\node [style=wirelable] (114) at (1, 0.25) {$k$};
		\node [style=ghad] (115) at (4.25, -0.25) {};
		\node [style=wirelable] (116) at (6.5, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=very thick] (102) to (97.center);
		\draw [style=very thick] (96.center)
			 to (112.center)
			 to [in=150, out=0] (111);
		\draw [style=very thick] (110) to (111);
		\draw [style=very thick, in=0, out=-150] (111) to (113);
		\draw [style=very thick] (110) to (115);
		\draw [style=very thick] (115) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/changeofbasis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-2.25, 0.25) {};
		\node [style=none] (97) at (3.75, 0.25) {};
		\node [style=none] (98) at (-2.25, 0.75) {};
		\node [style=none] (99) at (3.75, 0.75) {};
		\node [style=none] (100) at (3.75, -1.25) {};
		\node [style=none] (101) at (-2.25, -1.25) {};
		\node [style=none] (107) at (1.75, -0.25) {};
		\node [style=none] (108) at (3, 0.25) {};
		\node [style=gwn] (109) at (3, -0.75) {};
		\node [style=wirelable] (114) at (-1.75, 0.5) {$k$};
		\node [style=box] (115) at (1.75, -0.25) {$S$};
		\node [style=none] (116) at (-0.25, -0.25) {};
		\node [style=none] (117) at (-1.5, 0.25) {};
		\node [style=gwn] (118) at (-1.5, -0.75) {};
		\node [style=box] (119) at (-0.25, -0.25) {$X^\dag$};
		\node [style=wirelable] (120) at (3.25, 0.5) {$k$};
		\node [style=wirelable] (121) at (0.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=very thick] (107.center)
			 to [in=180, out=30] (108.center)
			 to (97.center);
		\draw [style=very thick, in=180, out=-30] (107.center) to (109);
		\draw [style=very thick] (96.center)
			 to (117.center)
			 to [in=150, out=0] (116.center);
		\draw [style=very thick, in=0, out=-150] (116.center) to (118);
		\draw [style=very thick] (119) to (115);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/changeofbasisproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.25, 0.25) {};
		\node [style=none] (98) at (-3.25, 0.75) {};
		\node [style=none] (99) at (8, 0.75) {};
		\node [style=none] (100) at (8, -1.25) {};
		\node [style=none] (101) at (-3.25, -1.25) {};
		\node [style=none] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (1.75, 0.25) {};
		\node [style=gwn] (109) at (1.75, -0.75) {};
		\node [style=wirelable] (114) at (-2.75, 0.5) {$k$};
		\node [style=box] (115) at (0.5, -0.25) {$S$};
		\node [style=none] (116) at (-1.5, -0.25) {};
		\node [style=none] (117) at (-2.5, 0.25) {};
		\node [style=gwn] (118) at (-2.5, -0.75) {};
		\node [style=box] (119) at (-1.5, -0.25) {$X^\dag$};
		\node [style=wirelable] (120) at (2.25, 0.5) {$k$};
		\node [style=wirelable] (121) at (-0.5, 0.25) {$n$};
		\node [style=none] (123) at (4, -0.25) {};
		\node [style=none] (124) at (2.75, 0.25) {};
		\node [style=gwn] (125) at (2.75, -0.75) {};
		\node [style=wirelable] (126) at (7.25, 0.5) {$k$};
		\node [style=box] (127) at (4, -0.25) {$S^\dag$};
		\node [style=none] (128) at (6, -0.25) {};
		\node [style=none] (129) at (7, 0.25) {};
		\node [style=gwn] (130) at (7, -0.75) {};
		\node [style=box] (131) at (6, -0.25) {$X$};
		\node [style=wirelable] (133) at (5, 0.25) {$n$};
		\node [style=none] (134) at (8, 0.25) {};
		\node [style=none] (163) at (9, -0.25) {$=$};
		\node [style=none] (164) at (10, -2.5) {};
		\node [style=none] (166) at (10, -2) {};
		\node [style=none] (167) at (14.75, -2) {};
		\node [style=none] (168) at (14.75, -3.5) {};
		\node [style=none] (169) at (10, -3.5) {};
		\node [style=gwn] (172) at (11.75, -3) {};
		\node [style=gwn] (177) at (10.75, -3) {};
		\node [style=wirelable] (179) at (12.25, -2.25) {$k$};
		\node [style=gwn] (183) at (12.75, -3) {};
		\node [style=gwn] (188) at (13.75, -3) {};
		\node [style=none] (191) at (14.75, -2.5) {};
		\node [style=none] (192) at (9, -2.75) {$=$};
		\node [style=none] (193) at (10, -4.75) {};
		\node [style=none] (194) at (10, -4.25) {};
		\node [style=none] (195) at (14.75, -4.25) {};
		\node [style=none] (196) at (14.75, -5.25) {};
		\node [style=none] (197) at (10, -5.25) {};
		\node [style=wirelable] (200) at (12.25, -4.5) {$k$};
		\node [style=none] (203) at (14.75, -4.75) {};
		\node [style=none] (204) at (9, -5) {$=$};
		\node [style=none] (205) at (10, 0.25) {};
		\node [style=none] (206) at (10, 0.75) {};
		\node [style=none] (207) at (21.25, 0.75) {};
		\node [style=none] (208) at (21.25, -1.25) {};
		\node [style=none] (209) at (10, -1.25) {};
		\node [style=none] (210) at (13.75, -0.25) {};
		\node [style=none] (211) at (15, 0.25) {};
		\node [style=gwn] (212) at (15, -0.75) {};
		\node [style=wirelable] (213) at (10.5, 0.5) {$k$};
		\node [style=box] (214) at (13.75, -0.25) {$X$};
		\node [style=none] (215) at (11.75, -0.25) {};
		\node [style=none] (216) at (10.75, 0.25) {};
		\node [style=gwn] (217) at (10.75, -0.75) {};
		\node [style=box] (218) at (11.75, -0.25) {$X^\dag$};
		\node [style=wirelable] (219) at (15.5, 0.5) {$k$};
		\node [style=wirelable] (220) at (12.75, 0.25) {$n$};
		\node [style=none] (221) at (17.25, -0.25) {};
		\node [style=none] (222) at (16, 0.25) {};
		\node [style=gwn] (223) at (16, -0.75) {};
		\node [style=wirelable] (224) at (20.5, 0.5) {$k$};
		\node [style=box] (225) at (17.25, -0.25) {$X^\dag$};
		\node [style=none] (226) at (19.25, -0.25) {};
		\node [style=none] (227) at (20.25, 0.25) {};
		\node [style=gwn] (228) at (20.25, -0.75) {};
		\node [style=box] (229) at (19.25, -0.25) {$X$};
		\node [style=wirelable] (230) at (18.25, 0.25) {$n$};
		\node [style=none] (231) at (21.25, 0.25) {};
		\node [style=none] (232) at (9, 0.25) {\tikzeqref{eq:positivemaps}};
		\node [style=none] (233) at (10, -6.5) {};
		\node [style=none] (234) at (10, -6) {};
		\node [style=none] (235) at (14.75, -6) {};
		\node [style=none] (236) at (14.75, -7.5) {};
		\node [style=none] (237) at (10, -7.5) {};
		\node [style=gwn] (238) at (11.75, -7) {};
		\node [style=gwn] (239) at (10.75, -7) {};
		\node [style=wirelable] (240) at (12.25, -6.25) {$k$};
		\node [style=gwn] (241) at (12.75, -7) {};
		\node [style=gwn] (242) at (13.75, -7) {};
		\node [style=none] (243) at (14.75, -6.5) {};
		\node [style=none] (244) at (9, -6.75) {$=$};
		\node [style=none] (245) at (9, -9.25) {$=$};
		\node [style=none] (246) at (10, -8.75) {};
		\node [style=none] (247) at (10, -8.25) {};
		\node [style=none] (248) at (21.25, -8.25) {};
		\node [style=none] (249) at (21.25, -10.25) {};
		\node [style=none] (250) at (10, -10.25) {};
		\node [style=none] (251) at (13.75, -9.25) {};
		\node [style=none] (252) at (15, -8.75) {};
		\node [style=gwn] (253) at (15, -9.75) {};
		\node [style=wirelable] (254) at (10.5, -8.5) {$k$};
		\node [style=box] (255) at (13.75, -9.25) {$S$};
		\node [style=none] (256) at (11.75, -9.25) {};
		\node [style=none] (257) at (10.75, -8.75) {};
		\node [style=gwn] (258) at (10.75, -9.75) {};
		\node [style=box] (259) at (11.75, -9.25) {$S^\dag$};
		\node [style=wirelable] (260) at (15.5, -8.5) {$k$};
		\node [style=wirelable] (261) at (12.75, -8.75) {$n$};
		\node [style=none] (262) at (17.25, -9.25) {};
		\node [style=none] (263) at (16, -8.75) {};
		\node [style=gwn] (264) at (16, -9.75) {};
		\node [style=wirelable] (265) at (20.5, -8.5) {$k$};
		\node [style=box] (266) at (17.25, -9.25) {$S^\dag$};
		\node [style=none] (267) at (19.25, -9.25) {};
		\node [style=none] (268) at (20.25, -8.75) {};
		\node [style=gwn] (269) at (20.25, -9.75) {};
		\node [style=box] (270) at (19.25, -9.25) {$S$};
		\node [style=wirelable] (271) at (18.25, -8.75) {$n$};
		\node [style=none] (272) at (21.25, -8.75) {};
		\node [style=none] (273) at (9, -11.5) {\tikzeqref{eq:positivemaps}};
		\node [style=none] (274) at (10, -11.5) {};
		\node [style=none] (275) at (10, -11) {};
		\node [style=none] (276) at (21.25, -11) {};
		\node [style=none] (277) at (21.25, -13.75) {};
		\node [style=none] (278) at (10, -13.75) {};
		\node [style=none] (279) at (13.75, -12) {};
		\node [style=none] (280) at (15, -11.5) {};
		\node [style=gwn] (281) at (15, -12.5) {};
		\node [style=wirelable] (282) at (10.5, -11.25) {$k$};
		\node [style=box] (283) at (13.75, -12) {$X$};
		\node [style=none] (284) at (11.75, -12) {};
		\node [style=none] (285) at (10.75, -11.5) {};
		\node [style=gwn] (286) at (10.75, -12.5) {};
		\node [style=box] (287) at (11.75, -12) {$S^\dag$};
		\node [style=wirelable] (288) at (15.5, -11.25) {$k$};
		\node [style=wirelable] (289) at (12.75, -11.5) {$n$};
		\node [style=none] (290) at (17.25, -12) {};
		\node [style=none] (291) at (16, -11.5) {};
		\node [style=gwn] (292) at (16, -12.5) {};
		\node [style=wirelable] (293) at (20.5, -11.25) {$k$};
		\node [style=box] (294) at (17.25, -12) {$X^\dag$};
		\node [style=none] (295) at (19.25, -12) {};
		\node [style=none] (296) at (20.25, -11.5) {};
		\node [style=gwn] (297) at (20.25, -12.5) {};
		\node [style=box] (298) at (19.25, -12) {$S$};
		\node [style=wirelable] (299) at (18.25, -11.5) {$n$};
		\node [style=none] (300) at (21.25, -11.5) {};
		\node [style=none] (301) at (9, -12) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=very thick] (107.center)
			 to [in=180, out=30] (108.center)
			 to (124.center)
			 to [in=150, out=0] (123.center);
		\draw [style=very thick, in=180, out=-30] (107.center) to (109);
		\draw [style=very thick] (96.center)
			 to (117.center)
			 to [in=135, out=0] (116.center);
		\draw [style=very thick, in=0, out=-135] (116.center) to (118);
		\draw [style=very thick] (119) to (115);
		\draw [style=very thick, in=0, out=-150] (123.center) to (125);
		\draw [style=very thick] (134.center)
			 to (129.center)
			 to [in=45, out=180] (128.center);
		\draw [style=very thick, in=180, out=-45] (128.center) to (130);
		\draw [style=very thick] (131) to (127);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center)
			 to (167.center)
			 to (166.center)
			 to (169.center)
			 to cycle;
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=very thick] (172) to (177);
		\draw [style=very thick] (188) to (183);
		\draw [style=very thick] (191.center) to (164.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center)
			 to (195.center)
			 to (194.center)
			 to (197.center)
			 to cycle;
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=very thick] (203.center) to (193.center);
		\draw [style=background] (206.center) to (209.center);
		\draw [style=background] (209.center) to (208.center);
		\draw [style=background] (208.center) to (207.center);
		\draw [style=background] (207.center) to (206.center);
		\draw [style=background] (208.center)
			 to (207.center)
			 to (206.center)
			 to (209.center)
			 to cycle;
		\draw [style=background] (207.center) to (206.center);
		\draw [style=background] (206.center) to (209.center);
		\draw [style=background] (209.center) to (208.center);
		\draw [style=background] (208.center) to (207.center);
		\draw [style=very thick] (210.center)
			 to [in=180, out=30] (211.center)
			 to (222.center)
			 to [in=150, out=0] (221.center);
		\draw [style=very thick, in=180, out=-30] (210.center) to (212);
		\draw [style=very thick] (205.center)
			 to (216.center)
			 to [in=135, out=0] (215.center);
		\draw [style=very thick, in=0, out=-135] (215.center) to (217);
		\draw [style=very thick] (218) to (214);
		\draw [style=very thick, in=0, out=-150] (221.center) to (223);
		\draw [style=very thick] (231.center)
			 to (227.center)
			 to [in=45, out=180] (226.center);
		\draw [style=very thick, in=180, out=-45] (226.center) to (228);
		\draw [style=very thick] (229) to (225);
		\draw [style=background] (234.center) to (237.center);
		\draw [style=background] (237.center) to (236.center);
		\draw [style=background] (236.center) to (235.center);
		\draw [style=background] (235.center) to (234.center);
		\draw [style=background] (236.center) to (235.center);
		\draw [style=background] (235.center) to (234.center);
		\draw [style=background] (234.center) to (237.center);
		\draw [style=background] (237.center) to (236.center);
		\draw [style=background] (236.center)
			 to (235.center)
			 to (234.center)
			 to (237.center)
			 to cycle;
		\draw [style=background] (235.center) to (234.center);
		\draw [style=background] (234.center) to (237.center);
		\draw [style=background] (237.center) to (236.center);
		\draw [style=background] (236.center) to (235.center);
		\draw [style=very thick] (238) to (239);
		\draw [style=very thick] (242) to (241);
		\draw [style=very thick] (243.center) to (233.center);
		\draw [style=background] (247.center) to (250.center);
		\draw [style=background] (250.center) to (249.center);
		\draw [style=background] (249.center) to (248.center);
		\draw [style=background] (248.center) to (247.center);
		\draw [style=background] (249.center)
			 to (248.center)
			 to (247.center)
			 to (250.center)
			 to cycle;
		\draw [style=background] (248.center) to (247.center);
		\draw [style=background] (247.center) to (250.center);
		\draw [style=background] (250.center) to (249.center);
		\draw [style=background] (249.center) to (248.center);
		\draw [style=very thick] (251.center)
			 to [in=180, out=30] (252.center)
			 to (263.center)
			 to [in=150, out=0] (262.center);
		\draw [style=very thick, in=180, out=-30] (251.center) to (253);
		\draw [style=very thick] (246.center)
			 to (257.center)
			 to [in=135, out=0] (256.center);
		\draw [style=very thick, in=0, out=-135] (256.center) to (258);
		\draw [style=very thick] (259) to (255);
		\draw [style=very thick, in=0, out=-150] (262.center) to (264);
		\draw [style=very thick] (272.center)
			 to (268.center)
			 to [in=45, out=180] (267.center);
		\draw [style=very thick, in=180, out=-45] (267.center) to (269);
		\draw [style=very thick] (270) to (266);
		\draw [style=background] (275.center) to (278.center);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (277.center) to (276.center);
		\draw [style=background] (276.center) to (275.center);
		\draw [style=background] (277.center)
			 to (276.center)
			 to (275.center)
			 to (278.center)
			 to cycle;
		\draw [style=background] (276.center) to (275.center);
		\draw [style=background] (275.center) to (278.center);
		\draw [style=background] (278.center) to (277.center);
		\draw [style=background] (277.center) to (276.center);
		\draw [style=very thick] (279.center)
			 to [in=180, out=30] (280.center)
			 to (291.center)
			 to [in=150, out=0] (290.center);
		\draw [style=very thick, in=180, out=-30] (279.center) to (281);
		\draw [style=very thick] (274.center)
			 to (285.center)
			 to [in=135, out=0] (284.center);
		\draw [style=very thick, in=0, out=-135] (284.center) to (286);
		\draw [style=very thick] (287) to (283);
		\draw [style=very thick, in=0, out=-150] (290.center) to (292);
		\draw [style=very thick] (300.center)
			 to (296.center)
			 to [in=45, out=180] (295.center);
		\draw [style=very thick, in=180, out=-45] (295.center) to (297);
		\draw [style=very thick] (298) to (294);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/changeofbasisproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-3.25, 0.25) {};
		\node [style=none] (98) at (-3.25, 0.75) {};
		\node [style=none] (99) at (8, 0.75) {};
		\node [style=none] (100) at (8, -1.25) {};
		\node [style=none] (101) at (-3.25, -1.25) {};
		\node [style=none] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (1.75, 0.25) {};
		\node [style=gwn] (109) at (1.75, -0.75) {};
		\node [style=wirelable] (114) at (-2.75, 0.5) {$k$};
		\node [style=box] (115) at (0.5, -0.25) {$X$};
		\node [style=none] (116) at (-1.5, -0.25) {};
		\node [style=none] (117) at (-2.5, 0.25) {};
		\node [style=gwn] (118) at (-2.5, -0.75) {};
		\node [style=box] (119) at (-1.5, -0.25) {$S^\dag$};
		\node [style=wirelable] (120) at (2.25, 0.5) {$k$};
		\node [style=wirelable] (121) at (-0.5, 0.25) {$n$};
		\node [style=none] (123) at (4, -0.25) {};
		\node [style=none] (124) at (2.75, 0.25) {};
		\node [style=gwn] (125) at (2.75, -0.75) {};
		\node [style=wirelable] (126) at (7.25, 0.5) {$k$};
		\node [style=box] (127) at (4, -0.25) {$X^\dag$};
		\node [style=none] (128) at (6, -0.25) {};
		\node [style=none] (129) at (7, 0.25) {};
		\node [style=gwn] (130) at (7, -0.75) {};
		\node [style=box] (131) at (6, -0.25) {$S$};
		\node [style=wirelable] (133) at (5, 0.25) {$n$};
		\node [style=none] (134) at (8, 0.25) {};
		\node [style=none] (163) at (9, -0.25) {$=$};
		\node [style=none] (164) at (10, -3.25) {};
		\node [style=none] (166) at (10, -2.75) {};
		\node [style=none] (167) at (14.75, -2.75) {};
		\node [style=none] (168) at (14.75, -4.25) {};
		\node [style=none] (169) at (10, -4.25) {};
		\node [style=gwn] (172) at (11.75, -3.75) {};
		\node [style=gwn] (177) at (10.75, -3.75) {};
		\node [style=wirelable] (179) at (12.25, -3) {$k$};
		\node [style=gwn] (183) at (12.75, -3.75) {};
		\node [style=gwn] (188) at (13.75, -3.75) {};
		\node [style=none] (191) at (14.75, -3.25) {};
		\node [style=none] (192) at (9, -3.5) {$=$};
		\node [style=none] (193) at (10, -5.75) {};
		\node [style=none] (194) at (10, -5.25) {};
		\node [style=none] (195) at (14.75, -5.25) {};
		\node [style=none] (196) at (14.75, -6.25) {};
		\node [style=none] (197) at (10, -6.25) {};
		\node [style=wirelable] (200) at (12.25, -5.5) {$k$};
		\node [style=none] (203) at (14.75, -5.75) {};
		\node [style=none] (204) at (9, -6) {$=$};
		\node [style=none] (205) at (10, 0.25) {};
		\node [style=none] (206) at (10, 0.75) {};
		\node [style=none] (207) at (21.25, 0.75) {};
		\node [style=none] (208) at (21.25, -1.25) {};
		\node [style=none] (209) at (10, -1.25) {};
		\node [style=none] (210) at (13.75, -0.25) {};
		\node [style=none] (211) at (15, 0.25) {};
		\node [style=gwn] (212) at (15, -0.75) {};
		\node [style=wirelable] (213) at (10.5, 0.5) {$k$};
		\node [style=box] (214) at (13.75, -0.25) {$S$};
		\node [style=none] (215) at (11.75, -0.25) {};
		\node [style=none] (216) at (10.75, 0.25) {};
		\node [style=gwn] (217) at (10.75, -0.75) {};
		\node [style=box] (218) at (11.75, -0.25) {$S^\dag$};
		\node [style=wirelable] (219) at (15.5, 0.5) {$k$};
		\node [style=wirelable] (220) at (12.75, 0.25) {$n$};
		\node [style=none] (221) at (17.25, -0.25) {};
		\node [style=none] (222) at (16, 0.25) {};
		\node [style=gwn] (223) at (16, -0.75) {};
		\node [style=wirelable] (224) at (20.5, 0.5) {$k$};
		\node [style=box] (225) at (17.25, -0.25) {$S^\dag$};
		\node [style=none] (226) at (19.25, -0.25) {};
		\node [style=none] (227) at (20.25, 0.25) {};
		\node [style=gwn] (228) at (20.25, -0.75) {};
		\node [style=box] (229) at (19.25, -0.25) {$S$};
		\node [style=wirelable] (230) at (18.25, 0.25) {$n$};
		\node [style=none] (231) at (21.25, 0.25) {};
		\node [style=none] (232) at (9, 0.25) {\tikzeqref{eq:positivemaps}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (100.center)
			 to (99.center)
			 to (98.center)
			 to (101.center)
			 to cycle;
		\draw [style=background] (99.center) to (98.center);
		\draw [style=background] (98.center) to (101.center);
		\draw [style=background] (101.center) to (100.center);
		\draw [style=background] (100.center) to (99.center);
		\draw [style=very thick] (107.center)
			 to [in=180, out=30] (108.center)
			 to (124.center)
			 to [in=150, out=0] (123.center);
		\draw [style=very thick, in=180, out=-30] (107.center) to (109);
		\draw [style=very thick] (96.center)
			 to (117.center)
			 to [in=135, out=0] (116.center);
		\draw [style=very thick, in=0, out=-135] (116.center) to (118);
		\draw [style=very thick] (119) to (115);
		\draw [style=very thick, in=0, out=-150] (123.center) to (125);
		\draw [style=very thick] (134.center)
			 to (129.center)
			 to [in=45, out=180] (128.center);
		\draw [style=very thick, in=180, out=-45] (128.center) to (130);
		\draw [style=very thick] (131) to (127);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center)
			 to (167.center)
			 to (166.center)
			 to (169.center)
			 to cycle;
		\draw [style=background] (167.center) to (166.center);
		\draw [style=background] (166.center) to (169.center);
		\draw [style=background] (169.center) to (168.center);
		\draw [style=background] (168.center) to (167.center);
		\draw [style=very thick] (172) to (177);
		\draw [style=very thick] (188) to (183);
		\draw [style=very thick] (191.center) to (164.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center)
			 to (195.center)
			 to (194.center)
			 to (197.center)
			 to cycle;
		\draw [style=background] (195.center) to (194.center);
		\draw [style=background] (194.center) to (197.center);
		\draw [style=background] (197.center) to (196.center);
		\draw [style=background] (196.center) to (195.center);
		\draw [style=very thick] (203.center) to (193.center);
		\draw [style=background] (206.center) to (209.center);
		\draw [style=background] (209.center) to (208.center);
		\draw [style=background] (208.center) to (207.center);
		\draw [style=background] (207.center) to (206.center);
		\draw [style=background] (208.center)
			 to (207.center)
			 to (206.center)
			 to (209.center)
			 to cycle;
		\draw [style=background] (207.center) to (206.center);
		\draw [style=background] (206.center) to (209.center);
		\draw [style=background] (209.center) to (208.center);
		\draw [style=background] (208.center) to (207.center);
		\draw [style=very thick] (210.center)
			 to [in=180, out=30] (211.center)
			 to (222.center)
			 to [in=150, out=0] (221.center);
		\draw [style=very thick, in=180, out=-30] (210.center) to (212);
		\draw [style=very thick] (205.center)
			 to (216.center)
			 to [in=135, out=0] (215.center);
		\draw [style=very thick, in=0, out=-135] (215.center) to (217);
		\draw [style=very thick] (218) to (214);
		\draw [style=very thick, in=0, out=-150] (221.center) to (223);
		\draw [style=very thick] (231.center)
			 to (227.center)
			 to [in=45, out=180] (226.center);
		\draw [style=very thick, in=180, out=-45] (226.center) to (228);
		\draw [style=very thick] (229) to (225);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/disc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.025) {};
		\node [style=none] (4) at (0, -0.025) {};
		\node [style=none] (5) at (0.05, -0.3) {};
		\node [style=none] (6) at (-0.075, -0.3) {};
		\node [style=none] (7) at (0.175, -0.175) {};
		\node [style=none] (8) at (-0.175, -0.175) {};
		\node [style=none] (9) at (0.325, -0.025) {};
		\node [style=none] (10) at (-0.325, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.025, 0.05) {};
		\node [style=none] (3) at (1.025, -0.075) {};
		\node [style=none] (4) at (0.9, 0.175) {};
		\node [style=none] (5) at (0.9, -0.175) {};
		\node [style=none] (6) at (0.75, 0.325) {};
		\node [style=none] (7) at (0.75, -0.325) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/discard_small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (5) at (0.525, 0.05) {};
		\node [style=none] (6) at (0.525, -0.075) {};
		\node [style=none] (7) at (0.4, 0.175) {};
		\node [style=none] (8) at (0.4, -0.175) {};
		\node [style=none] (9) at (0.25, 0.325) {};
		\node [style=none] (10) at (0.25, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/discardconstruction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (2, -1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (1, 0) {$H$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-0.5, 0.75) {$\vdots$};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {$\vdots$};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (4, 1.75) {};
		\node [style=none] (19) at (4, -1.75) {};
		\node [style=none] (20) at (-1, 1.75) {};
		\node [style=none] (21) at (-1, -1.75) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (3.225, 1) {};
		\node [style=none] (25) at (3.5, 1.125) {};
		\node [style=none] (26) at (3.5, 0.85) {};
		\node [style=none] (27) at (3.375, 1.25) {};
		\node [style=none] (28) at (3.375, 0.75) {};
		\node [style=none] (29) at (3.225, 1.4) {};
		\node [style=none] (30) at (3.225, 0.6) {};
		\node [style=none] (32) at (3.225, 0) {};
		\node [style=none] (33) at (3.5, 0.125) {};
		\node [style=none] (34) at (3.5, -0.15) {};
		\node [style=none] (35) at (3.375, 0.25) {};
		\node [style=none] (36) at (3.375, -0.25) {};
		\node [style=none] (37) at (3.225, 0.4) {};
		\node [style=none] (38) at (3.225, -0.4) {};
		\node [style=none] (40) at (3.225, -1) {};
		\node [style=none] (41) at (3.5, -0.875) {};
		\node [style=none] (42) at (3.5, -1.15) {};
		\node [style=none] (43) at (3.375, -0.75) {};
		\node [style=none] (44) at (3.375, -1.25) {};
		\node [style=none] (45) at (3.225, -0.6) {};
		\node [style=none] (46) at (3.225, -1.4) {};
		\node [style=none] (47) at (5.5, 1) {};
		\node [style=none] (48) at (5.5, 0) {};
		\node [style=none] (49) at (5.5, -1) {};
		\node [style=none] (50) at (6, 0.75) {$\vdots$};
		\node [style=none] (54) at (7.75, 1.75) {};
		\node [style=none] (55) at (7.75, -1.75) {};
		\node [style=none] (56) at (5.5, 1.75) {};
		\node [style=none] (57) at (5.5, -1.75) {};
		\node [style=none] (58) at (5.5, -1) {};
		\node [style=none] (59) at (6.975, 1) {};
		\node [style=none] (60) at (7.25, 1.125) {};
		\node [style=none] (61) at (7.25, 0.85) {};
		\node [style=none] (62) at (7.125, 1.25) {};
		\node [style=none] (63) at (7.125, 0.75) {};
		\node [style=none] (64) at (6.975, 1.4) {};
		\node [style=none] (65) at (6.975, 0.6) {};
		\node [style=none] (67) at (6.975, 0) {};
		\node [style=none] (68) at (7.25, 0.125) {};
		\node [style=none] (69) at (7.25, -0.15) {};
		\node [style=none] (70) at (7.125, 0.25) {};
		\node [style=none] (71) at (7.125, -0.25) {};
		\node [style=none] (72) at (6.975, 0.4) {};
		\node [style=none] (73) at (6.975, -0.4) {};
		\node [style=none] (75) at (6.975, -1) {};
		\node [style=none] (76) at (7.25, -0.875) {};
		\node [style=none] (77) at (7.25, -1.15) {};
		\node [style=none] (78) at (7.125, -0.75) {};
		\node [style=none] (79) at (7.125, -1.25) {};
		\node [style=none] (80) at (6.975, -0.6) {};
		\node [style=none] (81) at (6.975, -1.4) {};
		\node [style=none] (82) at (4.75, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=bbox] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (64.center) to (65.center);
		\draw (70.center) to (71.center);
		\draw (69.center) to (68.center);
		\draw (72.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw (77.center) to (76.center);
		\draw (80.center) to (81.center);
		\draw (47.center) to (59.center);
		\draw (67.center) to (48.center);
		\draw (58.center) to (75.center);
		\draw (12.center) to (24.center);
		\draw (13.center) to (32.center);
		\draw (17.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughiso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, 0.025) {};
		\node [style=none] (5) at (2, 0.025) {};
		\node [style=none] (6) at (0.975, 0.025) {};
		\node [style=none] (7) at (1, 0.025) {};
		\node [style=box] (8) at (1, 0) {$L$};
		\node [style=none] (9) at (3, 0.025) {};
		\node [style=none] (10) at (4, 0.25) {};
		\node [style=none] (11) at (4, 0.025) {};
		\node [style=box] (12) at (4, 0.025) {$K$};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=box] (14) at (6, 0.05) {$H$};
		\node [style=none] (15) at (7, 0) {};
		\node [style=none] (16) at (6, 0) {};
		\node [style=none] (17) at (6, -0.2) {};
		\node [style=none] (18) at (2.5, 0) {$=$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (7, -1) {};
		\node [style=gwn] (23) at (5, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (21.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=very thick] (11.center) to (9.center);
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=very thick] (10.center) to (13.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (17.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/enoughiso2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.5) {};
		\node [style=none] (1) at (5, 0.5) {};
		\node [style=none] (2) at (3, -1.5) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (3, -0.475) {};
		\node [style=none] (5) at (5, -0.475) {};
		\node [style=none] (10) at (3.975, -0.475) {};
		\node [style=none] (11) at (4, -0.475) {};
		\node [style=box] (12) at (4, -0.5) {$K$};
		\node [style=none] (13) at (6.5, 0.025) {};
		\node [style=none] (18) at (7.75, 0.025) {};
		\node [style=none] (19) at (7.75, 0.025) {};
		\node [style=box] (20) at (7.75, 0.025) {$L$};
		\node [style=none] (25) at (9.25, 0.025) {};
		\node [style=box] (26) at (9.25, 0.025) {$H$};
		\node [style=none] (27) at (10.5, 0.025) {};
		\node [style=none] (28) at (9.25, 0.025) {};
		\node [style=none] (29) at (10.5, -1.025) {};
		\node [style=none] (30) at (5.75, -0.5) {$=$};
		\node [style=none] (31) at (6.5, 0.75) {};
		\node [style=none] (32) at (10.5, 0.75) {};
		\node [style=none] (33) at (6.5, -1.75) {};
		\node [style=none] (34) at (10.5, -1.75) {};
		\node [style=gwn] (35) at (8.55, -1.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (28.center) to (27.center);
		\draw [style=very thick] (18.center) to (25.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (29.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/enoughisoproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (0.5, 0.025) {};
		\node [style=none] (5) at (2.5, 0.025) {};
		\node [style=none] (10) at (1.475, 0.025) {};
		\node [style=none] (11) at (1.5, 0.025) {};
		\node [style=box] (12) at (1.5, 0) {$L$};
		\node [style=none] (13) at (4.5, 0.025) {};
		\node [style=none] (18) at (5.5, 0.2) {};
		\node [style=none] (19) at (5.5, 0.025) {};
		\node [style=box] (20) at (5.5, 0) {$S$};
		\node [style=none] (21) at (5.5, -0.2) {};
		\node [style=none] (26) at (8.5, 0.2) {};
		\node [style=box] (27) at (8.5, 0) {$T$};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=none] (30) at (8.5, -0.2) {};
		\node [style=none] (31) at (3.5, 0) {$=$};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
		\node [style=none] (35) at (9.5, -1) {};
		\node [style=gwn] (36) at (7.5, -0.2) {};
		\node [style=gwn] (37) at (6.5, -0.2) {};
		\node [style=wirelable] (38) at (0.75, 0.25) {$n$};
		\node [style=wirelable] (39) at (2.25, 0.25) {$a$};
		\node [style=wirelable] (40) at (4.75, 0.25) {$n$};
		\node [style=wirelable] (41) at (9.25, 0.25) {$a$};
		\node [style=wirelable] (42) at (7, 0.5) {$\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick] (18.center) to (26.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=background] (35.center) to (34.center);
		\draw [style=very thick] (30.center) to (36);
		\draw [style=very thick] (37) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (0.5, 0.025) {};
		\node [style=none] (5) at (2.5, 0.025) {};
		\node [style=none] (10) at (1.475, 0.025) {};
		\node [style=none] (11) at (1.5, 0.025) {};
		\node [style=box] (12) at (1.5, 0) {$K$};
		\node [style=none] (13) at (4.5, 0.025) {};
		\node [style=none] (18) at (5.5, 0.2) {};
		\node [style=none] (19) at (5.5, 0.025) {};
		\node [style=box] (20) at (5.5, 0) {$X$};
		\node [style=none] (21) at (5.5, -0.2) {};
		\node [style=none] (26) at (8.5, 0.2) {};
		\node [style=box] (27) at (8.5, 0) {$Y$};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=none] (30) at (8.5, -0.2) {};
		\node [style=none] (31) at (3.5, 0) {$=$};
		\node [style=none] (32) at (4.5, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (4.5, -1) {};
		\node [style=none] (35) at (9.5, -1) {};
		\node [style=gwn] (36) at (7.5, -0.2) {};
		\node [style=gwn] (37) at (6.5, -0.2) {};
		\node [style=wirelable] (38) at (0.75, 0.25) {$n$};
		\node [style=wirelable] (39) at (2.25, 0.25) {$b$};
		\node [style=wirelable] (40) at (4.75, 0.25) {$n$};
		\node [style=wirelable] (41) at (9.25, 0.25) {$b$};
		\node [style=wirelable] (42) at (7, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick] (18.center) to (26.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=background] (35.center) to (34.center);
		\draw [style=very thick] (30.center) to (36);
		\draw [style=very thick] (37) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.15, 0.025) {};
		\node [style=none] (1) at (9.15, 0.2) {};
		\node [style=none] (2) at (9.15, 0.025) {};
		\node [style=box] (3) at (9.15, 0) {$X$};
		\node [style=none] (4) at (9.15, -0.225) {};
		\node [style=none] (5) at (12.475, 0.2) {};
		\node [style=box] (6) at (12.475, 0) {$X^{\dag}$};
		\node [style=none] (7) at (13.8, 0) {};
		\node [style=none] (8) at (12.475, 0) {};
		\node [style=none] (9) at (12.475, -0.225) {};
		\node [style=none] (10) at (7.15, 0) {$=$};
		\node [style=none] (11) at (8.15, 1) {};
		\node [style=none] (12) at (13.8, 1) {};
		\node [style=none] (13) at (8.15, -1) {};
		\node [style=none] (14) at (13.8, -1) {};
		\node [style=gwn] (15) at (11.15, -0.225) {};
		\node [style=gwn] (16) at (10.15, -0.225) {};
		\node [style=none] (17) at (0.5, 0.025) {};
		\node [style=none] (18) at (1.5, 0.2) {};
		\node [style=none] (19) at (1.5, 0.025) {};
		\node [style=box] (20) at (1.5, 0) {$S$};
		\node [style=none] (21) at (1.5, -0.225) {};
		\node [style=none] (22) at (4.825, 0.2) {};
		\node [style=box] (23) at (4.825, 0) {$S^{\dag}$};
		\node [style=none] (24) at (6.15, 0) {};
		\node [style=none] (25) at (4.825, 0) {};
		\node [style=none] (26) at (4.825, -0.225) {};
		\node [style=none] (27) at (0.5, 1) {};
		\node [style=none] (28) at (6.15, 1) {};
		\node [style=none] (29) at (0.5, -1) {};
		\node [style=none] (30) at (6.15, -1) {};
		\node [style=gwn] (31) at (3.5, -0.225) {};
		\node [style=gwn] (32) at (2.5, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=very thick] (2.center) to (0.center);
		\draw [style=very thick] (8.center) to (7.center);
		\draw [style=very thick] (1.center) to (5.center);
		\draw [style=very thick] (9.center) to (15);
		\draw [style=very thick] (16) to (4.center);
		\draw [style=background] (30.center)
			 to (29.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw [style=very thick] (19.center) to (17.center);
		\draw [style=very thick] (25.center) to (24.center);
		\draw [style=very thick] (18.center) to (22.center);
		\draw [style=very thick] (26.center) to (31);
		\draw [style=very thick] (32) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/enoughisoproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.25, 0.275) {};
		\node [style=none] (5) at (1.75, 0.275) {};
		\node [style=none] (6) at (0.725, 0.275) {};
		\node [style=none] (7) at (0.75, 0.275) {};
		\node [style=box] (8) at (0.75, 0.25) {$L$};
		\node [style=none] (9) at (3.25, 0.275) {};
		\node [style=none] (10) at (4.25, 0.45) {};
		\node [style=none] (11) at (4.25, 0.275) {};
		\node [style=box] (12) at (4.25, 0.25) {$S$};
		\node [style=none] (13) at (4.25, 0.025) {};
		\node [style=none] (14) at (10, 0.45) {};
		\node [style=box] (15) at (10, 0.25) {$T$};
		\node [style=none] (16) at (11, 0.25) {};
		\node [style=none] (17) at (10, 0.25) {};
		\node [style=none] (18) at (10, 0.05) {};
		\node [style=none] (19) at (2.5, -0.175) {$=$};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (11, 1) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (11, -1) {};
		\node [style=gwn] (24) at (5.25, 0.025) {};
		\node [style=gwn] (25) at (6.25, 0.05) {};
		\node [style=gwn] (26) at (6.25, -0.5) {};
		\node [style=none] (28) at (11.75, -0.15) {$=$};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=gwn] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (11, -0.5) {};
		\node [style=none] (32) at (12.5, 0.275) {};
		\node [style=none] (33) at (13.5, 0.45) {};
		\node [style=none] (34) at (13.5, 0.275) {};
		\node [style=box] (35) at (13.5, 0.25) {$S$};
		\node [style=none] (36) at (13.5, 0.025) {};
		\node [style=none] (37) at (22.75, 0.45) {};
		\node [style=box] (38) at (22.75, 0.25) {$T$};
		\node [style=none] (39) at (24, 0.25) {};
		\node [style=none] (40) at (22.75, 0.25) {};
		\node [style=none] (41) at (22.75, 0.025) {};
		\node [style=none] (42) at (12.5, 1) {};
		\node [style=none] (43) at (24, 1) {};
		\node [style=none] (44) at (12.5, -1) {};
		\node [style=none] (45) at (24, -1) {};
		\node [style=gwn] (46) at (14.5, 0.025) {};
		\node [style=gwn] (47) at (15.5, 0.05) {};
		\node [style=gwn] (48) at (19.25, -0.5) {};
		\node [style=none] (49) at (20, 0.025) {};
		\node [style=none] (50) at (24, -0.5) {};
		\node [style=none] (51) at (17, 0.45) {};
		\node [style=box] (52) at (17, 0.25) {$S^{-1}$};
		\node [style=none] (53) at (17, 0.05) {};
		\node [style=none] (54) at (17, 0.275) {};
		\node [style=none] (55) at (18.75, 0.45) {};
		\node [style=none] (56) at (18.75, 0.275) {};
		\node [style=box] (57) at (18.75, 0.25) {$S$};
		\node [style=none] (58) at (18.75, 0.025) {};
		\node [style=gather] (59) at (8, -0.225) {};
		\node [style=divide] (60) at (8.75, -0.225) {};
		\node [style=none] (61) at (7, 0.05) {};
		\node [style=gather] (62) at (21, -0.225) {};
		\node [style=divide] (63) at (21.75, -0.225) {};
		\node [style=none] (64) at (7, -0.5) {};
		\node [style=none] (65) at (10, -0.5) {};
		\node [style=none] (66) at (20, -0.5) {};
		\node [style=none] (67) at (22.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=very thick] (11.center) to (9.center);
		\draw [style=very thick] (17.center) to (16.center);
		\draw [style=very thick] (10.center) to (14.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (24) to (13.center);
		\draw [style=very thick] (29.center) to (30);
		\draw [style=background] (45.center)
			 to (44.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=very thick] (34.center) to (32.center);
		\draw [style=very thick] (40.center) to (39.center);
		\draw [style=very thick] (46) to (36.center);
		\draw [style=very thick] (56.center) to (54.center);
		\draw [style=very thick] (33.center) to (51.center);
		\draw [style=very thick] (47) to (53.center);
		\draw [style=very thick] (55.center) to (37.center);
		\draw [style=very thick] (49) to (58.center);
		\draw [style=very thick] (60) to (59);
		\draw [style=very thick, in=30, out=-180, looseness=0.75] (18.center) to (60);
		\draw [style=very thick, in=0, out=150] (59) to (61);
		\draw [style=very thick] (61) to (25);
		\draw [style=very thick] (63) to (62);
		\draw [style=very thick, in=180, out=30] (63) to (41.center);
		\draw [style=very thick, in=0, out=150] (62) to (49);
		\draw [style=very thick] (26)
			 to (64.center)
			 to [in=-150, out=0] (59);
		\draw [style=very thick] (60)
			 to [in=-180, out=-30] (65.center)
			 to (31.center);
		\draw [style=very thick] (48)
			 to (66.center)
			 to [in=-150, out=0] (62);
		\draw [style=very thick] (63)
			 to [in=180, out=-30] (67.center)
			 to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, 0.275) {};
		\node [style=none] (5) at (2, 0.275) {};
		\node [style=none] (6) at (0.975, 0.275) {};
		\node [style=none] (7) at (1, 0.275) {};
		\node [style=box] (8) at (1, 0.25) {$L$};
		\node [style=none] (19) at (2.75, -0.175) {$=$};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=gwn] (29) at (1, -0.5) {};
		\node [style=none] (31) at (3.5, 0.275) {};
		\node [style=none] (32) at (4.5, 0.45) {};
		\node [style=none] (33) at (4.5, 0.275) {};
		\node [style=box] (34) at (4.5, 0.25) {$X$};
		\node [style=none] (35) at (4.5, 0.025) {};
		\node [style=none] (36) at (13.75, 0.45) {};
		\node [style=box] (37) at (13.75, 0.25) {$T$};
		\node [style=none] (38) at (15, 0.25) {};
		\node [style=none] (39) at (13.75, 0.25) {};
		\node [style=none] (40) at (13.75, 0.025) {};
		\node [style=none] (41) at (3.5, 1) {};
		\node [style=none] (42) at (15, 1) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (15, -1) {};
		\node [style=gwn] (45) at (5.5, 0.025) {};
		\node [style=gwn] (46) at (6.5, 0.05) {};
		\node [style=gwn] (47) at (10.25, -0.5) {};
		\node [style=none] (48) at (11, 0.025) {};
		\node [style=none] (49) at (15, -0.5) {};
		\node [style=none] (50) at (8, 0.45) {};
		\node [style=box] (51) at (8, 0.25) {$X^{-1}$};
		\node [style=none] (52) at (8, 0.05) {};
		\node [style=none] (53) at (8, 0.275) {};
		\node [style=none] (54) at (9.75, 0.45) {};
		\node [style=none] (55) at (9.75, 0.275) {};
		\node [style=box] (56) at (9.75, 0.25) {$S$};
		\node [style=none] (57) at (9.75, 0.025) {};
		\node [style=gather] (61) at (12, -0.225) {};
		\node [style=divide] (62) at (12.75, -0.225) {};
		\node [style=none] (63) at (11, -0.5) {};
		\node [style=none] (64) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (28.center) to (29);
		\draw [style=background] (44.center)
			 to (43.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=very thick] (33.center) to (31.center);
		\draw [style=very thick] (39.center) to (38.center);
		\draw [style=very thick] (45) to (35.center);
		\draw [style=very thick, in=360, out=180] (55.center) to (53.center);
		\draw [style=very thick] (32.center) to (50.center);
		\draw [style=very thick] (46) to (52.center);
		\draw [style=very thick] (54.center) to (36.center);
		\draw [style=very thick] (48) to (57.center);
		\draw [style=very thick] (62) to (61);
		\draw [style=very thick, in=180, out=30] (62) to (40.center);
		\draw [style=very thick, in=0, out=150] (61) to (48);
		\draw [style=very thick] (47)
			 to (63.center)
			 to [in=-150, out=0] (61);
		\draw [style=very thick] (62)
			 to [in=-180, out=-30] (64.center)
			 to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.025) {};
		\node [style=none] (1) at (1.25, 0.2) {};
		\node [style=none] (2) at (1.25, 0.025) {};
		\node [style=box] (3) at (1.25, 0) {$X$};
		\node [style=none] (4) at (1.25, -0.225) {};
		\node [style=none] (5) at (13.75, 0.2) {};
		\node [style=box] (6) at (13.75, 0) {$T$};
		\node [style=none] (7) at (14.75, 0) {};
		\node [style=none] (8) at (13.75, 0) {};
		\node [style=none] (9) at (13.75, -0.225) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=none] (11) at (14.75, 0.75) {};
		\node [style=none] (12) at (0.5, -1.45) {};
		\node [style=none] (13) at (14.75, -1.45) {};
		\node [style=gwn] (14) at (2.25, -0.225) {};
		\node [style=gwn] (15) at (3.25, -0.2) {};
		\node [style=none] (16) at (10.25, -0.225) {};
		\node [style=none] (17) at (14.75, -0.8) {};
		\node [style=none] (18) at (7.5, 0.2) {};
		\node [style=box] (19) at (7.5, 0) {$X^{-1}$};
		\node [style=none] (20) at (7.5, 0.025) {};
		\node [style=none] (21) at (9.25, 0.2) {};
		\node [style=none] (22) at (9.25, 0.025) {};
		\node [style=box] (23) at (9.25, 0) {$S$};
		\node [style=none] (24) at (9.25, -0.225) {};
		\node [style=none] (25) at (7.5, -0.2) {};
		\node [style=gwn] (26) at (3.25, -0.8) {};
		\node [style=none] (27) at (4.25, -0.2) {};
		\node [style=none] (28) at (1.5, -3) {$=$};
		\node [style=none] (29) at (2.25, -2.725) {};
		\node [style=none] (30) at (3.25, -2.55) {};
		\node [style=none] (31) at (3.25, -2.725) {};
		\node [style=box] (32) at (3.25, -2.75) {$X$};
		\node [style=none] (33) at (3.25, -2.975) {};
		\node [style=none] (34) at (19, -2.55) {};
		\node [style=box] (35) at (19, -2.75) {$T$};
		\node [style=none] (36) at (19.75, -2.75) {};
		\node [style=none] (37) at (19, -2.75) {};
		\node [style=none] (38) at (19, -2.975) {};
		\node [style=none] (39) at (2.25, -2) {};
		\node [style=none] (40) at (19.75, -2) {};
		\node [style=none] (41) at (2.25, -4.225) {};
		\node [style=none] (42) at (19.75, -4.225) {};
		\node [style=gwn] (43) at (4.25, -2.975) {};
		\node [style=gwn] (44) at (5.25, -2.975) {};
		\node [style=none] (45) at (16, -2.975) {};
		\node [style=none] (46) at (19.75, -3.575) {};
		\node [style=none] (47) at (13.25, -2.55) {};
		\node [style=box] (48) at (13.25, -2.75) {$X^{-1}$};
		\node [style=none] (49) at (13.25, -2.725) {};
		\node [style=none] (50) at (15, -2.55) {};
		\node [style=none] (51) at (15, -2.725) {};
		\node [style=box] (52) at (15, -2.75) {$S$};
		\node [style=none] (53) at (15, -2.975) {};
		\node [style=none] (54) at (13.25, -2.975) {};
		\node [style=gwn] (55) at (9.5, -3.575) {};
		\node [style=none] (56) at (9.5, -2.975) {};
		\node [style=none] (57) at (6.25, -2.55) {};
		\node [style=box] (58) at (8, -2.75) {$Y^{-1}$};
		\node [style=none] (59) at (6.25, -2.725) {};
		\node [style=none] (60) at (8, -2.55) {};
		\node [style=none] (61) at (8, -2.725) {};
		\node [style=box] (62) at (6.25, -2.75) {$Y$};
		\node [style=none] (63) at (8, -2.975) {};
		\node [style=none] (64) at (6.25, -2.975) {};
		\node [style=none] (65) at (1.5, -6) {$=$};
		\node [style=none] (66) at (2.25, -5.725) {};
		\node [style=none] (67) at (3.25, -5.725) {};
		\node [style=box] (68) at (3.25, -5.75) {$K$};
		\node [style=none] (69) at (16.75, -5.55) {};
		\node [style=box] (70) at (16.75, -5.75) {$T$};
		\node [style=none] (71) at (17.75, -5.75) {};
		\node [style=none] (72) at (16.75, -5.75) {};
		\node [style=none] (73) at (16.75, -5.975) {};
		\node [style=none] (74) at (2.25, -5) {};
		\node [style=none] (75) at (17.75, -5) {};
		\node [style=none] (76) at (2.25, -7.225) {};
		\node [style=none] (77) at (17.75, -7.225) {};
		\node [style=none] (78) at (13.25, -5.975) {};
		\node [style=none] (79) at (17.75, -6.575) {};
		\node [style=none] (80) at (10.5, -5.55) {};
		\node [style=box] (81) at (10.5, -5.75) {$X^{-1}$};
		\node [style=none] (82) at (10.5, -5.725) {};
		\node [style=none] (83) at (12.25, -5.55) {};
		\node [style=none] (84) at (12.25, -5.725) {};
		\node [style=box] (85) at (12.25, -5.75) {$S$};
		\node [style=none] (86) at (12.25, -5.975) {};
		\node [style=none] (87) at (10.5, -5.975) {};
		\node [style=gwn] (88) at (6.5, -6.575) {};
		\node [style=none] (89) at (6.5, -5.975) {};
		\node [style=box] (90) at (5, -5.75) {$Y^{-1}$};
		\node [style=none] (91) at (3.25, -5.725) {};
		\node [style=none] (92) at (5, -5.55) {};
		\node [style=none] (93) at (5, -5.725) {};
		\node [style=none] (94) at (5, -5.975) {};
		\node [style=gather] (95) at (5.25, -0.5) {};
		\node [style=divide] (96) at (6.25, -0.5) {};
		\node [style=gather] (97) at (11.25, -0.5) {};
		\node [style=divide] (98) at (12.25, -0.5) {};
		\node [style=gather] (99) at (10.75, -3.25) {};
		\node [style=divide] (100) at (11.75, -3.25) {};
		\node [style=gather] (101) at (17, -3.25) {};
		\node [style=divide] (102) at (18, -3.25) {};
		\node [style=gather] (103) at (7.75, -6.25) {};
		\node [style=divide] (104) at (8.75, -6.25) {};
		\node [style=gather] (105) at (14.5, -6.25) {};
		\node [style=divide] (106) at (15.5, -6.25) {};
		\node [style=none] (107) at (7.5, -0.75) {};
		\node [style=none] (108) at (9.25, -0.75) {};
		\node [style=none] (109) at (10.25, -0.75) {};
		\node [style=none] (110) at (13.25, -3.5) {};
		\node [style=none] (111) at (15, -3.5) {};
		\node [style=none] (112) at (16, -3.5) {};
		\node [style=none] (113) at (10.5, -6.5) {};
		\node [style=none] (114) at (12.25, -6.5) {};
		\node [style=none] (115) at (13.25, -6.5) {};
		\node [style=none] (116) at (4.25, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (13.center)
			 to (12.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (2.center) to (0.center);
		\draw [style=very thick] (8.center) to (7.center);
		\draw [style=very thick] (14) to (4.center);
		\draw [style=very thick] (22.center) to (20.center);
		\draw [style=very thick] (1.center) to (18.center);
		\draw [style=very thick] (21.center) to (5.center);
		\draw [style=very thick] (16) to (24.center);
		\draw [style=very thick] (27) to (15);
		\draw [style=background] (40.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to cycle;
		\draw [style=very thick] (31.center) to (29.center);
		\draw [style=very thick] (37.center) to (36.center);
		\draw [style=very thick] (43) to (33.center);
		\draw [style=very thick] (51.center) to (49.center);
		\draw [style=very thick] (50.center) to (34.center);
		\draw [style=very thick] (45) to (53.center);
		\draw [style=very thick] (61.center) to (59.center);
		\draw [style=very thick] (44) to (64.center);
		\draw [style=very thick] (63.center) to (56);
		\draw [style=very thick] (57.center) to (30.center);
		\draw [style=very thick] (60.center) to (47.center);
		\draw [style=background] (75.center)
			 to (77.center)
			 to (76.center)
			 to (74.center)
			 to cycle;
		\draw [style=very thick] (67.center) to (66.center);
		\draw [style=very thick] (72.center) to (71.center);
		\draw [style=very thick] (84.center) to (82.center);
		\draw [style=very thick] (83.center) to (69.center);
		\draw [style=very thick] (78) to (86.center);
		\draw [style=very thick] (93.center) to (91.center);
		\draw [style=very thick] (94.center) to (89);
		\draw [style=very thick] (92.center) to (80.center);
		\draw [style=very thick] (96) to (95);
		\draw [style=very thick, in=-180, out=30] (96) to (25.center);
		\draw [style=very thick, in=150, out=0] (27) to (95);
		\draw [style=very thick] (98) to (97);
		\draw [style=very thick, in=15, out=-180] (9.center) to (98);
		\draw [style=very thick, in=0, out=150] (97) to (16);
		\draw [style=very thick, in=-180, out=-15] (98) to (17.center);
		\draw [style=very thick] (100) to (99);
		\draw [style=very thick] (102) to (101);
		\draw [style=very thick, in=-30, out=-180, looseness=0.75] (46.center) to (102);
		\draw [style=very thick, in=180, out=30] (102) to (38.center);
		\draw [style=very thick, in=0, out=150] (101) to (45);
		\draw [style=very thick, in=-180, out=30] (100) to (54.center);
		\draw [style=very thick, in=0, out=150] (99) to (56);
		\draw [style=very thick, in=0, out=-150] (99) to (55);
		\draw [style=very thick] (104) to (103);
		\draw [style=very thick] (106) to (105);
		\draw [style=very thick, in=0, out=150] (103) to (89);
		\draw [style=very thick, in=-150, out=0] (88) to (103);
		\draw [style=very thick, in=180, out=30, looseness=0.75] (104) to (87.center);
		\draw [style=very thick, in=0, out=150] (105) to (78);
		\draw [style=very thick, in=-180, out=30] (106) to (73.center);
		\draw [style=very thick, in=-180, out=-30, looseness=0.75] (106) to (79.center);
		\draw [style=very thick] (96)
			 to [in=180, out=-30] (107.center)
			 to (108.center)
			 to (109.center)
			 to [in=-150, out=0] (97);
		\draw [style=very thick] (100)
			 to [in=-180, out=-30] (110.center)
			 to (111.center)
			 to (112.center)
			 to [in=-150, out=0] (101);
		\draw [style=very thick] (104)
			 to [in=-180, out=-30, looseness=0.75] (113.center)
			 to (114.center)
			 to (115.center)
			 to [in=-150, out=0] (105);
		\draw [style=very thick] (26)
			 to (116.center)
			 to [in=-150, out=0] (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (0.25, 0.275) {};
		\node [style=none] (5) at (2.75, 0.275) {};
		\node [style=none] (6) at (1.475, 0.275) {};
		\node [style=none] (7) at (1.5, 0.275) {};
		\node [style=box] (8) at (1.5, 0.25) {$L$};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=gwn] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (3.5, 0) {$=$};
		\node [style=none] (12) at (4.25, 0.275) {};
		\node [style=none] (13) at (5.75, 0.275) {};
		\node [style=box] (14) at (5.75, 0.25) {$K$};
		\node [style=none] (15) at (22.3, 0.45) {};
		\node [style=box] (16) at (22.3, 0.25) {$T$};
		\node [style=none] (17) at (23.8, 0.25) {};
		\node [style=none] (18) at (22.3, 0.25) {};
		\node [style=none] (19) at (22.3, 0.025) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (23.8, 1) {};
		\node [style=none] (22) at (4.25, -1.225) {};
		\node [style=none] (23) at (23.8, -1.225) {};
		\node [style=none] (24) at (18.3, 0.025) {};
		\node [style=none] (25) at (21.55, -0.825) {};
		\node [style=none] (26) at (14.75, 0.45) {};
		\node [style=box] (27) at (14.75, 0.25) {$X^{-1}$};
		\node [style=none] (28) at (14.75, 0.275) {};
		\node [style=none] (29) at (17.05, 0.45) {};
		\node [style=none] (30) at (17.05, 0.275) {};
		\node [style=box] (31) at (17.05, 0.25) {$S$};
		\node [style=none] (32) at (17.05, 0.025) {};
		\node [style=none] (33) at (14.75, 0.025) {};
		\node [style=gwn] (34) at (10, -0.725) {};
		\node [style=none] (35) at (10, 0.025) {};
		\node [style=box] (36) at (8, 0.25) {$Y^{-1}$};
		\node [style=none] (37) at (5.75, 0.275) {};
		\node [style=none] (38) at (8, 0.45) {};
		\node [style=none] (39) at (8, 0.275) {};
		\node [style=none] (40) at (8, 0.025) {};
		\node [style=gather] (41) at (11.25, -0.375) {};
		\node [style=divide] (42) at (12.25, -0.375) {};
		\node [style=gather] (43) at (19.525, -0.425) {};
		\node [style=divide] (44) at (20.525, -0.425) {};
		\node [style=wirelable] (45) at (0.75, 0.5) {$n$};
		\node [style=wirelable] (46) at (2.25, 0.5) {$a$};
		\node [style=wirelable] (47) at (2.25, -0.75) {$z$};
		\node [style=wirelable] (48) at (4.75, 0.5) {$n$};
		\node [style=wirelable] (49) at (23.3, 0.525) {$a$};
		\node [style=wirelable] (50) at (23.3, -0.5) {$z$};
		\node [style=wirelable] (51) at (21, 0.05) {$a-k$};
		\node [style=wirelable] (52) at (20.05, 0.725) {$k$};
		\node [style=wirelable] (53) at (11.25, 0.75) {$k$};
		\node [style=wirelable] (54) at (10.525, -0.975) {$t$};
		\node [style=wirelable] (55) at (9.25, -0.3) {$b-k$};
		\node [style=wirelable] (56) at (16.05, 0.55) {$n$};
		\node [style=wirelable] (57) at (6.75, 0.6) {$b$};
		\node [style=wirelable] (58) at (13.5, -0.25) {$n-k$};
		\node [style=wirelable] (59) at (17.8, -0.3) {$n-k$};
		\node [style=none] (60) at (23.8, -0.825) {};
		\node [style=none] (61) at (13.75, -0.875) {};
		\node [style=none] (62) at (18.3, -0.875) {};
		\node [style=none] (63) at (13.75, 0.025) {};
		\node [style=none] (64) at (21.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (9.center) to (10);
		\draw [style=background] (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (13.center) to (12.center);
		\draw [style=very thick] (18.center) to (17.center);
		\draw [style=very thick] (30.center) to (28.center);
		\draw [style=very thick] (29.center) to (15.center);
		\draw [style=very thick] (24) to (32.center);
		\draw [style=very thick] (39.center) to (37.center);
		\draw [style=very thick] (40.center) to (35);
		\draw [style=very thick] (38.center) to (26.center);
		\draw [style=very thick] (42) to (41);
		\draw [style=very thick] (44) to (43);
		\draw [style=very thick, in=0, out=150] (41) to (35);
		\draw [style=very thick, in=-150, out=0] (34) to (41);
		\draw [style=very thick, in=0, out=150] (43) to (24);
		\draw [style=very thick, in=-180, out=-30, looseness=0.75] (44) to (25.center);
		\draw [style=very thick] (60.center) to (25.center);
		\draw [style=very thick] (42)
			 to [in=-180, out=-30] (61.center)
			 to (62.center)
			 to [in=-150, out=0] (43);
		\draw [style=very thick] (33.center)
			 to (63.center)
			 to [in=30, out=-180] (42);
		\draw [style=very thick] (44)
			 to [in=180, out=30, looseness=0.75] (64.center)
			 to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0.4) {$=$};
		\node [style=none] (1) at (17, 0.95) {};
		\node [style=box] (2) at (17, 0.75) {$T$};
		\node [style=none] (3) at (17.75, 0.75) {};
		\node [style=none] (4) at (17, 0.75) {};
		\node [style=none] (5) at (15.75, 0.2) {};
		\node [style=none] (6) at (4, 1.5) {};
		\node [style=none] (7) at (17.75, 1.5) {};
		\node [style=none] (8) at (4, -0.7) {};
		\node [style=none] (9) at (17.75, -0.7) {};
		\node [style=none] (10) at (14.5, 0.575) {};
		\node [style=none] (11) at (11, 0.95) {};
		\node [style=box] (12) at (11, 0.75) {$X^{-1}$};
		\node [style=none] (13) at (11, 0.775) {};
		\node [style=none] (14) at (13, 0.95) {};
		\node [style=none] (15) at (13, 0.775) {};
		\node [style=box] (16) at (13, 0.75) {$S$};
		\node [style=none] (17) at (13, 0.575) {};
		\node [style=none] (18) at (11, 0.525) {};
		\node [style=none] (19) at (7.5, 0.525) {};
		\node [style=box] (20) at (5.5, 0.75) {$Y^{-1}$};
		\node [style=none] (21) at (4, 0.775) {};
		\node [style=none] (22) at (5.5, 0.95) {};
		\node [style=none] (23) at (5.5, 0.775) {};
		\node [style=none] (24) at (5.5, 0.525) {};
		\node [style=none] (25) at (1, 1.1) {};
		\node [style=none] (26) at (3, 1.1) {};
		\node [style=none] (27) at (1, -0.35) {};
		\node [style=none] (28) at (3, -0.35) {};
		\node [style=none] (29) at (1, 0.625) {};
		\node [style=none] (30) at (3, 0.425) {};
		\node [style=none] (31) at (1.975, 0.425) {};
		\node [style=none] (32) at (2, 0.625) {};
		\node [style=box] (33) at (2, 0.4) {$H$};
		\node [style=none] (34) at (1, 0.175) {};
		\node [style=none] (35) at (2, 0.175) {};
		\node [style=none] (36) at (14.5, -0.2) {};
		\node [style=none] (37) at (4, -0.2) {};
		\node [style=none] (38) at (15.75, 0.225) {};
		\node [style=gather] (39) at (8.75, 0.175) {};
		\node [style=divide] (40) at (9.5, 0.175) {};
		\node [style=gather] (41) at (15.75, 0.2) {};
		\node [style=none] (42) at (17, 0.55) {};
		\node [style=none] (43) at (11, -0.2) {};
		\node [style=none] (44) at (7.5, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (4.center) to (3.center);
		\draw [style=very thick] (15.center) to (13.center);
		\draw [style=very thick] (14.center) to (1.center);
		\draw [style=very thick] (10) to (17.center);
		\draw [style=very thick] (23.center) to (21.center);
		\draw [style=very thick] (24.center) to (19);
		\draw [style=very thick] (22.center) to (11.center);
		\draw [style=background] (28.center)
			 to (27.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=very thick] (32.center) to (29.center);
		\draw [style=very thick] (31.center) to (30.center);
		\draw [style=white] (28.center) to (27.center);
		\draw [style=very thick] (35.center) to (34.center);
		\draw [style=very thick] (40)
			 to [in=180, out=-45] (43.center)
			 to (36.center)
			 to [in=-135, out=0] (5.center);
		\draw [style=very thick, in=0, out=150] (38.center) to (10);
		\draw [style=very thick] (40) to (39);
		\draw [style=very thick, in=0, out=-180] (42.center) to (41);
		\draw [style=very thick] (37.center)
			 to (44.center)
			 to [in=-135, out=0] (39);
		\draw [style=very thick, in=0, out=135] (39) to (19);
		\draw [style=very thick, in=-180, out=45] (40) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoproof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.025) {$=$};
		\node [style=none] (1) at (15.5, 0.575) {};
		\node [style=box] (2) at (15.5, 0.375) {$Y$};
		\node [style=none] (3) at (16.25, 0.375) {};
		\node [style=none] (4) at (15.5, 0.375) {};
		\node [style=none] (5) at (12.75, -0.125) {};
		\node [style=none] (6) at (3, 1.125) {};
		\node [style=none] (7) at (16.25, 1.125) {};
		\node [style=none] (8) at (3, -1.075) {};
		\node [style=none] (9) at (16.25, -1.075) {};
		\node [style=none] (10) at (9.5, 0.575) {};
		\node [style=box] (11) at (9.5, 0.375) {$S^{-1}$};
		\node [style=none] (12) at (9.5, 0.4) {};
		\node [style=none] (13) at (11.5, 0.575) {};
		\node [style=none] (14) at (11.5, 0.4) {};
		\node [style=box] (15) at (11.5, 0.375) {$X$};
		\node [style=none] (16) at (11.5, 0.2) {};
		\node [style=none] (17) at (8, 0.15) {};
		\node [style=box] (18) at (4.5, 0.375) {$T^{-1}$};
		\node [style=none] (19) at (3, 0.4) {};
		\node [style=none] (20) at (4.5, 0.575) {};
		\node [style=none] (21) at (4.5, 0.4) {};
		\node [style=none] (22) at (4.5, 0.15) {};
		\node [style=none] (23) at (0, 0.725) {};
		\node [style=none] (24) at (2, 0.725) {};
		\node [style=none] (25) at (0, -0.725) {};
		\node [style=none] (26) at (2, -0.725) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (2, 0.05) {};
		\node [style=none] (29) at (0.975, 0.05) {};
		\node [style=none] (30) at (1, 0.25) {};
		\node [style=box] (31) at (1, 0.025) {$H$};
		\node [style=none] (32) at (0, -0.2) {};
		\node [style=none] (33) at (1, -0.2) {};
		\node [style=none] (34) at (11.5, -0.575) {};
		\node [style=none] (35) at (3, -0.575) {};
		\node [style=none] (36) at (12.75, -0.1) {};
		\node [style=gather] (37) at (5.75, -0.225) {};
		\node [style=divide] (38) at (6.5, -0.225) {};
		\node [style=gather] (39) at (12.75, -0.1) {};
		\node [style=none] (40) at (14, 0.175) {};
		\node [style=none] (41) at (8, -0.575) {};
		\node [style=none] (42) at (4.5, -0.575) {};
		\node [style=none] (43) at (14, 0.175) {};
		\node [style=none] (44) at (8, 0.125) {};
		\node [style=none] (45) at (15.5, 0.2) {};
		\node [style=none] (46) at (9.5, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (4.center) to (3.center);
		\draw [style=very thick] (14.center) to (12.center);
		\draw [style=very thick] (13.center) to (1.center);
		\draw [style=very thick] (21.center) to (19.center);
		\draw [style=very thick] (20.center) to (10.center);
		\draw [style=background] (26.center)
			 to (25.center)
			 to (23.center)
			 to (24.center)
			 to cycle;
		\draw [style=very thick] (30.center) to (27.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=white] (26.center) to (25.center);
		\draw [style=very thick] (33.center) to (32.center);
		\draw [style=very thick] (38)
			 to [in=180, out=-45, looseness=0.75] (41.center)
			 to (34.center)
			 to [in=-135, out=0] (5.center);
		\draw [style=very thick] (38) to (37);
		\draw [style=very thick, in=0, out=-180] (40.center) to (39);
		\draw [style=very thick] (35.center)
			 to (42.center)
			 to [in=-150, out=0] (37);
		\draw [style=very thick, in=-180, out=60, looseness=0.75] (38) to (17.center);
		\draw [style=very thick] (40.center) to (45.center);
		\draw [style=very thick] (17.center) to (46.center);
		\draw [style=very thick, in=0, out=135, looseness=0.75] (36.center) to (16.center);
		\draw [style=very thick, in=0, out=150] (37) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/enoughisoprooftogether.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (-0.25, 0.275) {};
		\node [style=none] (5) at (1.75, 0.275) {};
		\node [style=none] (6) at (0.725, 0.275) {};
		\node [style=none] (7) at (0.75, 0.275) {};
		\node [style=box] (8) at (0.75, 0.25) {$L$};
		\node [style=none] (9) at (3.25, 0.275) {};
		\node [style=none] (10) at (4.25, 0.45) {};
		\node [style=none] (11) at (4.25, 0.275) {};
		\node [style=box] (12) at (4.25, 0.25) {$S$};
		\node [style=none] (13) at (4.25, 0.025) {};
		\node [style=none] (14) at (10, 0.45) {};
		\node [style=box] (15) at (10, 0.25) {$T$};
		\node [style=none] (16) at (11, 0.25) {};
		\node [style=none] (17) at (10, 0.25) {};
		\node [style=none] (18) at (10, 0.05) {};
		\node [style=none] (19) at (2.5, -0.175) {$=$};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (11, 1) {};
		\node [style=none] (22) at (3.25, -1) {};
		\node [style=none] (23) at (11, -1) {};
		\node [style=gbn] (24) at (5.25, 0.025) {};
		\node [style=gbn] (25) at (6.25, 0.05) {};
		\node [style=gwn] (26) at (6.25, -0.5) {};
		\node [style=none] (28) at (11.75, -0.15) {$=$};
		\node [style=none] (29) at (1.75, -0.5) {};
		\node [style=gwn] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (11, -0.5) {};
		\node [style=none] (32) at (12.5, 0.275) {};
		\node [style=none] (33) at (13.5, 0.45) {};
		\node [style=none] (34) at (13.5, 0.275) {};
		\node [style=box] (35) at (13.5, 0.25) {$S$};
		\node [style=none] (36) at (13.5, 0.025) {};
		\node [style=none] (37) at (22.75, 0.45) {};
		\node [style=box] (38) at (22.75, 0.25) {$T$};
		\node [style=none] (39) at (24, 0.25) {};
		\node [style=none] (40) at (22.75, 0.25) {};
		\node [style=none] (41) at (22.75, 0.025) {};
		\node [style=none] (42) at (12.5, 1) {};
		\node [style=none] (43) at (24, 1) {};
		\node [style=none] (44) at (12.5, -1) {};
		\node [style=none] (45) at (24, -1) {};
		\node [style=gbn] (46) at (14.5, 0.025) {};
		\node [style=gbn] (47) at (15.5, 0.05) {};
		\node [style=gwn] (48) at (19.25, -0.5) {};
		\node [style=ghad] (49) at (20, 0.025) {};
		\node [style=none] (50) at (24, -0.5) {};
		\node [style=none] (51) at (17, 0.45) {};
		\node [style=box] (52) at (17, 0.25) {$S^{-1}$};
		\node [style=none] (53) at (17, 0.05) {};
		\node [style=none] (54) at (17, 0.275) {};
		\node [style=none] (55) at (18.75, 0.45) {};
		\node [style=none] (56) at (18.75, 0.275) {};
		\node [style=box] (57) at (18.75, 0.25) {$S$};
		\node [style=none] (58) at (18.75, 0.025) {};
		\node [style=gather] (59) at (8, -0.225) {};
		\node [style=divide] (60) at (8.75, -0.225) {};
		\node [style=ghad] (61) at (7, 0.05) {};
		\node [style=gather] (62) at (21, -0.225) {};
		\node [style=divide] (63) at (21.75, -0.225) {};
		\node [style=none] (64) at (7, -0.5) {};
		\node [style=none] (65) at (10, -0.5) {};
		\node [style=none] (66) at (20, -0.5) {};
		\node [style=none] (67) at (22.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=very thick] (11.center) to (9.center);
		\draw [style=very thick] (17.center) to (16.center);
		\draw [style=very thick] (10.center) to (14.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (24) to (13.center);
		\draw [style=very thick] (29.center) to (30);
		\draw [style=background] (45.center)
			 to (44.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [style=very thick] (34.center) to (32.center);
		\draw [style=very thick] (40.center) to (39.center);
		\draw [style=very thick] (46) to (36.center);
		\draw [style=very thick] (56.center) to (54.center);
		\draw [style=very thick] (33.center) to (51.center);
		\draw [style=very thick] (47) to (53.center);
		\draw [style=very thick] (55.center) to (37.center);
		\draw [style=very thick] (49) to (58.center);
		\draw [style=very thick] (60) to (59);
		\draw [style=very thick, in=30, out=-180, looseness=0.75] (18.center) to (60);
		\draw [style=very thick, in=0, out=150] (59) to (61);
		\draw [style=very thick] (61) to (25);
		\draw [style=very thick] (63) to (62);
		\draw [style=very thick, in=180, out=30] (63) to (41.center);
		\draw [style=very thick, in=0, out=150] (62) to (49);
		\draw [style=very thick] (26)
			 to (64.center)
			 to [in=-150, out=0] (59);
		\draw [style=very thick] (60)
			 to [in=-180, out=-30] (65.center)
			 to (31.center);
		\draw [style=very thick] (48)
			 to (66.center)
			 to [in=-150, out=0] (62);
		\draw [style=very thick] (63)
			 to [in=180, out=-30] (67.center)
			 to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/epimono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.5, 0) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (40) at (-0.5, 0.75) {};
		\node [style=none] (41) at (2.5, 0.75) {};
		\node [style=none] (42) at (2.5, -0.75) {};
		\node [style=none] (43) at (-0.5, -0.75) {};
		\node [style=rmatt] (46) at (1, 0) {$E$};
		\node [style=none] (47) at (4.5, 0) {};
		\node [style=none] (48) at (9.5, 0) {};
		\node [style=none] (49) at (4.5, 0.75) {};
		\node [style=none] (50) at (9.5, 0.75) {};
		\node [style=none] (51) at (9.5, -0.75) {};
		\node [style=none] (52) at (4.5, -0.75) {};
		\node [style=rmatt] (53) at (6, 0) {$E_s$};
		\node [style=none] (54) at (3.5, 0) {$=$};
		\node [style=rmatt] (55) at (8, 0) {$E_i$};
		\node [style=wirelable] (56) at (0, 0.25) {$n$};
		\node [style=wirelable] (57) at (2, 0.25) {$m$};
		\node [style=wirelable] (58) at (5, 0.25) {$n$};
		\node [style=wirelable] (59) at (9, 0.25) {$m$};
		\node [style=wirelable] (60) at (7, 0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (40.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=background] (41.center) to (40.center);
		\draw [style=background] (40.center) to (43.center);
		\draw [style=background] (43.center) to (42.center);
		\draw [style=background] (42.center) to (41.center);
		\draw [style=very thick] (35.center) to (46);
		\draw [style=very thick] (46) to (37.center);
		\draw [style=background] (49.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (50.center) to (49.center);
		\draw [style=background] (49.center) to (52.center);
		\draw [style=background] (52.center) to (51.center);
		\draw [style=background] (51.center) to (50.center);
		\draw [style=very thick] (47.center) to (53);
		\draw [style=very thick] (48.center) to (55);
		\draw [style=very thick] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/epimonoi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (1.5, 0) {};
		\node [style=none] (49) at (-1.5, 0.75) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (1.5, -0.75) {};
		\node [style=none] (52) at (-1.5, -0.75) {};
		\node [style=rmatt] (53) at (0, 0) {$E_s$};
		\node [style=none] (54) at (2.5, 0) {$=$};
		\node [style=none] (55) at (3.5, 0) {};
		\node [style=none] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (8.25, 0.75) {};
		\node [style=none] (59) at (8.25, -0.75) {};
		\node [style=none] (60) at (3.5, -0.75) {};
		\node [style=rmatt] (61) at (5, 0) {$S$};
		\node [style=wirelable] (62) at (-1, 0.25) {$n$};
		\node [style=wirelable] (63) at (1, 0.25) {$k$};
		\node [style=wirelable] (64) at (4, 0.25) {$n$};
		\node [style=wirelable] (65) at (6, 0.25) {$n$};
		\node [style=divide] (66) at (6.5, 0) {};
		\node [style=none] (67) at (7.5, 0.25) {};
		\node [style=none] (70) at (8.25, 0.25) {};
		\node [style=gbn] (71) at (7.5, -0.25) {};
		\node [style=wirelable] (72) at (7.75, 0.5) {$k$};
		\node [style=none] (73) at (10.5, 0) {};
		\node [style=none] (74) at (13.5, 0) {};
		\node [style=none] (75) at (10.5, 0.75) {};
		\node [style=none] (76) at (13.5, 0.75) {};
		\node [style=none] (77) at (13.5, -0.75) {};
		\node [style=none] (78) at (10.5, -0.75) {};
		\node [style=rmatt] (79) at (12, 0) {$E_i$};
		\node [style=none] (80) at (14.5, 0) {$=$};
		\node [style=none] (81) at (20.25, 0) {};
		\node [style=none] (82) at (20.25, 0.75) {};
		\node [style=none] (83) at (15.5, 0.75) {};
		\node [style=none] (84) at (15.5, -0.75) {};
		\node [style=none] (85) at (20.25, -0.75) {};
		\node [style=rmatt] (86) at (18.75, 0) {$T$};
		\node [style=wirelable] (87) at (11, 0.25) {$k$};
		\node [style=wirelable] (88) at (13, 0.25) {$m$};
		\node [style=wirelable] (89) at (19.75, 0.25) {$m$};
		\node [style=wirelable] (90) at (17.75, 0.25) {$m$};
		\node [style=gather] (91) at (17.25, 0) {};
		\node [style=none] (92) at (16.25, 0.25) {};
		\node [style=none] (93) at (15.5, 0.25) {};
		\node [style=gwn] (94) at (16.25, -0.25) {};
		\node [style=wirelable] (95) at (16, 0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (50.center) to (49.center);
		\draw [style=background] (49.center) to (52.center);
		\draw [style=background] (52.center) to (51.center);
		\draw [style=background] (51.center) to (50.center);
		\draw [style=very thick] (47.center) to (53);
		\draw [style=very thick] (53) to (48.center);
		\draw [style=background] (57.center) to (60.center);
		\draw [style=background] (60.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (58.center) to (57.center);
		\draw [style=background] (58.center)
			 to (57.center)
			 to (60.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (58.center) to (57.center);
		\draw [style=background] (57.center) to (60.center);
		\draw [style=background] (60.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=very thick] (55.center) to (61);
		\draw [style=very thick] (61) to (66);
		\draw [style=very thick] (70.center)
			 to (67.center)
			 to [in=30, out=180] (66);
		\draw [style=very thick, in=180, out=-30] (66) to (71);
		\draw [style=background] (75.center) to (78.center);
		\draw [style=background] (78.center) to (77.center);
		\draw [style=background] (77.center) to (76.center);
		\draw [style=background] (76.center) to (75.center);
		\draw [style=background] (76.center)
			 to (75.center)
			 to (78.center)
			 to (77.center)
			 to cycle;
		\draw [style=background] (76.center) to (75.center);
		\draw [style=background] (75.center) to (78.center);
		\draw [style=background] (78.center) to (77.center);
		\draw [style=background] (77.center) to (76.center);
		\draw [style=very thick] (73.center) to (79);
		\draw [style=very thick] (79) to (74.center);
		\draw [style=background] (82.center) to (85.center);
		\draw [style=background] (85.center) to (84.center);
		\draw [style=background] (84.center) to (83.center);
		\draw [style=background] (83.center) to (82.center);
		\draw [style=background] (83.center)
			 to (82.center)
			 to (85.center)
			 to (84.center)
			 to cycle;
		\draw [style=background] (83.center) to (82.center);
		\draw [style=background] (82.center) to (85.center);
		\draw [style=background] (85.center) to (84.center);
		\draw [style=background] (84.center) to (83.center);
		\draw [style=very thick] (81.center) to (86);
		\draw [style=very thick] (86) to (91);
		\draw [style=very thick] (93.center)
			 to (92.center)
			 to [in=150, out=0] (91);
		\draw [style=very thick, in=0, out=-150] (91) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/eqdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (541) at (-7, 0) {$a$};
		\node [style=none] (542) at (-8, 1.5) {};
		\node [style=none] (543) at (-5, 1.5) {};
		\node [style=none] (544) at (-5, -1.5) {};
		\node [style=none] (545) at (-8, -1.5) {};
		\node [style=none] (548) at (-8, 0.75) {};
		\node [style=none] (549) at (-8, -0.75) {};
		\node [style=wn] (550) at (-7, 0.75) {};
		\node [style=wn] (551) at (-7, -0.75) {};
		\node [style=none] (552) at (-6, 0.75) {};
		\node [style=none] (553) at (-6, -0.75) {};
		\node [style=none] (554) at (6, 0.75) {};
		\node [style=none] (555) at (9, 0.75) {};
		\node [style=none] (556) at (9, -0.75) {};
		\node [style=none] (557) at (6, -0.75) {};
		\node [style=none] (558) at (8, 0) {};
		\node [style=had] (559) at (7, 0) {$a$};
		\node [style=none] (560) at (6, 0) {};
		\node [style=none] (561) at (10, 0.75) {};
		\node [style=none] (562) at (12, 0.75) {};
		\node [style=none] (563) at (12, -0.75) {};
		\node [style=none] (564) at (10, -0.75) {};
		\node [style=none] (565) at (11, 0) {};
		\node [style=none] (566) at (10, 0) {};
		\node [style=none] (567) at (9.5, 0) {$=$};
		\node [style=none] (568) at (-1, 1) {};
		\node [style=none] (569) at (2, 1) {};
		\node [style=none] (570) at (2, -1) {};
		\node [style=none] (571) at (-1, -1) {};
		\node [style=none] (572) at (1, 0) {};
		\node [style=wn] (573) at (0, 0) {};
		\node [style=none] (574) at (-1, 0) {};
		\node [style=none] (575) at (3, 1) {};
		\node [style=none] (576) at (5, 1) {};
		\node [style=none] (577) at (5, -1) {};
		\node [style=none] (578) at (3, -1) {};
		\node [style=none] (579) at (4, 0) {};
		\node [style=none] (580) at (3, 0) {};
		\node [style=none] (581) at (2.5, 0) {$=$};
		\node [style=wphase] (582) at (0, 0.5) {$a,b$};
		\node [style=none] (583) at (-4.5, 0) {$=$};
		\node [style=none] (585) at (-4, 1.5) {};
		\node [style=none] (586) at (-2, 1.5) {};
		\node [style=none] (587) at (-2, -1.5) {};
		\node [style=none] (588) at (-4, -1.5) {};
		\node [style=none] (589) at (-4, 0.75) {};
		\node [style=none] (590) at (-4, -0.75) {};
		\node [style=none] (591) at (-3, 0.75) {};
		\node [style=none] (592) at (-3, -0.75) {};
		\node [style=none] (633) at (8, 0) {};
		\node [style=none] (634) at (8, 0) {};
		\node [style=none] (635) at (8.275, 0.125) {};
		\node [style=none] (636) at (8.275, -0.15) {};
		\node [style=none] (637) at (8.15, 0.25) {};
		\node [style=none] (638) at (8.15, -0.25) {};
		\node [style=none] (639) at (8, 0.4) {};
		\node [style=none] (640) at (8, -0.4) {};
		\node [style=none] (643) at (11.275, 0.125) {};
		\node [style=none] (644) at (11.275, -0.15) {};
		\node [style=none] (645) at (11.15, 0.25) {};
		\node [style=none] (646) at (11.15, -0.25) {};
		\node [style=none] (647) at (11, 0.4) {};
		\node [style=none] (648) at (11, -0.4) {};
		\node [style=none] (651) at (-2.725, 0.875) {};
		\node [style=none] (652) at (-2.725, 0.6) {};
		\node [style=none] (653) at (-2.85, 1) {};
		\node [style=none] (654) at (-2.85, 0.5) {};
		\node [style=none] (655) at (-3, 1.15) {};
		\node [style=none] (656) at (-3, 0.35) {};
		\node [style=none] (659) at (-2.725, -0.625) {};
		\node [style=none] (660) at (-2.725, -0.9) {};
		\node [style=none] (661) at (-2.85, -0.5) {};
		\node [style=none] (662) at (-2.85, -1) {};
		\node [style=none] (663) at (-3, -0.35) {};
		\node [style=none] (664) at (-3, -1.15) {};
		\node [style=none] (665) at (1.025, 0) {};
		\node [style=none] (666) at (1.025, 0) {};
		\node [style=none] (667) at (1.3, 0.125) {};
		\node [style=none] (668) at (1.3, -0.15) {};
		\node [style=none] (669) at (1.175, 0.25) {};
		\node [style=none] (670) at (1.175, -0.25) {};
		\node [style=none] (671) at (1.025, 0.4) {};
		\node [style=none] (672) at (1.025, -0.4) {};
		\node [style=none] (699) at (-5.725, -0.625) {};
		\node [style=none] (700) at (-5.725, -0.9) {};
		\node [style=none] (701) at (-5.85, -0.5) {};
		\node [style=none] (702) at (-5.85, -1) {};
		\node [style=none] (703) at (-6, -0.35) {};
		\node [style=none] (704) at (-6, -1.15) {};
		\node [style=none] (707) at (-5.725, 0.875) {};
		\node [style=none] (708) at (-5.725, 0.6) {};
		\node [style=none] (709) at (-5.85, 1) {};
		\node [style=none] (710) at (-5.85, 0.5) {};
		\node [style=none] (711) at (-6, 1.15) {};
		\node [style=none] (712) at (-6, 0.35) {};
		\node [style=none] (713) at (3.95, 0) {};
		\node [style=none] (714) at (3.95, 0) {};
		\node [style=none] (715) at (4.225, 0.125) {};
		\node [style=none] (716) at (4.225, -0.15) {};
		\node [style=none] (717) at (4.1, 0.25) {};
		\node [style=none] (718) at (4.1, -0.25) {};
		\node [style=none] (719) at (3.95, 0.4) {};
		\node [style=none] (720) at (3.95, -0.4) {};
		\node [style=none] (721) at (13, 1) {};
		\node [style=none] (722) at (16, 1) {};
		\node [style=none] (723) at (16, -1) {};
		\node [style=none] (724) at (13, -1) {};
		\node [style=none] (725) at (15, 0) {};
		\node [style=wn] (726) at (14, 0) {};
		\node [style=none] (728) at (17, 1) {};
		\node [style=none] (729) at (19, 1) {};
		\node [style=none] (730) at (19, -1) {};
		\node [style=none] (731) at (17, -1) {};
		\node [style=none] (734) at (16.5, 0) {$=$};
		\node [style=none] (736) at (15.025, 0) {};
		\node [style=none] (737) at (15.025, 0) {};
		\node [style=none] (738) at (15.3, 0.125) {};
		\node [style=none] (739) at (15.3, -0.15) {};
		\node [style=none] (740) at (15.175, 0.25) {};
		\node [style=none] (741) at (15.175, -0.25) {};
		\node [style=none] (742) at (15.025, 0.4) {};
		\node [style=none] (743) at (15.025, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (544.center)
			 to (543.center)
			 to (542.center)
			 to (545.center)
			 to cycle;
		\draw (550) to (552.center);
		\draw (551) to (553.center);
		\draw (548.center) to (550);
		\draw (549.center) to (551);
		\draw (550) to (541);
		\draw (541) to (551);
		\draw [style=background] (554.center)
			 to (557.center)
			 to (556.center)
			 to (555.center)
			 to cycle;
		\draw (560.center) to (559);
		\draw (559) to (558.center);
		\draw [style=background] (562.center)
			 to (561.center)
			 to (564.center)
			 to (563.center)
			 to cycle;
		\draw (565.center) to (566.center);
		\draw [style=background] (570.center)
			 to (569.center)
			 to (568.center)
			 to (571.center)
			 to cycle;
		\draw (574.center) to (573);
		\draw (573) to (572.center);
		\draw [style=background] (578.center)
			 to (577.center)
			 to (576.center)
			 to (575.center)
			 to cycle;
		\draw (579.center) to (580.center);
		\draw [style=background] (587.center)
			 to (586.center)
			 to (585.center)
			 to (588.center)
			 to cycle;
		\draw (589.center) to (591.center);
		\draw (590.center) to (592.center);
		\draw (637.center) to (638.center);
		\draw (636.center) to (635.center);
		\draw (639.center) to (640.center);
		\draw (645.center) to (646.center);
		\draw (644.center) to (643.center);
		\draw (647.center) to (648.center);
		\draw (653.center) to (654.center);
		\draw (652.center) to (651.center);
		\draw (655.center) to (656.center);
		\draw (661.center) to (662.center);
		\draw (660.center) to (659.center);
		\draw (663.center) to (664.center);
		\draw (669.center) to (670.center);
		\draw (668.center) to (667.center);
		\draw (671.center) to (672.center);
		\draw (701.center) to (702.center);
		\draw (700.center) to (699.center);
		\draw (703.center) to (704.center);
		\draw (709.center) to (710.center);
		\draw (708.center) to (707.center);
		\draw (711.center) to (712.center);
		\draw (717.center) to (718.center);
		\draw (716.center) to (715.center);
		\draw (719.center) to (720.center);
		\draw [style=background] (723.center)
			 to (722.center)
			 to (721.center)
			 to (724.center)
			 to cycle;
		\draw (726) to (725.center);
		\draw [style=background] (731.center)
			 to (730.center)
			 to (729.center)
			 to (728.center)
			 to cycle;
		\draw (740.center) to (741.center);
		\draw (739.center) to (738.center);
		\draw (742.center) to (743.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/gensym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=had] (0) at (1.5, 0) {$x$};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, -1.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=wn] (7) at (1.5, 0.75) {};
		\node [style=wn] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (8.5, 0.75) {};
		\node [style=none] (12) at (10.5, 0.75) {};
		\node [style=none] (13) at (10.5, -0.75) {};
		\node [style=none] (14) at (8.5, -0.75) {};
		\node [style=none] (15) at (10.5, 0) {};
		\node [style=had] (16) at (9.5, 0) {};
		\node [style=none] (17) at (8.5, 0) {};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (6.5, 1) {};
		\node [style=none] (20) at (6.5, -1) {};
		\node [style=none] (21) at (4.5, -1) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=wn] (23) at (5.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=wphase] (25) at (5.5, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw (7) to (9.center);
		\draw (8) to (10.center);
		\draw (5.center) to (7);
		\draw (6.center) to (8);
		\draw (7) to (0);
		\draw (0) to (8);
		\draw [style=background] (11.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (17) to (16);
		\draw (16) to (15.center);
		\draw [style=background] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to cycle;
		\draw (24.center) to (23);
		\draw (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0.25) {};
		\node [style=wirelable] (24) at (0.25, 0.5) {$b$};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (3.5, -1.5) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (31) at (3.5, -0.375) {};
		\node [style=wirelable] (34) at (3, -0.125) {$a$};
		\node [style=wirelable] (40) at (0.25, -0.75) {$a-b$};
		\node [style=none] (235) at (0.75, -1) {};
		\node [style=none] (236) at (5.5, 0.25) {};
		\node [style=none] (237) at (7.5, 0.25) {$Y^\dag$};
		\node [style=none] (238) at (15.25, 0.25) {$T$};
		\node [style=box] (239) at (7.5, 0.25) {$Y^\dag$};
		\node [style=box] (240) at (15.25, 0.25) {$T$};
		\node [style=wirelable] (241) at (6, 0.5) {$b$};
		\node [style=none] (242) at (5.5, 1.5) {};
		\node [style=none] (243) at (5.5, -1.5) {};
		\node [style=none] (244) at (16.75, -1.5) {};
		\node [style=none] (245) at (16.75, 1.5) {};
		\node [style=gather] (246) at (10.25, -0.625) {};
		\node [style=none] (247) at (9, 0.75) {};
		\node [style=none] (248) at (16.75, 0.25) {};
		\node [style=none] (249) at (14, -0.5) {};
		\node [style=none] (250) at (14, 0.75) {};
		\node [style=wirelable] (251) at (16.25, 0.5) {$a$};
		\node [style=wirelable] (252) at (9, 1.125) {$k$};
		\node [style=none] (253) at (9, -1) {};
		\node [style=wirelable] (254) at (6, -0.75) {$a-b$};
		\node [style=none] (255) at (12.5, 0.375) {};
		\node [style=gwn] (256) at (14, 0) {};
		\node [style=box] (257) at (12.5, 0.375) {$S$};
		\node [style=none] (258) at (10.25, 0.375) {};
		\node [style=gwn] (259) at (9, 0) {};
		\node [style=box] (260) at (10.25, 0.375) {$X^\dag$};
		\node [style=wirelable] (261) at (11.5, 0.625) {$n$};
		\node [style=wirelable] (262) at (13.75, 1.125) {$k$};
		\node [style=none] (263) at (12.5, -0.625) {};
		\node [style=none] (264) at (11.5, -0.625) {};
		\node [style=none] (265) at (5.5, -1) {};
		\node [style=none] (266) at (2, -0.375) {};
		\node [style=box] (267) at (2, -0.375) {$H$};
		\node [style=none] (268) at (4.5, 0) {$=$};
		\node [style=none] (269) at (9, -0.375) {};
		\node [style=none] (270) at (0, 0.25) {};
		\node [style=none] (271) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style=background] (28.center) to (25.center);
		\draw [style=background] (25.center) to (26.center);
		\draw [style=background] (26.center) to (27.center);
		\draw [style=background] (27.center) to (28.center);
		\draw [style=background] (243.center)
			 to (244.center)
			 to (245.center)
			 to (242.center)
			 to cycle;
		\draw [style=background] (245.center) to (242.center);
		\draw [style=background] (242.center) to (243.center);
		\draw [style=background] (243.center) to (244.center);
		\draw [style=background] (244.center) to (245.center);
		\draw [style=very thick] (258.center)
			 to [in=0, out=150] (247.center)
			 to [in=45, out=180] (237.center);
		\draw [style=very thick] (255.center)
			 to [in=180, out=30] (250.center)
			 to [in=135, out=0] (238.center);
		\draw [style=very thick] (237.center) to (236.center);
		\draw [style=very thick] (248.center) to (238.center);
		\draw [style=very thick] (238.center)
			 to [in=0, out=-135] (249.center)
			 to [in=0, out=180, looseness=0.75] (263.center)
			 to [in=0, out=-180] (264.center)
			 to (246);
		\draw [style=very thick] (265.center)
			 to (253.center)
			 to [in=-135, out=0] (246);
		\draw [style=very thick, in=180, out=-30] (255.center) to (256);
		\draw [style=very thick, in=0, out=-150] (258.center) to (259);
		\draw [style=very thick] (255.center) to (258.center);
		\draw [style=very thick] (270.center)
			 to (1.center)
			 to [in=135, out=0] (266.center);
		\draw [style=very thick] (266.center)
			 to [in=0, out=-135] (235.center)
			 to (271.center);
		\draw [style=very thick] (266.center) to (31.center);
		\draw [style=very thick, in=330, out=180, looseness=0.75] (269.center) to (239);
		\draw [style=very thick, in=150, out=0] (269.center) to (246);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/image.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {\(\im(L)\)};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (5.125, 1.25) {};
		\node [style=none] (3) at (-1.5, -1.25) {};
		\node [style=none] (4) at (5.125, -1.25) {};
		\node [style=none] (5) at (5.125, 0) {};
		\node [style=box] (6) at (10.625, 0) {\(\interp{L}_{\GAA}^{\ZX}\)};
		\node [style=none] (7) at (6.625, 1.25) {};
		\node [style=none] (8) at (13.5, 1.25) {};
		\node [style=none] (9) at (6.625, -1.25) {};
		\node [style=none] (10) at (13.5, -1.25) {};
		\node [style=none] (11) at (13.5, 0) {};
		\node [style=none] (12) at (5.875, 0) {\(\coloneqq\)};
		\node [style=gbn] (13) at (7.625, 0) {};
		\node [style=wirelable] (14) at (8.625, 0.375) {\(2k\)};
		\node [style=wirelable] (15) at (12.75, 0.375) {\(2n\)};
		\node [style=wirelable] (16) at (4.625, 0.375) {\(2n\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (2.center)
			 to (4.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (7.center)
			 to (8.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=very thick] (13) to (6);
		\draw [style=very thick] (6) to (11.center);
		\draw [style=very thick] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0.25) {};
		\node [style=none] (1) at (8.25, 0.25) {$K$};
		\node [style=none] (2) at (10.25, 0.25) {$Y^\dag$};
		\node [style=none] (3) at (17.5, 0.25) {$T$};
		\node [style=none] (4) at (9.25, -4) {$Y^\dag$};
		\node [style=none] (5) at (16.75, -4) {$T$};
		\node [style=none] (6) at (4, -4) {$X$};
		\node [style=none] (7) at (7, -4) {$Y$};
		\node [style=none] (8) at (14.25, -8.125) {$T$};
		\node [style=none] (9) at (3.75, -8) {$X$};
		\node [style=box] (201) at (8.25, 0.25) {$K$};
		\node [style=box] (202) at (10.25, 0.25) {$Y^\dag$};
		\node [style=box] (203) at (17.5, 0.25) {$T$};
		\node [style=box] (204) at (9.25, -4) {$Y^\dag$};
		\node [style=box] (205) at (16.75, -4) {$T$};
		\node [style=box] (206) at (4, -4) {$X$};
		\node [style=box] (207) at (7, -4) {$Y$};
		\node [style=box] (208) at (14.25, -8.125) {$T$};
		\node [style=box] (209) at (3.75, -8) {$X$};
		\node [style=wirelable] (23) at (7.25, 0.5) {$n$};
		\node [style=wirelable] (24) at (9.25, 0.5) {$b$};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (7, -1.5) {};
		\node [style=none] (27) at (19, -1.5) {};
		\node [style=none] (28) at (19, 1.5) {};
		\node [style=gather] (29) at (13, -0.625) {};
		\node [style=none] (30) at (11.75, 0.75) {};
		\node [style=none] (31) at (19, 0.25) {};
		\node [style=none] (32) at (16.5, -0.375) {};
		\node [style=none] (33) at (16.5, 0.75) {};
		\node [style=wirelable] (34) at (18.5, 0.5) {$a$};
		\node [style=wirelable] (37) at (11.75, 1.125) {$k$};
		\node [style=none] (38) at (11.75, -1) {};
		\node [style=gwn] (39) at (8.25, -1) {};
		\node [style=wirelable] (40) at (9, -0.75) {$a-b$};
		\node [style=none] (41) at (2.5, -4) {};
		\node [style=none] (42) at (2.5, -2.75) {};
		\node [style=none] (43) at (2.5, -5.75) {};
		\node [style=none] (44) at (18.25, -5.75) {};
		\node [style=none] (45) at (18.25, -2.75) {};
		\node [style=gather] (46) at (12, -4.875) {};
		\node [style=none] (47) at (10.75, -3.5) {};
		\node [style=none] (48) at (18.25, -4) {};
		\node [style=none] (49) at (15.5, -4.75) {};
		\node [style=none] (50) at (15.5, -3.5) {};
		\node [style=wirelable] (51) at (17.75, -3.75) {$a$};
		\node [style=wirelable] (54) at (10.75, -3.125) {$k$};
		\node [style=none] (55) at (10.75, -5.25) {};
		\node [style=gwn] (56) at (8.25, -5.25) {};
		\node [style=wirelable] (57) at (9, -5) {$a-b$};
		\node [style=none] (58) at (1.5, -4.5) {$=$};
		\node [style=gwn] (59) at (5, -4.5) {};
		\node [style=gwn] (60) at (6, -4.5) {};
		\node [style=none] (61) at (5, -3.5) {};
		\node [style=none] (62) at (6, -3.5) {};
		\node [style=wirelable] (63) at (3, -3.75) {$n$};
		\node [style=wirelable] (64) at (8, -3.75) {$b$};
		\node [style=wirelable] (65) at (5.5, -3.25) {$k$};
		\node [style=none] (68) at (2.5, -8) {};
		\node [style=none] (69) at (2.5, -6.75) {};
		\node [style=none] (70) at (2.5, -10.25) {};
		\node [style=none] (71) at (15.5, -10.25) {};
		\node [style=none] (72) at (15.5, -6.75) {};
		\node [style=gather] (73) at (13, -8.825) {};
		\node [style=none] (74) at (15.5, -8.125) {};
		\node [style=none] (75) at (13, -8.825) {};
		\node [style=none] (76) at (13, -7.5) {};
		\node [style=wirelable] (77) at (15, -7.875) {$a$};
		\node [style=none] (79) at (12, -9.125) {};
		\node [style=gwn] (80) at (11, -9.125) {};
		\node [style=wirelable] (81) at (11.75, -9.375) {$a-b$};
		\node [style=none] (82) at (1.5, -8.5) {$=$};
		\node [style=gwn] (83) at (4.75, -8.5) {};
		\node [style=gwn] (84) at (11, -8.5) {};
		\node [style=none] (85) at (4.75, -7.5) {};
		\node [style=wirelable] (86) at (3, -7.75) {$n$};
		\node [style=wirelable] (87) at (11.75, -7.25) {$k$};
		\node [style=wirelable] (89) at (11.75, -8.25) {$b-k$};
		\node [style=none] (90) at (12, -8.5) {};
		\node [style=none] (96) at (1.5, -12.5) {$=$};
		\node [style=none] (223) at (15, 0.375) {};
		\node [style=gwn] (225) at (16.5, 0) {};
		\node [style=box] (226) at (15, 0.375) {$S$};
		\node [style=none] (227) at (13, 0.375) {};
		\node [style=gwn] (229) at (11.75, 0) {};
		\node [style=box] (230) at (13, 0.375) {$X^\dag$};
		\node [style=wirelable] (231) at (14, 0.625) {$n$};
		\node [style=wirelable] (232) at (16.25, 1.125) {$k$};
		\node [style=none] (233) at (15, -0.625) {};
		\node [style=none] (234) at (14, -0.625) {};
		\node [style=none] (235) at (14, -3.875) {};
		\node [style=gwn] (237) at (15.5, -4.25) {};
		\node [style=box] (238) at (14, -3.875) {$S$};
		\node [style=none] (239) at (12, -3.875) {};
		\node [style=gwn] (241) at (10.75, -4.25) {};
		\node [style=box] (242) at (12, -3.875) {$X^\dag$};
		\node [style=wirelable] (243) at (13.25, -3.625) {$n$};
		\node [style=none] (244) at (14, -4.875) {};
		\node [style=wirelable] (245) at (15.25, -3.125) {$k$};
		\node [style=none] (246) at (8.75, -8) {};
		\node [style=none] (247) at (10, -7.5) {};
		\node [style=gwn] (248) at (10, -8.5) {};
		\node [style=box] (249) at (8.75, -8) {$S$};
		\node [style=none] (250) at (6.75, -8) {};
		\node [style=none] (251) at (5.5, -7.5) {};
		\node [style=gwn] (252) at (5.5, -8.5) {};
		\node [style=box] (253) at (6.75, -8) {$X^\dag$};
		\node [style=wirelable] (254) at (7.75, -7.75) {$n$};
		\node [style=wirelable] (255) at (5.25, -7.25) {$k$};
		\node [style=none] (256) at (11.75, -12.5) {$T$};
		\node [style=none] (257) at (3.75, -12.5) {$X$};
		\node [style=box] (258) at (11.75, -12.5) {$T$};
		\node [style=box] (259) at (3.75, -12.5) {$X$};
		\node [style=none] (260) at (2.5, -12.5) {};
		\node [style=none] (261) at (2.5, -11.25) {};
		\node [style=none] (262) at (2.5, -13.5) {};
		\node [style=none] (263) at (12.75, -13.5) {};
		\node [style=none] (264) at (12.75, -11.25) {};
		\node [style=none] (266) at (12.75, -12.5) {};
		\node [style=gwn] (267) at (10.75, -13) {};
		\node [style=none] (268) at (10.75, -12) {};
		\node [style=wirelable] (269) at (12.5, -12.25) {$a$};
		\node [style=gwn] (273) at (4.75, -13) {};
		\node [style=none] (275) at (4.75, -12) {};
		\node [style=wirelable] (276) at (3, -12.25) {$n$};
		\node [style=wirelable] (277) at (10.25, -11.75) {$k$};
		\node [style=none] (280) at (8.75, -12.5) {};
		\node [style=none] (281) at (9.75, -12) {};
		\node [style=gwn] (282) at (9.75, -13) {};
		\node [style=box] (283) at (8.75, -12.5) {$S$};
		\node [style=none] (284) at (6.75, -12.5) {};
		\node [style=none] (285) at (5.75, -12) {};
		\node [style=gwn] (286) at (5.75, -13) {};
		\node [style=box] (287) at (6.75, -12.5) {$X^\dag$};
		\node [style=wirelable] (288) at (8, -12.25) {$n$};
		\node [style=wirelable] (289) at (5.25, -11.75) {$k$};
		\node [style=none] (290) at (1.5, -16.75) {$=$};
		\node [style=none] (291) at (11.75, -16.75) {$T$};
		\node [style=none] (292) at (3.75, -16.75) {$X$};
		\node [style=box] (293) at (11.75, -16.75) {$T$};
		\node [style=box] (294) at (3.75, -16.75) {$S$};
		\node [style=none] (295) at (2.5, -16.75) {};
		\node [style=none] (296) at (2.5, -15.5) {};
		\node [style=none] (297) at (2.5, -18) {};
		\node [style=none] (298) at (13, -18) {};
		\node [style=none] (299) at (13, -15.5) {};
		\node [style=none] (300) at (13, -16.75) {};
		\node [style=gwn] (301) at (10.75, -17.25) {};
		\node [style=none] (302) at (10.75, -16.25) {};
		\node [style=wirelable] (303) at (12.5, -16.5) {$a$};
		\node [style=gwn] (304) at (4.75, -17.25) {};
		\node [style=none] (305) at (4.75, -16.25) {};
		\node [style=wirelable] (306) at (3, -16.5) {$n$};
		\node [style=wirelable] (307) at (10.25, -16) {$k$};
		\node [style=none] (308) at (8.75, -16.75) {};
		\node [style=none] (309) at (9.75, -16.25) {};
		\node [style=gwn] (310) at (9.75, -17.25) {};
		\node [style=box] (311) at (8.75, -16.75) {$S$};
		\node [style=none] (312) at (6.75, -16.75) {};
		\node [style=none] (313) at (5.5, -16.25) {};
		\node [style=gwn] (314) at (5.5, -17.25) {};
		\node [style=box] (315) at (6.75, -16.75) {$S^\dag$};
		\node [style=wirelable] (316) at (8, -16.5) {$n$};
		\node [style=wirelable] (317) at (5.25, -16) {$k$};
		\node [style=none] (318) at (1.5, -20.25) {$=$};
		\node [style=none] (319) at (8.75, -20.25) {$T$};
		\node [style=none] (320) at (3.75, -20.25) {$X$};
		\node [style=box] (321) at (8.75, -20.25) {$T$};
		\node [style=box] (322) at (3.75, -20.25) {$S$};
		\node [style=none] (323) at (2.5, -20.25) {};
		\node [style=none] (324) at (2.5, -19) {};
		\node [style=none] (325) at (2.5, -21.5) {};
		\node [style=none] (326) at (10, -21.5) {};
		\node [style=none] (327) at (10, -19) {};
		\node [style=none] (328) at (10, -20.25) {};
		\node [style=gwn] (329) at (7.75, -20.75) {};
		\node [style=none] (330) at (7.75, -19.75) {};
		\node [style=wirelable] (331) at (9.5, -20) {$a$};
		\node [style=gwn] (332) at (4.75, -20.75) {};
		\node [style=none] (333) at (4.75, -19.75) {};
		\node [style=wirelable] (334) at (3, -20) {$n$};
		\node [style=gwn] (338) at (6.75, -20.75) {};
		\node [style=gwn] (342) at (5.75, -20.75) {};
		\node [style=wirelable] (345) at (6.25, -19.5) {$k$};
		\node [style=none] (346) at (1.5, -23.75) {$=$};
		\node [style=none] (347) at (7.75, -23.75) {$T$};
		\node [style=none] (348) at (3.75, -23.75) {$X$};
		\node [style=box] (349) at (7.75, -23.75) {$T$};
		\node [style=box] (350) at (3.75, -23.75) {$S$};
		\node [style=none] (351) at (2.5, -23.75) {};
		\node [style=none] (352) at (2.5, -22.5) {};
		\node [style=none] (353) at (2.5, -25) {};
		\node [style=none] (354) at (9, -25) {};
		\node [style=none] (355) at (9, -22.5) {};
		\node [style=none] (356) at (9, -23.75) {};
		\node [style=gwn] (357) at (6.75, -24.25) {};
		\node [style=none] (358) at (6.75, -23.25) {};
		\node [style=wirelable] (359) at (8.5, -23.5) {$a$};
		\node [style=gwn] (360) at (4.75, -24.25) {};
		\node [style=none] (361) at (4.75, -23.25) {};
		\node [style=wirelable] (362) at (3, -23.5) {$n$};
		\node [style=wirelable] (365) at (5.75, -23) {$k$};
		\node [style=none] (366) at (10, -23.75) {$=$};
		\node [style=none] (368) at (12.25, -23.75) {$X$};
		\node [style=box] (370) at (12.25, -23.75) {$L$};
		\node [style=none] (371) at (11, -23.75) {};
		\node [style=none] (372) at (11, -22.5) {};
		\node [style=none] (373) at (11, -25) {};
		\node [style=none] (374) at (13.5, -25) {};
		\node [style=none] (375) at (13.5, -22.5) {};
		\node [style=none] (376) at (13.5, -23.75) {};
		\node [style=wirelable] (382) at (11.5, -23.5) {$n$};
		\node [style=wirelable] (383) at (13, -23.5) {$a$};
		\node [style=none] (384) at (1.25, 0.75) {};
		\node [style=wirelable] (385) at (2.25, 1) {$b$};
		\node [style=none] (386) at (0, 1.5) {};
		\node [style=none] (387) at (0, -1.5) {};
		\node [style=none] (388) at (5, -1.5) {};
		\node [style=none] (389) at (5, 1.5) {};
		\node [style=none] (390) at (5, 0) {};
		\node [style=wirelable] (391) at (4.5, 0.5) {$a$};
		\node [style=wirelable] (392) at (2.25, -1) {$a-b$};
		\node [style=none] (393) at (1.25, -0.75) {};
		\node [style=none] (394) at (3.25, 0) {};
		\node [style=box] (395) at (3.25, 0) {$H$};
		\node [style=none] (396) at (0, 0.75) {};
		\node [style=none] (397) at (1.25, 0.75) {$K$};
		\node [style=box] (398) at (1.25, 0.75) {$K$};
		\node [style=wirelable] (399) at (0.25, 1) {$n$};
		\node [style=gwn] (400) at (1.25, -0.75) {};
		\node [style=none] (401) at (6, 0) {$=$};
		\node [style=none] (402) at (11.75, -0.375) {};
		\node [style=none] (403) at (10.75, -4.625) {};
		\node [style=none] (404) at (6, 0.5) {\tikzeqref{eq:h}};
		\node [style=none] (405) at (1.5, -4) {\tikzeqref{eq:lhepimono}};
		\node [style=none] (406) at (1.5, -16.25) {\tikzeqref{eq:positivemaps}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (28.center)
			 to (25.center)
			 to cycle;
		\draw [style=background] (28.center) to (25.center);
		\draw [style=background] (25.center) to (26.center);
		\draw [style=background] (26.center) to (27.center);
		\draw [style=background] (27.center) to (28.center);
		\draw [style=very thick] (1.center) to (0.center);
		\draw [style=very thick] (227.center)
			 to [in=0, out=150] (30.center)
			 to [in=45, out=180] (2.center);
		\draw [style=very thick] (223.center)
			 to [in=180, out=30] (33.center)
			 to [in=135, out=0] (3.center);
		\draw [style=very thick] (2.center) to (1.center);
		\draw [style=very thick] (31.center) to (3.center);
		\draw [style=very thick] (29)
			 to (234.center)
			 to [in=-180, out=0] (233.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to [in=-135, out=0] (3.center);
		\draw [style=very thick] (39)
			 to (38.center)
			 to [in=-135, out=0] (29);
		\draw [style=background] (43.center) to (44.center);
		\draw [style=background] (44.center) to (45.center);
		\draw [style=background] (45.center) to (42.center);
		\draw [style=background] (42.center) to (43.center);
		\draw [style=background] (42.center)
			 to (43.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=background] (45.center) to (42.center);
		\draw [style=background] (42.center) to (43.center);
		\draw [style=background] (43.center) to (44.center);
		\draw [style=background] (44.center) to (45.center);
		\draw [style=very thick] (4.center)
			 to [in=180, out=45] (47.center)
			 to [in=150, out=0] (239.center);
		\draw [style=very thick] (235.center)
			 to [in=180, out=30] (50.center)
			 to [in=135, out=0] (5.center);
		\draw [style=very thick] (48.center) to (5.center);
		\draw [style=very thick] (46)
			 to [in=180, out=0] (244.center)
			 to [in=180, out=0, looseness=0.75] (49.center)
			 to [in=-135, out=0] (5.center);
		\draw [style=very thick] (56)
			 to (55.center)
			 to [in=-135, out=0, looseness=0.75] (46);
		\draw [style=very thick] (7.center)
			 to [in=0, out=135] (62.center)
			 to (61.center)
			 to [in=45, out=180] (6.center);
		\draw [style=very thick, in=180, out=-45] (6.center) to (59);
		\draw [style=very thick, in=-135, out=0] (60) to (7.center);
		\draw [style=very thick] (4.center) to (7.center);
		\draw [style=very thick] (6.center) to (41.center);
		\draw [style=background] (70.center) to (71.center);
		\draw [style=background] (71.center) to (72.center);
		\draw [style=background] (72.center) to (69.center);
		\draw [style=background] (69.center) to (70.center);
		\draw [style=background] (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=background] (72.center) to (69.center);
		\draw [style=background] (69.center) to (70.center);
		\draw [style=background] (70.center) to (71.center);
		\draw [style=background] (71.center) to (72.center);
		\draw [style=very thick] (9.center)
			 to [in=180, out=45] (85.center)
			 to (251.center)
			 to [in=135, out=0] (250.center);
		\draw [style=very thick] (246.center)
			 to [in=180, out=45] (247.center)
			 to (76.center)
			 to [in=135, out=0] (8.center);
		\draw [style=very thick] (74.center) to (8.center);
		\draw [style=very thick, in=0, out=-135] (8.center) to (75.center);
		\draw [style=very thick] (80)
			 to (79.center)
			 to [in=-150, out=0] (73);
		\draw [style=very thick, in=180, out=-45] (9.center) to (83);
		\draw [style=very thick] (9.center) to (68.center);
		\draw [style=very thick] (84)
			 to (90.center)
			 to [in=150, out=0] (73);
		\draw [style=very thick, in=180, out=-30] (223.center) to (225);
		\draw [style=very thick, in=0, out=-150] (227.center) to (229);
		\draw [style=very thick, in=180, out=-30] (235.center) to (237);
		\draw [style=very thick, in=0, out=-150] (239.center) to (241);
		\draw [style=very thick] (242) to (238);
		\draw [style=very thick, in=180, out=-45] (246.center) to (248);
		\draw [style=very thick, in=0, out=-135] (250.center) to (252);
		\draw [style=very thick] (253) to (249);
		\draw [style=background] (262.center) to (263.center);
		\draw [style=background] (263.center) to (264.center);
		\draw [style=background] (264.center) to (261.center);
		\draw [style=background] (261.center) to (262.center);
		\draw [style=background] (261.center)
			 to (262.center)
			 to (263.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (264.center) to (261.center);
		\draw [style=background] (261.center) to (262.center);
		\draw [style=background] (262.center) to (263.center);
		\draw [style=background] (263.center) to (264.center);
		\draw [style=very thick] (257.center)
			 to [in=180, out=45] (275.center)
			 to (285.center)
			 to [in=135, out=0] (284.center);
		\draw [style=very thick] (280.center)
			 to [in=180, out=45] (281.center)
			 to (268.center)
			 to [in=135, out=0] (256.center);
		\draw [style=very thick] (266.center) to (256.center);
		\draw [style=very thick, in=0, out=-135] (256.center) to (267);
		\draw [style=very thick, in=180, out=-45] (257.center) to (273);
		\draw [style=very thick] (257.center) to (260.center);
		\draw [style=very thick, in=180, out=-45] (280.center) to (282);
		\draw [style=very thick, in=0, out=-135] (284.center) to (286);
		\draw [style=very thick] (287) to (283);
		\draw [style=background] (297.center) to (298.center);
		\draw [style=background] (298.center) to (299.center);
		\draw [style=background] (299.center) to (296.center);
		\draw [style=background] (296.center) to (297.center);
		\draw [style=background] (296.center) to (297.center);
		\draw [style=background] (297.center) to (298.center);
		\draw [style=background] (298.center) to (299.center);
		\draw [style=background] (299.center) to (296.center);
		\draw [style=background] (297.center)
			 to (298.center)
			 to (299.center)
			 to (296.center)
			 to cycle;
		\draw [style=background] (299.center) to (296.center);
		\draw [style=background] (296.center) to (297.center);
		\draw [style=background] (297.center) to (298.center);
		\draw [style=background] (298.center) to (299.center);
		\draw [style=very thick] (292.center)
			 to [in=180, out=45] (305.center)
			 to (313.center)
			 to [in=135, out=0] (312.center);
		\draw [style=very thick, in=180, out=45] (308.center) to (309.center);
		\draw [style=very thick] (309.center) to (302.center);
		\draw [style=very thick, in=135, out=0] (302.center) to (291.center);
		\draw [style=very thick] (300.center) to (291.center);
		\draw [style=very thick, in=0, out=-135] (291.center) to (301);
		\draw [style=very thick, in=180, out=-45] (292.center) to (304);
		\draw [style=very thick] (292.center) to (295.center);
		\draw [style=very thick, in=180, out=-45] (308.center) to (310);
		\draw [style=very thick, in=0, out=-135] (312.center) to (314);
		\draw [style=very thick] (315) to (311);
		\draw [style=background] (325.center) to (326.center);
		\draw [style=background] (326.center) to (327.center);
		\draw [style=background] (327.center) to (324.center);
		\draw [style=background] (324.center) to (325.center);
		\draw [style=background] (324.center) to (325.center);
		\draw [style=background] (325.center) to (326.center);
		\draw [style=background] (326.center) to (327.center);
		\draw [style=background] (327.center) to (324.center);
		\draw [style=background] (325.center)
			 to (326.center)
			 to (327.center)
			 to (324.center)
			 to cycle;
		\draw [style=background] (327.center) to (324.center);
		\draw [style=background] (324.center) to (325.center);
		\draw [style=background] (325.center) to (326.center);
		\draw [style=background] (326.center) to (327.center);
		\draw [style=very thick] (320.center)
			 to [in=180, out=45] (333.center)
			 to (330.center)
			 to [in=135, out=0] (319.center);
		\draw [style=very thick] (328.center) to (319.center);
		\draw [style=very thick, in=0, out=-135] (319.center) to (329);
		\draw [style=very thick, in=180, out=-45] (320.center) to (332);
		\draw [style=very thick] (320.center) to (323.center);
		\draw [style=very thick] (342) to (338);
		\draw [style=background] (353.center) to (354.center);
		\draw [style=background] (354.center) to (355.center);
		\draw [style=background] (355.center) to (352.center);
		\draw [style=background] (352.center) to (353.center);
		\draw [style=background] (352.center) to (353.center);
		\draw [style=background] (353.center) to (354.center);
		\draw [style=background] (354.center) to (355.center);
		\draw [style=background] (355.center) to (352.center);
		\draw [style=background] (353.center) to (354.center);
		\draw [style=background] (354.center) to (355.center);
		\draw [style=background] (355.center) to (352.center);
		\draw [style=background] (352.center) to (353.center);
		\draw [style=background] (355.center)
			 to (352.center)
			 to (353.center)
			 to (354.center)
			 to cycle;
		\draw [style=very thick] (348.center)
			 to [in=180, out=45] (361.center)
			 to (358.center)
			 to [in=135, out=0] (347.center);
		\draw [style=very thick] (356.center) to (347.center);
		\draw [style=very thick, in=0, out=-135] (347.center) to (357);
		\draw [style=very thick, in=180, out=-45] (348.center) to (360);
		\draw [style=very thick] (348.center) to (351.center);
		\draw [style=background] (373.center) to (374.center);
		\draw [style=background] (374.center) to (375.center);
		\draw [style=background] (375.center) to (372.center);
		\draw [style=background] (372.center) to (373.center);
		\draw [style=background] (372.center) to (373.center);
		\draw [style=background] (373.center) to (374.center);
		\draw [style=background] (374.center) to (375.center);
		\draw [style=background] (375.center) to (372.center);
		\draw [style=background] (373.center) to (374.center);
		\draw [style=background] (374.center) to (375.center);
		\draw [style=background] (375.center) to (372.center);
		\draw [style=background] (372.center) to (373.center);
		\draw [style=background] (375.center)
			 to (372.center)
			 to (373.center)
			 to (374.center)
			 to cycle;
		\draw [style=very thick] (368.center) to (371.center);
		\draw [style=very thick] (376.center) to (370);
		\draw [style=very thick] (223.center) to (227.center);
		\draw [style=background] (387.center)
			 to (388.center)
			 to (389.center)
			 to (386.center)
			 to cycle;
		\draw [style=background] (389.center) to (386.center);
		\draw [style=background] (386.center) to (387.center);
		\draw [style=background] (387.center) to (388.center);
		\draw [style=background] (388.center) to (389.center);
		\draw [style=very thick, in=135, out=0] (384.center) to (394.center);
		\draw [style=very thick, in=0, out=-135] (394.center) to (393.center);
		\draw [style=very thick] (394.center) to (390.center);
		\draw [style=very thick] (397.center) to (396.center);
		\draw [style=very thick] (2.center)
			 to [in=-180, out=330] (402.center)
			 to [in=150, out=0] (29);
		\draw [style=very thick] (46)
			 to [in=0, out=150] (403.center)
			 to [in=330, out=180] (204);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/stdform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (0.25, 0.025) {};
		\node [style=none] (5) at (2.75, 0.025) {};
		\node [style=none] (10) at (1.475, 0.025) {};
		\node [style=none] (11) at (1.5, 0.025) {};
		\node [style=box] (12) at (1.5, 0) {$L$};
		\node [style=none] (13) at (4.75, 0.025) {};
		\node [style=none] (18) at (7, 0.45) {};
		\node [style=none] (19) at (6, 0.025) {};
		\node [style=box] (20) at (6, 0) {$S$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (26) at (8, 0.45) {};
		\node [style=box] (27) at (9, 0) {$T$};
		\node [style=none] (28) at (10.25, 0) {};
		\node [style=none] (29) at (9, 0) {};
		\node [style=none] (30) at (9, 0) {};
		\node [style=none] (31) at (3.75, 0) {$=$};
		\node [style=none] (32) at (4.75, 1) {};
		\node [style=none] (33) at (10.25, 1) {};
		\node [style=none] (34) at (4.75, -1) {};
		\node [style=none] (35) at (10.25, -1) {};
		\node [style=gwn] (36) at (8, -0.45) {};
		\node [style=gwn] (37) at (7, -0.45) {};
		\node [style=wirelable] (38) at (0.75, 0.3) {$n$};
		\node [style=wirelable] (39) at (2.25, 0.3) {$m$};
		\node [style=wirelable] (40) at (5.25, 0.3) {$n$};
		\node [style=wirelable] (41) at (9.75, 0.275) {$m$};
		\node [style=wirelable] (42) at (7.5, 0.75) {$|\im(L)|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick] (18.center) to (26.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=background] (35.center) to (34.center);
		\draw [style=very thick, in=0, out=-135] (30.center) to (36);
		\draw [style=very thick, in=-45, out=180] (37) to (21.center);
		\draw [style=very thick, in=0, out=135] (30.center) to (26.center);
		\draw [style=very thick, in=-180, out=45] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/stdformproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0, 0.025) {};
		\node [style=none] (5) at (2, 0.025) {};
		\node [style=none] (6) at (0.975, 0.025) {};
		\node [style=none] (7) at (1, 0.025) {};
		\node [style=box] (8) at (1, 0) {$R$};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=box] (12) at (4, 0) {$X$};
		\node [style=rmatt] (13) at (5.5, 0) {$A$};
		\node [style=box] (14) at (7, 0) {$Y$};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=none] (19) at (8, 0.75) {};
		\node [style=none] (20) at (3, -0.75) {};
		\node [style=none] (21) at (8, -0.75) {};
		\node [style=none] (22) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (1.center)
			 to (0.center)
			 to (2.center)
			 to cycle
			 to (2.center);
		\draw [style=background] (20.center)
			 to (18.center)
			 to (19.center)
			 to (21.center)
			 to cycle
			 to (21.center);
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=very thick] (11.center) to (9.center);
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=very thick] (10.center) to (13);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/stdformproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (0.5, 0.025) {};
		\node [style=none] (5) at (2.5, 0.025) {};
		\node [style=none] (6) at (1.475, 0.025) {};
		\node [style=none] (7) at (1.475, 0.025) {};
		\node [style=box] (8) at (1.5, 0.025) {$R$};
		\node [style=none] (9) at (4, 0.025) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, 0.025) {};
		\node [style=box] (12) at (5, 0) {$X$};
		\node [style=rmatt] (13) at (6.5, 0) {$Q$};
		\node [style=box] (14) at (13, 0) {$Y$};
		\node [style=none] (15) at (14, 0) {};
		\node [style=none] (16) at (13, 0) {};
		\node [style=none] (17) at (3.25, 0) {$=$};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (14, 1) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (14, -1) {};
		\node [style=rmatt] (22) at (9, 0) {$\begin{matrix}I & 0 \\ 0 & 0\end{matrix}$};
		\node [style=rmatt] (23) at (11.5, 0) {$P$};
		\node [style=none] (24) at (13, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (19.center)
			 to (18.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=very thick] (7.center) to (4.center);
		\draw [style=very thick] (6.center) to (5.center);
		\draw [style=very thick] (11.center) to (9.center);
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=very thick] (10.center) to (13);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (13) to (22);
		\draw [style=very thick] (22) to (23);
		\draw [style=very thick] (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/stdformproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$=$};
		\node [style=none] (1) at (0, -0.05) {};
		\node [style=rmatt] (6) at (2.5, -0.05) {$\begin{matrix}I & 0 \\ 0 & 0\end{matrix}$};
		\node [style=none] (7) at (5, -0.05) {};
		\node [style=divide] (8) at (8, 0) {};
		\node [style=gather] (9) at (11, 0) {};
		\node [style=none] (10) at (7, 0) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (9, 0.5) {};
		\node [style=none] (13) at (10, 0.5) {};
		\node [style=gbn] (14) at (9, -0.5) {};
		\node [style=gwn] (15) at (10, -0.5) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (5, -1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (7, 1) {};
		\node [style=none] (21) at (12, 1) {};
		\node [style=none] (22) at (12, -1) {};
		\node [style=none] (23) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=background] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (1.center) to (6);
		\draw [style=very thick] (6) to (7.center);
		\draw [style=very thick] (10.center) to (8);
		\draw [style=very thick, in=180, out=45] (8) to (12.center);
		\draw [style=very thick] (12.center) to (13.center);
		\draw [style=very thick, in=135, out=0] (13.center) to (9);
		\draw [style=very thick] (9) to (11.center);
		\draw [style=very thick, in=0, out=-135] (9) to (15);
		\draw [style=very thick, in=-45, out=180] (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/striso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (0, 0.025) {};
		\node [style=none] (5) at (2, 0.025) {};
		\node [style=none] (10) at (0.975, 0.025) {};
		\node [style=none] (11) at (1, 0.025) {};
		\node [style=box] (12) at (1, 0) {$L$};
		\node [style=none] (17) at (4, 0.175) {};
		\node [style=box] (18) at (6, 0) {$H$};
		\node [style=none] (19) at (7, 0) {};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=none] (22) at (4, 0.75) {};
		\node [style=none] (23) at (7, 0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
		\node [style=none] (25) at (7, -0.75) {};
		\node [style=none] (26) at (6, 0.175) {};
		\node [style=gwn] (27) at (5, -0.225) {};
		\node [style=none] (28) at (6, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (25.center)
			 to (24.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (20.center) to (19.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=background] (25.center) to (24.center);
		\draw [style=very thick] (17.center) to (26.center);
		\draw [style=very thick] (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/strisoproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.7) {};
		\node [style=none] (3) at (1.75, -0.7) {};
		\node [style=none] (4) at (-0.25, 0.025) {};
		\node [style=none] (5) at (1.75, 0.025) {};
		\node [style=none] (10) at (0.725, 0.025) {};
		\node [style=none] (11) at (0.75, 0.025) {};
		\node [style=box] (12) at (0.75, 0) {$L$};
		\node [style=none] (13) at (3.75, 0.025) {};
		\node [style=none] (18) at (4.75, 0.2) {};
		\node [style=none] (19) at (4.75, 0.025) {};
		\node [style=box] (20) at (4.75, 0) {$S$};
		\node [style=none] (21) at (4.75, -0.225) {};
		\node [style=none] (26) at (7.75, 0.2) {};
		\node [style=box] (27) at (7.75, 0) {$T$};
		\node [style=none] (28) at (8.75, 0) {};
		\node [style=none] (29) at (7.75, 0) {};
		\node [style=none] (30) at (7.75, -0.225) {};
		\node [style=none] (31) at (2.75, 0) {$=$};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (8.75, 0.75) {};
		\node [style=none] (34) at (3.75, -0.7) {};
		\node [style=none] (35) at (8.75, -0.7) {};
		\node [style=gwn] (36) at (6.75, -0.225) {};
		\node [style=gbn] (37) at (5.75, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick] (18.center) to (26.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=background] (35.center) to (34.center);
		\draw [style=very thick] (30.center) to (36);
		\draw [style=very thick] (37) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/strisoproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.025, 0.75) {};
		\node [style=none] (1) at (9.275, 0.75) {};
		\node [style=none] (2) at (5.025, -0.7) {};
		\node [style=none] (3) at (9.275, -0.7) {};
		\node [style=none] (4) at (5.025, 0.025) {};
		\node [style=none] (5) at (7.775, 0.025) {};
		\node [style=none] (10) at (6, 0.025) {};
		\node [style=none] (11) at (6.025, 0.025) {};
		\node [style=box] (12) at (6.025, 0) {$L$};
		\node [style=none] (13) at (11.275, 0.025) {};
		\node [style=none] (18) at (13.275, 0.2) {};
		\node [style=none] (19) at (13.275, 0.025) {};
		\node [style=box] (20) at (13.275, 0) {$S$};
		\node [style=none] (21) at (13.275, -0.225) {};
		\node [style=none] (26) at (17.025, 0.2) {};
		\node [style=box] (27) at (17.025, 0) {$S^{-1}$};
		\node [style=none] (28) at (18.525, 0) {};
		\node [style=none] (29) at (17.025, 0) {};
		\node [style=none] (30) at (17.025, -0.225) {};
		\node [style=none] (31) at (10.275, 0) {$=$};
		\node [style=none] (32) at (11.275, 0.75) {};
		\node [style=none] (33) at (18.525, 0.75) {};
		\node [style=none] (34) at (11.275, -0.7) {};
		\node [style=none] (35) at (18.525, -0.7) {};
		\node [style=gbn] (36) at (15.525, -0.225) {};
		\node [style=gbn] (37) at (14.525, -0.225) {};
		\node [style=none] (38) at (0.025, 0.75) {};
		\node [style=none] (39) at (3.025, 0.75) {};
		\node [style=none] (40) at (0.025, -0.7) {};
		\node [style=none] (41) at (3.025, -0.7) {};
		\node [style=none] (42) at (3.025, 0.025) {};
		\node [style=none] (43) at (0, 0.025) {};
		\node [style=none] (44) at (4.025, 0) {$=$};
		\node [style=box] (49) at (7.775, 0) {$L^{\dagger}$};
		\node [style=none] (50) at (7.775, 0.025) {};
		\node [style=none] (51) at (9.275, 0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (29.center) to (28.center);
		\draw [style=very thick] (18.center) to (26.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (30.center) to (36);
		\draw [style=very thick] (37) to (21.center);
		\draw [style=background] (41.center)
			 to (40.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw [style=very thick] (43.center) to (42.center);
		\draw [style=white] (41.center) to (40.center);
		\draw [style=very thick] (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/strisoproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (5, 0.45) {};
		\node [style=none] (34) at (5, -0.525) {};
		\node [style=none] (44) at (8, 0.45) {};
		\node [style=none] (51) at (8, -0.525) {};
		\node [style=none] (58) at (5, 1) {};
		\node [style=none] (59) at (8, 1) {};
		\node [style=none] (60) at (5, -1) {};
		\node [style=none] (61) at (8, -1) {};
		\node [style=gbn] (62) at (7, -0.525) {};
		\node [style=gbn] (63) at (6, -0.525) {};
		\node [style=none] (64) at (0, 1) {};
		\node [style=none] (65) at (3, 1) {};
		\node [style=none] (66) at (0, -1) {};
		\node [style=none] (67) at (3, -1) {};
		\node [style=none] (69) at (3, 0.525) {};
		\node [style=none] (74) at (-0.025, 0.525) {};
		\node [style=none] (77) at (4, 0) {$=$};
		\node [style=none] (87) at (3.025, -0.475) {};
		\node [style=none] (88) at (0, -0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (61.center)
			 to (60.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style=very thick] (25.center) to (44.center);
		\draw [style=background, in=360, out=180] (61.center) to (60.center);
		\draw [style=very thick] (51.center) to (62);
		\draw [style=very thick] (63) to (34.center);
		\draw [style=background] (67.center)
			 to (66.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [style=very thick] (74.center) to (69.center);
		\draw [style=white] (67.center) to (66.center);
		\draw [style=very thick] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffCoisoRel/strisoproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (0, -0.675) {};
		\node [style=none] (3) at (2, -0.675) {};
		\node [style=none] (4) at (0, 0.025) {};
		\node [style=none] (5) at (2, 0.025) {};
		\node [style=none] (10) at (0.975, 0.025) {};
		\node [style=none] (11) at (1, 0.025) {};
		\node [style=box] (12) at (1, 0) {$L$};
		\node [style=none] (13) at (4, 0.275) {};
		\node [style=none] (18) at (5, 0.25) {};
		\node [style=none] (19) at (5, 0.275) {};
		\node [style=box] (20) at (5, 0.25) {$S$};
		\node [style=none] (25) at (7.25, 0.25) {};
		\node [style=box] (26) at (7.25, 0.05) {$T$};
		\node [style=none] (27) at (8.5, 0) {};
		\node [style=none] (28) at (7.25, 0) {};
		\node [style=none] (29) at (7.25, -0.15) {};
		\node [style=none] (30) at (3, 0) {$=$};
		\node [style=none] (31) at (4, 0.75) {};
		\node [style=none] (32) at (8.5, 0.75) {};
		\node [style=none] (33) at (4, -0.675) {};
		\node [style=none] (34) at (8.5, -0.675) {};
		\node [style=gwn] (35) at (6, -0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (11.center) to (4.center);
		\draw [style=very thick] (10.center) to (5.center);
		\draw [style=very thick] (19.center) to (13.center);
		\draw [style=very thick] (28.center) to (27.center);
		\draw [style=very thick] (18.center) to (25.center);
		\draw [style=white] (3.center) to (2.center);
		\draw [style=very thick] (29.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffCoisoRel/supposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.125) {$S$};
		\node [style=none] (3) at (4, 0.125) {$T$};
		\node [style=none] (19) at (-3, 0) {$L$};
		\node [style=none] (37) at (12, 0.125) {$X$};
		\node [style=none] (38) at (15, 0.125) {$Y$};
		\node [style=none] (54) at (8, 0) {$K$};
		\node [style=box] (102) at (1, 0.125) {$S$};
		\node [style=box] (103) at (4, 0.125) {$T$};
		\node [style=box] (119) at (-3, 0) {$L$};
		\node [style=box] (137) at (12, 0.125) {$X$};
		\node [style=box] (138) at (15, 0.125) {$Y$};
		\node [style=box] (154) at (8, 0) {$K$};
		\node [style=none] (0) at (0, 0.125) {};
		\node [style=none] (1) at (5, 0.125) {};
		\node [style=gwn] (4) at (2, -0.375) {};
		\node [style=gwn] (5) at (3, -0.375) {};
		\node [style=none] (6) at (2, 0.625) {};
		\node [style=none] (7) at (3, 0.625) {};
		\node [style=wirelable] (8) at (0.25, 0.375) {$n$};
		\node [style=wirelable] (9) at (4.75, 0.375) {$a$};
		\node [style=wirelable] (10) at (2.5, 0.875) {$\ell$};
		\node [style=none] (13) at (0, 1.125) {};
		\node [style=none] (14) at (0, -1.125) {};
		\node [style=none] (15) at (5, -1.125) {};
		\node [style=none] (16) at (5, 1.125) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=wirelable] (25) at (-3.75, 0.25) {$n$};
		\node [style=wirelable] (26) at (-2.25, 0.25) {$a$};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (31) at (-4, -1) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-2, 1) {};
		\node [style=none] (34) at (-1, 0) {$=$};
		\node [style=none] (35) at (11, 0.125) {};
		\node [style=none] (36) at (16, 0.125) {};
		\node [style=gwn] (39) at (13, -0.375) {};
		\node [style=gwn] (40) at (14, -0.375) {};
		\node [style=none] (41) at (13, 0.625) {};
		\node [style=none] (42) at (14, 0.625) {};
		\node [style=wirelable] (43) at (11.25, 0.375) {$n$};
		\node [style=wirelable] (44) at (15.75, 0.375) {$b$};
		\node [style=wirelable] (45) at (13.5, 0.875) {$k$};
		\node [style=none] (48) at (11, 1.125) {};
		\node [style=none] (49) at (11, -1.125) {};
		\node [style=none] (50) at (16, -1.125) {};
		\node [style=none] (51) at (16, 1.125) {};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (9, 0) {};
		\node [style=wirelable] (55) at (7.25, 0.25) {$n$};
		\node [style=wirelable] (56) at (8.75, 0.25) {$b$};
		\node [style=none] (57) at (7, 1) {};
		\node [style=none] (58) at (7, -1) {};
		\node [style=none] (59) at (9, -1) {};
		\node [style=none] (60) at (9, 1) {};
		\node [style=none] (61) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (1.center) to (3.center);
		\draw [style=very thick] (3.center)
			 to [in=0, out=135] (7.center)
			 to (6.center)
			 to [in=45, out=180] (2.center);
		\draw [style=very thick, in=180, out=-45] (2.center) to (4);
		\draw [style=very thick, in=-135, out=0] (5) to (3.center);
		\draw [style=very thick] (2.center) to (0.center);
		\draw [style=background] (33.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (19.center) to (17.center);
		\draw [style=very thick] (18.center) to (19.center);
		\draw [style=background] (51.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=very thick] (36.center) to (38.center);
		\draw [style=very thick] (38.center)
			 to [in=0, out=135] (42.center)
			 to (41.center)
			 to [in=45, out=180] (37.center);
		\draw [style=very thick, in=180, out=-45] (37.center) to (39);
		\draw [style=very thick, in=-135, out=0] (40) to (38.center);
		\draw [style=very thick] (37.center) to (35.center);
		\draw [style=background] (58.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (60.center) to (57.center);
		\draw [style=background] (57.center) to (58.center);
		\draw [style=background] (58.center) to (59.center);
		\draw [style=background] (59.center) to (60.center);
		\draw [style=very thick] (54.center) to (52.center);
		\draw [style=very thick] (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 1.25) {};
		\node [style=wn] (1) at (1, 2) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.025, 1.075) {$m$};
		\node [style=bn] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-1.025, -1.675) {$m$};
		\node [style=umat] (18) at (0, -0.325) {$b$};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, -2.25) {};
		\node [style=gather] (21) at (3.75, 2) {};
		\node [style=gather] (22) at (3.75, -2.25) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (64) at (-0.5, 1.275) {$\vdots$};
		\node [style=none] (65) at (-0.5, -1.475) {$\vdots$};
		\node [style=none] (68) at (0.875, -1.675) {$n$};
		\node [style=none] (69) at (0.5, -1.475) {$\vdots$};
		\node [style=none] (70) at (0.875, 1.075) {$n$};
		\node [style=none] (71) at (0.5, 1.275) {$\vdots$};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, -2.25) {};
		\node [style=divide] (74) at (-3.25, 2) {};
		\node [style=divide] (75) at (-3.25, -2.25) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (4.5, 2.25) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=wphase] (80) at (0, 1.75) {$a$};
		\node [style=none] (81) at (-3.2, -0.25) {$m$};
		\node [style=none] (82) at (-3.8, -0.05) {$\vdots$};
		\node [style=none] (83) at (3.85, -0.25) {$n$};
		\node [style=none] (84) at (4.3, -0.05) {$\vdots$};
		\node [style=none] (85) at (4.5, 2) {};
		\node [style=none] (86) at (4.5, -2.25) {};
		\node [style=none] (87) at (-4, -2.25) {};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-3.25, 1) {};
		\node [style=divide] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=gather] (96) at (3.75, 1) {};
		\node [style=none] (97) at (4.5, 1) {};
		\node [style=wn] (98) at (1, 1.5) {};
		\node [style=wirelable] (99) at (4.25, 1.8) {$2$};
		\node [style=wirelable] (100) at (4.25, 1.2) {$2$};
		\node [style=wirelable] (101) at (4.25, -2.05) {$2$};
		\node [style=wirelable] (102) at (-3.75, 1.8) {$2$};
		\node [style=wirelable] (103) at (-3.75, 1.2) {$2$};
		\node [style=wirelable] (104) at (-3.75, -2.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=60] (0) to (1);
		\draw [in=180, out=-60] (0) to (2);
		\draw (74)
			 to (3.center)
			 to [in=120, out=360] (0);
		\draw (0)
			 to [in=0, out=-120] (48.center)
			 to [in=30, out=-180] (73.center);
		\draw (21)
			 to [in=0, out=-165] (10.center)
			 to [in=60, out=180] (9);
		\draw (22)
			 to (11.center)
			 to [in=-60, out=180] (9);
		\draw (9)
			 to [in=360, out=120] (12.center)
			 to [in=-30, out=180] (74);
		\draw (9)
			 to [in=0, out=-120] (13.center)
			 to (75);
		\draw (9) to (0);
		\draw (19.center) to (1);
		\draw [in=0, out=150] (20.center) to (2);
		\draw [style=multiplexer] (46.center) to (48.center);
		\draw [style=very thick] (74) to (88.center);
		\draw [style=very thick] (75) to (87.center);
		\draw [style=very thick] (21) to (85.center);
		\draw [style=very thick] (22) to (86.center);
		\draw [style=very thick] (90) to (91.center);
		\draw (9)
			 to [in=0, out=150] (92.center)
			 to [in=-15, out=180] (90);
		\draw (0)
			 to [in=0, out=150] (93.center)
			 to [in=30, out=180] (90);
		\draw (9)
			 to [in=-180, out=30] (94.center)
			 to [in=-165, out=0] (96);
		\draw [style=very thick] (96) to (97.center);
		\draw [in=30, out=180] (98) to (0);
		\draw [in=0, out=165] (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_box_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.75, 0.75) {};
		\node [style=none] (9) at (3, 0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (-2.75, -0.75) {};
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=rmat] (6) at (0.5, 0.5) {$a$};
		\node [style=lmat] (7) at (0.5, -0.5) {$\minu a$};
		\node [style=divide] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=gather] (20) at (2.5, 0) {};
		\node [style=none] (21) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw (16)
			 to [in=180, out=-45] (0.center)
			 to [in=-180, out=0] (3.center)
			 to (5.center)
			 to [in=135, out=0] (20);
		\draw (16)
			 to [in=-180, out=45] (1.center)
			 to [in=-180, out=0] (2.center)
			 to (4.center)
			 to [in=-135, out=0] (20);
		\draw [style=very thick] (17.center) to (16);
		\draw [style=very thick] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_box_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style=none] (11) at (-2.25, -0.75) {};
		\node [style=none] (0) at (-0.75, -0.375) {};
		\node [style=none] (1) at (-0.75, 0.375) {};
		\node [style=bn] (2) at (0.5, -0.375) {};
		\node [style=wn] (3) at (0.5, 0.375) {};
		\node [style=none] (4) at (1, -0.375) {};
		\node [style=none] (5) at (1, 0.375) {};
		\node [style=wn] (12) at (-0.25, 0.375) {};
		\node [style=bn] (13) at (-0.25, -0.375) {};
		\node [style=divide] (14) at (-1.75, 0) {};
		\node [style=gather] (15) at (2, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw (2) to (4.center);
		\draw (3) to (5.center);
		\draw (13) to (0.center);
		\draw (12) to (1.center);
		\draw [style=very thick] (16.center) to (15);
		\draw [style=very thick] (17.center) to (14);
		\draw [in=-180, out=30, looseness=0.75] (14) to (1.center);
		\draw [in=330, out=180] (0.center) to (14);
		\draw [in=150, out=0] (5.center) to (15);
		\draw [in=0, out=-150] (15) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, 0.625) {};
		\node [style=none] (5) at (-0.5, -0.625) {};
		\node [style=none] (6) at (-0.5, 1.125) {};
		\node [style=none] (7) at (-0.5, -0.125) {};
		\node [style=wn] (8) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend right=90, looseness=2.25] (5.center) to (4.center);
		\draw [bend left] (6.center) to (8);
		\draw [bend left] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 0.625) {};
		\node [style=none] (5) at (0.75, -0.625) {};
		\node [style=none] (6) at (0.75, 1.125) {};
		\node [style=none] (7) at (0.75, -0.125) {};
		\node [style=wn] (8) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend left=90, looseness=2.25] (5.center) to (4.center);
		\draw [bend right] (6.center) to (8);
		\draw [bend right] (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_parallel_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1.625) {};
		\node [style=none] (9) at (1.5, 1.625) {};
		\node [style=none] (10) at (1.5, -1.625) {};
		\node [style=none] (11) at (-1.25, -1.625) {};
		\node [style=none] (0) at (-1.25, -0.375) {};
		\node [style=none] (1) at (-1.25, 1.125) {};
		\node [style=none] (2) at (0, -0.375) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (1.5, -0.375) {};
		\node [style=none] (5) at (1.5, 1.125) {};
		\node [style=rmat] (6) at (0.5, 1.125) {$\minu x$};
		\node [style=lmat] (7) at (0.5, -0.375) {$x$};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (-1.25, 0.375) {};
		\node [style=none] (14) at (0, -1.125) {};
		\node [style=none] (15) at (0, 0.375) {};
		\node [style=none] (16) at (1.5, -1.125) {};
		\node [style=none] (17) at (1.5, 0.375) {};
		\node [style=rmat] (18) at (0.5, 0.375) {$\minu y$};
		\node [style=lmat] (19) at (0.5, -1.125) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [in=0, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-180] (15.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_parallel_boxes_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, 1.625) {};
		\node [style=none] (9) at (1.5, 1.625) {};
		\node [style=none] (10) at (1.5, -1.625) {};
		\node [style=none] (11) at (-1.25, -1.625) {};
		\node [style=none] (0) at (-1.25, 0.375) {};
		\node [style=none] (1) at (-1.25, 1.125) {};
		\node [style=none] (2) at (0, 0.375) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (1.5, 0.375) {};
		\node [style=none] (5) at (1.5, 1.125) {};
		\node [style=rmat] (6) at (0.5, 1.125) {$\minu x$};
		\node [style=lmat] (7) at (0.5, 0.375) {$x$};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (-1.25, -0.375) {};
		\node [style=none] (14) at (0, -1.125) {};
		\node [style=none] (15) at (0, -0.375) {};
		\node [style=none] (16) at (1.5, -1.125) {};
		\node [style=none] (17) at (1.5, -0.375) {};
		\node [style=rmat] (18) at (0.5, -0.375) {$\minu y$};
		\node [style=lmat] (19) at (0.5, -1.125) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [in=0, out=-180] (3.center) to (0.center);
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-180] (15.center) to (12.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/GAA_w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 1.25) {};
		\node [style=wn] (1) at (1, 2) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1.025, 1.075) {$m$};
		\node [style=wn] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (1, -2.25) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (-1.025, -1.675) {$m$};
		\node [style=dmat] (18) at (0, -0.325) {$\minu b$};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, -2.25) {};
		\node [style=gather] (21) at (3.75, 2) {};
		\node [style=gather] (22) at (3.75, -2.25) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {};
		\node [style=none] (64) at (-0.5, 1.275) {$\vdots$};
		\node [style=none] (65) at (-0.5, -1.475) {$\vdots$};
		\node [style=none] (68) at (0.875, -1.675) {$n$};
		\node [style=none] (69) at (0.5, -1.475) {$\vdots$};
		\node [style=none] (70) at (0.875, 1.075) {$n$};
		\node [style=none] (71) at (0.5, 1.275) {$\vdots$};
		\node [style=none] (72) at (-3.25, 2) {};
		\node [style=none] (73) at (-3.25, -2.25) {};
		\node [style=divide] (74) at (-3.25, 2) {};
		\node [style=divide] (75) at (-3.25, -2.25) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (4.5, 2.25) {};
		\node [style=none] (78) at (4.5, -2.5) {};
		\node [style=none] (79) at (-4, -2.5) {};
		\node [style=wphase] (80) at (0, -2) {$a$};
		\node [style=none] (81) at (-3.2, -0.25) {$m$};
		\node [style=none] (82) at (-3.8, -0.05) {$\vdots$};
		\node [style=none] (83) at (3.85, -0.25) {$n$};
		\node [style=none] (84) at (4.3, -0.05) {$\vdots$};
		\node [style=none] (85) at (4.5, 2) {};
		\node [style=none] (86) at (4.5, -2.25) {};
		\node [style=none] (87) at (-4, -2.25) {};
		\node [style=none] (88) at (-4, 2) {};
		\node [style=none] (89) at (-3.25, 1) {};
		\node [style=divide] (90) at (-3.25, 1) {};
		\node [style=none] (91) at (-4, 1) {};
		\node [style=none] (92) at (-1, -1) {};
		\node [style=none] (93) at (-1, 1.75) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=gather] (96) at (3.75, 1) {};
		\node [style=none] (97) at (4.5, 1) {};
		\node [style=wn] (98) at (1, 1.5) {};
		\node [style=wirelable] (99) at (4.25, 1.8) {$2$};
		\node [style=wirelable] (100) at (4.25, 1.2) {$2$};
		\node [style=wirelable] (101) at (4.25, -2.05) {$2$};
		\node [style=wirelable] (102) at (-3.75, 1.8) {$2$};
		\node [style=wirelable] (103) at (-3.75, 1.2) {$2$};
		\node [style=wirelable] (104) at (-3.75, -2.05) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (77.center)
			 to (76.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=60] (0) to (1);
		\draw [in=180, out=-60] (0) to (2);
		\draw (0)
			 to [in=360, out=120] (3.center)
			 to (74);
		\draw (0)
			 to [in=0, out=-120] (48.center)
			 to [in=30, out=-180] (73.center);
		\draw (9)
			 to [in=180, out=60] (10.center)
			 to [in=-165, out=0] (21);
		\draw (22)
			 to (11.center)
			 to [in=-60, out=180] (9);
		\draw (9)
			 to [in=360, out=120] (12.center)
			 to [in=-30, out=180] (74);
		\draw (9)
			 to [in=0, out=-120] (13.center)
			 to (75);
		\draw (9) to (0);
		\draw (19.center) to (1);
		\draw [in=0, out=150] (20.center) to (2);
		\draw [style=multiplexer] (46.center) to (48.center);
		\draw [style=very thick] (74) to (88.center);
		\draw [style=very thick] (75) to (87.center);
		\draw [style=very thick] (21) to (85.center);
		\draw [style=very thick] (22) to (86.center);
		\draw [style=very thick] (90) to (91.center);
		\draw (9)
			 to [in=0, out=150] (92.center)
			 to [in=-15, out=180] (90);
		\draw (0)
			 to [in=0, out=150] (93.center)
			 to [in=30, out=180] (90);
		\draw (9)
			 to [in=-180, out=30] (94.center)
			 to [in=-165, out=0] (96);
		\draw [style=very thick] (96) to (97.center);
		\draw [in=30, out=180] (98) to (0);
		\draw [in=0, out=165] (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (8.5, -1.25) {};
		\node [style=none] (270) at (13, -1.25) {};
		\node [style=none] (271) at (13, 1.25) {};
		\node [style=none] (272) at (8.5, 1.25) {};
		\node [style=none] (257) at (3.5, -1.25) {};
		\node [style=none] (258) at (7.5, -1.25) {};
		\node [style=none] (259) at (7.5, 1.25) {};
		\node [style=none] (260) at (3.5, 1.25) {};
		\node [style=none] (217) at (-2.75, 1) {};
		\node [style=none] (218) at (-0.5, 1) {};
		\node [style=none] (219) at (-0.5, -1) {};
		\node [style=none] (220) at (-2.75, -1) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (99) at (5.5, 0) {};
		\node [style=none] (100) at (7.5, 0.75) {};
		\node [style=none] (101) at (7.5, -0.75) {};
		\node [style=none] (102) at (3.5, 0.75) {};
		\node [style=none] (103) at (3.5, -0.75) {};
		\node [style=had] (104) at (6.75, 0.75) {$d$};
		\node [style=had] (105) at (6.75, -0.75) {$d$};
		\node [style=had] (106) at (4.25, 0.75) {$d$};
		\node [style=had] (107) at (4.25, -0.75) {$d$};
		\node [style=none] (108) at (8, 0) {$=$};
		\node [style=none] (109) at (7, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$d^{\minu 1}a,d^{\minu 2}b$}] (110) at (10.75, 0) {};
		\node [style=none] (111) at (13, 0.75) {};
		\node [style=none] (112) at (13, -0.75) {};
		\node [style=none] (113) at (8.5, 0.75) {};
		\node [style=none] (114) at (8.5, -0.75) {};
		\node [style=none] (115) at (11.75, 0.75) {};
		\node [style=none] (116) at (11.75, -0.75) {};
		\node [style=none] (117) at (9.75, 0.75) {};
		\node [style=none] (118) at (9.75, -0.75) {};
		\node [style=none] (119) at (9.5, 0.25) {$\vdots$};
		\node [style=none] (120) at (12, 0.25) {$\vdots$};
		\node [style=none] (121) at (3.5, 0.75) {};
		\node [style=none] (122) at (4, 0.25) {$\vdots$};
		\node [style=none] (157) at (0.5, 0.5) {};
		\node [style=none] (158) at (0.5, -0.5) {};
		\node [style=none] (159) at (1.5, -0.5) {};
		\node [style=none] (160) at (1.5, 0.5) {};
		\node [style=none] (161) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]below:$a,0$}] (174) at (-2, 0) {};
		\node [style=wn, label={[wphase]above:$b,c$}] (175) at (-1.25, 0) {};
		\node [style=none] (273) at (-12.5, 0) {};
		\node [style=none] (274) at (-10.25, 0) {};
		\node [style=had] (275) at (-10.75, 0) {};
		\node [style=none] (276) at (-12.5, 0.5) {};
		\node [style=none] (277) at (-10.25, 0.5) {};
		\node [style=none] (278) at (-10.25, -0.5) {};
		\node [style=none] (279) at (-12.5, -0.5) {};
		\node [style=none] (280) at (-9.25, 0) {};
		\node [style=none] (281) at (-7.75, 0) {};
		\node [style=had] (282) at (-8.5, 0) {$a$};
		\node [style=none] (283) at (-9.25, 0.5) {};
		\node [style=none] (284) at (-7.75, 0.5) {};
		\node [style=none] (285) at (-7.75, -0.5) {};
		\node [style=none] (286) at (-9.25, -0.5) {};
		\node [style=none] (287) at (-6.75, 0) {};
		\node [style=none] (288) at (-4.75, 0) {};
		\node [style=had] (289) at (-6.25, 0) {};
		\node [style=none] (290) at (-6.75, 0.5) {};
		\node [style=none] (291) at (-4.75, 0.5) {};
		\node [style=none] (292) at (-4.75, -0.5) {};
		\node [style=none] (293) at (-6.75, -0.5) {};
		\node [style=lmat] (294) at (-5.375, 0) {$a$};
		\node [style=rmat] (295) at (-11.75, 0) {$a$};
		\node [style=none] (296) at (-7.25, 0) {$=$};
		\node [style=none] (297) at (-9.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (272.center)
			 to [in=180, out=0] (271.center)
			 to [in=90, out=-90] (270.center)
			 to [in=360, out=180] (269.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-75] (99) to (105);
		\draw [in=0, out=-105] (99) to (107);
		\draw [in=360, out=105] (99) to (106);
		\draw [in=180, out=75] (99) to (104);
		\draw (117.center) to (113.center);
		\draw (118.center) to (114.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw [in=180, out=-75] (110) to (116.center);
		\draw [in=0, out=-105] (110) to (118.center);
		\draw [in=360, out=105] (110) to (117.center);
		\draw [in=180, out=75] (110) to (115.center);
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (174) to (175);
		\draw [style=background] (278.center)
			 to (277.center)
			 to (276.center)
			 to (279.center)
			 to cycle;
		\draw (275) to (273.center);
		\draw (275) to (274.center);
		\draw [style=background] (284.center)
			 to (283.center)
			 to (286.center)
			 to (285.center)
			 to cycle;
		\draw (282) to (280.center);
		\draw (282) to (281.center);
		\draw [style=background] (290.center)
			 to (293.center)
			 to (292.center)
			 to (291.center)
			 to cycle;
		\draw (289) to (287.center);
		\draw (289) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/b-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$\minu a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/b-spider-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=bphase] (4) at (1.5, 0.625) {$a,b$};
		\node [style=bn] (5) at (1.5, 0.125) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.225) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.225) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (11.center)
			 to (6.center)
			 to [in=45, out=180] (5);
		\draw (5)
			 to [in=180, out=-60] (7.center)
			 to (12.center);
		\draw (5)
			 to [in=0, out=150] (15.center)
			 to (20.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (23.center) to (24.center);
		\draw (5)
			 to [in=360, out=120] (24.center)
			 to (25.center);
		\draw [style=multiplexer] (27.center) to (28.center);
		\draw (5)
			 to [in=-180, out=60] (29.center)
			 to (28.center);
		\draw (21.center)
			 to (16.center)
			 to [in=-120, out=0, looseness=0.75] (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$\minu x$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.25, 1.375) {};
		\node [style=none] (1) at (8, 1.375) {};
		\node [style=none] (2) at (8, -1.375) {};
		\node [style=none] (3) at (4.25, -1.375) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (3.25, 0) {$\coloneqq$};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=had] (10) at (1, 0) {$a$};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=bn] (12) at (7.125, 0) {};
		\node [style=none] (13) at (4.25, 0) {};
		\node [style=bn] (14) at (5.25, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=wn] (16) at (6.125, 0) {};
		\node [style=bn] (17) at (6.125, 0.75) {};
		\node [style=bphase] (18) at (5.25, -0.625) {$0,\minu a$};
		\node [style=bphase] (19) at (7.125, -0.625) {$0,\minu a$};
		\node [style=bphase] (20) at (5.25, 0.75) {$0,a$};
		\node [style=none] (21) at (10, 0.5) {};
		\node [style=none] (22) at (12.5, 0.5) {};
		\node [style=none] (23) at (12.5, -0.5) {};
		\node [style=none] (24) at (10, -0.5) {};
		\node [style=none] (25) at (13.5, 0) {$\coloneqq$};
		\node [style=none] (26) at (10, 0) {};
		\node [style=had] (27) at (11.25, 0) {};
		\node [style=none] (28) at (12.5, 0) {};
		\node [style=none] (29) at (14.5, 0.5) {};
		\node [style=none] (30) at (17, 0.5) {};
		\node [style=none] (31) at (17, -0.5) {};
		\node [style=none] (32) at (14.5, -0.5) {};
		\node [style=none] (33) at (14.5, 0) {};
		\node [style=had] (34) at (15.75, 0) {$1$};
		\node [style=none] (35) at (17, 0) {};
		\node [style=none] (36) at (19, 0.5) {};
		\node [style=none] (37) at (21.5, 0.5) {};
		\node [style=none] (38) at (21.5, -0.5) {};
		\node [style=none] (39) at (19, -0.5) {};
		\node [style=none] (40) at (22.5, 0) {$\coloneqq$};
		\node [style=none] (41) at (19, 0) {};
		\node [style=had] (42) at (20.25, 0) {-};
		\node [style=none] (43) at (21.5, 0) {};
		\node [style=none] (44) at (23.5, 0.5) {};
		\node [style=none] (45) at (26, 0.5) {};
		\node [style=none] (46) at (26, -0.5) {};
		\node [style=none] (47) at (23.5, -0.5) {};
		\node [style=none] (48) at (23.5, 0) {};
		\node [style=had] (49) at (24.75, 0) {$-1$};
		\node [style=none] (50) at (26, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (10) to (9.center);
		\draw (11.center) to (10);
		\draw (14) to (13.center);
		\draw (15.center) to (12);
		\draw (16) to (14);
		\draw (16) to (12);
		\draw (17) to (16);
		\draw [style=background] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (27) to (26.center);
		\draw (28.center) to (27);
		\draw [style=background] (29.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34) to (33.center);
		\draw (35.center) to (34);
		\draw [style=background] (37.center)
			 to (36.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw (42) to (41.center);
		\draw (43.center) to (42);
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw (49) to (48.center);
		\draw (50.center) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=had] (2) at (0, 0) {$-a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$c$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_invertible_whydidyouusethesamediagramwithalocalvariableinsideofit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_undaggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=had] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$y$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/box_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$0$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend right=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cap_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=bn] (6) at (0.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=0, out=105, looseness=1.25] (6) to (4.center);
		\draw [in=0, out=-105] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-5.5, 1.25) {};
		\node [style=none] (4) at (-12, -1.25) {};
		\node [style=none] (5) at (-8, -1.25) {};
		\node [style=none] (6) at (-8, 1.25) {};
		\node [style=none] (7) at (-12, 1.25) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (8) at (-10, 0) {};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style=none] (11) at (-12, 0.75) {};
		\node [style=none] (12) at (-12, -0.75) {};
		\node [style=had] (13) at (-8.75, 0.75) {$1$};
		\node [style=had] (14) at (-8.75, -0.75) {$1$};
		\node [style=had] (15) at (-11.25, 0.75) {$1$};
		\node [style=had] (16) at (-11.25, -0.75) {$1$};
		\node [style=none] (17) at (-6.75, 0) {$=$};
		\node [style=none] (18) at (-8.5, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a,b$}] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=none] (23) at (-5.5, -0.75) {};
		\node [style=none] (24) at (-2.5, 0.75) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-4.5, -0.75) {};
		\node [style=none] (28) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (30) at (-12, 0.75) {};
		\node [style=none] (31) at (-11.5, 0.25) {$\vdots$};
		\node [style=none] (32) at (8, -1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, 1.25) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=wn, label={[wphase]below:$a,b$}] (40) at (3.5, 0) {};
		\node [style=none] (41) at (5.5, 0.75) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=had] (45) at (4.75, 0.75) {$\minu 1$};
		\node [style=had] (46) at (4.75, -0.75) {$\minu 1$};
		\node [style=had] (47) at (2.25, 0.75) {$\minu 1$};
		\node [style=had] (48) at (2.25, -0.75) {$\minu 1$};
		\node [style=none] (49) at (6.75, 0) {$=$};
		\node [style=none] (50) at (5, 0.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$a,b$}] (51) at (10, 0) {};
		\node [style=none] (52) at (12, 0.75) {};
		\node [style=none] (53) at (12, -0.75) {};
		\node [style=none] (54) at (8, 0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (11, 0.75) {};
		\node [style=none] (57) at (11, -0.75) {};
		\node [style=none] (58) at (9, 0.75) {};
		\node [style=none] (59) at (9, -0.75) {};
		\node [style=none] (60) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (61) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to [in=180, out=0] (2.center)
			 to [in=90, out=-90] (1.center)
			 to [in=360, out=180] (0.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=180, out=0] (13) to (9.center);
		\draw (14) to (10.center);
		\draw [in=180, out=-75] (8) to (14);
		\draw [in=0, out=-105] (8) to (16);
		\draw [in=360, out=105] (8) to (15);
		\draw [in=180, out=75] (8) to (13);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=180, out=-75] (19) to (25.center);
		\draw [in=0, out=-105] (19) to (27.center);
		\draw [in=360, out=105] (19) to (26.center);
		\draw [in=180, out=75] (19) to (24.center);
		\draw [style=background] (35.center)
			 to [in=180, out=0] (34.center)
			 to [in=90, out=-90] (33.center)
			 to [in=360, out=180] (32.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw (47) to (43.center);
		\draw (48) to (44.center);
		\draw (45) to (41.center);
		\draw (46) to (42.center);
		\draw [in=180, out=-75] (40) to (46);
		\draw [in=0, out=-105] (40) to (48);
		\draw [in=360, out=105] (40) to (47);
		\draw [in=180, out=75] (40) to (45);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
		\draw [in=180, out=-75] (51) to (57.center);
		\draw [in=0, out=-105] (51) to (59.center);
		\draw [in=360, out=105] (51) to (58.center);
		\draw [in=180, out=75] (51) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/GAA_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (-0.25, 1.75) {};
		\node [style=none] (23) at (2.75, 1.75) {};
		\node [style=none] (24) at (2.75, -1.75) {};
		\node [style=none] (25) at (-0.25, -1.75) {};
		\node [style=wn] (0) at (0, 1) {};
		\node [style=wn] (1) at (0.75, 1.5) {};
		\node [style=wn] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=bn] (6) at (0, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=umat] (11) at (0, 0) {$y$};
		\node [style=none] (12) at (1.75, 0.5) {};
		\node [style=none] (13) at (1.75, 1.5) {};
		\node [style=none] (14) at (2.75, 1.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (1.75, -0.5) {};
		\node [style=none] (17) at (1.75, -1.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=wn] (20) at (2.25, 1.5) {};
		\node [style=wn] (21) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (25.center)
			 to (22.center)
			 to [in=180, out=0] (23.center)
			 to (24.center)
			 to cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
		\draw (9.center) to (7.center);
		\draw [in=90, out=-180] (7.center) to (6);
		\draw [in=180, out=-90] (6) to (8.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
		\draw (14.center) to (13.center);
		\draw (15.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (3.center);
		\draw [in=0, out=-180] (13.center) to (4.center);
		\draw [in=0, out=-180] (17.center) to (9.center);
		\draw [in=0, out=180] (16.center) to (10.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/GAA_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 1.75) {};
		\node [style=none] (13) at (1.5, 1.75) {};
		\node [style=none] (14) at (1.5, -1.75) {};
		\node [style=none] (15) at (-0.25, -1.75) {};
		\node [style=bn] (0) at (0.25, 1) {};
		\node [style=wn] (1) at (1, 1.5) {};
		\node [style=wn] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=wn] (6) at (0.25, -1) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=dmat] (11) at (0.25, 0) {$\minu y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to [in=360, out=180] (15.center)
			 to [in=270, out=90] (12.center)
			 to [in=180, out=0] (13.center)
			 to [in=90, out=-90] cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
		\draw (9.center) to (7.center);
		\draw [in=90, out=-180] (7.center) to (6);
		\draw [in=180, out=-90] (6) to (8.center);
		\draw (8.center) to (10.center);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/black_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=bphase] (5) at (-0.125, 0) {$0,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw [in=90, out=-180] (1.center) to (0);
		\draw [in=180, out=-90] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=had] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (3.center)
			 to [in=180, out=0] (4.center)
			 to (5.center)
			 to cycle;
		\draw (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/colour_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=had] (1) at (0, 0.75) {};
		\node [style=had] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=bphase] (5) at (-0.125, 0) {$0,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw (3.center) to (1);
		\draw [in=90, out=-180] (1) to (0);
		\draw [in=180, out=-90] (0) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/counterexample/white_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=wphase] (5) at (-0.125, 0) {$0,y$};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to [in=180, out=0] (7.center)
			 to (8.center)
			 to cycle;
		\draw (3.center) to (1.center);
		\draw [in=90, out=-180] (1.center) to (0);
		\draw [in=180, out=-90] (0) to (2.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [bend left=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/cup_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=bn] (6) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=90, out=-180] (4.center) to (6);
		\draw [in=270, out=180] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {$ \ZX$};
		\node [style=none] (1) at (-3.5, -2) {$\ALR$};
		\node [style=none] (2) at (3.5, -2) {$\AR$};
		\node [style=none] (3) at (3.5, 2) {$\GAA$};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-1, -2) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-5, 0) {$\interp{-}_\abbralagr^\zx$};
		\node [style=none] (13) at (0, 3) {$\interp{-}_{\sf GAA}^\zx$};
		\node [style=none] (14) at (5, 0) {$\interp{-}^{\sf GAA}_{\sf AR}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->] (4.center) to (5.center);
		\draw [->] (6.center) to (7.center);
		\draw [->] (8.center) to (9.center);
		\draw [->] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {};
		\node [style=none] (1) at (-2, 2.5) {};
		\node [style=none] (2) at (-2, -2.5) {};
		\node [style=none] (3) at (-5, -2.5) {};
		\node [style=none] (4) at (-11.5, 2.5) {};
		\node [style=none] (5) at (-7.5, 2.5) {};
		\node [style=none] (6) at (-7.5, -2.5) {};
		\node [style=none] (7) at (-11.5, -2.5) {};
		\node [style=none] (8) at (-6.25, 0) {$=$};
		\node [style=bn, label={[bphase]below:$a,b$}] (9) at (-10, 1.5) {};
		\node [style=none] (10) at (-11.5, 2.25) {};
		\node [style=none] (11) at (-11.5, 0.75) {};
		\node [style=none] (12) at (-8, 2.25) {};
		\node [style=none] (13) at (-8, 0.75) {};
		\node [style=none] (14) at (-7.75, 1.75) {$\vdots$};
		\node [style=none] (15) at (-11.25, 1.75) {$\vdots$};
		\node [style=bn, label={[bphase]below:$c,d$}] (16) at (-9, -1.5) {};
		\node [style=none] (17) at (-11, -0.75) {};
		\node [style=none] (18) at (-11, -2.25) {};
		\node [style=none] (19) at (-7.5, -0.75) {};
		\node [style=none] (20) at (-7.5, -2.25) {};
		\node [style=none] (21) at (-7.75, -1.25) {$\vdots$};
		\node [style=none] (22) at (-11.25, -1.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$\large\substack{a+c,\\b+d}$}] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-2, 2.25) {};
		\node [style=none] (25) at (-2, 0.75) {};
		\node [style=none] (26) at (-2, -0.75) {};
		\node [style=none] (27) at (-2, -2.25) {};
		\node [style=none] (28) at (-5, 2.25) {};
		\node [style=none] (29) at (-5, 0.75) {};
		\node [style=none] (30) at (-5, -0.75) {};
		\node [style=none] (31) at (-5, -2.25) {};
		\node [style=none] (32) at (-2.25, 1.75) {$\vdots$};
		\node [style=none] (33) at (-2.25, -1.25) {$\vdots$};
		\node [style=none] (34) at (-4.75, 1.75) {$\vdots$};
		\node [style=none] (35) at (-4.75, -1.25) {$\vdots$};
		\node [style=none] (36) at (-11.5, -0.75) {};
		\node [style=none] (37) at (-11.5, -2.25) {};
		\node [style=none] (38) at (-7.5, 2.25) {};
		\node [style=none] (39) at (-7.5, 0.75) {};
		\node [style=none] (40) at (8.5, 2.5) {};
		\node [style=none] (41) at (11.5, 2.5) {};
		\node [style=none] (42) at (11.5, -2.5) {};
		\node [style=none] (43) at (8.5, -2.5) {};
		\node [style=none] (44) at (2, 2.5) {};
		\node [style=none] (45) at (6, 2.5) {};
		\node [style=none] (46) at (6, -2.5) {};
		\node [style=none] (47) at (2, -2.5) {};
		\node [style=none] (48) at (7.25, 0) {$=$};
		\node [style=wn, label={[wphase]below:$a,b$}] (49) at (3.5, 1.5) {};
		\node [style=none] (50) at (2, 2.25) {};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (5.5, 2.25) {};
		\node [style=none] (53) at (5.5, 0.75) {};
		\node [style=none] (54) at (5.75, 1.75) {$\vdots$};
		\node [style=none] (55) at (2.25, 1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$c,d$}] (56) at (4.5, -1.5) {};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=none] (58) at (2.5, -2.25) {};
		\node [style=none] (59) at (6, -0.75) {};
		\node [style=none] (60) at (6, -2.25) {};
		\node [style=none] (61) at (5.75, -1.25) {$\vdots$};
		\node [style=none] (62) at (2.25, -1.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$\large\substack{a+c,\\b+d}$}] (63) at (10, 0) {};
		\node [style=none] (64) at (11.5, 2.25) {};
		\node [style=none] (65) at (11.5, 0.75) {};
		\node [style=none] (66) at (11.5, -0.75) {};
		\node [style=none] (67) at (11.5, -2.25) {};
		\node [style=none] (68) at (8.5, 2.25) {};
		\node [style=none] (69) at (8.5, 0.75) {};
		\node [style=none] (70) at (8.5, -0.75) {};
		\node [style=none] (71) at (8.5, -2.25) {};
		\node [style=none] (72) at (11.25, 1.75) {$\vdots$};
		\node [style=none] (73) at (11.25, -1.25) {$\vdots$};
		\node [style=none] (74) at (8.75, 1.75) {$\vdots$};
		\node [style=none] (75) at (8.75, -1.25) {$\vdots$};
		\node [style=none] (76) at (2, -0.75) {};
		\node [style=none] (77) at (2, -2.25) {};
		\node [style=none] (78) at (6, 2.25) {};
		\node [style=none] (79) at (6, 0.75) {};
		\node [style=wn] (80) at (3.975, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [bend left=15] (9) to (12.center);
		\draw [bend right=15] (9) to (13.center);
		\draw [bend right] (9) to (10.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend left] (16) to (19.center);
		\draw [bend right] (16) to (20.center);
		\draw [bend right=15] (16) to (17.center);
		\draw [bend left=15] (16) to (18.center);
		\draw [in=180, out=30] (23) to (25.center);
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-30] (23) to (26.center);
		\draw [in=180, out=-60] (23) to (27.center);
		\draw [in=0, out=120] (23) to (28.center);
		\draw [in=0, out=150] (23) to (29.center);
		\draw [in=0, out=-150] (23) to (30.center);
		\draw [in=0, out=-120] (23) to (31.center);
		\draw (36.center) to (17.center);
		\draw (37.center) to (18.center);
		\draw (13.center) to (39.center);
		\draw (12.center) to (38.center);
		\draw [in=135, out=-45] (9) to (16);
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [bend left=15] (49) to (52.center);
		\draw [bend right=15] (49) to (53.center);
		\draw [bend right] (49) to (50.center);
		\draw [bend left] (49) to (51.center);
		\draw [bend left] (56) to (59.center);
		\draw [bend right] (56) to (60.center);
		\draw [bend right=15] (56) to (57.center);
		\draw [bend left=15] (56) to (58.center);
		\draw [in=180, out=30] (63) to (65.center);
		\draw [in=180, out=60] (63) to (64.center);
		\draw [in=180, out=-30] (63) to (66.center);
		\draw [in=180, out=-60] (63) to (67.center);
		\draw [in=0, out=120] (63) to (68.center);
		\draw [in=0, out=150] (63) to (69.center);
		\draw [in=0, out=-150] (63) to (70.center);
		\draw [in=0, out=-120] (63) to (71.center);
		\draw (76.center) to (57.center);
		\draw (77.center) to (58.center);
		\draw (53.center) to (79.center);
		\draw (52.center) to (78.center);
		\draw [in=135, out=-45] (49) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-3.5, 0.75) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-6.5, -0.75) {};
		\node [style=bn] (8) at (-5, 0) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-6, -0.5) {};
		\node [style=none] (13) at (-6.025, 0) {$m$};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-6, 0.5) {};
		\node [style=none] (17) at (-6, -0.5) {};
		\node [style=none] (18) at (-6, 0.5) {};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=none] (20) at (-5.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4.125, 0) {$n$};
		\node [style=none] (22) at (-4.5, 0.2) {$\vdots$};
		\node [style=none] (23) at (-6.5, 0.5) {};
		\node [style=none] (24) at (-6.5, -0.5) {};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=had] (27) at (-1.75, 0) {$x$};
		\node [style=none] (28) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (1.5, 0.75) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=bphase] (36) at (0.75, 0.5) {$x,y$};
		\node [style=bn] (37) at (0.75, 0) {};
		\node [style=none] (38) at (0, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (41) at (5.5, 1) {};
		\node [style=none] (42) at (5.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (60) at (2.5, 0.75) {};
		\node [style=none] (61) at (2.5, -0.75) {};
		\node [style=wn] (62) at (4, -0.75) {};
		\node [style=bn] (63) at (4, 0.75) {};
		\node [style=dmat] (64) at (4, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [in=180, out=60] (8) to (9.center);
		\draw [in=180, out=-60] (8) to (10.center);
		\draw [in=360, out=120] (8) to (11.center);
		\draw [in=0, out=-120] (8) to (12.center);
		\draw (14.center) to (9.center);
		\draw (15.center) to (10.center);
		\draw [style=multiplexer] (16.center) to (18.center);
		\draw [style=multiplexer] (17.center) to (19.center);
		\draw (18.center) to (23.center);
		\draw (19.center) to (24.center);
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw (27) to (25.center);
		\draw (27) to (26.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (39.center) to (38.center);
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw (60.center) to (51.center);
		\draw (61.center) to (52.center);
		\draw (63) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/graph-like-example-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (105) at (0.5, 3.125) {$\alpha,0$};
		\node [style=wirelable] (106) at (2.75, -1.625) {$0,\beta$};
		\node [style=wirelable] (107) at (-3, -1.125) {$0,0$};
		\node [style=wirelable] (108) at (0.25, -2.75) {$0,0$};
		\node [style={graph_vertex}] (7) at (0.5, 2.5) {};
		\node [style={graph_vertex}] (8) at (2.75, -1) {};
		\node [style={graph_vertex}] (9) at (0.25, -2.25) {};
		\node [style={graph_vertex}] (78) at (-3, -0.5) {};
		\node [style=none] (82) at (-3, 0.5) {};
		\node [style=none] (83) at (-3, -1.875) {};
		\node [style=none] (84) at (-2, -0.5) {};
		\node [style=none] (85) at (-4, -0.5) {};
		\node [style=none] (90) at (3.5, 2.5) {\textcolor{gray}{\textsc{Output \(0\)}}};
		\node [style=none] (91) at (-3, -2.375) {\textcolor{gray}{\textsc{Input \(0\)}}};
		\node [style=none] (96) at (5.75, -1) {\textcolor{gray}{\textsc{Output \(1\)}}};
		\node [style=none] (97) at (0.5, 3.875) {};
		\node [style=none] (98) at (0.5, 1.5) {};
		\node [style=none] (99) at (1.5, 2.5) {};
		\node [style=none] (100) at (-0.5, 2.5) {};
		\node [style=none] (101) at (2.75, 0.25) {};
		\node [style=none] (102) at (2.75, -2.5) {};
		\node [style=none] (103) at (3.75, -1) {};
		\node [style=none] (104) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (9);
		\draw [style=none] (7) to (8);
		\draw (78) to (9);
		\draw (78) to (7);
		\draw [style={dash_edge}, color=gray] (83.center)
			 to [in=-90, out=-180] (85.center)
			 to [in=180, out=90] (82.center)
			 to [in=90, out=0] (84.center)
			 to [in=0, out=-90] cycle;
		\draw [style={dash_edge}, color=gray] (98.center)
			 to [in=-90, out=-180] (100.center)
			 to [in=180, out=90] (97.center)
			 to [in=90, out=0] (99.center)
			 to [in=0, out=-90] cycle;
		\draw [style={dash_edge}, color=gray] (102.center)
			 to [in=-90, out=-180] (104.center)
			 to [in=180, out=90] (101.center)
			 to [in=90, out=0] (103.center)
			 to [in=0, out=-90] cycle;
		\node [style=tightwirelable] (80) at (-1.5, 0.75) {$a$};
		\node [style=tightwirelable] (81) at (-1.5, -1.25) {$b$};
		\node [style=tightwirelable] (4) at (0.375, -0.25) {$c$};
		\node [style=tightwirelable] (5) at (1.575, 0.75) {$d$};
		\node [style=tightwirelable] (6) at (1.25, -1.75) {$e$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/graph-like-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {};
		\node [style=none] (1) at (3.75, -2.75) {};
		\node [style=none] (2) at (3.75, 3) {};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=had] (4) at (0.375, -0.25) {$c$};
		\node [style=had] (5) at (1.625, 0.75) {$d$};
		\node [style=had] (6) at (1.75, -1.5) {$e$};
		\node [style=bn, label={[bphase]right:$\alpha, 0$}] (7) at (0.5, 2.5) {};
		\node [style=bn, label={[bphase]above:$0, \beta$}] (8) at (2.75, -1) {};
		\node [style=bn] (9) at (0.25, -2.25) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (23) at (3.75, 2.5) {};
		\node [style=bn] (78) at (-3, -0.5) {};
		\node [style=none] (79) at (-4, -0.5) {};
		\node [style=had] (80) at (-1.5, 0.75) {$a$};
		\node [style=had] (81) at (-1.5, -1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=none] (9) to (7);
		\draw [style=none] (8) to (9);
		\draw [style=none] (7) to (8);
		\draw (21.center) to (8);
		\draw (23.center) to (7);
		\draw (79.center) to (78);
		\draw (78) to (9);
		\draw (78) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/lhsgrey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=bn] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.2) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.2) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=60] (5) to (6.center);
		\draw [in=180, out=-60] (5) to (7.center);
		\draw [in=360, out=120] (5) to (8.center);
		\draw [in=0, out=-120] (5) to (9.center);
		\draw (11.center) to (6.center);
		\draw (12.center) to (7.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw (15.center) to (20.center);
		\draw (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/lhswhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/local_complementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (1, -6) {};
		\node [style=none] (48) at (9, -6) {};
		\node [style=none] (49) at (1, 5.25) {};
		\node [style=none] (50) at (9, 5.25) {};
		\node [style=none] (37) at (-9, -5.5) {};
		\node [style=none] (38) at (-1, -5.5) {};
		\node [style=none] (39) at (-9, 4.75) {};
		\node [style=none] (40) at (-1, 4.75) {};
		\node [style=bn, label={[bphase]below:$a,z$}] (0) at (-8.25, 0) {};
		\node [style=had] (1) at (-7, 1.5) {$E_1$};
		\node [style=had] (2) at (-6.5, 0.25) {$E_2$};
		\node [style=had] (3) at (-6.75, -1.5) {$E_k$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (4) at (-5.25, 3.5) {};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (5) at (-2.75, 1) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (6) at (-4.25, -4) {};
		\node [style=had] (7) at (-3.325, -1) {$Z_{2,k}$};
		\node [style=had] (8) at (-4.375, 2.25) {$Z_{1,2}$};
		\node [style=had] (9) at (-4.675, -0.75) {$Z_{1,k}$};
		\node [style=none] (10) at (-4, 4.25) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-3, -3.25) {};
		\node [style=none] (13) at (-3, -4.75) {};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -1.25) {$\vdots$};
		\node [style=none] (17) at (-1.25, 4) {$\vdots$};
		\node [style=none] (18) at (-1.25, -3.75) {$\vdots$};
		\node [style=none] (19) at (-1.25, 1.25) {$\vdots$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]right:$\gamma_1, \delta_1$}] (21) at (3.5, 4) {};
		\node [style=bn, label={[bphase]right:$\gamma_2, \delta_2$}] (22) at (6, 1.5) {};
		\node [style=bn, label={[bphase]right:$\gamma_k, \delta_k$}] (23) at (4.5, -4.75) {};
		\node [style=had] (24) at (5, -1) {$g_{2,k}$};
		\node [style=had] (25) at (4.75, 2.5) {$g_{1,2}$};
		\node [style=had] (26) at (3.375, 0.25) {$g_{1,k}$};
		\node [style=none] (27) at (4.75, 4.75) {};
		\node [style=none] (28) at (4.75, 3.25) {};
		\node [style=none] (29) at (5.75, -4) {};
		\node [style=none] (30) at (5.75, -5.5) {};
		\node [style=none] (31) at (7.25, 2.25) {};
		\node [style=none] (32) at (7.25, 0.75) {};
		\node [style=none] (33) at (7.25, -1.25) {$\vdots$};
		\node [style=none] (34) at (8.75, 4.25) {$\vdots$};
		\node [style=none] (35) at (8.75, -4.5) {$\vdots$};
		\node [style=none] (36) at (8.75, 1.75) {$\vdots$};
		\node [style=none] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (-1, -3.25) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (-1, 2.75) {};
		\node [style=none] (46) at (-1, 4.25) {};
		\node [style=none] (51) at (9, -5.5) {};
		\node [style=none] (52) at (9, -4) {};
		\node [style=none] (53) at (9, 0.75) {};
		\node [style=none] (54) at (9, 2.25) {};
		\node [style=none] (55) at (9, 3.25) {};
		\node [style=none] (56) at (9, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (48.center)
			 to [in=-90, out=90] (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [in=180, out=45] (6) to (12.center);
		\draw [in=180, out=-45] (6) to (13.center);
		\draw [in=180, out=-45] (4) to (11.center);
		\draw [in=-180, out=45] (4) to (10.center);
		\draw [in=180, out=-45] (5) to (15.center);
		\draw [in=180, out=45] (5) to (14.center);
		\draw [style=none] (0) to (4);
		\draw [style=none] (0) to (5);
		\draw [style=none] (0) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left=15] (5) to (4);
		\draw [style=none] (4) to (6);
		\draw [in=-180, out=45] (23) to (29.center);
		\draw [in=180, out=-45] (23) to (30.center);
		\draw [in=-180, out=-45, looseness=0.75] (21) to (28.center);
		\draw [in=-180, out=45] (21) to (27.center);
		\draw [in=180, out=-45] (22) to (32.center);
		\draw [in=-180, out=45] (22) to (31.center);
		\draw [style=none, bend left=15, looseness=0.75] (23) to (22);
		\draw [style=none, bend left=15] (22) to (21);
		\draw [style=none, bend right=15, looseness=0.75] (21) to (23);
		\draw (42.center) to (12.center);
		\draw (13.center) to (41.center);
		\draw (44.center) to (14.center);
		\draw (15.center) to (43.center);
		\draw (45.center) to (11.center);
		\draw (46.center) to (10.center);
		\draw (30.center) to (51.center);
		\draw (52.center) to (29.center);
		\draw (32.center) to (53.center);
		\draw (31.center) to (54.center);
		\draw (56.center) to (27.center);
		\draw (28.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/minusbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$\minu a$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.75, 0.375) {};
		\node [style=none] (10) at (-2.75, -0.375) {};
		\node [style=none] (11) at (-0.5, -0.375) {};
		\node [style=none] (12) at (-0.5, 0.375) {};
		\node [style=none] (13) at (3.5, 0.375) {};
		\node [style=none] (14) at (3.5, -0.375) {};
		\node [style=none] (15) at (5.75, -0.375) {};
		\node [style=none] (16) at (5.75, 0.375) {};
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=rmat] (1) at (-2, 0) {$x$};
		\node [style=had] (2) at (-1.125, 0) {$1$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=had] (5) at (4.125, 0) {$1$};
		\node [style=lmat] (6) at (5, 0) {$x$};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (18) at (0.5, -0.375) {};
		\node [style=none] (19) at (2.5, -0.375) {};
		\node [style=none] (20) at (2.5, 0.375) {};
		\node [style=none] (21) at (3, 0) {$=$};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=had] (24) at (1.5, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (16.center)
			 to (13.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw [style=background] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_from_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0.375) {};
		\node [style=none] (10) at (-2.5, -0.375) {};
		\node [style=none] (11) at (-0.5, -0.375) {};
		\node [style=none] (12) at (-0.5, 0.375) {};
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=rmat] (1) at (-1.5, 0) {$x$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=had] (5) at (1.875, 0) {-};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (17) at (0.5, 0.375) {};
		\node [style=none] (18) at (0.5, -0.375) {};
		\node [style=none] (19) at (2.5, -0.375) {};
		\node [style=none] (20) at (2.5, 0.375) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=had] (24) at (1, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw [style=background] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/multiplier_label.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.25) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (-6, 1.25) {};
		\node [style=none] (4) at (-12.5, -1.25) {};
		\node [style=none] (5) at (-8.5, -1.25) {};
		\node [style=none] (6) at (-8.5, 1.25) {};
		\node [style=none] (7) at (-12.5, 1.25) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (8) at (-10.5, 0) {};
		\node [style=none] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-8.5, -0.75) {};
		\node [style=none] (11) at (-12.5, 0.75) {};
		\node [style=none] (12) at (-12.5, -0.75) {};
		\node [style=lmat] (13) at (-9.25, 0.75) {$z$};
		\node [style=lmat] (14) at (-9.25, -0.75) {$z$};
		\node [style=rmat] (15) at (-11.75, 0.75) {$z$};
		\node [style=rmat] (16) at (-11.75, -0.75) {$z$};
		\node [style=none] (17) at (-7.25, 0) {$=$};
		\node [style=none] (18) at (-9, 0.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$za,z^2 b$}] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-6, 0.75) {};
		\node [style=none] (23) at (-6, -0.75) {};
		\node [style=none] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-2.75, -0.75) {};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-5, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-12.5, 0.75) {};
		\node [style=none] (31) at (-12, 0.25) {$\vdots$};
		\node [style=none] (32) at (8, -1.25) {};
		\node [style=none] (33) at (12.5, -1.25) {};
		\node [style=none] (34) at (12.5, 1.25) {};
		\node [style=none] (35) at (8, 1.25) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (5.5, -1.25) {};
		\node [style=none] (38) at (5.5, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=wn, label={[wphase]below:$a,b$}] (40) at (3.5, 0) {};
		\node [style=none] (41) at (5.5, 0.75) {};
		\node [style=none] (42) at (5.5, -0.75) {};
		\node [style=none] (43) at (1.5, 0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=rmat] (45) at (4.75, 0.75) {$z$};
		\node [style=rmat] (46) at (4.75, -0.75) {$z$};
		\node [style=lmat] (47) at (2.25, 0.75) {$z$};
		\node [style=lmat] (48) at (2.25, -0.75) {$z$};
		\node [style=none] (49) at (6.75, 0) {$=$};
		\node [style=none] (50) at (5, 0.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$za,z^2 b$}] (51) at (10.25, 0) {};
		\node [style=none] (52) at (12.5, 0.75) {};
		\node [style=none] (53) at (12.5, -0.75) {};
		\node [style=none] (54) at (8, 0.75) {};
		\node [style=none] (55) at (8, -0.75) {};
		\node [style=none] (56) at (11.25, 0.75) {};
		\node [style=none] (57) at (11.25, -0.75) {};
		\node [style=none] (58) at (9.25, 0.75) {};
		\node [style=none] (59) at (9.25, -0.75) {};
		\node [style=none] (60) at (9, 0.25) {$\vdots$};
		\node [style=none] (61) at (11.5, 0.25) {$\vdots$};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (2, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to [in=180, out=0] (2.center)
			 to [in=90, out=-90] (1.center)
			 to [in=360, out=180] (0.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw (15) to (11.center);
		\draw (16) to (12.center);
		\draw [in=180, out=0] (13) to (9.center);
		\draw (14) to (10.center);
		\draw [in=180, out=-75] (8) to (14);
		\draw [in=0, out=-105] (8) to (16);
		\draw [in=360, out=105] (8) to (15);
		\draw [in=180, out=75] (8) to (13);
		\draw (26.center) to (22.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw [in=180, out=-75] (19) to (25.center);
		\draw [in=0, out=-105] (19) to (27.center);
		\draw [in=360, out=105] (19) to (26.center);
		\draw [in=180, out=75] (19) to (24.center);
		\draw [style=background] (35.center)
			 to [in=180, out=0] (34.center)
			 to [in=90, out=-90] (33.center)
			 to [in=360, out=180] (32.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw (47) to (43.center);
		\draw (48) to (44.center);
		\draw [in=180, out=0] (45) to (41.center);
		\draw (46) to (42.center);
		\draw [in=180, out=-75] (40) to (46);
		\draw [in=0, out=-105] (40) to (48);
		\draw [in=360, out=105] (40) to (47);
		\draw [in=180, out=75] (40) to (45);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw (56.center) to (52.center);
		\draw (57.center) to (53.center);
		\draw [in=180, out=-75] (51) to (57.center);
		\draw [in=0, out=-105] (51) to (59.center);
		\draw [in=360, out=105] (51) to (58.center);
		\draw [in=180, out=75] (51) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.4, 0.375) {};
		\node [style=none] (1) at (-0.5, 0.375) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (-4.4, -0.375) {};
		\node [style=none] (8) at (0.625, 0.375) {};
		\node [style=none] (9) at (0.625, -0.375) {};
		\node [style=none] (10) at (1.375, -0.375) {};
		\node [style=none] (11) at (1.375, 0.375) {};
		\node [style=bn] (14) at (-2.825, 0) {};
		\node [style=wn] (15) at (-2.075, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=bphase] (17) at (-3.725, 0) {$a,0$};
		\node [style=wphase] (18) at (-1.175, 0) {$c,d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/parallel_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.375) {};
		\node [style=none] (1) at (1, 0.375) {};
		\node [style=had] (2) at (0, 0.375) {$x$};
		\node [style=none] (3) at (-1, 0.875) {};
		\node [style=none] (4) at (1, 0.875) {};
		\node [style=none] (5) at (1, -0.875) {};
		\node [style=none] (6) at (-1, -0.875) {};
		\node [style=none] (7) at (-1, -0.375) {};
		\node [style=none] (8) at (1, -0.375) {};
		\node [style=had] (9) at (0, -0.375) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
		\draw (9) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (1.25, -5.5) {};
		\node [style=none] (105) at (8.25, -5.5) {};
		\node [style=none] (106) at (8.25, 5.5) {};
		\node [style=none] (107) at (1.25, 5.5) {};
		\node [style=none] (94) at (-8.25, -5) {};
		\node [style=none] (95) at (-1.25, -5) {};
		\node [style=none] (96) at (-1.25, 5) {};
		\node [style=none] (97) at (-8.25, 5) {};
		\node [style=bn, label={[bphase]below:$a,0$}] (40) at (-7.5, 1.25) {};
		\node [style=bn, label={[bphase]above:$b,0$}] (41) at (-7.5, -1.25) {};
		\node [style=had] (42) at (-7.625, 0) {$\epsilon$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (43) at (-3.5, 3.75) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (44) at (-3, -3.75) {};
		\node [style=none] (45) at (-2.75, -0.75) {$\vdots$};
		\node [style=had] (46) at (-6, 2.25) {$E_{1,1}$};
		\node [style=had] (47) at (-5.25, -1.25) {$E_{1,k}$};
		\node [style=had] (48) at (-6, 0.5) {$E_{2,1}$};
		\node [style=had] (49) at (-6.25, -2) {$E_{2,k}$};
		\node [style=none] (50) at (-2.75, 4.5) {};
		\node [style=none] (51) at (-2.75, 3) {};
		\node [style=none] (52) at (-2.25, -3) {};
		\node [style=none] (53) at (-2.25, -4.5) {};
		\node [style=none] (54) at (-1.5, 4) {$\vdots$};
		\node [style=none] (55) at (-1.5, -3.5) {$\vdots$};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (56) at (-2.5, 1.25) {};
		\node [style=none] (57) at (-1.75, 2) {};
		\node [style=none] (58) at (-1.75, 0.5) {};
		\node [style=none] (59) at (-1.5, 1.5) {$\vdots$};
		\node [style=had] (60) at (-6.5, 1.25) {$E_{1,2}$};
		\node [style=had] (61) at (-5, 0) {$E_{2,2}$};
		\node [style=had] (72) at (2.875, 0) {$g_{1,k}$};
		\node [style=had] (76) at (4.25, 2.5) {$g_{1,2}$};
		\node [style=had] (77) at (4.5, -2.25) {$g_{2,k}$};
		\node [style=none] (79) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]right:$\gamma_{1}, \delta_{1}$}] (80) at (3.5, 4.25) {};
		\node [style=bn, label={[bphase]below:$\gamma_{2}, \delta_{2}$}] (81) at (5.75, 0.75) {};
		\node [style=bn, label={[bphase]right:$\gamma_{k}, \delta_{k}$}] (82) at (4, -4.25) {};
		\node [style=none] (83) at (7, -1.5) {$\vdots$};
		\node [style=none] (84) at (4.25, 5) {};
		\node [style=none] (85) at (4.25, 3.5) {};
		\node [style=none] (86) at (4.75, -3.5) {};
		\node [style=none] (87) at (4.75, -5) {};
		\node [style=none] (88) at (8, 4.5) {$\vdots$};
		\node [style=none] (89) at (8, -4) {$\vdots$};
		\node [style=none] (91) at (6.5, 1.5) {};
		\node [style=none] (92) at (6.5, 0) {};
		\node [style=none] (93) at (8, 1) {$\vdots$};
		\node [style=none] (98) at (-1.25, -4.5) {};
		\node [style=none] (99) at (-1.25, -3) {};
		\node [style=none] (100) at (-1.25, 0.5) {};
		\node [style=none] (101) at (-1.25, 2) {};
		\node [style=none] (102) at (-1.25, 3) {};
		\node [style=none] (103) at (-1.25, 4.5) {};
		\node [style=none] (108) at (8.25, 0) {};
		\node [style=none] (109) at (8.25, 1.5) {};
		\node [style=none] (110) at (8.25, 3.5) {};
		\node [style=none] (111) at (8.25, 5) {};
		\node [style=none] (112) at (8.25, -5) {};
		\node [style=none] (113) at (8.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (105.center)
			 to (104.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
		\draw [style=none] (40) to (41);
		\draw [style=none] (40) to (43);
		\draw [style=none] (41) to (43);
		\draw [style=none] (40) to (44);
		\draw [style=none] (44) to (41);
		\draw [in=-180, out=45] (44) to (52.center);
		\draw [in=180, out=-45] (44) to (53.center);
		\draw [in=180, out=-45] (43) to (51.center);
		\draw [in=-180, out=45] (43) to (50.center);
		\draw [in=180, out=-45] (56) to (58.center);
		\draw [in=180, out=45] (56) to (57.center);
		\draw [style=none] (40) to (56);
		\draw [style=none] (56) to (41);
		\draw [in=-180, out=45] (82) to (86.center);
		\draw [in=-180, out=-45] (82) to (87.center);
		\draw [in=180, out=-45] (80) to (85.center);
		\draw [in=-180, out=45] (80) to (84.center);
		\draw [style=none, in=-105, out=120, looseness=0.75] (82) to (80);
		\draw [in=180, out=-45] (81) to (92.center);
		\draw [in=180, out=45] (81) to (91.center);
		\draw [style=none, bend right=15, looseness=0.75] (81) to (82);
		\draw [style=none, bend right=15] (80) to (81);
		\draw (99.center) to (52.center);
		\draw (53.center) to (98.center);
		\draw (101.center) to (57.center);
		\draw (58.center) to (100.center);
		\draw (102.center) to (51.center);
		\draw (103.center) to (50.center);
		\draw (109.center) to (91.center);
		\draw (92.center) to (108.center);
		\draw (110.center) to (85.center);
		\draw (111.center) to (84.center);
		\draw (113.center) to (86.center);
		\draw (87.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/rhsgrey.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$0,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/rhswhite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/row_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (8.75, 3.75) {};
		\node [style=none] (53) at (8.75, -3.75) {};
		\node [style=none] (54) at (1, -3.75) {};
		\node [style=none] (55) at (1, 3.75) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-6.75, 1.75) {};
		\node [style=gn, label={[gphase]below:$b,0$}] (1) at (-6.75, -2) {};
		\node [style=had] (2) at (-5.125, 3) {$e_1$};
		\node [style=had] (3) at (-5.5, 2) {$e_2$};
		\node [style=had] (4) at (-5.875, 0.5) {$e_n$};
		\node [style=had] (5) at (-4.5, 0.5) {$f_1$};
		\node [style=had] (6) at (-2.75, -0.5) {$f_2$};
		\node [style=had] (7) at (-5, -3) {$f_n$};
		\node [style=none] (9) at (-2, -1.25) {$\vdots$};
		\node [style=gn] (10) at (-2, -3.25) {};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=gn] (12) at (-2.25, 3.25) {};
		\node [style=none] (13) at (-1, -3.25) {};
		\node [style=none] (14) at (-1, 0.75) {};
		\node [style=none] (15) at (-1, 3.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$a,0$}] (33) at (2.5, 1.75) {};
		\node [style=gn, label={[gphase]below:$ka + b,0$}] (34) at (2.5, -2) {};
		\node [style=had] (35) at (4.125, 3) {$e_1$};
		\node [style=had] (36) at (3.75, 2) {$e_2$};
		\node [style=had] (37) at (3.375, 0.5) {$e_n$};
		\node [style=had] (38) at (5.25, 0.75) {$k e_1 \plus f_1$};
		\node [style=had] (39) at (6.75, -0.5) {$k e_2 \plus f_2$};
		\node [style=had] (40) at (4.25, -3) {$k e_n \plus f_n$};
		\node [style=none] (41) at (7.75, -1.25) {$\vdots$};
		\node [style=gn] (42) at (7.75, -3.25) {};
		\node [style=gn] (43) at (8, 0.75) {};
		\node [style=gn] (44) at (7.5, 3.25) {};
		\node [style=none] (45) at (8.75, -3.25) {};
		\node [style=none] (46) at (8.75, 0.75) {};
		\node [style=none] (47) at (8.75, 3.25) {};
		\node [style=none] (48) at (-1, 3.75) {};
		\node [style=none] (49) at (-1, -3.75) {};
		\node [style=none] (50) at (-7.5, -3.75) {};
		\node [style=none] (51) at (-7.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (53.center)
			 to (54.center)
			 to (55.center)
			 to (52.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (50.center)
			 to (51.center)
			 to (48.center)
			 to cycle;
		\draw (12) to (15.center);
		\draw (11) to (14.center);
		\draw (10) to (13.center);
		\draw [style=none, in=45, out=-180, looseness=1.25] (12) to (0);
		\draw [style=none, in=150, out=15] (0) to (11);
		\draw [style=none, in=300, out=150] (10) to (0);
		\draw [style=none, in=240, out=60] (1) to (12);
		\draw [style=none, in=240, out=0] (1) to (11);
		\draw [style=none, in=180, out=-45] (1) to (10);
		\draw (44) to (47.center);
		\draw (43) to (46.center);
		\draw (42) to (45.center);
		\draw [style=none, in=45, out=-180, looseness=1.25] (44) to (33);
		\draw [style=none, in=150, out=15] (33) to (43);
		\draw [style=none, in=300, out=150] (42) to (33);
		\draw [style=none, in=240, out=60] (34) to (44);
		\draw [style=none, in=240, out=0] (34) to (43);
		\draw [style=none, in=180, out=-45] (34) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form-derivation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-8.05, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\mathsf{T} & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (4.425, 2.25) {};
		\node [style=none] (17) at (4.425, -1.5) {};
		\node [style=none] (18) at (1, -1.5) {};
		\node [style=none] (22) at (4.425, -1) {};
		\node [style=gbn] (23) at (2.75, -1) {};
		\node [style=gbn] (30) at (3.75, 1.75) {};
		\node [style=gbn] (31) at (2.75, 1.75) {};
		\node [style=ghad] (32) at (2.75, 1.25) {};
		\node [style=umatt] (33) at (2.75, 0.125) {$E$};
		\node [style=bphase] (34) at (1.75, 1.75) {$\vec x,0$};
		\node [style=bphase] (35) at (1.75, -1) {$\vec y,Y$};
		\node [style=none] (36) at (5.425, 0) {$=$};
		\node [style=none] (37) at (6.425, 1) {};
		\node [style=none] (38) at (10.35, 1) {};
		\node [style=none] (39) at (10.35, -0.75) {};
		\node [style=none] (40) at (6.425, -0.75) {};
		\node [style=none] (41) at (10.35, 0) {};
		\node [style=gbn] (42) at (9.675, 0) {};
		\node [style=gwn] (45) at (7.175, 0) {};
		\node [style=lmatt] (47) at (8.425, 0) {$E$};
		\node [style=wphase] (48) at (7.175, 0.5) {$\vec x,0$};
		\node [style=bphase] (49) at (9.675, 0.5) {$\vec y,Y$};
		\node [style=none] (50) at (0, 0.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (51) at (5.425, 0.5) {\tikzlemref{lem:scalable_colour}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=background] (17.center)
			 to (16.center)
			 to (15.center)
			 to (18.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (22.center) to (23);
		\draw [style=very thick] (23) to (31);
		\draw [style=very thick] (31) to (30);
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (41.center) to (42);
		\draw [style=very thick] (42) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.425, 1) {};
		\node [style=none] (1) at (4.75, 1) {};
		\node [style=none] (2) at (4.75, -1) {};
		\node [style=none] (3) at (-4.425, -1) {};
		\node [style=gbn] (4) at (0, 0) {};
		\node [style=divide] (5) at (2.25, 0) {};
		\node [style=gbn] (6) at (4.25, 0.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (8) at (3.75, -0.5) {};
		\node [style=bphase] (9) at (-2.3, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\trans & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (1.125, 0.25) {$m+n$};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style=wirelable] (12) at (3.75, -0.25) {$n$};
		\node [style=wirelable] (13) at (3.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_DiagonalElimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (10.675, 0.75) {};
		\node [style=none] (2) at (10.675, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=gbn] (4) at (4.425, 0) {};
		\node [style=divide] (5) at (7.675, 0) {};
		\node [style=gbn] (6) at (10.175, 0.5) {};
		\node [style=none] (7) at (10.675, -0.5) {};
		\node [style=none] (8) at (9.175, -0.5) {};
		\node [style=bphase] (9) at (2, 0) {$\begin{bmatrix} \vec{w} \\ \vec{v} \end{bmatrix}, \begin{bmatrix} 0 & {E'}^\mathsf{T} \\ E' & Y' \end{bmatrix}$};
		\node [style=none] (10) at (9.175, 0.5) {};
		\node [style=wirelable] (51) at (9.1, 0.25) {$m+k$};
		\node [style=wirelable] (52) at (9.1, -0.25) {$n$};
		\node [style=wirelable] (53) at (6.175, 0.25) {$m+k+n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=45, out=-180] (10.center) to (5);
		\draw [style=very thick] (10.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.675, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-8.675, -1) {};
		\node [style=gbn] (4) at (-4, 0) {};
		\node [style=divide] (5) at (-3.25, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=bphase] (9) at (-6.425, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\mathsf{T} & Y \end{bmatrix}$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (37) at (1, 1) {};
		\node [style=none] (38) at (10.675, 1) {};
		\node [style=none] (39) at (10.675, -1) {};
		\node [style=none] (40) at (1, -1) {};
		\node [style=gbn] (41) at (7.675, 0) {};
		\node [style=divide] (42) at (8.425, 0) {};
		\node [style=gbn] (43) at (10.175, 0.5) {};
		\node [style=none] (44) at (10.675, -0.5) {};
		\node [style=none] (45) at (9.925, -0.5) {};
		\node [style=bphase] (46) at (4.25, 0) {$\begin{bmatrix} A^\trans \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & A^\trans E \\ E^\trans A & Y \end{bmatrix}$};
		\node [style=none] (47) at (9.925, 0.5) {};
		\node [style=wirelable] (49) at (9.675, 0.325) {$m$};
		\node [style=wirelable] (50) at (9.675, -0.25) {$n$};
		\node [style=wirelable] (51) at (-1.825, 0.25) {$m$};
		\node [style=wirelable] (52) at (-1.825, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=-45, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (10.center)
			 to [in=45, out=-180] (5);
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (44.center)
			 to (45.center)
			 to [in=-45, out=180] (42);
		\draw [style=very thick] (41) to (42);
		\draw [style=very thick] (43)
			 to (47.center)
			 to [in=45, out=-180] (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (58) at (-4.825, 0.75) {};
		\node [style=none] (59) at (-0.9, 0.75) {};
		\node [style=none] (60) at (-0.9, -0.5) {};
		\node [style=none] (61) at (-4.825, -0.5) {};
		\node [style=none] (62) at (-0.9, 0) {};
		\node [style=gbn] (63) at (-1.575, 0) {};
		\node [style=gwn] (64) at (-4.075, 0) {};
		\node [style=lmatt] (65) at (-2.825, 0) {$E$};
		\node [style=wphase] (66) at (-4.075, 0.5) {$\vec x,0$};
		\node [style=bphase] (67) at (-1.575, 0.5) {$\vec y,Y$};
		\node [style=none] (68) at (1, 0.75) {};
		\node [style=none] (69) at (5.675, 0.75) {};
		\node [style=none] (70) at (5.675, -0.5) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (5.675, 0) {};
		\node [style=gbn] (73) at (5, 0) {};
		\node [style=gwn] (74) at (2.5, 0) {};
		\node [style=lmatt] (75) at (3.75, 0) {$E$};
		\node [style=wphase] (76) at (2.5, 0.5) {$\vec x,0$};
		\node [style=bphase] (77) at (5, 0.5) {$\vec y,Y$};
		\node [style=gwn] (78) at (1.5, 0) {};
		\node [style=none] (79) at (6.5, 0) {$=$};
		\node [style=none] (80) at (7.25, 0.75) {};
		\node [style=none] (81) at (13.425, 0.75) {};
		\node [style=none] (82) at (13.425, -0.5) {};
		\node [style=none] (83) at (7.25, -0.5) {};
		\node [style=none] (84) at (13.425, 0) {};
		\node [style=gbn] (85) at (12.75, 0) {};
		\node [style=gwn] (86) at (10.25, 0) {};
		\node [style=lmatt] (87) at (11.5, 0) {$E$};
		\node [style=wphase] (88) at (10.25, 0.5) {$\vec x,0$};
		\node [style=bphase] (89) at (12.75, 0.5) {$\vec y,Y$};
		\node [style=gwn] (90) at (7.75, 0) {};
		\node [style=none] (91) at (0, -2.25) {$=$};
		\node [style=lmatt] (92) at (9, 0) {$A$};
		\node [style=none] (93) at (1, -1.5) {};
		\node [style=none] (94) at (6.975, -1.5) {};
		\node [style=none] (95) at (6.975, -2.75) {};
		\node [style=none] (96) at (1, -2.75) {};
		\node [style=none] (97) at (6.975, -2.25) {};
		\node [style=gbn] (98) at (6.25, -2.25) {};
		\node [style=none] (99) at (3.25, -2.25) {};
		\node [style=lmatt] (100) at (4.75, -2.25) {$E$};
		\node [style=wphase] (101) at (2, -1.75) {$A\vec x,0$};
		\node [style=bphase] (102) at (6.25, -1.75) {$\vec y,Y$};
		\node [style=gwn] (103) at (2, -2.25) {};
		\node [style=lmatt] (104) at (3.25, -2.25) {$A$};
		\node [style=none] (105) at (7.75, -2.25) {$=$};
		\node [style=none] (106) at (8.5, -1.5) {};
		\node [style=none] (107) at (13.425, -1.5) {};
		\node [style=none] (108) at (13.425, -2.75) {};
		\node [style=none] (109) at (8.5, -2.75) {};
		\node [style=none] (110) at (13.425, -2.25) {};
		\node [style=gbn] (111) at (12.75, -2.25) {};
		\node [style=none] (112) at (12.75, -2.25) {};
		\node [style=lmatt] (113) at (11, -2.25) {$AE$};
		\node [style=wphase] (114) at (9.25, -1.75) {$A\vec x,0$};
		\node [style=bphase] (115) at (12.75, -1.75) {$\vec y,Y$};
		\node [style=gwn] (116) at (9.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (62.center) to (63);
		\draw [style=very thick] (63) to (64);
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (72.center) to (73);
		\draw [style=very thick] (73) to (74);
		\draw [style=very thick] (74) to (78);
		\draw [style=background] (82.center)
			 to (81.center)
			 to (80.center)
			 to (83.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (84.center) to (85);
		\draw [style=very thick] (85) to (86);
		\draw [style=very thick] (86) to (90);
		\draw [style=background] (94.center)
			 to (93.center)
			 to (96.center)
			 to [in=180, out=0] (95.center)
			 to cycle;
		\draw [style=very thick] (97.center) to (98);
		\draw [style=very thick] (98) to (99.center);
		\draw [style=very thick] (99.center) to (103);
		\draw [style=background] (109.center)
			 to [in=180, out=0] (108.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=very thick] (110.center) to (111);
		\draw [style=very thick] (112.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (-6.25, -1) {};
		\node [style=gbn] (4) at (-1.75, 0) {};
		\node [style=divide] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=bphase] (9) at (-4.125, 0) {\(\begin{bmatrix}\vec x\\ \vec y \end{bmatrix},\begin{bmatrix}0 & E\\ E^\trans & Y \end{bmatrix}\)};
		\node [style=wirelable] (10) at (-0.75, 0.25) {$m+n$};
		\node [style=gbn] (11) at (2.75, 0.5) {};
		\node [style=wirelable] (12) at (2.25, 0.25) {$m$};
		\node [style=wirelable] (13) at (2.25, -0.25) {$n$};
		\node [style=none] (14) at (5.5, 1) {};
		\node [style=none] (15) at (19.25, 1) {};
		\node [style=none] (16) at (19.25, -1) {};
		\node [style=none] (17) at (5.5, -1) {};
		\node [style=gbn] (18) at (16.25, 0) {};
		\node [style=divide] (19) at (17, 0) {};
		\node [style=none] (20) at (18.25, 0.5) {};
		\node [style=none] (21) at (19.25, -0.5) {};
		\node [style=none] (22) at (18.25, -0.5) {};
		\node [style=bphase] (23) at (10.75, 0) {\(\begin{bmatrix}\vec x\\ \vec y\! +\! B^\trans \vec x\end{bmatrix},\begin{bmatrix}0 && E \\ E^\trans & & Y\! +\! E^\trans B\! +\! B^\trans E\end{bmatrix}\)};
		\node [style=gbn] (25) at (18.5, 0.5) {};
		\node [style=none] (28) at (4.5, 0) {\(=\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (11)
			 to (6.center)
			 to [in=15, out=180] (5);
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=background] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (16.center) to (15.center);
		\draw [style=background] (15.center) to (14.center);
		\draw [style=background] (14.center) to (17.center);
		\draw [style=background, in=180, out=0] (17.center) to (16.center);
		\draw [style=very thick] (25)
			 to (20.center)
			 to [in=15, out=180] (19);
		\draw [style=very thick] (21.center)
			 to (22.center)
			 to [in=345, out=180] (19);
		\draw [style=very thick] (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_GaussianElimination_pivots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.175, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-8.175, -0.75) {};
		\node [style=gbn] (4) at (-4, 0) {};
		\node [style=divide] (5) at (-3.25, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=bphase] (9) at (-6.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=wirelable] (12) at (-1.825, 0.25) {$n$};
		\node [style=wirelable] (13) at (-1.825, -0.25) {$m$};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (13.925, 0.75) {};
		\node [style=none] (16) at (13.925, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=gbn] (18) at (10.925, 0) {};
		\node [style=divide] (19) at (11.675, 0) {};
		\node [style=gbn] (20) at (13.425, 0.5) {};
		\node [style=none] (21) at (13.925, -0.5) {};
		\node [style=none] (22) at (13.175, -0.5) {};
		\node [style=bphase] (23) at (5.75, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} + A^\mathsf{T}x \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & \hspace{1mm}Y + EA + A^\mathsf{T} E^\mathsf{T} \end{bmatrix}$};
		\node [style=none] (24) at (13.175, 0.5) {};
		\node [style=wirelable] (25) at (13.1, 0.25) {$n$};
		\node [style=wirelable] (26) at (13.1, -0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=-45, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=45, out=-180] (10.center) to (5);
		\draw [style=very thick] (10.center) to (6);
		\draw [style=background] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (21.center) to (22.center);
		\draw [style=very thick, in=-45, out=180] (22.center) to (19);
		\draw [style=very thick] (18) to (19);
		\draw [style=very thick, in=45, out=-180] (24.center) to (19);
		\draw [style=very thick] (24.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/AP-form_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.925, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-9.925, -0.75) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-7.925, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=345, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=15, out=-180] (11.center) to (5);
		\draw [style=very thick] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=rmatt] (2) at (0.75, 0) {$A$};
		\node [style=none] (9) at (-0.25, 0.375) {};
		\node [style=none] (10) at (1.75, 0.375) {};
		\node [style=none] (11) at (1.75, -0.375) {};
		\node [style=none] (12) at (-0.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/axioms_derivable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, 1.25) {};
		\node [style=none] (1) at (12.5, 1.25) {};
		\node [style=none] (2) at (12.5, -0.75) {};
		\node [style=none] (3) at (8.5, -0.75) {};
		\node [style=none] (4) at (0.5, 1.625) {};
		\node [style=none] (5) at (6, 1.625) {};
		\node [style=none] (6) at (6, -1.125) {};
		\node [style=none] (7) at (0.5, -1.125) {};
		\node [style=none] (24) at (18.75, 1.75) {};
		\node [style=none] (25) at (22, 1.75) {};
		\node [style=none] (26) at (22, -1.25) {};
		\node [style=none] (27) at (18.75, -1.25) {};
		\node [style=none] (28) at (14.125, 0.75) {};
		\node [style=none] (29) at (16.75, 0.75) {};
		\node [style=none] (30) at (16.75, -0.25) {};
		\node [style=none] (31) at (14.125, -0.25) {};
		\node [style=none] (32) at (12.5, 8) {};
		\node [style=none] (33) at (16.5, 8) {};
		\node [style=none] (34) at (16.5, 3) {};
		\node [style=none] (35) at (12.5, 3) {};
		\node [style=none] (36) at (19, 8) {};
		\node [style=none] (37) at (22, 8) {};
		\node [style=none] (38) at (22, 3) {};
		\node [style=none] (39) at (19, 3) {};
		\node [style=none] (40) at (0.5, 8) {};
		\node [style=none] (41) at (4.5, 8) {};
		\node [style=none] (42) at (4.5, 3) {};
		\node [style=none] (43) at (0.5, 3) {};
		\node [style=none] (44) at (7, 8) {};
		\node [style=none] (45) at (10, 8) {};
		\node [style=none] (46) at (10, 3) {};
		\node [style=none] (47) at (7, 3) {};
		\node [style=none] (48) at (5.75, 5.5) {$=$};
		\node [style=ggn, label={[gphase]below:$x,X$}] (49) at (2, 7) {};
		\node [style=none] (50) at (0.5, 7.75) {};
		\node [style=none] (51) at (0.5, 6.25) {};
		\node [style=none] (52) at (4, 7.75) {};
		\node [style=none] (53) at (4, 6.25) {};
		\node [style=none] (54) at (4.25, 7.25) {$\vdots$};
		\node [style=none] (55) at (0.75, 7.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$y,Y$}] (56) at (3, 4) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (1, 3.25) {};
		\node [style=none] (59) at (4.5, 4.75) {};
		\node [style=none] (60) at (4.5, 3.25) {};
		\node [style=none] (61) at (4.25, 4.25) {$\vdots$};
		\node [style=none] (62) at (0.75, 4.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$\substack{x+y,\\X+Y}$}] (63) at (8.5, 5.5) {};
		\node [style=none] (64) at (10, 7.75) {};
		\node [style=none] (65) at (10, 6.25) {};
		\node [style=none] (66) at (10, 4.75) {};
		\node [style=none] (67) at (10, 3.25) {};
		\node [style=none] (68) at (7, 7.75) {};
		\node [style=none] (69) at (7, 6.25) {};
		\node [style=none] (70) at (7, 4.75) {};
		\node [style=none] (71) at (7, 3.25) {};
		\node [style=none] (72) at (9.75, 7.25) {$\vdots$};
		\node [style=none] (73) at (9.75, 4.25) {$\vdots$};
		\node [style=none] (74) at (7.25, 7.25) {$\vdots$};
		\node [style=none] (75) at (7.25, 4.25) {$\vdots$};
		\node [style=none] (76) at (0.5, 4.75) {};
		\node [style=none] (77) at (0.5, 3.25) {};
		\node [style=none] (78) at (4.5, 7.75) {};
		\node [style=none] (79) at (4.5, 6.25) {};
		\node [style=none] (80) at (17.75, 0.25) {$=$};
		\node [style=none] (81) at (14.125, 0.25) {};
		\node [style=ghad] (82) at (16.05, 0.25) {};
		\node [style=none] (83) at (16.75, 0.25) {};
		\node [style=none] (84) at (17.75, 5.5) {$=$};
		\node [style=grn, label={[rphase]below:$x,X$}] (85) at (14, 7) {};
		\node [style=none] (86) at (12.5, 7.75) {};
		\node [style=none] (87) at (12.5, 6.25) {};
		\node [style=none] (88) at (16, 7.75) {};
		\node [style=none] (89) at (16, 6.25) {};
		\node [style=none] (90) at (16.25, 7.25) {$\vdots$};
		\node [style=none] (91) at (12.75, 7.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$y,Y$}] (92) at (15, 4) {};
		\node [style=none] (93) at (13, 4.75) {};
		\node [style=none] (94) at (13, 3.25) {};
		\node [style=none] (95) at (16.5, 4.75) {};
		\node [style=none] (96) at (16.5, 3.25) {};
		\node [style=none] (97) at (16.25, 4.25) {$\vdots$};
		\node [style=none] (98) at (12.75, 4.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\substack{x+y,\\X+Y}$}] (99) at (20.5, 5.5) {};
		\node [style=none] (100) at (22, 7.75) {};
		\node [style=none] (101) at (22, 6.25) {};
		\node [style=none] (102) at (22, 4.75) {};
		\node [style=none] (103) at (22, 3.25) {};
		\node [style=none] (104) at (19, 7.75) {};
		\node [style=none] (105) at (19, 6.25) {};
		\node [style=none] (106) at (19, 4.75) {};
		\node [style=none] (107) at (19, 3.25) {};
		\node [style=none] (108) at (21.75, 7.25) {$\vdots$};
		\node [style=none] (109) at (21.75, 4.25) {$\vdots$};
		\node [style=none] (110) at (19.25, 7.25) {$\vdots$};
		\node [style=none] (111) at (19.25, 4.25) {$\vdots$};
		\node [style=none] (112) at (12.5, 4.75) {};
		\node [style=none] (113) at (12.5, 3.25) {};
		\node [style=none] (114) at (16.5, 7.75) {};
		\node [style=none] (115) at (16.5, 6.25) {};
		\node [style=grn] (116) at (14.475, 5.625) {};
		\node [style=ggn, label={[gphase]left:$x,X$}] (117) at (3.25, 0.25) {};
		\node [style=none] (118) at (6, 1) {};
		\node [style=none] (119) at (6, -0.5) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=none] (121) at (0.5, -0.5) {};
		\node [style=ghad] (122) at (4.25, 1) {};
		\node [style=ghad] (123) at (4.25, -0.5) {};
		\node [style=ghad] (124) at (2.25, 1) {};
		\node [style=ghad] (125) at (2.25, -0.5) {};
		\node [style=none] (126) at (7.25, 0.25) {$=$};
		\node [style=none] (127) at (5.75, 0.5) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Ax,AXA^\mathsf{T}$}] (128) at (10.5, 0.25) {};
		\node [style=none] (129) at (12.5, 1) {};
		\node [style=none] (130) at (12.5, -0.5) {};
		\node [style=none] (131) at (8.5, 1) {};
		\node [style=none] (132) at (8.5, -0.5) {};
		\node [style=none] (133) at (11.5, 1) {};
		\node [style=none] (134) at (11.5, -0.5) {};
		\node [style=none] (135) at (9.5, 1) {};
		\node [style=none] (136) at (9.5, -0.5) {};
		\node [style=none] (137) at (8.75, 0.5) {$\vdots$};
		\node [style=none] (138) at (12.25, 0.5) {$\vdots$};
		\node [style=none] (139) at (0.5, 1) {};
		\node [style=none] (140) at (0.75, 0.5) {$\vdots$};
		\node [style=grn] (159) at (21.25, 0) {};
		\node [style=none] (160) at (18.75, 0) {};
		\node [style=grn] (161) at (19.5, 0) {};
		\node [style=none] (162) at (22, 0) {};
		\node [style=ggn] (163) at (20.375, 0) {};
		\node [style=grn] (164) at (20.375, 0.75) {};
		\node [style=rphase] (165) at (19.5, -0.75) {$0,X$};
		\node [style=rphase] (166) at (21.25, -0.75) {$0,X$};
		\node [style=rphase] (167) at (20.375, 1.35) {$0,\minu X$};
		\node [style=lmatt] (168) at (1.25, 1) {$A$};
		\node [style=lmatt] (169) at (1.25, -0.5) {$A$};
		\node [style=rmatt] (170) at (5.25, 1) {$A$};
		\node [style=rmatt] (171) at (5.25, -0.5) {$A$};
		\node [style=rmatt] (172) at (14.9, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=background] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=background] (27.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (44.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=very thick, bend left=15] (49) to (52.center);
		\draw [style=very thick, bend right=15] (49) to (53.center);
		\draw [style=very thick, bend right] (49) to (50.center);
		\draw [style=very thick, bend left] (49) to (51.center);
		\draw [style=very thick, bend left] (56) to (59.center);
		\draw [style=very thick, bend right] (56) to (60.center);
		\draw [style=very thick, bend right=15] (56) to (57.center);
		\draw [style=very thick, bend left=15] (56) to (58.center);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (63) to (65.center);
		\draw [style=very thick, in=180, out=60] (63) to (64.center);
		\draw [style=very thick, in=180, out=-30] (63) to (66.center);
		\draw [style=very thick, in=180, out=-60] (63) to (67.center);
		\draw [style=very thick, in=0, out=120] (63) to (68.center);
		\draw [style=very thick, in=0, out=150] (63) to (69.center);
		\draw [style=very thick, in=0, out=-150] (63) to (70.center);
		\draw [style=very thick, in=0, out=-120] (63) to (71.center);
		\draw [style=very thick] (76.center) to (57.center);
		\draw [style=very thick] (77.center) to (58.center);
		\draw [style=very thick] (53.center) to (79.center);
		\draw [style=very thick] (52.center) to (78.center);
		\draw [style=very thick, in=135, out=-45] (49) to (56);
		\draw [style=very thick] (82) to (81.center);
		\draw [style=very thick] (83.center) to (82);
		\draw [style=very thick, bend left=15] (85) to (88.center);
		\draw [style=very thick, bend right=15] (85) to (89.center);
		\draw [style=very thick, bend right] (85) to (86.center);
		\draw [style=very thick, bend left] (85) to (87.center);
		\draw [style=very thick, bend left] (92) to (95.center);
		\draw [style=very thick, bend right] (92) to (96.center);
		\draw [style=very thick, bend right=15] (92) to (93.center);
		\draw [style=very thick, bend left=15] (92) to (94.center);
		\draw [style=very thick, in=180, out=30] (99) to (101.center);
		\draw [style=very thick, in=180, out=60] (99) to (100.center);
		\draw [style=very thick, in=180, out=-30] (99) to (102.center);
		\draw [style=very thick, in=180, out=-60] (99) to (103.center);
		\draw [style=very thick, in=0, out=120] (99) to (104.center);
		\draw [style=very thick, in=0, out=150] (99) to (105.center);
		\draw [style=very thick, in=0, out=-150] (99) to (106.center);
		\draw [style=very thick, in=0, out=-120] (99) to (107.center);
		\draw [style=very thick] (112.center) to (93.center);
		\draw [style=very thick] (113.center) to (94.center);
		\draw [style=very thick] (89.center) to (115.center);
		\draw [style=very thick] (88.center) to (114.center);
		\draw [style=very thick, in=135, out=-45] (85) to (92);
		\draw [style=very thick] (124) to (120.center);
		\draw [style=very thick] (125) to (121.center);
		\draw [style=very thick] (122) to (118.center);
		\draw [style=very thick] (123) to (119.center);
		\draw [style=very thick, in=180, out=-75] (117) to (123);
		\draw [style=very thick, in=0, out=-105] (117) to (125);
		\draw [style=very thick, in=360, out=105] (117) to (124);
		\draw [style=very thick, in=180, out=75] (117) to (122);
		\draw [style=very thick] (135.center) to (131.center);
		\draw [style=very thick] (136.center) to (132.center);
		\draw [style=very thick] (133.center) to (129.center);
		\draw [style=very thick] (134.center) to (130.center);
		\draw [style=very thick, in=180, out=-75] (128) to (134.center);
		\draw [style=very thick, in=0, out=-105] (128) to (136.center);
		\draw [style=very thick, in=360, out=105] (128) to (135.center);
		\draw [style=very thick, in=180, out=75] (128) to (133.center);
		\draw [style=very thick] (161) to (160.center);
		\draw [style=very thick] (162.center) to (159);
		\draw [style=very thick] (163) to (161);
		\draw [style=very thick] (163) to (159);
		\draw [style=very thick] (164) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (139) at (-4.375, -1) {$k+1$};
		\node [style=wirelable] (140) at (-1.55, -1) {$k+1$};
		\node [style=wirelable] (141) at (-4.375, 1) {$k+1$};
		\node [style=wirelable] (142) at (-1.55, 1) {$k+1$};
		\node [style=wirelable] (143) at (2.25, -2) {$k$};
		\node [style=wirelable] (144) at (4.75, -2) {$k$};
		\node [style=wirelable] (145) at (5.125, 0.75) {$k$};
		\node [style=wirelable] (146) at (1.875, 0.75) {$k$};
		\node [style=none] (105) at (1, 2.5) {};
		\node [style=none] (106) at (6, 2.5) {};
		\node [style=none] (107) at (6, -2.5) {};
		\node [style=none] (108) at (1, -2.5) {};
		\node [style=none] (93) at (-5, 1.75) {};
		\node [style=none] (94) at (-1, 1.75) {};
		\node [style=none] (95) at (-1, -1.25) {};
		\node [style=none] (96) at (-5, -1.25) {};
		\node [style=none] (55) at (0, 0) {$\coloneqq$};
		\node [style=bn] (58) at (3.5, 1.5) {};
		\node [style=gbn] (59) at (3.5, -1.5) {};
		\node [style=had] (62) at (3.5, 0.75) {};
		\node [style=umatt] (63) at (3.5, -0.375) {${\vec w}^\trans$};
		\node [style=gbn] (71) at (-3, 0) {};
		\node [style=none] (72) at (-2, 0.75) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (74) at (-4, 0.75) {};
		\node [style=none] (75) at (-4, -0.75) {};
		\node [style=none] (76) at (-4.725, 0) {$m$};
		\node [style=none] (83) at (-4.25, 0.2) {$\vdots$};
		\node [style=none] (84) at (-1.375, 0) {$n$};
		\node [style=none] (85) at (-1.75, 0.2) {$\vdots$};
		\node [style=none] (86) at (-5, 0.75) {};
		\node [style=none] (87) at (-5, -0.75) {};
		\node [style=none] (97) at (1, 1.5) {};
		\node [style=none] (98) at (1, -1.5) {};
		\node [style=divide] (99) at (1.5, 1.5) {};
		\node [style=divide] (100) at (1.5, -1.5) {};
		\node [style=none] (122) at (1.25, 0.075) {$\vdots$};
		\node [style=none] (125) at (2.875, 1.45) {$\vdots$};
		\node [style=none] (127) at (2.825, -0.95) {$\vdots$};
		\node [style=none] (128) at (-1, 0.75) {};
		\node [style=none] (129) at (-1, -0.75) {};
		\node [style=none] (132) at (6, 1.5) {};
		\node [style=none] (133) at (6, -1.5) {};
		\node [style=gather] (134) at (5.5, 1.5) {};
		\node [style=gather] (135) at (5.5, -1.5) {};
		\node [style=none] (136) at (5.75, 0.075) {$\vdots$};
		\node [style=none] (137) at (4.125, 1.45) {$\vdots$};
		\node [style=none] (138) at (4.175, -0.95) {$\vdots$};
		\node [style=bphase] (64) at (-3, 1) {$\begin{bmatrix} a \\ \vec v \end{bmatrix}, \begin{bmatrix} b & {\vec w}^\trans \\ {\vec w} & A \end{bmatrix}$};
		\node [style=gphase] (65) at (3.5, 2) {$a,b$};
		\node [style=gphase] (66) at (3.5, -2) {$\vec v,A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (128.center)
			 to (72.center)
			 to [in=60, out=180] (71);
		\draw [style=very thick] (129.center)
			 to (73.center)
			 to [in=-60, out=180] (71);
		\draw [style=very thick] (86.center)
			 to (74.center)
			 to [in=120, out=360] (71);
		\draw [style=very thick] (87.center)
			 to (75.center)
			 to [in=-120, out=0] (71);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=135, out=-30] (99) to (59);
		\draw [in=135, out=30] (99) to (58);
		\draw [in=-135, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-15] (100) to (59);
		\draw [style=very thick] (133.center) to (135);
		\draw [style=very thick] (132.center) to (134);
		\draw [style=very thick, in=195, out=-30] (59) to (135);
		\draw [in=315, out=150] (135) to (58);
		\draw [in=45, out=165] (134) to (58);
		\draw [style=very thick, in=45, out=-150] (134) to (59);
		\draw [style=very thick] (59) to (63);
		\draw (63) to (62);
		\draw (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-explicit-simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -3) {};
		\node [style=none] (1) at (7.075, -3) {};
		\node [style=none] (2) at (7.075, 3) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style=had] (4) at (1.625, 0) {$X_{1,3}$};
		\node [style=had] (5) at (2.825, 0.975) {$X_{1,2}$};
		\node [style=had] (6) at (2.825, -0.75) {$X_{2,3}$};
		\node [style=bn] (7) at (2.075, 1.75) {};
		\node [style=bn] (8) at (2.825, 0) {};
		\node [style=bn] (9) at (2.325, -1.75) {};
		\node [style=none] (21) at (2.825, 0) {};
		\node [style=none] (23) at (4.825, 1.75) {};
		\node [style=none] (25) at (4.825, -1.75) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-3, 1) {};
		\node [style=none] (54) at (-0.75, 1) {};
		\node [style=none] (55) at (-0.75, -0.5) {};
		\node [style=none] (56) at (-3, -0.5) {};
		\node [style=gbn] (58) at (-2.25, 0) {};
		\node [style=none] (64) at (-0.75, 0) {};
		\node [style=wirelable] (77) at (-1, 0.25) {$3$};
		\node [style=none] (96) at (7.075, 0) {};
		\node [style=gather] (98) at (6.325, 0) {};
		\node [style=bphase] (99) at (2.475, 2.325) {$x_{1}, X_{1,1}$};
		\node [style=bphase] (100) at (4.275, 0.325) {$x_{2}, X_{2,2}$};
		\node [style=bphase] (101) at (2.975, -2.325) {$x_{3}, X_{3,3}$};
		\node [style=bphase] (57) at (-2.25, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [style=very thick] (98) to (96.center);
		\draw (7)
			 to (23.center)
			 to [in=135, out=0, looseness=0.75] (98);
		\draw [in=-180, out=0] (21.center) to (98);
		\draw (98)
			 to [in=0, out=-135, looseness=0.50] (25.center)
			 to (9);
		\draw [style=very thick] (58) to (64.center);
		\draw (9)
			 to [in=-90, out=60, looseness=1.25] (6.center)
			 to (8);
		\draw (8)
			 to (5.center)
			 to [in=-75, out=90] (7);
		\draw (9)
			 to [in=-90, out=105, looseness=0.75] (4.center)
			 to [in=-105, out=90, looseness=0.75] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider-explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -2.625) {};
		\node [style=none] (1) at (8.5, -2.625) {};
		\node [style=none] (2) at (8.5, 2.625) {};
		\node [style=none] (3) at (0.75, 2.625) {};
		\node [style=had] (4) at (3.75, -0.75) {$X_{1,3}$};
		\node [style=had] (5) at (5.025, 0.775) {$X_{1,2}$};
		\node [style=had] (6) at (5.5, -0.75) {$X_{2,3}$};
		\node [style=bn] (7) at (4.25, 1.5) {};
		\node [style=bn] (8) at (5.5, 0) {};
		\node [style=bn] (9) at (4.5, -1.5) {};
		\node [style=none] (22) at (5.875, 1.25) {};
		\node [style=none] (23) at (5.875, 1.5) {};
		\node [style=none] (24) at (5.875, -1.5) {};
		\node [style=none] (25) at (5.875, -1.25) {};
		\node [style=none] (28) at (3.25, -1.75) {};
		\node [style=none] (29) at (3.25, -1.25) {};
		\node [style=none] (30) at (4.75, -0.25) {};
		\node [style=none] (31) at (4.75, 0.25) {};
		\node [style=none] (32) at (3.25, -0.25) {};
		\node [style=none] (33) at (3.25, 0.25) {};
		\node [style=none] (36) at (3.25, 1.25) {};
		\node [style=none] (37) at (3.25, 1.75) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-3.75, 1.25) {};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-0.75, -1.25) {};
		\node [style=none] (56) at (-3.75, -1.25) {};
		\node [style=gbn] (58) at (-2.25, 0) {};
		\node [style=none] (59) at (-1.25, 0.75) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
		\node [style=none] (61) at (-3.25, 0.75) {};
		\node [style=none] (62) at (-3.25, -0.75) {};
		\node [style=none] (64) at (-0.75, 0.75) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (73) at (-3.75, 0.75) {};
		\node [style=none] (74) at (-3.75, -0.75) {};
		\node [style=wirelable] (75) at (-3.5, 1) {$3$};
		\node [style=wirelable] (76) at (-3.5, -0.5) {$3$};
		\node [style=wirelable] (77) at (-1, 1) {$3$};
		\node [style=wirelable] (78) at (-1, -0.5) {$3$};
		\node [style=none] (89) at (0.75, 0.75) {};
		\node [style=none] (90) at (0.75, -0.75) {};
		\node [style=divide] (91) at (1.75, 0.75) {};
		\node [style=divide] (92) at (1.75, -0.75) {};
		\node [style=none] (96) at (8.5, 0.75) {};
		\node [style=none] (97) at (8.5, -0.75) {};
		\node [style=gather] (98) at (7.5, 0.75) {};
		\node [style=gather] (99) at (7.5, -0.75) {};
		\node [style=none] (102) at (-3.75, 0) {};
		\node [style=wirelable] (103) at (-3.5, 0.25) {$3$};
		\node [style=none] (104) at (0.75, 0) {};
		\node [style=divide] (105) at (1.75, 0) {};
		\node [style=none] (106) at (3.25, 1.5) {};
		\node [style=none] (107) at (3.25, 0) {};
		\node [style=none] (108) at (3.25, -1.5) {};
		\node [style=bphase] (110) at (5.375, 2.075) {$ x_{1}, X_{1,1}$};
		\node [style=bphase] (111) at (7.2, 0) {$x_{2}, X_{2,2}$};
		\node [style=bphase] (112) at (5.625, -2.075) {$x_{3}, X_{3,3}$};
		\node [style=bphase] (57) at (-2.25, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (9)
			 to [in=-180, out=30] (25.center)
			 to [in=-150, out=0] (98);
		\draw (99)
			 to [in=0, out=-150] (24.center)
			 to (9);
		\draw (7)
			 to [in=180, out=-30] (22.center)
			 to [in=150, out=0] (99);
		\draw (7)
			 to (23.center)
			 to [in=150, out=0] (98);
		\draw (7)
			 to [in=0, out=-150] (36.center)
			 to [in=15, out=180, looseness=0.50] (92);
		\draw (7)
			 to [in=0, out=150] (37.center)
			 to [in=30, out=-180] (91);
		\draw (8)
			 to [in=0, out=-135] (30.center)
			 to (32.center)
			 to [in=0, out=-180, looseness=1.25] (92);
		\draw (91)
			 to [in=180, out=0] (33.center)
			 to (31.center)
			 to [in=-225, out=0] (8);
		\draw (91)
			 to [in=180, out=-30, looseness=0.50] (29.center)
			 to [in=150, out=0] (9);
		\draw (9)
			 to [in=0, out=-150] (28.center)
			 to [in=-30, out=180] (92);
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [style=very thick] (64.center)
			 to (59.center)
			 to [in=60, out=180] (58);
		\draw [style=very thick] (58)
			 to [in=180, out=-60] (60.center)
			 to (65.center);
		\draw [style=very thick] (58)
			 to [in=360, out=120] (61.center)
			 to (73.center);
		\draw [style=very thick] (58)
			 to [in=0, out=-120] (62.center)
			 to (74.center);
		\draw [style=very thick] (92) to (90.center);
		\draw [style=very thick] (91) to (89.center);
		\draw [style=very thick] (99) to (97.center);
		\draw [style=very thick] (98) to (96.center);
		\draw [style=very thick] (102.center) to (58);
		\draw [style=very thick] (105) to (104.center);
		\draw (105)
			 to [in=-180, out=-30, looseness=0.75] (108.center)
			 to (9);
		\draw (105)
			 to [in=180, out=0] (107.center)
			 to (8);
		\draw (7)
			 to (106.center)
			 to [in=30, out=180, looseness=0.75] (105);
		\draw (7)
			 to [in=90, out=-105, looseness=0.75] (4.center)
			 to [in=105, out=-90, looseness=1.50] (9);
		\draw (7)
			 to [in=135, out=-75] (5.center)
			 to [in=90, out=-45] (8);
		\draw (8)
			 to (6.center)
			 to [in=75, out=-120, looseness=1.25] (9);
		\draw [in=-30, out=180] (99) to (8);
		\draw [in=-180, out=30] (8) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=gbn] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.525, 0) {$m$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-3, 0.2) {$\vdots$};
		\node [style=none] (19) at (-1.625, 0) {$n$};
		\node [style=none] (20) at (-2, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=bphase] (5) at (-2.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick, in=180, out=60] (6) to (7.center);
		\draw [style=very thick, in=180, out=-60] (6) to (8.center);
		\draw [style=very thick, in=360, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=very thick] (12.center) to (7.center);
		\draw [style=very thick] (13.center) to (8.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/box-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=ghad] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (9) at (0, 0) {$\coloneqq$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (13) at (1, 0.875) {};
		\node [style=none] (14) at (4, 0.875) {};
		\node [style=none] (15) at (4, -0.875) {};
		\node [style=none] (16) at (1, -0.875) {};
		\node [style=divide] (19) at (1.5, 0) {};
		\node [style=gather] (20) at (3.5, 0) {};
		\node [style=had] (21) at (2.5, 0.375) {};
		\node [style=ghad] (22) at (2.5, -0.375) {};
		\node [style=wirelable] (23) at (-3.75, 0.25) {$n+1$};
		\node [style=wirelable] (24) at (-1.75, 0.25) {$n+1$};
		\node [style=wirelable] (25) at (1.75, -0.55) {$n$};
		\node [style=wirelable] (26) at (3.25, -0.55) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (1.center)
			 to (2.center)
			 to (0.center);
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=very thick] (19) to (10.center);
		\draw [style=very thick] (20) to (11.center);
		\draw (20)
			 to [in=0, out=135] (21.center)
			 to [in=45, out=180] (19);
		\draw [style=very thick] (19)
			 to [in=180, out=-45] (22.center)
			 to [in=-135, out=0] (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (1.center)
			 to (2.center)
			 to (0.center);
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (306) at (1, 1) {};
		\node [style=none] (307) at (5, 1) {};
		\node [style=none] (308) at (5, -1) {};
		\node [style=none] (309) at (1, -1) {};
		\node [style=none] (310) at (-6.5, 1.375) {};
		\node [style=none] (311) at (-1, 1.375) {};
		\node [style=none] (312) at (-1, -1.375) {};
		\node [style=none] (313) at (-6.5, -1.375) {};
		\node [style=ggn, label={[gphase]left:$\vec x,X$}] (314) at (-3.75, 0) {};
		\node [style=none] (315) at (-1, 0.75) {};
		\node [style=none] (316) at (-1, -0.75) {};
		\node [style=none] (317) at (-6.5, 0.75) {};
		\node [style=none] (318) at (-6.5, -0.75) {};
		\node [style=ghad] (319) at (-2.75, 0.75) {};
		\node [style=ghad] (320) at (-2.75, -0.75) {};
		\node [style=ghad] (321) at (-4.75, 0.75) {};
		\node [style=ghad] (322) at (-4.75, -0.75) {};
		\node [style=none] (323) at (0, 0) {$=$};
		\node [style=none] (324) at (-1.25, 0.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Z\vec x,ZXZ^\trans$}] (325) at (3, 0) {};
		\node [style=none] (326) at (5, 0.75) {};
		\node [style=none] (327) at (5, -0.75) {};
		\node [style=none] (328) at (1, 0.75) {};
		\node [style=none] (329) at (1, -0.75) {};
		\node [style=none] (330) at (4, 0.75) {};
		\node [style=none] (331) at (4, -0.75) {};
		\node [style=none] (332) at (2, 0.75) {};
		\node [style=none] (333) at (2, -0.75) {};
		\node [style=none] (334) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (335) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (336) at (-6.5, 0.75) {};
		\node [style=none] (337) at (-6.25, 0.25) {$\vdots$};
		\node [style=lmatt] (338) at (-5.75, 0.75) {$Z$};
		\node [style=lmatt] (339) at (-5.75, -0.75) {$Z$};
		\node [style=rmatt] (340) at (-1.75, 0.75) {$Z$};
		\node [style=rmatt] (341) at (-1.75, -0.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (307.center)
			 to (306.center)
			 to (309.center)
			 to (308.center)
			 to cycle;
		\draw [style=background] (310.center)
			 to (313.center)
			 to (312.center)
			 to (311.center)
			 to cycle;
		\draw [style=very thick] (321) to (317.center);
		\draw [style=very thick] (322) to (318.center);
		\draw [style=very thick] (319) to (315.center);
		\draw [style=very thick] (320) to (316.center);
		\draw [style=very thick, in=180, out=-75] (314) to (320);
		\draw [style=very thick, in=0, out=-105] (314) to (322);
		\draw [style=very thick, in=360, out=105] (314) to (321);
		\draw [style=very thick, in=180, out=75] (314) to (319);
		\draw [style=very thick] (325)
			 to [in=360, out=105] (332.center)
			 to (328.center);
		\draw [style=very thick] (325)
			 to [in=0, out=-105] (333.center)
			 to (329.center);
		\draw [style=very thick] (325)
			 to [in=180, out=75] (330.center)
			 to (326.center);
		\draw [style=very thick] (325)
			 to [in=180, out=-75] (331.center)
			 to (327.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/dividermonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=divide] (6) at (0, 0) {};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1.025, 0) {$n$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (0.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (1.5, 0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (6) to (8.center);
		\draw [style=very thick, in=180, out=60] (6) to (9.center);
		\draw [style=very thick, in=180, out=-60] (6) to (10.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/gatherermonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=gather] (6) at (0, 0) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1.025, 0) {$n$};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-0.5, 0.2) {$\vdots$};
		\node [style=none] (21) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (6) to (8.center);
		\draw [style=very thick, in=0, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/graph-like-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (5.75, 1) {};
		\node [style=none] (2) at (5.75, -1.5) {};
		\node [style=none] (3) at (-3.25, -1.5) {};
		\node [style=bn] (4) at (1.25, 0) {};
		\node [style=divide] (5) at (2, 0) {};
		\node [style=none] (6) at (3.25, 0.5) {};
		\node [style=none] (7) at (3.75, -0.5) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=bphase] (9) at (1.25, 0.5) {$x,X$};
		\node [style=wirelable] (10) at (3.25, -0.25) {$m$};
		\node [style=bn] (11) at (3.75, 0.5) {};
		\node [style=wirelable] (12) at (3.25, 0.25) {$n$};
		\node [style=gather] (14) at (0.5, 0) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=bn] (18) at (-1.25, 0.5) {};
		\node [style=wirelable] (20) at (-0.75, -0.25) {$m$};
		\node [style=wirelable] (21) at (-0.75, 0.25) {$j$};
		\node [style=bn] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (4.75, 0.25) {};
		\node [style=none] (24) at (4.75, -1.25) {};
		\node [style=none] (26) at (4.75, 0.25) {};
		\node [style=none] (27) at (4.75, -1.25) {};
		\node [style=none] (28) at (4.75, 0.25) {};
		\node [style=none] (29) at (4.75, -1.25) {};
		\node [style=none] (30) at (5, -0.3) {$\vdots$};
		\node [style=none] (31) at (5.75, 0.25) {};
		\node [style=none] (32) at (5.75, -1.25) {};
		\node [style=bn] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-2.25, -1.25) {};
		\node [style=none] (37) at (-2.25, 0.25) {};
		\node [style=none] (38) at (-2.25, -1.25) {};
		\node [style=none] (39) at (-2.25, 0.25) {};
		\node [style=none] (40) at (-2.25, -1.25) {};
		\node [style=none] (41) at (-2.5, -0.3) {$\vdots$};
		\node [style=none] (42) at (-3.25, 0.25) {};
		\node [style=none] (43) at (-3.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [in=45, out=180] (6.center) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-45, out=180] (8.center) to (5);
		\draw (4) to (5);
		\draw (11) to (6.center);
		\draw [in=135, out=0] (15.center) to (14);
		\draw (16.center) to (17.center);
		\draw [in=-135, out=0] (17.center) to (14);
		\draw (18) to (15.center);
		\draw (4) to (14);
		\draw [in=-180, out=60] (22) to (23.center);
		\draw [in=180, out=-60] (22) to (24.center);
		\draw [style=multiplexer] (26.center) to (28.center);
		\draw [style=multiplexer] (27.center) to (29.center);
		\draw (28.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw [in=360, out=120] (33) to (34.center);
		\draw [in=0, out=-120] (33) to (35.center);
		\draw [style=multiplexer] (37.center) to (39.center);
		\draw [style=multiplexer] (38.center) to (40.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/graph-like.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=gbn] (4) at (-2.75, 0) {};
		\node [style=divide] (5) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (3, -0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=bphase] (9) at (-2.75, 0.5) {$\vec x,X$};
		\node [style=wirelable] (10) at (-1.25, 0.25) {$m+n$};
		\node [style=gbn] (11) at (2.25, 0.5) {};
		\node [style=wirelable] (12) at (1.75, 0.25) {$m$};
		\node [style=wirelable] (13) at (1.75, -0.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (11)
			 to (6.center)
			 to [in=15, out=180] (5);
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/local_complementation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.675, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-8.675, -0.75) {};
		\node [style=gbn] (4) at (-4.5, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=bn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-6.675, 0) {$\begin{bmatrix} x \\ z \end{bmatrix}, \begin{bmatrix} y & E^\mathsf{T} \\ E & Z \end{bmatrix}$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=gbn] (14) at (4, -0.25) {};
		\node [style=none] (15) at (7, -0.25) {};
		\node [style=bphase] (16) at (4, 0.375) {$z \minu y^{\minu 1}xE^\mathsf{T},Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (17) at (1, 0.875) {};
		\node [style=none] (18) at (7, 0.875) {};
		\node [style=none] (19) at (7, -0.75) {};
		\node [style=none] (20) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=345, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [in=15, out=-180] (11.center) to (5);
		\draw (11.center) to (6);
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to [in=90, out=270] (20.center)
			 to cycle;
		\draw [style=very thick] (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/reduced-AP-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.925, 1.25) {};
		\node [style=none] (1) at (7.5, 1.25) {};
		\node [style=none] (2) at (7.5, -1.25) {};
		\node [style=none] (3) at (-5.925, -1.25) {};
		\node [style=gbn] (4) at (0.5, 0) {};
		\node [style=divide] (5) at (2.75, 0) {};
		\node [style=gbn] (6) at (4.75, 0.5) {};
		\node [style=none] (8) at (4.25, -0.5) {};
		\node [style=bphase] (9) at (-2.75, 0) {$\begin{bmatrix} \vec{x} \\ 0_m \\ \vec{s} \end{bmatrix}, \begin{bmatrix} 0 & 1_m & F \\ 1_m & 0 & 0 \\ F^\trans & 0 & S \end{bmatrix}$};
		\node [style=wirelable] (10) at (1.625, 0.25) {$m+n$};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=wirelable] (12) at (4.25, -0.25) {$n$};
		\node [style=wirelable] (13) at (4.25, 0.25) {$m$};
		\node [style=lmatt] (14) at (6, -0.5) {\(\varsigma\)};
		\node [style=none] (15) at (7.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5)
			 to [in=180, out=345] (8.center)
			 to (14);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=very thick] (15.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/scalable_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (-10, 1.25) {};
		\node [style=none] (106) at (-6.25, 1.25) {};
		\node [style=none] (107) at (-6.25, -2.5) {};
		\node [style=none] (108) at (-10, -2.5) {};
		\node [style=none] (93) at (-18.5, 1.25) {};
		\node [style=none] (94) at (-12.75, 1.25) {};
		\node [style=none] (95) at (-12.75, -2.5) {};
		\node [style=none] (96) at (-18.5, -2.5) {};
		\node [style=divide] (52) at (-14, 0.25) {};
		\node [style=none] (53) at (-13, 0.75) {};
		\node [style=none] (54) at (-13, -0.25) {};
		\node [style=none] (55) at (-11.25, -0.75) {$=$};
		\node [style=gbn] (58) at (-8, 0.25) {};
		\node [style=gbn] (59) at (-8, -1.75) {};
		\node [style=ghad] (62) at (-8, -1) {};
		\node [style=dmat] (63) at (-8, -0.375) {};
		\node [style=bphase] (64) at (-16.25, 0.25) {$\begin{bmatrix} x \\ y \end{bmatrix}, \begin{bmatrix} X & Z^\mathsf{T} \\ Z & Y \end{bmatrix}$};
		\node [style=gphase] (65) at (-8, 0.75) {$x,X$};
		\node [style=gphase] (66) at (-8, -2.25) {$y,Y$};
		\node [style=scalar] (67) at (-7.5, -0.375) {$Z$};
		\node [style=none] (68) at (-12.75, 0.75) {};
		\node [style=none] (69) at (-12.75, -0.25) {};
		\node [style=gbn] (71) at (-16.25, -0.75) {};
		\node [style=none] (72) at (-15.25, 0.25) {};
		\node [style=none] (73) at (-15.25, -1.75) {};
		\node [style=none] (74) at (-17.25, 0) {};
		\node [style=none] (75) at (-17.25, -1.5) {};
		\node [style=none] (76) at (-17.275, -0.75) {$m$};
		\node [style=none] (79) at (-17.25, 0) {};
		\node [style=none] (80) at (-17.25, -1.5) {};
		\node [style=none] (81) at (-17.25, 0) {};
		\node [style=none] (82) at (-17.25, -1.5) {};
		\node [style=none] (83) at (-16.75, -0.55) {$\vdots$};
		\node [style=none] (84) at (-15.375, -0.75) {$n$};
		\node [style=none] (85) at (-15.75, -0.55) {$\vdots$};
		\node [style=none] (86) at (-18.5, 0) {};
		\node [style=none] (87) at (-18.5, -1.5) {};
		\node [style=divide] (88) at (-14, -1.75) {};
		\node [style=none] (89) at (-13, -1.25) {};
		\node [style=none] (90) at (-13, -2.25) {};
		\node [style=none] (91) at (-12.75, -1.25) {};
		\node [style=none] (92) at (-12.75, -2.25) {};
		\node [style=none] (97) at (-10, 0) {};
		\node [style=none] (98) at (-10, -1.5) {};
		\node [style=divide] (99) at (-9.5, 0) {};
		\node [style=divide] (100) at (-9.5, -1.5) {};
		\node [style=none] (101) at (-6.25, 0.75) {};
		\node [style=none] (102) at (-6.25, -1.25) {};
		\node [style=none] (103) at (-6.25, -0.25) {};
		\node [style=none] (104) at (-6.25, -2.25) {};
		\node [style=none] (109) at (-19.25, 0) {$j+k$};
		\node [style=none] (110) at (-19.25, -1.5) {$j+k$};
		\node [style=none] (111) at (-12.5, 0.75) {$j$};
		\node [style=none] (112) at (-12.5, -0.25) {$k$};
		\node [style=none] (113) at (-12.5, -1.25) {$j$};
		\node [style=none] (114) at (-12.5, -2.25) {$k$};
		\node [style=none] (115) at (-6, 0.75) {$j$};
		\node [style=none] (116) at (-6, -1.25) {$j$};
		\node [style=none] (117) at (-6, -0.25) {$k$};
		\node [style=none] (119) at (-6, -2.25) {$k$};
		\node [style=none] (120) at (-12.875, -0.75) {$n$};
		\node [style=none] (121) at (-13.25, -0.55) {$\vdots$};
		\node [style=none] (122) at (-9.75, -0.55) {$\vdots$};
		\node [style=none] (123) at (-6.5, -0.55) {$\vdots$};
		\node [style=none] (124) at (-7.25, 0.45) {$\vdots$};
		\node [style=none] (125) at (-8.5, 0.2) {$\vdots$};
		\node [style=none] (126) at (-7.5, -1.55) {$\vdots$};
		\node [style=none] (127) at (-8.5, -1.55) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (58) to (59);
		\draw [style=very thick] (68.center) to (53.center);
		\draw [style=very thick] (69.center) to (54.center);
		\draw [style=very thick, in=180, out=60] (52) to (53.center);
		\draw [style=very thick, in=180, out=-60] (52) to (54.center);
		\draw [style=very thick, in=180, out=60] (71) to (72.center);
		\draw [style=very thick, in=180, out=-60] (71) to (73.center);
		\draw [style=very thick, in=360, out=120] (71) to (74.center);
		\draw [style=very thick, in=0, out=-120] (71) to (75.center);
		\draw [style=multiplexer] (79.center) to (81.center);
		\draw [style=multiplexer] (80.center) to (82.center);
		\draw [style=very thick] (81.center) to (86.center);
		\draw [style=very thick] (82.center) to (87.center);
		\draw [style=very thick] (91.center) to (89.center);
		\draw [style=very thick] (92.center) to (90.center);
		\draw [style=very thick, in=180, out=60] (88) to (89.center);
		\draw [style=very thick, in=180, out=-60] (88) to (90.center);
		\draw [style=very thick] (72.center) to (52);
		\draw [style=very thick] (88) to (73.center);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=135, out=-30] (99) to (59);
		\draw [style=very thick, in=135, out=30] (99) to (58);
		\draw [style=very thick, in=-135, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-15] (100) to (59);
		\draw [style=very thick, in=180, out=45] (58) to (101.center);
		\draw [style=very thick, in=-15, out=-180] (102.center) to (58);
		\draw [style=very thick, in=-180, out=45] (59) to (103.center);
		\draw [style=very thick, in=-45, out=180] (104.center) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/symplectic_elimination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (8.5, 1) {};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (0) at (-10.175, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-10.175, -1) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbn] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (8.5, -0.25) {};
		\node [style=bphase] (21) at (4.75, 0.375) {$\vec y + E X^{\minu 1}\vec x, Y \minu E X^{\minu 1}E^\trans$};
		\node [style=bphase] (9) at (-8.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} X & E  \\ E^\trans & Y \end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=345, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=very thick] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/w-spider-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (139) at (-4.375, -1) {$k+1$};
		\node [style=wirelable] (140) at (-1.575, -1) {$k+1$};
		\node [style=wirelable] (141) at (-4.375, 1) {$k+1$};
		\node [style=wirelable] (142) at (-1.575, 1) {$k+1$};
		\node [style=wirelable] (143) at (2.25, -2) {$k$};
		\node [style=wirelable] (144) at (4.75, -2) {$k$};
		\node [style=wirelable] (145) at (2, 0.6) {$k$};
		\node [style=wirelable] (146) at (5, 0.6) {$k$};
		\node [style=none] (105) at (1, 2.5) {};
		\node [style=none] (106) at (6, 2.5) {};
		\node [style=none] (107) at (6, -2.5) {};
		\node [style=none] (108) at (1, -2.5) {};
		\node [style=none] (93) at (-5, 1.75) {};
		\node [style=none] (94) at (-1, 1.75) {};
		\node [style=none] (95) at (-1, -1.25) {};
		\node [style=none] (96) at (-5, -1.25) {};
		\node [style=none] (55) at (0, 0) {$\coloneqq$};
		\node [style=wn] (58) at (3.5, 1.5) {};
		\node [style=gwn] (59) at (3.5, -1.5) {};
		\node [style=had] (62) at (3.5, 0.925) {};
		\node [style=dmatt] (63) at (3.5, -0.25) {$\minu \vec w$};
		\node [style=gwn] (71) at (-3, 0) {};
		\node [style=none] (72) at (-2, 0.75) {};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=none] (74) at (-4, 0.75) {};
		\node [style=none] (75) at (-4, -0.75) {};
		\node [style=none] (76) at (-4.475, 0) {$m$};
		\node [style=none] (83) at (-4, 0.2) {$\vdots$};
		\node [style=none] (84) at (-1.375, 0) {$n$};
		\node [style=none] (85) at (-1.75, 0.2) {$\vdots$};
		\node [style=none] (86) at (-5, 0.75) {};
		\node [style=none] (87) at (-5, -0.75) {};
		\node [style=none] (97) at (1, 1.5) {};
		\node [style=none] (98) at (1, -1.5) {};
		\node [style=divide] (99) at (1.5, 1.5) {};
		\node [style=divide] (100) at (1.5, -1.5) {};
		\node [style=none] (122) at (1.25, 0.2) {$\vdots$};
		\node [style=none] (125) at (2.875, 1.45) {$\vdots$};
		\node [style=none] (127) at (2.825, -0.95) {$\vdots$};
		\node [style=none] (128) at (-1, 0.75) {};
		\node [style=none] (129) at (-1, -0.75) {};
		\node [style=none] (132) at (6, 1.5) {};
		\node [style=none] (133) at (6, -1.5) {};
		\node [style=gather] (134) at (5.5, 1.5) {};
		\node [style=gather] (135) at (5.5, -1.5) {};
		\node [style=none] (136) at (5.75, 0.2) {$\vdots$};
		\node [style=none] (137) at (4.125, 1.45) {$\vdots$};
		\node [style=none] (138) at (4.175, -0.95) {$\vdots$};
		\node [style=wphase] (64) at (-3, 1) {$\begin{bmatrix} a \\ \vec v \end{bmatrix}, \begin{bmatrix} b & {\vec w}^\trans \\ {\vec w}& A \end{bmatrix}$};
		\node [style=wphase] (65) at (3.5, 2) {$a,b$};
		\node [style=wphase] (66) at (3.5, -2) {$\vec v,A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (71)
			 to [in=180, out=60] (72.center)
			 to (128.center);
		\draw [style=very thick] (129.center)
			 to (73.center)
			 to [in=-60, out=180] (71);
		\draw [style=very thick] (71)
			 to [in=360, out=120] (74.center)
			 to (86.center);
		\draw [style=very thick] (71)
			 to [in=0, out=-120] (75.center)
			 to (87.center);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=135, out=-30] (99) to (59);
		\draw [in=135, out=30] (99) to (58);
		\draw [in=-135, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-15] (100) to (59);
		\draw [style=very thick] (133.center) to (135);
		\draw [style=very thick] (132.center) to (134);
		\draw [style=very thick, in=195, out=-30] (59) to (135);
		\draw [in=315, out=150] (135) to (58);
		\draw [in=45, out=165] (134) to (58);
		\draw [style=very thick, in=45, out=-150] (134) to (59);
		\draw [style=very thick] (59) to (63);
		\draw (63) to (62);
		\draw (62) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalable/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-4, -1) {};
		\node [style=gwn] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-3.525, 0) {$m$};
		\node [style=none] (12) at (-1, 0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (-3.5, 0.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (-3, 0.2) {$\vdots$};
		\node [style=none] (19) at (-1.625, 0) {$n$};
		\node [style=none] (20) at (-2, 0.2) {$\vdots$};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=wphase] (5) at (-2.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (1.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick, in=180, out=60] (6) to (7.center);
		\draw [style=very thick, in=180, out=-60] (6) to (8.center);
		\draw [style=very thick, in=360, out=120] (6) to (9.center);
		\draw [style=very thick, in=0, out=-120] (6) to (10.center);
		\draw [style=very thick] (12.center) to (7.center);
		\draw [style=very thick] (13.center) to (8.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=very thick] (16.center) to (21.center);
		\draw [style=very thick] (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/scalar_daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=lmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/simplified_euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (7, -1) {};
		\node [style=none] (41) at (10.25, -1) {};
		\node [style=none] (42) at (10.25, 1) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (4.5, -0.5) {};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (32) at (-4.75, -0.5) {};
		\node [style=none] (33) at (-2, -0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none, label={above:\tiny (\textsc{Euler})}] (0) at (5.75, 0) {$=$};
		\node [style=none] (2) at (7, 0) {};
		\node [style=none] (5) at (10.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=had] (9) at (3.25, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=none, label={above:\tiny (\textsc{Char})}] (12) at (-5.75, 0) {$=$};
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=bn] (14) at (-3.75, 0) {};
		\node [style=bn] (15) at (-3, 0) {};
		\node [style=none] (16) at (-2, 0) {};
		\node [style=none] (17) at (-9.5, 0) {};
		\node [style=had] (18) at (-8.25, 0) {$0$};
		\node [style=none] (19) at (-7, 0) {};
		\node [style=none] (20) at (0, 0) {and};
		\node [style=wn] (21) at (9.375, 0) {};
		\node [style=wn] (22) at (7.875, 0) {};
		\node [style=bn] (23) at (8.625, 0) {};
		\node [style=wphase] (25) at (7.75, -0.625) {$0,1$};
		\node [style=wphase] (26) at (9.5, -0.625) {$0,1$};
		\node [style=bphase] (27) at (8.625, 0.625) {$0,1$};
		\node [style=none] (28) at (-9.5, -0.5) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (-7, 0.5) {};
		\node [style=none] (31) at (-9.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (9) to (8.center);
		\draw (10.center) to (9);
		\draw (14) to (13.center);
		\draw (15) to (16.center);
		\draw (18) to (17.center);
		\draw (19.center) to (18);
		\draw (23) to (22);
		\draw (23) to (21);
		\draw (5.center) to (21);
		\draw (22) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/spider_graph_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0.25) {};
		\node [style=had] (1) at (-3.5, 1.25) {};
		\node [style=had] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-4.25, -0.75) {};
		\node [style=none] (7) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=gn] (11) at (2.75, 0) {};
		\node [style=had] (12) at (1.75, 1) {};
		\node [style=had] (13) at (1.75, -1) {};
		\node [style=gn] (14) at (2.75, 1.5) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=none] (18) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=had] (21) at (2.75, 0.75) {};
		\node [style=had] (22) at (3.75, 1.5) {$\minu$};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (4.75, 2) {};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=none] (26) at (4.75, -1.5) {};
		\node [style=none] (27) at (-4.25, 2) {};
		\node [style=none] (28) at (-1, 2) {};
		\node [style=none] (29) at (-4.25, -1.5) {};
		\node [style=none] (30) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (25.center)
			 to (23.center)
			 to (24.center)
			 to (26.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (27.center)
			 to (28.center)
			 to (30.center)
			 to cycle;
		\draw [in=0, out=120] (0) to (1);
		\draw [in=0, out=-120] (0) to (2);
		\draw [in=-180, out=45] (0) to (3.center);
		\draw [in=-45, out=180] (4.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (2);
		\draw (9.center) to (4.center);
		\draw (3.center) to (8.center);
		\draw [in=0, out=120] (11) to (12);
		\draw [in=0, out=-120] (11) to (13);
		\draw (16.center) to (12);
		\draw (17.center) to (13);
		\draw (11) to (20.center);
		\draw (14) to (21);
		\draw (21) to (11);
		\draw (22) to (14);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/line0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (0.5, -2.5) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=graphlabel] (4) at (0.5, 0) {$0$};
		\node [style=graphlabel] (5) at (2, -2.5) {$0$};
		\node [style=graphlabel] (6) at (3, -2.5) {$a$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (3.5, 0.5) {};
		\node [style=none] (13) at (3.625, 0) {};
		\node [style=graphlabel] (15) at (3.425, 1.825) {$x=bz+a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={rgb:black,1;white,3}, opacity=.5, in=300, out=90] (13.center) to (12.center);
		\draw [style=graphlines] (7.center) to (8.center);
		\draw [opacity=1, color=gray, fill=gray, very thick] (2.center) to (3.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/line1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (1.5, 2.5) {};
		\node [style=graphlabel] (4) at (-2.5, 0) {$0$};
		\node [style=graphlabel] (5) at (0, -1.5) {$0$};
		\node [style=graphlabel] (6) at (-2.5, 1) {$a$};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (0.5, 1.5) {};
		\node [style=none] (13) at (0, 1.75) {};
		\node [style=graphlabel] (15) at (2, 1.5) {$z=bx+a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color={rgb:black,1;white,3}, opacity=.5, in=135, out=0] (13.center) to (12.center);
		\draw [style=graphlines] (7.center) to (8.center);
		\draw [opacity=1, color=gray, fill=gray, very thick] (2.center) to (3.center);
		\draw (0.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/rotating.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, 2) {};
		\node [style=graphlabel] (6) at (0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (0.75, 0) {$z_1$};
		\node [style=graphlabel] (9) at (0.75, 1) {$z_0$};
		\node [style=graphlabel] (10) at (-1, -1.75) {$-x_0$};
		\node [style=graphlabel] (11) at (-2, -2.2) {$-x_1$};
		\node [style=none] (12) at (0.25, 1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-2, -1.7) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-2, 2) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/sheared.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0, 2) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (7.5, 2) {};
		\node [style=graphlabel] (29) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (30) at (0, -1.75) {$0$};
		\node [style=graphlabel] (31) at (-0.75, 0) {$x_0$};
		\node [style=graphlabel] (32) at (-0.75, 1) {$x_1$};
		\node [style=graphlabel] (33) at (1, -1.75) {$z_1$};
		\node [style=graphlabel] (34) at (2, -1.75) {$z_0$};
		\node [style=none] (35) at (-0.25, 1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (-0.25, 0) {};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (0, -1.25) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (45) at (-0.25, -1) {};
		\node [style=graphlabel] (46) at (3.35, -1.75) {$ax_0$};
		\node [style=none] (47) at (3.5, -1.25) {};
		\node [style=none] (48) at (3.5, 2) {};
		\node [style=none] (49) at (4, 0) {};
		\node [style=graphlabel] (50) at (4.125, -3.1) {$ax_1+z_1$};
		\node [style=none] (51) at (4, -2.65) {};
		\node [style=none] (52) at (4, 2) {};
		\node [style=graphlabel] (53) at (3.35, -2.25) {$\ +z_0$};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (35.center) to (36.center);
		\draw [style=graphlines] (37.center) to (38.center);
		\draw [style=graphlines] (39.center) to (41.center);
		\draw [style=graphlines] (40.center) to (42.center);
		\draw [style=graphlines] (43.center) to (44.center);
		\draw [style=graphlines] (45.center) to (44.center);
		\draw [style=shadedpolygon]  (27.center)
			 -- (23.center)
			 -- (26.center)
			 -- (28.center)
			 -- cycle;
		\draw (24.center)
			 to (44.center)
			 to (25.center);
		\draw [style=graphlines] (47.center) to (48.center);
		\draw [style=graphlines] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/shifting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.025, 0) {};
		\node [style=none] (1) at (0.025, 3) {};
		\node [style=none] (2) at (4.025, -1) {};
		\node [style=none] (3) at (2.025, 2) {};
		\node [style=none] (4) at (3.025, 1) {};
		\node [style=none] (5) at (4.025, 3) {};
		\node [style=graphlabel] (6) at (-0.725, -1) {$0$};
		\node [style=graphlabel] (7) at (0.025, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-1.1, 1) {$x_0+b$};
		\node [style=graphlabel] (9) at (-1.1, 2) {$x_1+b$};
		\node [style=graphlabel] (10) at (2.025, -2.25) {$z_1+a$};
		\node [style=graphlabel] (11) at (3.025, -1.75) {$z_0+a$};
		\node [style=none] (12) at (-0.225, 2) {};
		\node [style=none] (13) at (4.025, 2) {};
		\node [style=none] (14) at (-0.225, 1) {};
		\node [style=none] (15) at (4.025, 1) {};
		\node [style=none] (16) at (2.025, -1.75) {};
		\node [style=none] (17) at (3.025, -1.25) {};
		\node [style=none] (18) at (2.025, 3) {};
		\node [style=none] (19) at (3.025, 3) {};
		\node [style=none] (20) at (0.025, -1.25) {};
		\node [style=none] (21) at (0.025, -1) {};
		\node [style=none] (22) at (-0.225, -1) {};
		\node [style=graphlabel] (23) at (1.025, -1.75) {$a$};
		\node [style=none] (24) at (1.025, -1.25) {};
		\node [style=none] (25) at (1.025, 3) {};
		\node [style=graphlabel] (26) at (-0.725, 0) {$b$};
		\node [style=none] (27) at (-0.225, 0) {};
		\node [style=none] (28) at (4.025, 0) {};
		\node [style=origin] (origin) at (1.025,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=graphlines] (24.center) to (25.center);
		\draw [style=graphlines] (27.center) to (28.center);
		\draw [style=shadedpolygon] (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/simple_volume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3, 2) {};
		\node [style=graphlabel] (6) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-0.75, 0) {$x_0$};
		\node [style=graphlabel] (9) at (-0.75, 1) {$x_1$};
		\node [style=graphlabel] (10) at (1, -1.75) {$z_1$};
		\node [style=graphlabel] (11) at (2, -1.75) {$z_0$};
		\node [style=none] (12) at (-0.25, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-0.25, 0) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (1, -1.25) {};
		\node [style=none] (17) at (2, -1.25) {};
		\node [style=none] (18) at (1, 2) {};
		\node [style=none] (19) at (2, 2) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/squeezing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 5) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.5, 5) {};
		\node [style=graphlabel] (6) at (-0.75, -1) {$0$};
		\node [style=graphlabel] (7) at (0, -1.75) {$0$};
		\node [style=graphlabel] (8) at (-0.95, 1) {$ax_0$};
		\node [style=graphlabel] (9) at (-0.95, 3) {$ax_1$};
		\node [style=graphlabel] (10) at (0.5, -2.65) {$z_1/a$};
		\node [style=graphlabel] (11) at (1.2, -1.75) {$z_0/a$};
		\node [style=none] (12) at (-0.25, 3) {};
		\node [style=none] (13) at (1.5, 3) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=none] (16) at (0.5, -2.15) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (0.5, 5) {};
		\node [style=none] (19) at (1, 5) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=origin] (origin) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=shadedpolygon]  (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/symplectic_volume/volume.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.075, -1.5) {};
		\node [style=none] (1) at (-0.075, 1.75) {};
		\node [style=none] (2) at (3.175, -1.5) {};
		\node [style=none] (3) at (0.925, 0.5) {};
		\node [style=none] (4) at (1.925, -0.5) {};
		\node [style=none] (5) at (2.925, 1.5) {};
		\node [style=graphlabel] (6) at (-0.825, -1.5) {$0$};
		\node [style=graphlabel] (7) at (-0.075, -2.25) {$0$};
		\node [style=graphlabel] (8) at (-0.825, -0.5) {$x_0$};
		\node [style=graphlabel] (9) at (-0.825, 0.5) {$x_1$};
		\node [style=graphlabel] (10) at (0.925, -2.25) {$z_1$};
		\node [style=graphlabel] (11) at (1.925, -2.25) {$z_0$};
		\node [style=none] (12) at (-0.325, 0.5) {};
		\node [style=none] (13) at (3.175, 0.5) {};
		\node [style=none] (14) at (-0.325, -0.5) {};
		\node [style=none] (15) at (3.175, -0.5) {};
		\node [style=none] (16) at (0.925, -1.75) {};
		\node [style=none] (17) at (1.925, -1.75) {};
		\node [style=none] (18) at (0.925, 1.75) {};
		\node [style=none] (19) at (1.925, 1.75) {};
		\node [style=none] (20) at (-0.075, -1.75) {};
		\node [style=none] (21) at (-0.075, -1.5) {};
		\node [style=none] (22) at (-0.325, -1.5) {};
		\node [style=none] (23) at (0.275, -0.45) {};
		\node [style=none] (24) at (0.55, -0.575) {};
		\node [style=graphlabel] (25) at (-1.25, 1.5) {$x_0+x_1$};
		\node [style=none] (26) at (-0.325, 1.5) {};
		\node [style=none] (27) at (3.175, 1.5) {};
		\node [style=graphlabel] (28) at (2.925, -2.85) {$z_0+z_1$};
		\node [style=none] (29) at (2.925, -2.35) {};
		\node [style=none] (30) at (2.925, 1.75) {};
		\node [style=none] (31) at (4.875, -0.75) {};
		\node [style=none] (32) at (1.425, 0) {};
		\node [style=none] (33) at (8.025, -0.75) {$\omega_{1}\!\left(\begin{bmatrix}z_0\\ x_0\end{bmatrix}, \begin{bmatrix}z_1\\ x_1\end{bmatrix}\right)$};
		\node [style=none] (34) at (2.025, 0.05) {};
		\node [style=none] (35) at (2.3, -0.075) {};
		\node [style=none] (36) at (1.95, 0.85) {};
		\node [style=none] (37) at (1.825, 1.125) {};
		\node [style=none] (38) at (2.05, 0.9) {};
		\node [style=none] (39) at (1.925, 1.175) {};
		\node [style=none] (40) at (0.925, -1.175) {};
		\node [style=none] (41) at (0.8, -0.9) {};
		\node [style=none] (42) at (1.025, -1.125) {};
		\node [style=none] (43) at (0.9, -0.85) {};
		\node [style=origin] (origin) at (-0.075, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graphlines] (12.center) to (13.center);
		\draw [style=graphlines] (14.center) to (15.center);
		\draw [style=graphlines] (16.center) to (18.center);
		\draw [style=graphlines] (17.center) to (19.center);
		\draw [style=graphlines] (20.center) to (21.center);
		\draw [style=graphlines] (22.center) to (21.center);
		\draw [style=graphlines] (26.center) to (27.center);
		\draw [style=graphlines] (29.center) to (30.center);
		\draw [style=shadedpolygon] (4.center)
			 -- (0.center)
			 -- (3.center)
			 -- (5.center)
			 -- cycle;
		\draw (1.center)
			 to (21.center)
			 to (2.center);
		\draw [color={rgb:black,8;white,4},thick] (24.center) to (23.center);
		\draw [color={rgb:black,8;white,4},thick] (35.center) to (34.center);
		\draw [color={rgb:black,8;white,4},thick] (37.center) to (36.center);
		\draw [color={rgb:black,8;white,4},thick] (39.center) to (38.center);
		\draw [color={rgb:black,8;white,4},thick] (41.center) to (40.center);
		\draw [color={rgb:black,8;white,4},thick] (43.center) to (42.center);
		\draw [->, decorate, decoration=snake] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/thick/b-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gbn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=bphase] (18) at (0.5, 0.5) {$-\vec x,-X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=0, out=-120] (27.center)
			 to (34.center);
		\draw [style=very thick] (33.center)
			 to (26.center)
			 to [in=120, out=360] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gbn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=bphase] (18) at (0.5, 0.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=0, out=-120] (27.center)
			 to (34.center);
		\draw [style=very thick] (33.center)
			 to (26.center)
			 to [in=120, out=360] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/box-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (1.75, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=ghad] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=ghad] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, bend right=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cap_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=gbn] (6) at (0.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, in=0, out=105, looseness=1.25] (6) to (4.center);
		\draw [style=very thick, in=0, out=-105] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, bend left=90, looseness=2.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/cup_explicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=gbn] (6) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, in=90, out=-180] (4.center) to (6);
		\draw [style=very thick, in=270, out=180] (5.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/matrix-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=lmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=rmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/w-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gwn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$\vec x, \minu X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=360, out=120] (26.center)
			 to (33.center);
		\draw [style=very thick] (38.center)
			 to (39.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/thick/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=gwn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (33) at (-1, 0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$\vec x, X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw [style=very thick] (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw [style=very thick] (23)
			 to [in=360, out=120] (26.center)
			 to (33.center);
		\draw [style=very thick] (38.center)
			 to (39.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/w-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/w-spider-ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=wphase] (4) at (1.5, 0.625) {$a,b$};
		\node [style=wn] (5) at (1.5, 0.125) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.475, 0) {$m$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, 0.225) {$\vdots$};
		\node [style=none] (18) at (2.375, 0) {$n$};
		\node [style=none] (19) at (2, 0.225) {$\vdots$};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, 0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (3, 0.75) {};
		\node [style=none] (29) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (11.center)
			 to (6.center)
			 to [in=45, out=180] (5);
		\draw (5)
			 to [in=180, out=-60] (7.center)
			 to (12.center);
		\draw (5)
			 to [in=0, out=150] (15.center)
			 to (20.center);
		\draw [style=multiplexer] (13.center) to (15.center);
		\draw [style=multiplexer] (14.center) to (16.center);
		\draw [style=multiplexer] (23.center) to (24.center);
		\draw (5)
			 to [in=360, out=120] (24.center)
			 to (25.center);
		\draw [style=multiplexer] (27.center) to (28.center);
		\draw (5)
			 to [in=-180, out=60] (29.center)
			 to (28.center);
		\draw (21.center)
			 to (16.center)
			 to [in=-120, out=0, looseness=0.75] (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffLagRel/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffLagRel/zero_normal_forms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (6, -1) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {$n$};
		\node [style=none] (4) at (-1.625, 0.175) {$\vdots$};
		\node [style=none] (5) at (-5, 0.5) {};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-4.75, 0) {$m$};
		\node [style=none] (8) at (-4.3, 0.2) {$\vdots$};
		\node [style=none] (9) at (-3.75, 0.5) {};
		\node [style=none] (10) at (-3.75, -0.5) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.75, -0.75) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-3, 0) {$D$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (6, 0.5) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (5.75, 0) {$n$};
		\node [style=none] (23) at (5.375, 0.175) {$\vdots$};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1.3, 0) {$m$};
		\node [style=none] (27) at (1.75, 0.2) {$\vdots$};
		\node [style=bn] (28) at (2.25, 0.5) {};
		\node [style=bn] (29) at (2.25, -0.5) {};
		\node [style=bn] (34) at (4.75, -0.5) {};
		\node [style=bn] (35) at (4.75, 0.5) {};
		\node [style=bn, label={[bphase]below:$1,0$}] (36) at (3.5, -0.25) {};
		\node [style=none] (37) at (-5, 1.75) {};
		\node [style=none] (38) at (-1, 1.75) {};
		\node [style=none] (39) at (-5, -1) {};
		\node [style=none] (40) at (-1, -1) {};
		\node [style=bn, label={[bphase]left:$a,0$}] (45) at (-3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (42.center)
			 to (44.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw (9.center) to (5.center);
		\draw (10.center) to (6.center);
		\draw [style=bbox] (13.center)
			 to (14.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (16.center) to (1.center);
		\draw (15.center) to (2.center);
		\draw (28) to (24.center);
		\draw (29) to (25.center);
		\draw (35) to (20.center);
		\draw (34) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/affdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=wphase] (13) at (1, 0.5) {$1$};
		\node [style=wn] (14) at (1, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (31) at (2.5, 0) {$\to$};
		\node [style=none] (32) at (3, 0.75) {};
		\node [style=none] (33) at (4.5, 0.75) {};
		\node [style=none] (34) at (4.5, -0.75) {};
		\node [style=none] (35) at (3, -0.75) {};
		\node [style=none] (55) at (4.5, 0) {};
		\node [style=none] (56) at (3.75, 0) {};
		\node [style=none] (58) at (3.75, 0.125) {};
		\node [style=none] (59) at (3.75, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (14) to (16.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (56.center) to (55.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/affinematex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mphase] (231) at (-1, 0.375) {\(A\)};
		\node [style=none] (239) at (-2, 1.125) {};
		\node [style=none] (240) at (2, 1.125) {};
		\node [style=none] (241) at (2, -1.125) {};
		\node [style=none] (242) at (-2, -1.125) {};
		\node [style=rmatt] (250) at (-1, -0.375) {};
		\node [style=none] (251) at (2, -0.375) {};
		\node [style=none] (252) at (-2, -0.375) {};
		\node [style=gwn] (298) at (0, -0.375) {};
		\node [style=gwn] (299) at (1, -0.375) {};
		\node [style=wphase] (300) at (1, 0.375) {\(\vec v\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to cycle;
		\draw [style=very thick] (252.center) to (250);
		\draw [style=very thick] (250) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\GAAdisci}] (0) at (4.25, -4.5) {$=$};
		\node [style=none, label={above:\GAAdiscii}] (0) at (11.5, -4.5) {$=$};
		\node [style=none, label={above:\GAAdisciii}] (0) at (4.25, -6) {$=$};
		\node [style=none, label={above:\GAAdisciv}] (0) at (11.5, -6) {$=$};
		\node [style=none, label={above:\GAAidzeroi}] (0) at (21, 5.375) {$=$};
		\node [style=none, label={above:\GAAidzeroii}] (0) at (23.5, 5.375) {$=$};
		\node [style=none, label={above:\GAAidzeroiii}] (0) at (26, 5.375) {$=$};
		\node [style=none, label={above:\GAAidonei}] (0) at (20, 7) {$=$};
		\node [style=none, label={above:\GAAidoneii}] (0) at (23.5, 7) {$=$};
		\node [style=none, label={above:\GAAidoneiii}] (0) at (26, 7) {$=$};
		\node [style=none, label={above:\GAAPhaseid}] (0) at (25, -5.5) {$=$};
		\node [style=none, label={above:\GAACup}] (0) at (20.55, 3.375) {$=$};
		\node [style=none, label={above:\GAAEmpty}] (0) at (17.3, -4.375) {$=$};
		\node [style=none, label={above:\GAAMult}] (0) at (25, -3.5) {$=$};
		\node [style=none, label={above:\GAAAdd}] (0) at (24.025, -1.5) {$=$};
		\node [style=none, label={above:\GAAZero}] (0) at (18.725, -6) {$=$};
		\node [style=none, label={above:\GAACopyiii}] (0) at (13.75, 1) {$=$};
		\node [style=none, label={above:\GAACopyiv}] (0) at (13.75, -1.75) {$=$};
		\node [style=none, label={above:\GAAFusionB}] (0) at (5.25, 5) {$=$};
		\node [style=none, label={above:\GAABigebra}] (0) at (24, 1) {$=$};
		\node [style=none, label={above:\GAACopyi}] (0) at (14.25, 6.5) {$=$};
		\node [style=none, label={above:\GAACopyii}] (0) at (14.25, 3.75) {$=$};
		\node [style=none] (0) at (25.75, -3) {};
		\node [style=none] (1) at (27.75, -3) {};
		\node [style=none] (2) at (27.75, -4) {};
		\node [style=none] (3) at (25.75, -4) {};
		\node [style=none] (4) at (21.25, -3) {};
		\node [style=none] (5) at (24.25, -3) {};
		\node [style=none] (6) at (24.25, -4) {};
		\node [style=none] (7) at (21.25, -4) {};
		\node [style=none] (8) at (24.75, -0.5) {};
		\node [style=none] (9) at (27.75, -0.5) {};
		\node [style=none] (10) at (27.75, -2.5) {};
		\node [style=none] (11) at (24.75, -2.5) {};
		\node [style=none] (12) at (18.75, -0.5) {};
		\node [style=none] (13) at (23.25, -0.5) {};
		\node [style=none] (14) at (23.25, -2.5) {};
		\node [style=none] (15) at (18.75, -2.5) {};
		\node [style=none] (16) at (20.75, 7.5) {};
		\node [style=none] (17) at (22.75, 7.5) {};
		\node [style=none] (18) at (22.75, 6.5) {};
		\node [style=none] (19) at (20.75, 6.5) {};
		\node [style=none] (20) at (24.25, 7.5) {};
		\node [style=none] (21) at (25.25, 7.5) {};
		\node [style=none] (22) at (25.25, 6.5) {};
		\node [style=none] (23) at (24.25, 6.5) {};
		\node [style=none] (24) at (26.75, 7.5) {};
		\node [style=none] (25) at (27.75, 7.5) {};
		\node [style=none] (26) at (27.75, 6.5) {};
		\node [style=none] (27) at (26.75, 6.5) {};
		\node [style=none] (28) at (18, -3.5) {};
		\node [style=none] (29) at (19.5, -3.5) {};
		\node [style=none] (30) at (19.5, -5) {};
		\node [style=none] (31) at (18, -5) {};
		\node [style=none] (32) at (15, -3.5) {};
		\node [style=none] (33) at (16.5, -3.5) {};
		\node [style=none] (34) at (16.5, -5) {};
		\node [style=none] (35) at (15, -5) {};
		\node [style=none] (36) at (18.25, 6.125) {};
		\node [style=none] (37) at (20.25, 6.125) {};
		\node [style=none] (38) at (20.25, 4.875) {};
		\node [style=none] (39) at (18.25, 4.875) {};
		\node [style=none] (40) at (24.25, 5.875) {};
		\node [style=none] (41) at (25.25, 5.875) {};
		\node [style=none] (42) at (25.25, 4.875) {};
		\node [style=none] (43) at (24.25, 4.875) {};
		\node [style=none] (44) at (15, 4.75) {};
		\node [style=none] (45) at (17, 4.75) {};
		\node [style=none] (46) at (17, 2.75) {};
		\node [style=none] (47) at (15, 2.75) {};
		\node [style=none] (48) at (10, 4.75) {};
		\node [style=none] (49) at (13.5, 4.75) {};
		\node [style=none] (50) at (13.5, 2.75) {};
		\node [style=none] (51) at (10, 2.75) {};
		\node [style=none] (52) at (6, 2) {};
		\node [style=none] (53) at (9, 2) {};
		\node [style=none] (54) at (9, -3) {};
		\node [style=none] (55) at (6, -3) {};
		\node [style=none] (56) at (0.5, 2) {};
		\node [style=none] (57) at (4.5, 2) {};
		\node [style=none] (58) at (4.5, -3) {};
		\node [style=none] (59) at (0.5, -3) {};
		\node [style=none] (60) at (24.75, 2) {};
		\node [style=none] (61) at (27.75, 2) {};
		\node [style=none] (62) at (27.75, 0) {};
		\node [style=none] (63) at (24.75, 0) {};
		\node [style=none] (64) at (20.25, 2) {};
		\node [style=none] (65) at (23.25, 2) {};
		\node [style=none] (66) at (23.25, 0) {};
		\node [style=none] (67) at (20.25, 0) {};
		\node [style=none] (68) at (6, 7.5) {};
		\node [style=none] (69) at (9, 7.5) {};
		\node [style=none] (70) at (9, 2.5) {};
		\node [style=none] (71) at (6, 2.5) {};
		\node [style=none] (72) at (0.5, 7.5) {};
		\node [style=none] (73) at (4.5, 7.5) {};
		\node [style=none] (74) at (4.5, 2.5) {};
		\node [style=none] (75) at (0.5, 2.5) {};
		\node [style=none] (76) at (24.75, 1.5) {};
		\node [style=none] (77) at (24.75, 0.5) {};
		\node [style=wn] (78) at (25.75, 1) {};
		\node [style=bn] (79) at (26.75, 1) {};
		\node [style=none] (80) at (27.75, 1.5) {};
		\node [style=none] (81) at (27.75, 0.5) {};
		\node [style=bn] (82) at (2, 6.5) {};
		\node [style=none] (83) at (0.5, 7.25) {};
		\node [style=none] (84) at (0.5, 5.75) {};
		\node [style=none] (85) at (4, 7.25) {};
		\node [style=none] (86) at (4, 5.75) {};
		\node [style=none] (87) at (4.25, 6.75) {$\vdots$};
		\node [style=none] (88) at (0.75, 6.75) {$\vdots$};
		\node [style=bn] (89) at (3, 3.5) {};
		\node [style=none] (90) at (1, 4.25) {};
		\node [style=none] (91) at (1, 2.75) {};
		\node [style=none] (92) at (4.5, 4.25) {};
		\node [style=none] (93) at (4.5, 2.75) {};
		\node [style=none] (94) at (4.25, 3.75) {$\vdots$};
		\node [style=none] (95) at (0.75, 3.75) {$\vdots$};
		\node [style=bn] (96) at (7.5, 5) {};
		\node [style=none] (97) at (9, 7.25) {};
		\node [style=none] (98) at (9, 5.75) {};
		\node [style=none] (99) at (9, 4.25) {};
		\node [style=none] (100) at (9, 2.75) {};
		\node [style=none] (101) at (6, 7.25) {};
		\node [style=none] (102) at (6, 5.75) {};
		\node [style=none] (103) at (6, 4.25) {};
		\node [style=none] (104) at (6, 2.75) {};
		\node [style=none] (105) at (8.75, 6.75) {$\vdots$};
		\node [style=none] (106) at (8.75, 3.75) {$\vdots$};
		\node [style=none] (107) at (6.25, 6.75) {$\vdots$};
		\node [style=none] (108) at (6.25, 3.75) {$\vdots$};
		\node [style=none] (109) at (0.5, 4.25) {};
		\node [style=none] (110) at (0.5, 2.75) {};
		\node [style=none] (111) at (4.5, 7.25) {};
		\node [style=none] (112) at (4.5, 5.75) {};
		\node [style=bn] (113) at (12, 3.75) {};
		\node [style=none] (114) at (17, 3.25) {};
		\node [style=none] (115) at (17, 4.25) {};
		\node [style=none] (116) at (13.5, 4.25) {};
		\node [style=none] (117) at (13.5, 3.25) {};
		\node [style=none] (118) at (20.25, 1.5) {};
		\node [style=none] (119) at (20.25, 0.5) {};
		\node [style=bn] (120) at (21.25, 1.5) {};
		\node [style=bn] (121) at (21.25, 0.5) {};
		\node [style=wn] (122) at (22.25, 1.5) {};
		\node [style=wn] (123) at (22.25, 0.5) {};
		\node [style=none] (124) at (23.25, 1.5) {};
		\node [style=none] (125) at (23.25, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (126) at (2, 1) {};
		\node [style=none] (127) at (0.5, 1.75) {};
		\node [style=none] (128) at (0.5, 0.25) {};
		\node [style=none] (129) at (4, 1.75) {};
		\node [style=none] (130) at (4, 0.25) {};
		\node [style=none] (131) at (4.25, 1.25) {$\vdots$};
		\node [style=none] (132) at (0.75, 1.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$b$}] (133) at (3, -2) {};
		\node [style=none] (134) at (1, -1.25) {};
		\node [style=none] (135) at (1, -2.75) {};
		\node [style=none] (136) at (4.5, -1.25) {};
		\node [style=none] (137) at (4.5, -2.75) {};
		\node [style=none] (138) at (4.25, -1.75) {$\vdots$};
		\node [style=none] (139) at (0.75, -1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a+b$}] (140) at (7.5, -0.5) {};
		\node [style=none] (141) at (9, 1.75) {};
		\node [style=none] (142) at (9, 0.25) {};
		\node [style=none] (143) at (9, -1.25) {};
		\node [style=none] (144) at (9, -2.75) {};
		\node [style=none] (145) at (6, 1.75) {};
		\node [style=none] (146) at (6, 0.25) {};
		\node [style=none] (147) at (6, -1.25) {};
		\node [style=none] (148) at (6, -2.75) {};
		\node [style=none] (149) at (8.75, 1.25) {$\vdots$};
		\node [style=none] (150) at (8.75, -1.75) {$\vdots$};
		\node [style=none] (151) at (6.25, 1.25) {$\vdots$};
		\node [style=none] (152) at (6.25, -1.75) {$\vdots$};
		\node [style=none] (153) at (0.5, -1.25) {};
		\node [style=none] (154) at (0.5, -2.75) {};
		\node [style=none] (155) at (4.5, 1.75) {};
		\node [style=none] (156) at (4.5, 0.25) {};
		\node [style=wn] (157) at (2.475, -0.375) {};
		\node [style=none] (158) at (21.25, -3.5) {};
		\node [style=rmat] (159) at (23.25, -3.5) {$b$};
		\node [style=rmat] (160) at (22.25, -3.5) {$a$};
		\node [style=rmat] (161) at (26.725, -3.5) {$ab$};
		\node [style=none] (162) at (27.75, -3.5) {};
		\node [style=none] (163) at (25.75, -3.5) {};
		\node [style=none] (164) at (24.25, -3.5) {};
		\node [style=none] (165) at (18.75, -1.5) {};
		\node [style=bn] (166) at (19.75, -1.5) {};
		\node [style=wn] (167) at (21.75, -1.5) {};
		\node [style=none] (168) at (23.25, -1.5) {};
		\node [style=rmat] (169) at (20.75, -1) {$a$};
		\node [style=rmat] (170) at (20.75, -2) {$b$};
		\node [style=none] (171) at (24.75, -1.5) {};
		\node [style=rmat] (172) at (26.225, -1.5) {$a+b$};
		\node [style=none] (173) at (27.75, -1.5) {};
		\node [style=none] (174) at (19.5, -4.5) {};
		\node [style=bn] (175) at (18.5, -4.5) {};
		\node [style=none] (176) at (16.5, -4.5) {};
		\node [style=wn] (177) at (15.5, -4.5) {};
		\node [style=none] (178) at (26.725, 5.875) {};
		\node [style=none] (179) at (26.725, 4.875) {};
		\node [style=none] (180) at (27.725, 4.875) {};
		\node [style=none] (181) at (27.725, 5.875) {};
		\node [style=bn] (182) at (24.75, 5.375) {};
		\node [style=wn] (183) at (15.5, -4) {};
		\node [style=wphase] (184) at (16, -4) {$1$};
		\node [style=wn] (185) at (18.5, -4) {};
		\node [style=wphase] (186) at (19, -4) {$1$};
		\node [style=none] (188) at (24.25, 7) {};
		\node [style=none] (189) at (25.25, 7) {};
		\node [style=bn] (190) at (24.75, 7) {};
		\node [style=none] (191) at (26.75, 7) {};
		\node [style=none] (192) at (27.75, 7) {};
		\node [style=none] (193) at (20.75, 7) {};
		\node [style=none] (194) at (22.75, 7) {};
		\node [style=wn] (195) at (21.325, 7) {};
		\node [style=wn] (197) at (22.225, 7) {};
		\node [style=none] (198) at (7.75, -3.5) {};
		\node [style=none] (199) at (10.75, -3.5) {};
		\node [style=none] (200) at (10.75, -5) {};
		\node [style=none] (201) at (7.75, -5) {};
		\node [style=none] (202) at (7.75, -4.5) {};
		\node [style=wn] (203) at (8.75, -4.5) {};
		\node [style=none] (204) at (10.75, -4.5) {};
		\node [style=wphase] (205) at (8.75, -4) {$a$};
		\node [style=rmat] (206) at (9.75, -4.5) {$b$};
		\node [style=none] (207) at (12.25, -3.5) {};
		\node [style=none] (208) at (14.25, -3.5) {};
		\node [style=none] (209) at (14.25, -5) {};
		\node [style=none] (210) at (12.25, -5) {};
		\node [style=none] (211) at (12.25, -4.5) {};
		\node [style=wn] (212) at (13.25, -4.5) {};
		\node [style=wphase] (213) at (13.25, -4) {$ab$};
		\node [style=none] (214) at (14.25, -4.5) {};
		\node [style=none] (215) at (10, 2) {};
		\node [style=none] (216) at (13, 2) {};
		\node [style=none] (217) at (13, 0) {};
		\node [style=none] (218) at (10, 0) {};
		\node [style=bn] (219) at (12, 1) {};
		\node [style=none] (220) at (13, 1.5) {};
		\node [style=none] (221) at (13, 0.5) {};
		\node [style=wn] (222) at (11, 3.75) {};
		\node [style=bn] (223) at (18.75, 5.375) {};
		\node [style=rmat] (225) at (11, 1) {$a$};
		\node [style=none] (226) at (10, 1) {};
		\node [style=none] (227) at (14.5, 2) {};
		\node [style=none] (228) at (17.5, 2) {};
		\node [style=none] (229) at (17.5, 0) {};
		\node [style=none] (230) at (14.5, 0) {};
		\node [style=bn] (231) at (15.5, 1) {};
		\node [style=rmat] (232) at (16.5, 1.5) {$a$};
		\node [style=rmat] (233) at (16.5, 0.5) {$a$};
		\node [style=none] (234) at (14.5, 1) {};
		\node [style=none] (235) at (17.5, 1.5) {};
		\node [style=none] (236) at (17.5, 0.5) {};
		\node [style=none] (238) at (17.5, -0.75) {};
		\node [style=none] (239) at (14.5, -0.75) {};
		\node [style=none] (240) at (14.5, -2.75) {};
		\node [style=none] (241) at (17.5, -2.75) {};
		\node [style=wn] (242) at (15.5, -1.75) {};
		\node [style=none] (243) at (14.5, -1.25) {};
		\node [style=none] (244) at (14.5, -2.25) {};
		\node [style=rmat] (245) at (16.5, -1.75) {$a$};
		\node [style=none] (246) at (17.5, -1.75) {};
		\node [style=none] (247) at (13, -0.75) {};
		\node [style=none] (248) at (10, -0.75) {};
		\node [style=none] (249) at (10, -2.75) {};
		\node [style=none] (250) at (13, -2.75) {};
		\node [style=wn] (251) at (12, -1.75) {};
		\node [style=rmat] (252) at (11, -1.25) {$a$};
		\node [style=rmat] (253) at (11, -2.25) {$a$};
		\node [style=none] (254) at (13, -1.75) {};
		\node [style=none] (255) at (10, -1.25) {};
		\node [style=none] (256) at (10, -2.25) {};
		\node [style=none] (258) at (0.5, -5.5) {};
		\node [style=none] (259) at (3.5, -5.5) {};
		\node [style=none] (260) at (3.5, -6.5) {};
		\node [style=none] (261) at (0.5, -6.5) {};
		\node [style=bn] (262) at (2.5, -6) {};
		\node [style=rmat] (263) at (1.5, -6) {$a$};
		\node [style=none] (264) at (0.5, -6) {};
		\node [style=none] (265) at (5, -5.5) {};
		\node [style=none] (266) at (7, -5.5) {};
		\node [style=none] (267) at (7, -6.5) {};
		\node [style=none] (268) at (5, -6.5) {};
		\node [style=bn] (269) at (6, -6) {};
		\node [style=none] (270) at (5, -6) {};
		\node [style=none] (272) at (21.5, -5.5) {};
		\node [style=none] (273) at (19.5, -5.5) {};
		\node [style=none] (274) at (19.5, -6.5) {};
		\node [style=none] (275) at (21.5, -6.5) {};
		\node [style=none] (276) at (19.5, -6) {};
		\node [style=rmat] (277) at (20.5, -6) {$0$};
		\node [style=none] (278) at (21.5, -6) {};
		\node [style=none] (279) at (18, -5.5) {};
		\node [style=none] (280) at (15, -5.5) {};
		\node [style=none] (281) at (15, -6.5) {};
		\node [style=none] (282) at (18, -6.5) {};
		\node [style=wn] (283) at (17, -6) {};
		\node [style=none] (284) at (18, -6) {};
		\node [style=bn] (286) at (16, -6) {};
		\node [style=none] (287) at (15, -6) {};
		\node [style=none] (288) at (19.25, 7.5) {};
		\node [style=none] (289) at (17.75, 7.5) {};
		\node [style=none] (290) at (17.75, 6.5) {};
		\node [style=none] (291) at (19.25, 6.5) {};
		\node [style=none] (292) at (17.75, 7) {};
		\node [style=rmat] (293) at (18.5, 7) {$1$};
		\node [style=none] (294) at (19.25, 7) {};
		\node [style=none] (302) at (7.75, -5.5) {};
		\node [style=none] (303) at (10.75, -5.5) {};
		\node [style=none] (304) at (10.75, -6.5) {};
		\node [style=none] (305) at (7.75, -6.5) {};
		\node [style=wn] (306) at (9.75, -6) {};
		\node [style=rmat] (307) at (8.75, -6) {$c$};
		\node [style=none] (308) at (7.75, -6) {};
		\node [style=none] (309) at (12.25, -5.5) {};
		\node [style=none] (310) at (14.25, -5.5) {};
		\node [style=none] (311) at (14.25, -6.5) {};
		\node [style=none] (312) at (12.25, -6.5) {};
		\node [style=wn] (313) at (13.25, -6) {};
		\node [style=none] (314) at (12.25, -6) {};
		\node [style=none] (316) at (0.5, -4) {};
		\node [style=none] (317) at (3.5, -4) {};
		\node [style=none] (318) at (3.5, -5) {};
		\node [style=none] (319) at (0.5, -5) {};
		\node [style=bn] (320) at (1.5, -4.5) {};
		\node [style=none] (321) at (3.5, -4.5) {};
		\node [style=rmat] (322) at (2.5, -4.5) {$c$};
		\node [style=none] (323) at (5, -4) {};
		\node [style=none] (324) at (7, -4) {};
		\node [style=none] (325) at (7, -5) {};
		\node [style=none] (326) at (5, -5) {};
		\node [style=bn] (327) at (6, -4.5) {};
		\node [style=none] (328) at (7, -4.5) {};
		\node [style=wn] (333) at (16, 4.25) {};
		\node [style=wn] (334) at (16, 3.25) {};
		\node [style=none] (335) at (15, 7.5) {};
		\node [style=none] (336) at (17, 7.5) {};
		\node [style=none] (337) at (17, 5.5) {};
		\node [style=none] (338) at (15, 5.5) {};
		\node [style=none] (339) at (10, 7.5) {};
		\node [style=none] (340) at (13.5, 7.5) {};
		\node [style=none] (341) at (13.5, 5.5) {};
		\node [style=none] (342) at (10, 5.5) {};
		\node [style=wn] (343) at (12, 6.5) {};
		\node [style=none] (344) at (17, 6) {};
		\node [style=none] (345) at (17, 6.975) {};
		\node [style=none] (346) at (13.5, 7) {};
		\node [style=none] (347) at (13.5, 6) {};
		\node [style=bn] (348) at (11, 6.5) {};
		\node [style=bn] (349) at (16, 6.975) {};
		\node [style=bn] (350) at (16, 6) {};
		\node [style=wn] (358) at (19.75, 5.375) {};
		\node [style=none] (361) at (21.75, 5.875) {};
		\node [style=none] (362) at (22.75, 5.875) {};
		\node [style=none] (363) at (22.75, 4.875) {};
		\node [style=none] (364) at (21.75, 4.875) {};
		\node [style=wn] (365) at (22.25, 5.375) {};
		\node [style=none] (369) at (18.5, 4.25) {};
		\node [style=none] (370) at (19.75, 4.25) {};
		\node [style=none] (371) at (19.75, 2.5) {};
		\node [style=none] (372) at (18.5, 2.5) {};
		\node [style=none] (378) at (19.75, 3.75) {};
		\node [style=none] (383) at (19.75, 3) {};
		\node [style=none] (384) at (19, 3.375) {};
		\node [style=none] (385) at (21.25, 4.25) {};
		\node [style=none] (386) at (22.5, 4.25) {};
		\node [style=none] (387) at (22.5, 2.5) {};
		\node [style=none] (388) at (21.25, 2.5) {};
		\node [style=none] (389) at (22.5, 3.75) {};
		\node [style=none] (390) at (22.5, 3) {};
		\node [style=none] (391) at (21.75, 3.375) {};
		\node [style=bn] (392) at (19, 3.375) {};
		\node [style=none] (393) at (27.75, 4.25) {};
		\node [style=none] (394) at (26.5, 4.25) {};
		\node [style=none] (395) at (26.5, 2.5) {};
		\node [style=none] (396) at (27.75, 2.5) {};
		\node [style=none] (397) at (26.5, 3.75) {};
		\node [style=none] (399) at (26.5, 3) {};
		\node [style=none] (400) at (27.25, 3.375) {};
		\node [style=none] (401) at (25, 4.25) {};
		\node [style=none] (402) at (23.75, 4.25) {};
		\node [style=none] (403) at (23.75, 2.5) {};
		\node [style=none] (404) at (25, 2.5) {};
		\node [style=none] (405) at (23.75, 3.75) {};
		\node [style=none] (406) at (23.75, 3) {};
		\node [style=none] (407) at (24.5, 3.375) {};
		\node [style=bn] (408) at (27.25, 3.375) {};
		\node [style=none] (409) at (22.25, -4.5) {};
		\node [style=none] (410) at (24.25, -4.5) {};
		\node [style=none] (411) at (24.25, -6.5) {};
		\node [style=none] (412) at (22.25, -6.5) {};
		\node [style=wn, label={[wphase]below:$0$}] (413) at (23.25, -5.5) {};
		\node [style=none] (416) at (24.25, -5) {};
		\node [style=none] (417) at (24.25, -6) {};
		\node [style=none] (420) at (22.25, -5) {};
		\node [style=none] (421) at (22.25, -6) {};
		\node [style=none] (423) at (24, -5.325) {$\vdots$};
		\node [style=none] (425) at (22.5, -5.325) {$\vdots$};
		\node [style=none] (426) at (25.75, -4.5) {};
		\node [style=none] (427) at (27.75, -4.5) {};
		\node [style=none] (428) at (27.75, -6.5) {};
		\node [style=none] (429) at (25.75, -6.5) {};
		\node [style=wn] (430) at (26.75, -5.5) {};
		\node [style=none] (431) at (27.75, -5) {};
		\node [style=none] (432) at (27.75, -6) {};
		\node [style=none] (433) at (25.75, -5) {};
		\node [style=none] (434) at (25.75, -6) {};
		\node [style=none] (435) at (27.5, -5.325) {$\vdots$};
		\node [style=none] (436) at (26, -5.325) {$\vdots$};
		\node [style=wphase] (330) at (11, 4.25) {$a$};
		\node [style=wphase] (331) at (15.5, 4.25) {$a$};
		\node [style=wphase] (332) at (15.5, 3.25) {$a$};
		\node [style=wphase] (360) at (19.75, 5.875) {$a$};
		\node [style=none, label={above:\GAAFusionW}] (438) at (5.25, -0.5) {$=$};
		\node [style=none, label={above:\GAACap}] (439) at (25.75, 3.375) {$=$};
		\node [style=wn] (440) at (22.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (21.center)
			 to (20.center)
			 to (23.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to cycle;
		\draw [style=background] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to cycle;
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw [style=background] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (181.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to cycle;
		\draw [style=background] (200.center)
			 to (199.center)
			 to (198.center)
			 to (201.center)
			 to cycle;
		\draw [style=background] (209.center)
			 to (208.center)
			 to (207.center)
			 to (210.center)
			 to cycle;
		\draw [style=background] (217.center)
			 to (216.center)
			 to (215.center)
			 to (218.center)
			 to cycle;
		\draw [style=background] (227.center)
			 to (230.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style=background] (240.center)
			 to (239.center)
			 to (238.center)
			 to (241.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (250.center)
			 to (249.center)
			 to (248.center)
			 to cycle;
		\draw [style=background] (258.center)
			 to (261.center)
			 to (260.center)
			 to (259.center)
			 to cycle;
		\draw [style=background] (266.center)
			 to (265.center)
			 to (268.center)
			 to (267.center)
			 to cycle;
		\draw [style=background] (273.center)
			 to (272.center)
			 to (275.center)
			 to (274.center)
			 to cycle;
		\draw [style=background] (282.center)
			 to (281.center)
			 to (280.center)
			 to (279.center)
			 to cycle;
		\draw [style=background] (290.center)
			 to (289.center)
			 to (288.center)
			 to (291.center)
			 to cycle;
		\draw [style=background] (303.center)
			 to (302.center)
			 to (305.center)
			 to (304.center)
			 to cycle;
		\draw [style=background] (312.center)
			 to (311.center)
			 to (310.center)
			 to (309.center)
			 to cycle;
		\draw [style=background] (319.center)
			 to (318.center)
			 to (317.center)
			 to (316.center)
			 to cycle;
		\draw [style=background] (325.center)
			 to (324.center)
			 to (323.center)
			 to (326.center)
			 to cycle;
		\draw [style=background] (337.center)
			 to (336.center)
			 to (335.center)
			 to (338.center)
			 to cycle;
		\draw [style=background] (341.center)
			 to (340.center)
			 to (339.center)
			 to (342.center)
			 to cycle;
		\draw [style=background] (363.center)
			 to (362.center)
			 to (361.center)
			 to (364.center)
			 to cycle;
		\draw [style=background] (371.center)
			 to (370.center)
			 to (369.center)
			 to (372.center)
			 to cycle;
		\draw [style=background] (387.center)
			 to (386.center)
			 to (385.center)
			 to (388.center)
			 to cycle;
		\draw [style=background] (395.center)
			 to (394.center)
			 to (393.center)
			 to (396.center)
			 to cycle;
		\draw [style=background] (403.center)
			 to (402.center)
			 to (401.center)
			 to (404.center)
			 to cycle;
		\draw [style=background] (411.center)
			 to (410.center)
			 to (409.center)
			 to (412.center)
			 to cycle;
		\draw [style=background] (428.center)
			 to (427.center)
			 to (426.center)
			 to (429.center)
			 to cycle;
		\draw (78) to (79);
		\draw [in=0, out=-120] (78) to (77.center);
		\draw [in=360, out=120] (78) to (76.center);
		\draw [in=180, out=60] (79) to (80.center);
		\draw [in=180, out=-60] (79) to (81.center);
		\draw [bend left=15] (82) to (85.center);
		\draw [bend right=15] (82) to (86.center);
		\draw [bend right] (82) to (83.center);
		\draw [bend left] (82) to (84.center);
		\draw [bend left] (89) to (92.center);
		\draw [bend right] (89) to (93.center);
		\draw [bend right=15] (89) to (90.center);
		\draw [bend left=15] (89) to (91.center);
		\draw [in=180, out=30] (96) to (98.center);
		\draw [in=180, out=60] (96) to (97.center);
		\draw [in=180, out=-30] (96) to (99.center);
		\draw [in=180, out=-60] (96) to (100.center);
		\draw [in=0, out=120] (96) to (101.center);
		\draw [in=0, out=150] (96) to (102.center);
		\draw [in=0, out=-150] (96) to (103.center);
		\draw [in=0, out=-120] (96) to (104.center);
		\draw (109.center) to (90.center);
		\draw (110.center) to (91.center);
		\draw (86.center) to (112.center);
		\draw (85.center) to (111.center);
		\draw [in=135, out=-45] (82) to (89);
		\draw [in=180, out=60] (113) to (116.center);
		\draw [in=180, out=-60] (113) to (117.center);
		\draw (118.center) to (120);
		\draw (119.center) to (121);
		\draw (122) to (124.center);
		\draw (123) to (125.center);
		\draw (120) to (123);
		\draw (121) to (122);
		\draw [bend left=45] (120) to (122);
		\draw [bend right=45] (121) to (123);
		\draw [bend left=15] (126) to (129.center);
		\draw [bend right=15] (126) to (130.center);
		\draw [bend right] (126) to (127.center);
		\draw [bend left] (126) to (128.center);
		\draw [bend left] (133) to (136.center);
		\draw [bend right] (133) to (137.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend left=15] (133) to (135.center);
		\draw [in=180, out=30] (140) to (142.center);
		\draw [in=180, out=60] (140) to (141.center);
		\draw [in=180, out=-30] (140) to (143.center);
		\draw [in=180, out=-60] (140) to (144.center);
		\draw [in=0, out=120] (140) to (145.center);
		\draw [in=0, out=150] (140) to (146.center);
		\draw [in=0, out=-150] (140) to (147.center);
		\draw [in=0, out=-120] (140) to (148.center);
		\draw (153.center) to (134.center);
		\draw (154.center) to (135.center);
		\draw (130.center) to (156.center);
		\draw (129.center) to (155.center);
		\draw [in=135, out=-45] (126) to (133);
		\draw (160) to (158.center);
		\draw (160) to (159);
		\draw (162.center) to (161);
		\draw (163.center) to (161);
		\draw (164.center) to (159);
		\draw (166) to (165.center);
		\draw (167) to (168.center);
		\draw (171.center) to (172);
		\draw (172) to (173.center);
		\draw [bend left] (166) to (169);
		\draw [bend left] (169) to (167);
		\draw [bend left] (167) to (170);
		\draw [bend left] (170) to (166);
		\draw (174.center) to (175);
		\draw (176.center) to (177);
		\draw (188.center) to (189.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw (203) to (206);
		\draw (206) to (204.center);
		\draw (212) to (214.center);
		\draw [in=180, out=60] (219) to (220.center);
		\draw [in=180, out=-60] (219) to (221.center);
		\draw (222) to (113);
		\draw (226.center) to (225);
		\draw (225) to (219);
		\draw [in=180, out=60] (231) to (232);
		\draw [in=180, out=-60] (231) to (233);
		\draw (231) to (234.center);
		\draw (232) to (235.center);
		\draw (236.center) to (233);
		\draw [in=0, out=120] (242) to (243.center);
		\draw [in=0, out=-120] (242) to (244.center);
		\draw (246.center) to (245);
		\draw (245) to (242);
		\draw [in=0, out=120] (251) to (252);
		\draw [in=0, out=-120] (251) to (253);
		\draw (251) to (254.center);
		\draw (252) to (255.center);
		\draw (256.center) to (253);
		\draw (264.center) to (263);
		\draw (263) to (262);
		\draw (269) to (270.center);
		\draw (278.center) to (277);
		\draw (277) to (276.center);
		\draw (283) to (284.center);
		\draw (286) to (287.center);
		\draw (294.center) to (293);
		\draw (293) to (292.center);
		\draw (313) to (314.center);
		\draw (308.center) to (307);
		\draw (307) to (306);
		\draw (320) to (322);
		\draw (322) to (321.center);
		\draw (327) to (328.center);
		\draw (333) to (115.center);
		\draw (114.center) to (334);
		\draw [in=180, out=60] (343) to (346.center);
		\draw [in=180, out=-60] (343) to (347.center);
		\draw (348) to (343);
		\draw (349) to (345.center);
		\draw (344.center) to (350);
		\draw (358) to (223);
		\draw [in=-90, out=180] (383.center) to (384.center);
		\draw [in=-180, out=90] (384.center) to (378.center);
		\draw [in=-90, out=180] (390.center) to (391.center);
		\draw [in=-180, out=90] (391.center) to (389.center);
		\draw [in=-90, out=0] (399.center) to (400.center);
		\draw [in=0, out=90] (400.center) to (397.center);
		\draw [in=-90, out=0] (406.center) to (407.center);
		\draw [in=0, out=90] (407.center) to (405.center);
		\draw [in=-180, out=45] (413) to (416.center);
		\draw [in=180, out=-45] (413) to (417.center);
		\draw [in=0, out=135] (413) to (420.center);
		\draw [in=0, out=-135] (413) to (421.center);
		\draw [in=-180, out=45] (430) to (431.center);
		\draw [in=180, out=-45] (430) to (432.center);
		\draw [in=0, out=135] (430) to (433.center);
		\draw [in=0, out=-135] (430) to (434.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (29.center)
			 to (24.center)
			 to [in=60, out=180] (23);
		\draw (23)
			 to [in=180, out=-60] (25.center)
			 to (30.center);
		\draw (23)
			 to [in=360, out=120] (26.center)
			 to (38.center);
		\draw (39.center)
			 to (27.center)
			 to [in=-120, out=0] (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/b-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bn] (23) at (0, 0) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=none] (40) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=-180, out=-60] (23) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/blockmatex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (239) at (-4.5, 2) {};
		\node [style=none] (240) at (-2, 2) {};
		\node [style=none] (241) at (-2, -2) {};
		\node [style=none] (242) at (-4.5, -2) {};
		\node [style=none] (243) at (-1, 0) {$=$};
		\node [style=none] (244) at (0, 2) {};
		\node [style=none] (245) at (6.5, 2) {};
		\node [style=none] (246) at (6.5, -2) {};
		\node [style=none] (247) at (0, -2) {};
		\node [style=rmatt] (250) at (-3.25, 0) {};
		\node [style=none] (251) at (-2, 0) {};
		\node [style=none] (252) at (-4.5, 0) {};
		\node [style=none] (253) at (0, 0) {};
		\node [style=divide] (255) at (0.5, 0) {};
		\node [style=gbn] (284) at (1.5, 1) {};
		\node [style=gbn] (285) at (1.5, -1) {};
		\node [style=gwn] (286) at (4.5, 1) {};
		\node [style=gwn] (287) at (4.5, -1) {};
		\node [style=rmatt] (288) at (2.75, 1.5) {$A$};
		\node [style=rmatt] (289) at (2.75, 0.5) {$B$};
		\node [style=rmatt] (290) at (2.75, -0.5) {$C$};
		\node [style=rmatt] (291) at (2.75, -1.5) {$D$};
		\node [style=none] (294) at (6.5, 0) {};
		\node [style=gather] (295) at (6, 0) {};
		\node [style=gwn] (296) at (5, 1) {};
		\node [style=gwn] (297) at (5, -1) {};
		\node [style=mphase] (231) at (-3.25, 1.05) {$\begin{bmatrix}A & B \\ C & D\end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to cycle;
		\draw [style=background] (245.center)
			 to (244.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style=very thick] (252.center) to (250);
		\draw [style=very thick] (250) to (251.center);
		\draw [style=very thick] (253.center) to (255);
		\draw [style=very thick, in=-180, out=45] (255) to (284);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (284) to (288);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (288) to (286);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (289) to (284);
		\draw [style=very thick, in=135, out=0] (289) to (287);
		\draw [style=very thick, in=-135, out=0] (290) to (286);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (287) to (291);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (291) to (285);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (285) to (290);
		\draw [style=very thick, in=180, out=-45] (255) to (285);
		\draw [style=very thick] (295) to (294.center);
		\draw [style=very thick, in=0, out=135] (295) to (296);
		\draw [style=very thick, in=0, out=-135] (295) to (297);
		\draw [style=very thick] (296) to (286);
		\draw [style=very thick] (297) to (287);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/convention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (4, 1.75) {};
		\node [style=none] (11) at (4, -1.75) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=wphase] (13) at (1.5, 0.25) {$k$};
		\node [style=wn] (14) at (2.25, 0.25) {};
		\node [style=none] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (60) at (-4, 0.75) {};
		\node [style=none] (61) at (-1, 0.75) {};
		\node [style=none] (62) at (-1, -0.75) {};
		\node [style=none] (63) at (-4, -0.75) {};
		\node [style=none] (64) at (-2, -0.5) {};
		\node [style=wphase] (65) at (-2.5, 0.5) {$k$};
		\node [style=wn] (66) at (-2.5, 0) {};
		\node [style=none] (67) at (-1.5, 0.5) {};
		\node [style=none] (68) at (-1.5, -0.5) {};
		\node [style=none] (69) at (-3.5, 0.5) {};
		\node [style=none] (70) at (-3.5, -0.5) {};
		\node [style=none] (71) at (-3.525, 0) {$m$};
		\node [style=none] (72) at (-1, 0.5) {};
		\node [style=none] (73) at (-1, -0.5) {};
		\node [style=none] (74) at (-3.5, 0.5) {};
		\node [style=none] (75) at (-3.5, -0.5) {};
		\node [style=none] (76) at (-3.5, 0.5) {};
		\node [style=none] (77) at (-3.5, -0.5) {};
		\node [style=none] (78) at (-3, 0.2) {$\vdots$};
		\node [style=none] (79) at (-1.625, 0) {$n$};
		\node [style=none] (80) at (-2, 0.2) {$\vdots$};
		\node [style=none] (81) at (-4, 0.5) {};
		\node [style=none] (82) at (-4, -0.5) {};
		\node [style=none] (83) at (0, 0) {$=$};
		\node [style=none] (84) at (3.25, 0) {};
		\node [style=none] (85) at (3.25, -1) {};
		\node [style=none] (87) at (3.5, -1.25) {};
		\node [style=none] (88) at (3.25, -1.5) {};
		\node [style=none] (90) at (1, -1.5) {};
		\node [style=none] (92) at (4, 1.5) {};
		\node [style=none] (93) at (4, 0.5) {};
		\node [style=none] (94) at (3, 1) {$\bvdots$};
		\node [style=none] (96) at (1.75, -1) {$\bvdots$};
		\node [style=none] (98) at (3.25, 0) {};
		\node [style=none] (99) at (3.5, -0.25) {};
		\node [style=none] (100) at (3.25, -0.5) {};
		\node [style=none] (101) at (1, -0.5) {};
		\node [style=none] (102) at (11, 1.75) {};
		\node [style=none] (103) at (14, 1.75) {};
		\node [style=none] (104) at (14, -1.75) {};
		\node [style=none] (105) at (11, -1.75) {};
		\node [style=bn] (107) at (12.25, 0.25) {};
		\node [style=none] (108) at (13.25, 1.5) {};
		\node [style=none] (109) at (13.25, 0.5) {};
		\node [style=none] (110) at (6, 0.75) {};
		\node [style=none] (111) at (9, 0.75) {};
		\node [style=none] (112) at (9, -0.75) {};
		\node [style=none] (113) at (6, -0.75) {};
		\node [style=none] (114) at (8, -0.5) {};
		\node [style=bn] (116) at (7.5, 0) {};
		\node [style=none] (117) at (8.5, 0.5) {};
		\node [style=none] (118) at (8.5, -0.5) {};
		\node [style=none] (119) at (6.5, 0.5) {};
		\node [style=none] (120) at (6.5, -0.5) {};
		\node [style=none] (121) at (6.475, 0) {$m$};
		\node [style=none] (122) at (9, 0.5) {};
		\node [style=none] (123) at (9, -0.5) {};
		\node [style=none] (124) at (6.5, 0.5) {};
		\node [style=none] (125) at (6.5, -0.5) {};
		\node [style=none] (126) at (6.5, 0.5) {};
		\node [style=none] (127) at (6.5, -0.5) {};
		\node [style=none] (128) at (7, 0.2) {$\vdots$};
		\node [style=none] (129) at (8.375, 0) {$n$};
		\node [style=none] (130) at (8, 0.2) {$\vdots$};
		\node [style=none] (131) at (6, 0.5) {};
		\node [style=none] (132) at (6, -0.5) {};
		\node [style=none] (133) at (10, 0) {$=$};
		\node [style=none] (134) at (13.25, 0) {};
		\node [style=none] (135) at (13.25, -1) {};
		\node [style=none] (136) at (13.5, -1.25) {};
		\node [style=none] (137) at (13.25, -1.5) {};
		\node [style=none] (138) at (11, -1.5) {};
		\node [style=none] (139) at (14, 1.5) {};
		\node [style=none] (140) at (14, 0.5) {};
		\node [style=none] (141) at (13, 1) {$\bvdots$};
		\node [style=none] (142) at (11.75, -1) {$\bvdots$};
		\node [style=none] (143) at (13.25, 0) {};
		\node [style=none] (144) at (13.5, -0.25) {};
		\node [style=none] (145) at (13.25, -0.5) {};
		\node [style=none] (146) at (11, -0.5) {};
		\node [style=none] (147) at (-11, 0.5) {};
		\node [style=none] (148) at (-13, 0.5) {};
		\node [style=none] (149) at (-13, -0.5) {};
		\node [style=none] (150) at (-11, -0.5) {};
		\node [style=none] (151) at (-13, 0) {};
		\node [style=lmat] (152) at (-12, 0) {$k$};
		\node [style=none] (153) at (-11, 0) {};
		\node [style=none] (160) at (-10, 0) {$=$};
		\node [style=none] (163) at (-6, 0.75) {};
		\node [style=none] (164) at (-9, 0.75) {};
		\node [style=none] (165) at (-9, -0.75) {};
		\node [style=none] (166) at (-6, -0.75) {};
		\node [style=none] (167) at (-8.5, 0) {};
		\node [style=rmat] (168) at (-7.5, 0) {$k$};
		\node [style=none] (169) at (-6.5, 0) {};
		\node [style=none] (171) at (-6.5, 0) {};
		\node [style=none] (172) at (-6.25, -0.25) {};
		\node [style=none] (173) at (-6.5, -0.5) {};
		\node [style=none] (174) at (-8.5, 0.5) {};
		\node [style=none] (175) at (-8.75, 0.25) {};
		\node [style=none] (176) at (-8.5, 0) {};
		\node [style=none] (177) at (-6, 0.5) {};
		\node [style=none] (178) at (-9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [in=-180, out=60] (14) to (15.center);
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to cycle;
		\draw [in=-180, out=60] (66) to (67.center);
		\draw [in=180, out=-60] (66) to (68.center);
		\draw [in=360, out=120] (66) to (69.center);
		\draw [in=0, out=-120] (66) to (70.center);
		\draw (72.center) to (67.center);
		\draw (73.center) to (68.center);
		\draw [style=multiplexer] (74.center) to (76.center);
		\draw [style=multiplexer] (75.center) to (77.center);
		\draw (76.center) to (81.center);
		\draw (77.center) to (82.center);
		\draw [in=180, out=45] (14) to (16.center);
		\draw [in=-45, out=-180] (84.center) to (14);
		\draw [in=180, out=-60] (14) to (85.center);
		\draw [in=90, out=0] (85.center) to (87.center);
		\draw [in=0, out=-90] (87.center) to (88.center);
		\draw [in=0, out=180, looseness=0.75] (88.center) to (90.center);
		\draw (15.center) to (92.center);
		\draw (93.center) to (16.center);
		\draw [in=90, out=0] (98.center) to (99.center);
		\draw [in=0, out=-90] (99.center) to (100.center);
		\draw [in=0, out=180, looseness=0.75] (100.center) to (101.center);
		\draw [style=background] (104.center)
			 to (103.center)
			 to (102.center)
			 to (105.center)
			 to cycle;
		\draw [in=-180, out=60] (107) to (108.center);
		\draw [style=background] (110.center)
			 to (113.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [in=-180, out=60] (116) to (117.center);
		\draw [in=180, out=-60] (116) to (118.center);
		\draw [in=360, out=120] (116) to (119.center);
		\draw [in=0, out=-120] (116) to (120.center);
		\draw (122.center) to (117.center);
		\draw (123.center) to (118.center);
		\draw [style=multiplexer] (124.center) to (126.center);
		\draw [style=multiplexer] (125.center) to (127.center);
		\draw (126.center) to (131.center);
		\draw (127.center) to (132.center);
		\draw [in=180, out=45] (107) to (109.center);
		\draw [in=-45, out=-180] (134.center) to (107);
		\draw [in=180, out=-60] (107) to (135.center);
		\draw [in=90, out=0] (135.center) to (136.center);
		\draw [in=0, out=-90] (136.center) to (137.center);
		\draw [in=0, out=180, looseness=0.75] (137.center) to (138.center);
		\draw (108.center) to (139.center);
		\draw (140.center) to (109.center);
		\draw [in=90, out=0] (143.center) to (144.center);
		\draw [in=0, out=-90] (144.center) to (145.center);
		\draw [in=0, out=180, looseness=0.75] (145.center) to (146.center);
		\draw [style=background] (148.center)
			 to (147.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw (153.center) to (152);
		\draw (152) to (151.center);
		\draw [style=background] (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw (169.center) to (168);
		\draw (168) to (167.center);
		\draw [in=90, out=0] (171.center) to (172.center);
		\draw [in=0, out=-90] (172.center) to (173.center);
		\draw [in=90, out=180] (174.center) to (175.center);
		\draw [in=180, out=-90] (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw (173.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/convention2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (147) at (-1, 0.5) {};
		\node [style=none] (148) at (-3, 0.5) {};
		\node [style=none] (149) at (-3, -0.5) {};
		\node [style=none] (150) at (-1, -0.5) {};
		\node [style=none] (151) at (-3, 0) {};
		\node [style=lmat] (152) at (-2, 0) {$k$};
		\node [style=none] (153) at (-1, 0) {};
		\node [style=none] (160) at (0, 0) {$=$};
		\node [style=none] (163) at (4, 0.75) {};
		\node [style=none] (164) at (1, 0.75) {};
		\node [style=none] (165) at (1, -0.75) {};
		\node [style=none] (166) at (4, -0.75) {};
		\node [style=none] (167) at (1.5, 0) {};
		\node [style=rmat] (168) at (2.5, 0) {$k$};
		\node [style=none] (169) at (3.5, 0) {};
		\node [style=none] (171) at (3.5, 0) {};
		\node [style=none] (172) at (3.75, -0.25) {};
		\node [style=none] (173) at (3.5, -0.5) {};
		\node [style=none] (174) at (1.5, 0.5) {};
		\node [style=none] (175) at (1.25, 0.25) {};
		\node [style=none] (176) at (1.5, 0) {};
		\node [style=none] (177) at (4, 0.5) {};
		\node [style=none] (178) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (148.center)
			 to (147.center)
			 to (150.center)
			 to (149.center)
			 to cycle;
		\draw (153.center) to (152);
		\draw (152) to (151.center);
		\draw [style=background] (166.center)
			 to (165.center)
			 to (164.center)
			 to (163.center)
			 to cycle;
		\draw (169.center) to (168);
		\draw (168) to (167.center);
		\draw [in=90, out=0] (171.center) to (172.center);
		\draw [in=0, out=-90] (172.center) to (173.center);
		\draw [in=90, out=180] (174.center) to (175.center);
		\draw [in=180, out=-90] (175.center) to (176.center);
		\draw (174.center) to (177.center);
		\draw (173.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/inj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.5, 0) {$=$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=gwn] (21) at (2, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=rmatt] (24) at (1, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=mphase] (26) at (1, 0.5) {$A$};
		\node [style=none] (27) at (4.5, 1) {};
		\node [style=none] (28) at (6, 1) {};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=gwn] (31) at (5.5, 0) {};
		\node [style=none] (32) at (4.5, 0) {};
		\node [style=none] (33) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick, in=0, out=180] (24) to (25.center);
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=very thick] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/inj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=lmatt] (23) at (2, 0) {};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=rmatt] (26) at (1, 0) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=mphase] (28) at (1, 0.5) {$A$};
		\node [style=none] (29) at (3, 0) {};
		\node [style=mphase] (30) at (2, 0.5) {$A$};
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (6, 1) {};
		\node [style=none] (33) at (6, -1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (6, 0) {};
		\node [style=none] (36) at (5, 0) {};
		\node [style=none] (37) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=very thick] (23) to (24.center);
		\draw [style=very thick, in=0, out=180] (26) to (27.center);
		\draw [style=thick] (23) to (29.center);
		\draw [style=background] (33.center)
			 to (34.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=very thick] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/inj2to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (7, 0) {$=$};
		\node [style=none] (69) at (1, 1.5) {};
		\node [style=none] (70) at (6, 1.5) {};
		\node [style=none] (71) at (6, -1.5) {};
		\node [style=none] (72) at (1, -1.5) {};
		\node [style=ggn] (73) at (4, -0.5) {};
		\node [style=none] (74) at (3, 0) {};
		\node [style=none] (75) at (3, 0) {};
		\node [style=rmatt] (76) at (3, 0) {};
		\node [style=none] (77) at (2, 0) {};
		\node [style=mphase] (78) at (3, 0.5) {$A$};
		\node [style=ggn] (79) at (5, -0.5) {};
		\node [style=mphase] (80) at (3, -0.5) {$A$};
		\node [style=rmatt] (81) at (3, -1) {};
		\node [style=none] (82) at (1, -1) {};
		\node [style=none] (83) at (-4, 1) {};
		\node [style=none] (84) at (-1, 1) {};
		\node [style=none] (85) at (-1, -1) {};
		\node [style=none] (86) at (-4, -1) {};
		\node [style=rmatt] (87) at (-3, 0) {};
		\node [style=lmatt] (88) at (-2, 0) {};
		\node [style=none] (89) at (-4, 0) {};
		\node [style=mphase] (90) at (-3, 0.5) {$A$};
		\node [style=none] (91) at (-1, 0) {};
		\node [style=mphase] (92) at (-2, 0.5) {$A$};
		\node [style=none] (93) at (0, 0) {$=$};
		\node [style=none] (94) at (1.5, 0.5) {};
		\node [style=none] (95) at (2, 1) {};
		\node [style=none] (96) at (6, 1) {};
		\node [style=none] (97) at (8, 1.5) {};
		\node [style=none] (98) at (13, 1.5) {};
		\node [style=none] (99) at (13, -1.5) {};
		\node [style=none] (100) at (8, -1.5) {};
		\node [style=none] (101) at (9, 0) {};
		\node [style=none] (102) at (8, -1) {};
		\node [style=none] (103) at (8.5, 0.5) {};
		\node [style=none] (104) at (9, 1) {};
		\node [style=none] (105) at (13, 1) {};
		\node [style=ggn] (106) at (10, -0.5) {};
		\node [style=none] (107) at (9, 0) {};
		\node [style=none] (108) at (9, 0) {};
		\node [style=none] (109) at (9, 0) {};
		\node [style=none] (110) at (9, -1) {};
		\node [style=none] (111) at (11, -0.5) {};
		\node [style=none] (112) at (11, -0.5) {};
		\node [style=rmatt] (113) at (11, -0.5) {};
		\node [style=mphase] (114) at (11, 0) {$A$};
		\node [style=ggn] (115) at (12, -0.5) {};
		\node [style=none] (116) at (14, 0) {$=$};
		\node [style=none] (117) at (15, 1.5) {};
		\node [style=none] (118) at (20, 1.5) {};
		\node [style=none] (119) at (20, -1.5) {};
		\node [style=none] (120) at (15, -1.5) {};
		\node [style=none] (121) at (21, 0) {$=$};
		\node [style=none] (122) at (22, 1) {};
		\node [style=none] (123) at (23, 1) {};
		\node [style=none] (124) at (23, -1) {};
		\node [style=none] (125) at (22, -1) {};
		\node [style=none] (126) at (23, 0) {};
		\node [style=none] (127) at (22, 0) {};
		\node [style=none] (128) at (22, 0) {};
		\node [style=none] (129) at (16, 0) {};
		\node [style=none] (130) at (15, -1) {};
		\node [style=none] (131) at (15.5, 0.5) {};
		\node [style=none] (132) at (16, 1) {};
		\node [style=none] (133) at (20, 1) {};
		\node [style=ggn] (134) at (17, -0.5) {};
		\node [style=none] (135) at (16, 0) {};
		\node [style=none] (136) at (16, 0) {};
		\node [style=none] (137) at (16, 0) {};
		\node [style=none] (138) at (16, -1) {};
		\node [style=ggn] (139) at (18, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (72.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=very thick, in=0, out=135] (73) to (74.center);
		\draw [style=very thick, in=0, out=180] (76) to (77.center);
		\draw [style=thick] (73) to (79);
		\draw [style=thick] (82.center) to (81);
		\draw [style=thick, in=-135, out=0] (81) to (73);
		\draw [style=background] (84.center)
			 to (85.center)
			 to (86.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick, bend left=45] (77.center) to (94.center);
		\draw [style=thick, bend left=45] (94.center) to (95.center);
		\draw [style=thick] (95.center) to (96.center);
		\draw [style=background] (100.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=thick, bend left=45] (101.center) to (103.center);
		\draw [style=thick, bend left=45] (103.center) to (104.center);
		\draw [style=thick] (104.center) to (105.center);
		\draw [style=very thick, in=0, out=135] (106) to (107.center);
		\draw [style=thick, in=-135, out=0] (110.center) to (106);
		\draw [style=thick] (113) to (106);
		\draw [style=thick] (113) to (115);
		\draw [style=thick] (102.center) to (110.center);
		\draw [style=background] (117.center)
			 to (118.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw [style=background] (123.center)
			 to (124.center)
			 to (125.center)
			 to (122.center)
			 to cycle;
		\draw [style=very thick] (126.center) to (127.center);
		\draw [style=thick] (89.center) to (87);
		\draw [style=thick] (87) to (88);
		\draw [style=thick] (88) to (91.center);
		\draw [style=thick, bend left=45] (129.center) to (131.center);
		\draw [style=thick, bend left=45] (131.center) to (132.center);
		\draw [style=thick] (132.center) to (133.center);
		\draw [style=very thick, in=0, out=135] (134) to (135.center);
		\draw [style=thick, in=-135, out=0] (138.center) to (134);
		\draw [style=thick] (139) to (134);
		\draw [style=thick] (130.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/inj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=none] (45) at (8, 1.5) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (5, -1) {};
		\node [style=ggn] (48) at (6, 0) {};
		\node [style=none] (49) at (5, 0.5) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (5, -0.5) {};
		\node [style=none] (53) at (7, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=rmatt] (55) at (7, 0) {};
		\node [style=mphase] (56) at (7, 0.5) {$A$};
		\node [style=none] (57) at (8, 0) {};
		\node [style=ggn] (58) at (2, 0) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=rmatt] (61) at (1, 0.5) {};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=mphase] (63) at (1, 1) {$A$};
		\node [style=none] (64) at (3, 0) {};
		\node [style=mphase] (65) at (1, 0) {$A$};
		\node [style=rmatt] (66) at (1, -0.5) {};
		\node [style=none] (67) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (47.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=very thick, in=0, out=135] (48) to (49.center);
		\draw [style=thick, in=-135, out=0] (52.center) to (48);
		\draw [style=thick] (55) to (48);
		\draw [style=thick] (55) to (57.center);
		\draw [style=very thick, in=0, out=135] (58) to (59.center);
		\draw [style=very thick, in=0, out=180] (61) to (62.center);
		\draw [style=thick] (58) to (64.center);
		\draw [style=thick] (67.center) to (66);
		\draw [style=thick, in=-135, out=0] (66) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/inj3to4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (9, 0) {$=$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=gwn] (21) at (2, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=rmatt] (24) at (1, 0) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=mphase] (26) at (1, 0.5) {$A$};
		\node [style=none] (27) at (10, 1) {};
		\node [style=none] (28) at (11.5, 1) {};
		\node [style=none] (29) at (11.5, -1) {};
		\node [style=none] (30) at (10, -1) {};
		\node [style=gwn] (31) at (11, 0) {};
		\node [style=none] (32) at (10, 0) {};
		\node [style=none] (33) at (10, 0) {};
		\node [style=none] (34) at (4.5, 1) {};
		\node [style=none] (35) at (8, 1) {};
		\node [style=none] (36) at (8, -1) {};
		\node [style=none] (37) at (4.5, -1) {};
		\node [style=lmatt] (38) at (6.5, 0) {};
		\node [style=none] (39) at (5.5, 0) {};
		\node [style=none] (40) at (5.5, 0) {};
		\node [style=rmatt] (41) at (5.5, 0) {};
		\node [style=none] (42) at (4.5, 0) {};
		\node [style=mphase] (43) at (5.5, 0.5) {$A$};
		\node [style=gwn] (44) at (7.5, 0) {};
		\node [style=mphase] (45) at (6.5, 0.5) {$A$};
		\node [style=none] (46) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick, in=0, out=180] (24) to (25.center);
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=very thick] (31) to (32.center);
		\draw [style=background] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=very thick] (38) to (39.center);
		\draw [style=very thick, in=0, out=180] (41) to (42.center);
		\draw [style=thick] (38) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/labelled-b-spider-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (14.5, 0.05) {};
		\node [style=none] (17) at (15.675, 0.05) {};
		\node [style=none] (18) at (15.675, -0.95) {};
		\node [style=none] (19) at (14.5, -0.95) {};
		\node [style=none] (24) at (16.675, 0.05) {};
		\node [style=none] (25) at (17.675, 0.05) {};
		\node [style=none] (26) at (17.675, -0.95) {};
		\node [style=none] (27) at (16.675, -0.95) {};
		\node [style=none] (52) at (5, 2.5) {};
		\node [style=none] (53) at (8, 2.5) {};
		\node [style=none] (54) at (8, -2.5) {};
		\node [style=none] (55) at (5, -2.5) {};
		\node [style=none] (56) at (0, 2.5) {};
		\node [style=none] (57) at (4, 2.5) {};
		\node [style=none] (58) at (4, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=bn, label={[bphase]below:$a$}] (126) at (1.5, 1.5) {};
		\node [style=none] (127) at (0, 2.25) {};
		\node [style=none] (128) at (0, 0.75) {};
		\node [style=none] (129) at (3.5, 2.25) {};
		\node [style=none] (130) at (3.5, 0.75) {};
		\node [style=none] (131) at (3.75, 1.75) {$\vdots$};
		\node [style=none] (132) at (0.25, 1.75) {$\vdots$};
		\node [style=bn, label={[bphase]below:$b$}] (133) at (2.5, -1.5) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (0.5, -2.25) {};
		\node [style=none] (136) at (4, -0.75) {};
		\node [style=none] (137) at (4, -2.25) {};
		\node [style=none] (138) at (3.75, -1.25) {$\vdots$};
		\node [style=none] (139) at (0.25, -1.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$a+b$}] (140) at (6.5, 0) {};
		\node [style=none] (141) at (8, 2.25) {};
		\node [style=none] (142) at (8, 0.75) {};
		\node [style=none] (143) at (8, -0.75) {};
		\node [style=none] (144) at (8, -2.25) {};
		\node [style=none] (145) at (5, 2.25) {};
		\node [style=none] (146) at (5, 0.75) {};
		\node [style=none] (147) at (5, -0.75) {};
		\node [style=none] (148) at (5, -2.25) {};
		\node [style=none] (149) at (7.75, 1.75) {$\vdots$};
		\node [style=none] (150) at (7.75, -1.25) {$\vdots$};
		\node [style=none] (151) at (5.25, 1.75) {$\vdots$};
		\node [style=none] (152) at (5.25, -1.25) {$\vdots$};
		\node [style=none] (153) at (0, -0.75) {};
		\node [style=none] (154) at (0, -2.25) {};
		\node [style=none] (155) at (4, 2.25) {};
		\node [style=none] (156) at (4, 0.75) {};
		\node [style=none] (178) at (16.65, -1.5) {};
		\node [style=none] (179) at (16.65, -2.5) {};
		\node [style=none] (180) at (17.65, -2.5) {};
		\node [style=none] (181) at (17.65, -1.5) {};
		\node [style=none] (187) at (16.175, -2) {$=$};
		\node [style=none] (191) at (16.675, -0.45) {};
		\node [style=none] (192) at (17.675, -0.45) {};
		\node [style=none] (193) at (14.5, -0.45) {};
		\node [style=none] (194) at (15.675, -0.45) {};
		\node [style=bn] (195) at (15.075, -0.45) {};
		\node [style=none] (196) at (16.175, -0.45) {$=$};
		\node [style=none] (357) at (4.5, 0) {$=$};
		\node [style=none] (361) at (14.675, -1.5) {};
		\node [style=none] (362) at (15.675, -1.5) {};
		\node [style=none] (363) at (15.675, -2.5) {};
		\node [style=none] (364) at (14.675, -2.5) {};
		\node [style=bn] (365) at (15.175, -2) {};
		\node [style=none] (382) at (11, 1.625) {$=$};
		\node [style=none] (385) at (11.5, 2.5) {};
		\node [style=none] (386) at (12.75, 2.5) {};
		\node [style=none] (387) at (12.75, 0.75) {};
		\node [style=none] (388) at (11.5, 0.75) {};
		\node [style=none] (389) at (12.75, 2) {};
		\node [style=none] (390) at (12.75, 1.25) {};
		\node [style=none] (391) at (12, 1.625) {};
		\node [style=none] (393) at (17.75, 2.5) {};
		\node [style=none] (394) at (16, 2.5) {};
		\node [style=none] (395) at (16, 0.75) {};
		\node [style=none] (396) at (17.75, 0.75) {};
		\node [style=none] (397) at (16.5, 2) {};
		\node [style=none] (398) at (15.5, 1.625) {$=$};
		\node [style=none] (399) at (16.5, 1.25) {};
		\node [style=none] (400) at (17.25, 1.625) {};
		\node [style=none] (401) at (15, 2.5) {};
		\node [style=none] (402) at (13.75, 2.5) {};
		\node [style=none] (403) at (13.75, 0.75) {};
		\node [style=none] (404) at (15, 0.75) {};
		\node [style=none] (405) at (13.75, 2) {};
		\node [style=none] (406) at (13.75, 1.25) {};
		\node [style=none] (407) at (14.5, 1.625) {};
		\node [style=bn] (408) at (17.25, 1.625) {};
		\node [style=none] (409) at (8.75, -0.5) {};
		\node [style=none] (410) at (10.75, -0.5) {};
		\node [style=none] (411) at (10.75, -2.5) {};
		\node [style=none] (412) at (8.75, -2.5) {};
		\node [style=bn, label={[bphase]below:$0$}] (413) at (9.75, -1.5) {};
		\node [style=none] (416) at (10.75, -1) {};
		\node [style=none] (417) at (10.75, -2) {};
		\node [style=none] (420) at (8.75, -1) {};
		\node [style=none] (421) at (8.75, -2) {};
		\node [style=none] (423) at (10.5, -1.325) {$\vdots$};
		\node [style=none] (425) at (9, -1.325) {$\vdots$};
		\node [style=none] (426) at (11.75, -0.5) {};
		\node [style=none] (427) at (13.75, -0.5) {};
		\node [style=none] (428) at (13.75, -2.5) {};
		\node [style=none] (429) at (11.75, -2.5) {};
		\node [style=bn] (430) at (12.75, -1.5) {};
		\node [style=none] (431) at (13.75, -1) {};
		\node [style=none] (432) at (13.75, -2) {};
		\node [style=none] (433) at (11.75, -1) {};
		\node [style=none] (434) at (11.75, -2) {};
		\node [style=none] (435) at (13.5, -1.325) {$\vdots$};
		\node [style=none] (436) at (12, -1.325) {$\vdots$};
		\node [style=none] (437) at (11.25, -1.5) {$=$};
		\node [style=none] (440) at (16, 2) {};
		\node [style=none] (441) at (16, 1.25) {};
		\node [style=none] (442) at (8.75, 2.5) {};
		\node [style=none] (443) at (10.5, 2.5) {};
		\node [style=none] (444) at (10.5, 0.75) {};
		\node [style=none] (445) at (8.75, 0.75) {};
		\node [style=none] (446) at (10, 2) {};
		\node [style=none] (447) at (10, 1.25) {};
		\node [style=none] (448) at (9.25, 1.625) {};
		\node [style=bn] (449) at (9.25, 1.625) {};
		\node [style=none] (452) at (10.5, 2) {};
		\node [style=none] (453) at (10.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (181.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to cycle;
		\draw [style=background] (363.center)
			 to (362.center)
			 to (361.center)
			 to (364.center)
			 to cycle;
		\draw [style=background] (387.center)
			 to (386.center)
			 to (385.center)
			 to (388.center)
			 to cycle;
		\draw [style=background] (395.center)
			 to (394.center)
			 to (393.center)
			 to (396.center)
			 to cycle;
		\draw [style=background] (403.center)
			 to (402.center)
			 to (401.center)
			 to (404.center)
			 to cycle;
		\draw [style=background] (411.center)
			 to (410.center)
			 to (409.center)
			 to (412.center)
			 to cycle;
		\draw [style=background] (428.center)
			 to (427.center)
			 to (426.center)
			 to (429.center)
			 to cycle;
		\draw [bend left=15] (126) to (129.center);
		\draw [bend right=15] (126) to (130.center);
		\draw [bend right] (126) to (127.center);
		\draw [bend left] (126) to (128.center);
		\draw [bend left] (133) to (136.center);
		\draw [bend right] (133) to (137.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend left=15] (133) to (135.center);
		\draw [in=180, out=30] (140) to (142.center);
		\draw [in=180, out=60] (140) to (141.center);
		\draw [in=180, out=-30] (140) to (143.center);
		\draw [in=180, out=-60] (140) to (144.center);
		\draw [in=0, out=120] (140) to (145.center);
		\draw [in=0, out=150] (140) to (146.center);
		\draw [in=0, out=-150] (140) to (147.center);
		\draw [in=0, out=-120] (140) to (148.center);
		\draw (153.center) to (134.center);
		\draw (154.center) to (135.center);
		\draw (130.center) to (156.center);
		\draw (129.center) to (155.center);
		\draw [in=135, out=-45] (126) to (133);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw [in=-90, out=180] (390.center) to (391.center);
		\draw [in=-180, out=90] (391.center) to (389.center);
		\draw (441.center)
			 to (399.center)
			 to [in=-90, out=0] (400.center)
			 to [in=0, out=90] (397.center)
			 to (440.center);
		\draw [in=-90, out=0] (406.center) to (407.center);
		\draw [in=0, out=90] (407.center) to (405.center);
		\draw [in=-180, out=45] (413) to (416.center);
		\draw [in=180, out=-45] (413) to (417.center);
		\draw [in=0, out=135] (413) to (420.center);
		\draw [in=0, out=-135] (413) to (421.center);
		\draw [in=-180, out=45] (430) to (431.center);
		\draw [in=180, out=-45] (430) to (432.center);
		\draw [in=0, out=135] (430) to (433.center);
		\draw [in=0, out=-135] (430) to (434.center);
		\draw [style=background] (444.center)
			 to (443.center)
			 to (442.center)
			 to (445.center)
			 to cycle;
		\draw (453.center)
			 to (447.center)
			 to [in=-90, out=180] (448.center)
			 to [in=180, out=90] (446.center)
			 to (452.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/labelled-b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=bphase] (13) at (0.5, 0.5) {$a$};
		\node [style=bn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.525, 0) {$m$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0, 0.2) {$\vdots$};
		\node [style=none] (27) at (1.375, 0) {$n$};
		\node [style=none] (28) at (1, 0.2) {$\vdots$};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [in=-180, out=60] (14) to (15.center);
		\draw [in=180, out=-60] (14) to (16.center);
		\draw [in=360, out=120] (14) to (17.center);
		\draw [in=0, out=-120] (14) to (18.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw [style=multiplexer] (22.center) to (24.center);
		\draw [style=multiplexer] (23.center) to (25.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/labelled-w-spider-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (14.5, 0.05) {};
		\node [style=none] (17) at (16.5, 0.05) {};
		\node [style=none] (18) at (16.5, -0.95) {};
		\node [style=none] (19) at (14.5, -0.95) {};
		\node [style=none] (24) at (17.5, 0.05) {};
		\node [style=none] (25) at (18.5, 0.05) {};
		\node [style=none] (26) at (18.5, -0.95) {};
		\node [style=none] (27) at (17.5, -0.95) {};
		\node [style=none] (52) at (5, 2.5) {};
		\node [style=none] (53) at (8, 2.5) {};
		\node [style=none] (54) at (8, -2.5) {};
		\node [style=none] (55) at (5, -2.5) {};
		\node [style=none] (56) at (0, 2.5) {};
		\node [style=none] (57) at (4, 2.5) {};
		\node [style=none] (58) at (4, -2.5) {};
		\node [style=none] (59) at (0, -2.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (126) at (1.5, 1.5) {};
		\node [style=none] (127) at (0, 2.25) {};
		\node [style=none] (128) at (0, 0.75) {};
		\node [style=none] (129) at (3.5, 2.25) {};
		\node [style=none] (130) at (3.5, 0.75) {};
		\node [style=none] (131) at (3.75, 1.75) {$\vdots$};
		\node [style=none] (132) at (0.25, 1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$b$}] (133) at (2.5, -1.5) {};
		\node [style=none] (134) at (0.5, -0.75) {};
		\node [style=none] (135) at (0.5, -2.25) {};
		\node [style=none] (136) at (4, -0.75) {};
		\node [style=none] (137) at (4, -2.25) {};
		\node [style=none] (138) at (3.75, -1.25) {$\vdots$};
		\node [style=none] (139) at (0.25, -1.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a+b$}] (140) at (6.5, 0) {};
		\node [style=none] (141) at (8, 2.25) {};
		\node [style=none] (142) at (8, 0.75) {};
		\node [style=none] (143) at (8, -0.75) {};
		\node [style=none] (144) at (8, -2.25) {};
		\node [style=none] (145) at (5, 2.25) {};
		\node [style=none] (146) at (5, 0.75) {};
		\node [style=none] (147) at (5, -0.75) {};
		\node [style=none] (148) at (5, -2.25) {};
		\node [style=none] (149) at (7.75, 1.75) {$\vdots$};
		\node [style=none] (150) at (7.75, -1.25) {$\vdots$};
		\node [style=none] (151) at (5.25, 1.75) {$\vdots$};
		\node [style=none] (152) at (5.25, -1.25) {$\vdots$};
		\node [style=none] (153) at (0, -0.75) {};
		\node [style=none] (154) at (0, -2.25) {};
		\node [style=none] (155) at (4, 2.25) {};
		\node [style=none] (156) at (4, 0.75) {};
		\node [style=wn] (157) at (1.975, 0.125) {};
		\node [style=none] (178) at (17.475, -1.5) {};
		\node [style=none] (179) at (17.475, -2.5) {};
		\node [style=none] (180) at (18.475, -2.5) {};
		\node [style=none] (181) at (18.475, -1.5) {};
		\node [style=none] (187) at (17, -2) {$=$};
		\node [style=none] (191) at (17.5, -0.45) {};
		\node [style=none] (192) at (18.5, -0.45) {};
		\node [style=none] (193) at (14.5, -0.45) {};
		\node [style=none] (194) at (16.5, -0.45) {};
		\node [style=wn] (195) at (15.075, -0.45) {};
		\node [style=none] (196) at (17, -0.45) {$=$};
		\node [style=wn] (197) at (15.975, -0.45) {};
		\node [style=none] (357) at (4.5, 0) {$=$};
		\node [style=none] (361) at (15.5, -1.5) {};
		\node [style=none] (362) at (16.5, -1.5) {};
		\node [style=none] (363) at (16.5, -2.5) {};
		\node [style=none] (364) at (15.5, -2.5) {};
		\node [style=wn] (365) at (16, -2) {};
		\node [style=none] (382) at (11.25, 1.625) {$=$};
		\node [style=none] (385) at (11.75, 2.5) {};
		\node [style=none] (386) at (13, 2.5) {};
		\node [style=none] (387) at (13, 0.75) {};
		\node [style=none] (388) at (11.75, 0.75) {};
		\node [style=none] (389) at (13, 2) {};
		\node [style=none] (390) at (13, 1.25) {};
		\node [style=none] (391) at (12.25, 1.625) {};
		\node [style=none] (393) at (18.5, 2.5) {};
		\node [style=none] (394) at (16.75, 2.5) {};
		\node [style=none] (395) at (16.75, 0.75) {};
		\node [style=none] (396) at (18.5, 0.75) {};
		\node [style=none] (397) at (17.25, 2) {};
		\node [style=none] (398) at (16.25, 1.625) {$=$};
		\node [style=none] (399) at (17.25, 1.25) {};
		\node [style=none] (400) at (18, 1.625) {};
		\node [style=none] (401) at (15.75, 2.5) {};
		\node [style=none] (402) at (14.5, 2.5) {};
		\node [style=none] (403) at (14.5, 0.75) {};
		\node [style=none] (404) at (15.75, 0.75) {};
		\node [style=none] (405) at (14.5, 2) {};
		\node [style=none] (406) at (14.5, 1.25) {};
		\node [style=none] (407) at (15.25, 1.625) {};
		\node [style=wn] (408) at (18, 1.625) {};
		\node [style=none] (409) at (8.75, -0.5) {};
		\node [style=none] (410) at (10.75, -0.5) {};
		\node [style=none] (411) at (10.75, -2.5) {};
		\node [style=none] (412) at (8.75, -2.5) {};
		\node [style=wn, label={[wphase]below:$0$}] (413) at (9.75, -1.5) {};
		\node [style=none] (416) at (10.75, -1) {};
		\node [style=none] (417) at (10.75, -2) {};
		\node [style=none] (420) at (8.75, -1) {};
		\node [style=none] (421) at (8.75, -2) {};
		\node [style=none] (423) at (10.5, -1.325) {$\vdots$};
		\node [style=none] (425) at (9, -1.325) {$\vdots$};
		\node [style=none] (426) at (11.75, -0.5) {};
		\node [style=none] (427) at (13.75, -0.5) {};
		\node [style=none] (428) at (13.75, -2.5) {};
		\node [style=none] (429) at (11.75, -2.5) {};
		\node [style=wn] (430) at (12.75, -1.5) {};
		\node [style=none] (431) at (13.75, -1) {};
		\node [style=none] (432) at (13.75, -2) {};
		\node [style=none] (433) at (11.75, -1) {};
		\node [style=none] (434) at (11.75, -2) {};
		\node [style=none] (435) at (13.5, -1.325) {$\vdots$};
		\node [style=none] (436) at (12, -1.325) {$\vdots$};
		\node [style=none] (437) at (11.25, -1.5) {$=$};
		\node [style=wn] (439) at (17.25, 1.25) {};
		\node [style=none] (440) at (16.75, 2) {};
		\node [style=none] (441) at (16.75, 1.25) {};
		\node [style=none] (442) at (8.75, 2.5) {};
		\node [style=none] (443) at (10.5, 2.5) {};
		\node [style=none] (444) at (10.5, 0.75) {};
		\node [style=none] (445) at (8.75, 0.75) {};
		\node [style=none] (446) at (10, 2) {};
		\node [style=none] (447) at (10, 1.25) {};
		\node [style=none] (448) at (9.25, 1.625) {};
		\node [style=wn] (449) at (9.25, 1.625) {};
		\node [style=wn] (450) at (10, 2) {};
		\node [style=none] (451) at (10, 1.25) {};
		\node [style=none] (452) at (10.5, 2) {};
		\node [style=none] (453) at (10.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (181.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to cycle;
		\draw [style=background] (363.center)
			 to (362.center)
			 to (361.center)
			 to (364.center)
			 to cycle;
		\draw [style=background] (387.center)
			 to (386.center)
			 to (385.center)
			 to (388.center)
			 to cycle;
		\draw [style=background] (395.center)
			 to (394.center)
			 to (393.center)
			 to (396.center)
			 to cycle;
		\draw [style=background] (403.center)
			 to (402.center)
			 to (401.center)
			 to (404.center)
			 to cycle;
		\draw [style=background] (411.center)
			 to (410.center)
			 to (409.center)
			 to (412.center)
			 to cycle;
		\draw [style=background] (428.center)
			 to (427.center)
			 to (426.center)
			 to (429.center)
			 to cycle;
		\draw [bend left=15] (126) to (129.center);
		\draw [bend right=15] (126) to (130.center);
		\draw [bend right] (126) to (127.center);
		\draw [bend left] (126) to (128.center);
		\draw [bend left] (133) to (136.center);
		\draw [bend right] (133) to (137.center);
		\draw [bend right=15] (133) to (134.center);
		\draw [bend left=15] (133) to (135.center);
		\draw [in=180, out=30] (140) to (142.center);
		\draw [in=180, out=60] (140) to (141.center);
		\draw [in=180, out=-30] (140) to (143.center);
		\draw [in=180, out=-60] (140) to (144.center);
		\draw [in=0, out=120] (140) to (145.center);
		\draw [in=0, out=150] (140) to (146.center);
		\draw [in=0, out=-150] (140) to (147.center);
		\draw [in=0, out=-120] (140) to (148.center);
		\draw (153.center) to (134.center);
		\draw (154.center) to (135.center);
		\draw (130.center) to (156.center);
		\draw (129.center) to (155.center);
		\draw [in=135, out=-45] (126) to (133);
		\draw (191.center) to (192.center);
		\draw (193.center) to (194.center);
		\draw [in=-90, out=180] (390.center) to (391.center);
		\draw [in=-180, out=90] (391.center) to (389.center);
		\draw [in=-90, out=0] (399.center) to (400.center);
		\draw (400.center)
			 to [in=0, out=90] (397.center)
			 to (440.center);
		\draw [in=-90, out=0] (406.center) to (407.center);
		\draw [in=0, out=90] (407.center) to (405.center);
		\draw [in=-180, out=45] (413) to (416.center);
		\draw [in=180, out=-45] (413) to (417.center);
		\draw [in=0, out=135] (413) to (420.center);
		\draw [in=0, out=-135] (413) to (421.center);
		\draw [in=-180, out=45] (430) to (431.center);
		\draw [in=180, out=-45] (430) to (432.center);
		\draw [in=0, out=135] (430) to (433.center);
		\draw [in=0, out=-135] (430) to (434.center);
		\draw (439) to (441.center);
		\draw [style=background] (444.center)
			 to (443.center)
			 to (442.center)
			 to (445.center)
			 to cycle;
		\draw [in=-90, out=180] (447.center) to (448.center);
		\draw [in=180, out=90] (448.center) to (446.center);
		\draw (451.center) to (453.center);
		\draw (450) to (452.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/labelled-w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=wphase] (13) at (0.5, 0.5) {$a$};
		\node [style=wn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.525, 0) {$m$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (0, 0.2) {$\vdots$};
		\node [style=none] (27) at (1.375, 0) {$n$};
		\node [style=none] (28) at (1, 0.2) {$\vdots$};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [in=-180, out=60] (14) to (15.center);
		\draw [in=180, out=-60] (14) to (16.center);
		\draw [in=360, out=120] (14) to (17.center);
		\draw [in=0, out=-120] (14) to (18.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw [style=multiplexer] (22.center) to (24.center);
		\draw [style=multiplexer] (23.center) to (25.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2, -2) {};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=none] (27) at (3, 0) {$=$};
		\node [style=none] (28) at (4, 2) {};
		\node [style=none] (29) at (8, 2) {};
		\node [style=none] (30) at (8, -2) {};
		\node [style=none] (31) at (4, -2) {};
		\node [style=rmatt] (32) at (0.25, 0) {};
		\node [style=none] (33) at (2, 0) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (8, 0) {};
		\node [style=gn] (37) at (5, 0) {};
		\node [style=gather] (38) at (7, 0) {};
		\node [style=none] (39) at (7.5, 0) {};
		\node [style=rmat] (41) at (6, 0.5) {};
		\node [style=rmatt] (43) at (6, -0.5) {};
		\node [style=wirelable] (44) at (1.25, -0.3) {$m+1$};
		\node [style=wirelable] (45) at (6.75, -0.675) {$m$};
		\node [style=mphase] (40) at (6, 1.175) {$a$};
		\node [style=mphase] (42) at (6, -1.175) {$\vec v$};
		\node [style=mphase] (22) at (0.25, 1.025) {$\begin{bmatrix}a\\ \vec v\end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw (34.center) to (32);
		\draw [style=very thick] (32) to (33.center);
		\draw (35.center) to (37);
		\draw [in=-180, out=45, looseness=1.25] (37) to (41);
		\draw [in=135, out=0, looseness=1.25] (41) to (38);
		\draw [style=very thick, style=very thick] (38) to (39.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (38) to (43);
		\draw [in=-45, out=-180, looseness=1.25] (43) to (37);
		\draw [style=very thick] (39.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowdef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mphase] (22) at (0.75, 0.925) {$\begin{bmatrix}\vec v & A \end{bmatrix}$};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (-1, -2) {};
		\node [style=none] (27) at (3.5, 0) {$=$};
		\node [style=none] (28) at (4.5, 2) {};
		\node [style=none] (29) at (8.625, 2) {};
		\node [style=none] (30) at (8.625, -2) {};
		\node [style=none] (31) at (4.5, -2) {};
		\node [style=rmatt] (32) at (0.75, 0) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (4.5, 0) {};
		\node [style=divide] (37) at (5.5, 0) {};
		\node [style=gwn] (38) at (7.5, 0) {};
		\node [style=none] (39) at (8.625, 0) {};
		\node [style=mphase] (40) at (6.5, 1.25) {$\vec v$};
		\node [style=rmatt] (41) at (6.5, 0.5) {};
		\node [style=mphase] (42) at (6.5, -1.25) {$A$};
		\node [style=rmatt] (43) at (6.5, -0.5) {};
		\node [style=gwn] (44) at (8.125, 0) {};
		\node [style=wirelable] (45) at (-0.25, -0.3) {$n+1$};
		\node [style=wirelable] (46) at (1.75, -0.3) {$m$};
		\node [style=wirelable] (47) at (5.75, -0.675) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=very thick] (34.center) to (32);
		\draw [style=very thick] (32) to (33.center);
		\draw [style=very thick] (35.center) to (37);
		\draw [in=-180, out=45, looseness=1.25] (37) to (41);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (41) to (38);
		\draw [style=very thick, style=very thick] (38) to (39.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (38) to (43);
		\draw [style=very thick, in=-45, out=-180, looseness=1.25] (43) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowdefconv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (1.5, 0.5) {};
		\node [style=none] (45) at (-0.5, 0.5) {};
		\node [style=none] (46) at (-0.5, -0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=lmatt] (49) at (0.5, 0) {$k$};
		\node [style=none] (50) at (1.5, 0) {};
		\node [style=none] (51) at (2.5, 0) {$:=$};
		\node [style=none] (52) at (6.5, 0.75) {};
		\node [style=none] (53) at (3.5, 0.75) {};
		\node [style=none] (54) at (3.5, -0.75) {};
		\node [style=none] (55) at (6.5, -0.75) {};
		\node [style=none] (56) at (4, 0) {};
		\node [style=rmatt] (57) at (5, 0) {$k$};
		\node [style=none] (58) at (6, 0) {};
		\node [style=none] (59) at (6, 0) {};
		\node [style=none] (60) at (6.25, -0.25) {};
		\node [style=none] (61) at (6, -0.5) {};
		\node [style=none] (62) at (4, 0.5) {};
		\node [style=none] (63) at (3.75, 0.25) {};
		\node [style=none] (64) at (4, 0) {};
		\node [style=none] (65) at (6.5, 0.5) {};
		\node [style=none] (66) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=very thick] (50.center) to (49);
		\draw [style=very thick] (49) to (48.center);
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (52.center)
			 to cycle;
		\draw [style=very thick] (58.center) to (57);
		\draw [style=very thick] (57) to (56.center);
		\draw [style=very thick, in=90, out=0] (59.center) to (60.center);
		\draw [style=very thick, in=0, out=-90] (60.center) to (61.center);
		\draw [style=very thick, in=90, out=180] (62.center) to (63.center);
		\draw [style=very thick, in=180, out=-90] (63.center) to (64.center);
		\draw [style=very thick] (62.center) to (65.center);
		\draw [style=very thick] (61.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/AffRel/matarrowprop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (277) at (12, 3) {};
		\node [style=none] (278) at (14, 3) {};
		\node [style=none] (279) at (14, 1.5) {};
		\node [style=none] (280) at (12, 1.5) {};
		\node [style=none] (273) at (7, 3) {};
		\node [style=none] (274) at (10, 3) {};
		\node [style=none] (275) at (10, 1.5) {};
		\node [style=none] (276) at (7, 1.5) {};
		\node [style=none] (265) at (12, 8.25) {};
		\node [style=none] (266) at (15, 8.25) {};
		\node [style=none] (267) at (15, 7) {};
		\node [style=none] (268) at (12, 7) {};
		\node [style=none] (261) at (6, 9) {};
		\node [style=none] (262) at (10, 9) {};
		\node [style=none] (263) at (10, 6) {};
		\node [style=none] (264) at (6, 6) {};
		\node [style=none] (123) at (7, 2) {};
		\node [style=rmatt] (124) at (9, 2) {};
		\node [style=rmatt] (125) at (8, 2) {};
		\node [style=rmatt] (126) at (12.975, 2) {};
		\node [style=none] (127) at (14, 2) {};
		\node [style=none] (128) at (12, 2) {};
		\node [style=none] (129) at (10, 2) {};
		\node [style=none] (132) at (6, 7.5) {};
		\node [style=ggn] (133) at (7, 7.5) {};
		\node [style=gwn] (134) at (9, 7.5) {};
		\node [style=none] (135) at (10, 7.5) {};
		\node [style=rmatt] (136) at (8, 8) {$a$};
		\node [style=rmatt] (137) at (8, 7) {$b$};
		\node [style=none] (138) at (12, 7.5) {};
		\node [style=rmatt] (139) at (13.475, 7.5) {};
		\node [style=none] (140) at (15, 7.5) {};
		\node [style=none] (436) at (14, 0.75) {};
		\node [style=none] (437) at (12, 0.75) {};
		\node [style=none] (438) at (12, -0.5) {};
		\node [style=none] (439) at (14, -0.5) {};
		\node [style=none] (440) at (12, 0) {};
		\node [style=rmatt] (441) at (13, 0) {};
		\node [style=none] (442) at (14, 0) {};
		\node [style=none] (443) at (10, 0.5) {};
		\node [style=none] (444) at (8, 0.5) {};
		\node [style=none] (445) at (8, -0.5) {};
		\node [style=none] (446) at (10, -0.5) {};
		\node [style=none] (448) at (10, 0) {};
		\node [style=none] (449) at (11, 0) {$=$};
		\node [style=none] (451) at (8, 0) {};
		\node [style=none] (510) at (11, 7.5) {$=$};
		\node [style=none] (511) at (11, 2) {$=$};
		\node [style=none] (641) at (-11.5, 1.5) {};
		\node [style=none] (642) at (-9, 1.5) {};
		\node [style=none] (643) at (-9, -1.5) {};
		\node [style=none] (644) at (-11.5, -1.5) {};
		\node [style=wphase] (646) at (-11, 0.5) {$x$};
		\node [style=gwn] (647) at (-11, 0) {};
		\node [style=rmatt] (648) at (-9.75, 0.5) {};
		\node [style=rmatt] (649) at (-9.75, -0.5) {};
		\node [style=none] (653) at (-9, 0.5) {};
		\node [style=none] (654) at (-9, -0.5) {};
		\node [style=none] (664) at (-7, 0.75) {};
		\node [style=none] (665) at (-5, 0.75) {};
		\node [style=none] (666) at (-5, -0.75) {};
		\node [style=none] (667) at (-7, -0.75) {};
		\node [style=wphase] (669) at (-6.5, 0.5) {$Zx$};
		\node [style=gwn] (670) at (-6.5, 0) {};
		\node [style=none] (671) at (-5.5, 0.5) {};
		\node [style=none] (672) at (-5.5, -0.5) {};
		\node [style=none] (676) at (-5, 0.5) {};
		\node [style=none] (677) at (-5, -0.5) {};
		\node [style=none] (687) at (-8, 0) {$=$};
		\node [style=none] (688) at (-3, 1.25) {};
		\node [style=none] (689) at (-0.5, 1.25) {};
		\node [style=none] (690) at (-0.5, -1.25) {};
		\node [style=none] (691) at (-3, -1.25) {};
		\node [style=ggn] (694) at (-1, 0) {};
		\node [style=none] (697) at (-2.25, 0.5) {};
		\node [style=none] (698) at (-2.25, -0.5) {};
		\node [style=none] (702) at (-2.25, 0.5) {};
		\node [style=none] (703) at (-2.25, -0.5) {};
		\node [style=rmatt] (704) at (-2.25, 0.5) {};
		\node [style=rmatt] (705) at (-2.25, -0.5) {};
		\node [style=none] (709) at (-3, 0.5) {};
		\node [style=none] (710) at (-3, -0.5) {};
		\node [style=none] (711) at (1.5, 0.75) {};
		\node [style=none] (712) at (3.5, 0.75) {};
		\node [style=none] (713) at (3.5, -0.75) {};
		\node [style=none] (714) at (1.5, -0.75) {};
		\node [style=ggn] (717) at (3, 0) {};
		\node [style=none] (720) at (2, 0.5) {};
		\node [style=none] (721) at (2, -0.5) {};
		\node [style=none] (725) at (2, 0.5) {};
		\node [style=none] (726) at (2, -0.5) {};
		\node [style=none] (727) at (2, 0.5) {};
		\node [style=none] (728) at (2, -0.5) {};
		\node [style=none] (732) at (1.5, 0.5) {};
		\node [style=none] (733) at (1.5, -0.5) {};
		\node [style=none] (734) at (0.5, 0) {$=$};
		\node [style=gwn] (735) at (9.5, 7.5) {};
		\node [style=none] (764) at (-9.25, 0) {$\bvdots$};
		\node [style=none] (765) at (-5.75, 0) {$\bvdots$};
		\node [style=none] (766) at (2, 0) {$\bvdots$};
		\node [style=none] (767) at (-1.75, 0) {$\bvdots$};
		\node [style=mphase] (768) at (8, 2.5) {$A$};
		\node [style=mphase] (769) at (9, 2.5) {$B$};
		\node [style=mphase] (770) at (13, 2.5) {$BA$};
		\node [style=none] (771) at (14, 5) {};
		\node [style=none] (772) at (12, 5) {};
		\node [style=none] (773) at (12, 3.75) {};
		\node [style=none] (774) at (14, 3.75) {};
		\node [style=none] (775) at (12, 4.25) {};
		\node [style=rmatt] (776) at (13, 4.25) {};
		\node [style=none] (777) at (14, 4.25) {};
		\node [style=none] (778) at (10, 4.75) {};
		\node [style=none] (779) at (7, 4.75) {};
		\node [style=none] (780) at (7, 3.75) {};
		\node [style=none] (781) at (10, 3.75) {};
		\node [style=gwn] (782) at (9, 4.25) {};
		\node [style=none] (783) at (10, 4.25) {};
		\node [style=none] (784) at (11, 4.25) {$=$};
		\node [style=ggn] (785) at (8, 4.25) {};
		\node [style=none] (786) at (7, 4.25) {};
		\node [style=mphase] (787) at (13, 4.75) {$0$};
		\node [style=mphase] (788) at (13.5, 8) {$A+B$};
		\node [style=mphase] (789) at (8, 8.75) {$A$};
		\node [style=mphase] (790) at (8, 6.25) {$B$};
		\node [style=mphase] (791) at (13, 0.5) {$I$};
		\node [style=mphase] (792) at (-9.75, 1) {$Z$};
		\node [style=mphase] (793) at (-9.75, -1) {$Z$};
		\node [style=mphase] (794) at (-2.25, 1) {$Z$};
		\node [style=mphase] (795) at (-2.25, -1) {$Z$};
		\node [style=none] (796) at (-11.5, 6) {};
		\node [style=none] (797) at (-9, 6) {};
		\node [style=none] (798) at (-9, 3) {};
		\node [style=none] (799) at (-11.5, 3) {};
		\node [style=wphase] (800) at (-11, 5) {$x$};
		\node [style=gwn] (801) at (-11, 4.5) {};
		\node [style=rmatt] (802) at (-9.75, 4.5) {};
		\node [style=none] (804) at (-9, 4.5) {};
		\node [style=none] (806) at (-7, 5.25) {};
		\node [style=none] (807) at (-5, 5.25) {};
		\node [style=none] (808) at (-5, 3.75) {};
		\node [style=none] (809) at (-7, 3.75) {};
		\node [style=wphase] (810) at (-6.5, 5) {$Ax$};
		\node [style=gwn] (811) at (-6.5, 4.5) {};
		\node [style=none] (812) at (-5.5, 4.5) {};
		\node [style=none] (814) at (-5, 4.5) {};
		\node [style=none] (816) at (-8, 4.5) {$=$};
		\node [style=mphase] (819) at (-9.75, 5) {$A$};
		\node [style=none] (820) at (-11.5, 8.25) {};
		\node [style=none] (821) at (-9, 8.25) {};
		\node [style=none] (822) at (-9, 7) {};
		\node [style=none] (823) at (-11.5, 7) {};
		\node [style=ggn] (824) at (-9.5, 7.5) {};
		\node [style=none] (825) at (-10.75, 7.5) {};
		\node [style=none] (827) at (-10.75, 7.5) {};
		\node [style=rmatt] (829) at (-10.75, 7.5) {};
		\node [style=none] (831) at (-11.5, 7.5) {};
		\node [style=none] (833) at (-7, 8.25) {};
		\node [style=none] (834) at (-5, 8.25) {};
		\node [style=none] (835) at (-5, 7) {};
		\node [style=none] (836) at (-7, 7) {};
		\node [style=ggn] (837) at (-5.5, 7.5) {};
		\node [style=none] (838) at (-6.5, 7.5) {};
		\node [style=none] (842) at (-6.5, 7.5) {};
		\node [style=none] (844) at (-7, 7.5) {};
		\node [style=none] (846) at (-8, 7.5) {$=$};
		\node [style=mphase] (849) at (-10.75, 8) {$A$};
		\node [style=none] (850) at (2, 9) {};
		\node [style=none] (851) at (5, 9) {};
		\node [style=none] (852) at (5, 6) {};
		\node [style=none] (853) at (2, 6) {};
		\node [style=rmatt] (854) at (3, 7.5) {};
		\node [style=ggn] (855) at (4, 7.5) {};
		\node [style=none] (858) at (5, 8) {};
		\node [style=none] (859) at (5, 7) {};
		\node [style=mphase] (861) at (3, 8) {$A$};
		\node [style=none] (864) at (-3, 9) {};
		\node [style=none] (865) at (0, 9) {};
		\node [style=none] (866) at (0, 6) {};
		\node [style=none] (867) at (-3, 6) {};
		\node [style=none] (868) at (-3, 7.5) {};
		\node [style=ggn] (869) at (-2, 7.5) {};
		\node [style=none] (870) at (0, 8) {};
		\node [style=rmatt] (871) at (-1, 8) {};
		\node [style=rmatt] (872) at (-1, 7) {};
		\node [style=mphase] (873) at (-1, 8.75) {$A$};
		\node [style=mphase] (874) at (-1, 6.25) {$A$};
		\node [style=none] (875) at (0, 7) {};
		\node [style=none] (876) at (1, 7.5) {$=$};
		\node [style=none] (877) at (2, 7.5) {};
		\node [style=none] (878) at (0, 5) {};
		\node [style=none] (879) at (-3, 5) {};
		\node [style=none] (880) at (-3, 2) {};
		\node [style=none] (881) at (0, 2) {};
		\node [style=rmatt] (882) at (-1, 3.5) {};
		\node [style=gwn] (883) at (-2, 3.5) {};
		\node [style=none] (884) at (-3, 4) {};
		\node [style=none] (885) at (-3, 3) {};
		\node [style=mphase] (886) at (-1, 4) {$A$};
		\node [style=none] (887) at (5, 5) {};
		\node [style=none] (888) at (2, 5) {};
		\node [style=none] (889) at (2, 2) {};
		\node [style=none] (890) at (5, 2) {};
		\node [style=none] (891) at (5, 3.5) {};
		\node [style=gwn] (892) at (4, 3.5) {};
		\node [style=none] (893) at (2, 4) {};
		\node [style=rmatt] (894) at (3, 4) {};
		\node [style=rmatt] (895) at (3, 3) {};
		\node [style=mphase] (896) at (3, 4.75) {$A$};
		\node [style=mphase] (897) at (3, 2.25) {$A$};
		\node [style=none] (898) at (2, 3) {};
		\node [style=none] (899) at (1, 3.5) {$=$};
		\node [style=none] (900) at (0, 3.5) {};
		\node [style=gwn] (901) at (-1.5, 3.5) {};
		\node [style=gwn] (902) at (4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (275.center)
			 to (274.center)
			 to (273.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (268.center)
			 to cycle;
		\draw [style=background] (263.center)
			 to (262.center)
			 to (261.center)
			 to (264.center)
			 to cycle;
		\draw [style=very thick] (125) to (123.center);
		\draw [style=very thick] (125) to (124);
		\draw [style=very thick] (127.center) to (126);
		\draw [style=very thick] (128.center) to (126);
		\draw [style=very thick] (129.center) to (124);
		\draw [style=very thick, in=360, out=180] (133) to (132.center);
		\draw [style=very thick] (134) to (135.center);
		\draw [style=very thick] (138.center) to (139);
		\draw [style=very thick] (139) to (140.center);
		\draw [style=very thick, bend left] (133) to (136);
		\draw [style=very thick, bend left] (136) to (134);
		\draw [style=very thick, bend left] (134) to (137);
		\draw [style=very thick, bend left] (137) to (133);
		\draw [style=background] (438.center)
			 to (437.center)
			 to (436.center)
			 to (439.center)
			 to cycle;
		\draw [style=very thick] (442.center) to (441);
		\draw [style=very thick] (441) to (440.center);
		\draw [style=background] (444.center)
			 to (443.center)
			 to (446.center)
			 to (445.center)
			 to cycle;
		\draw [style=very thick] (448.center) to (451.center);
		\draw [style=background] (644.center)
			 to (643.center)
			 to (642.center)
			 to (641.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=45] (647) to (648);
		\draw [style=very thick, in=180, out=-45] (647) to (649);
		\draw [style=very thick] (653.center) to (648);
		\draw [style=very thick] (654.center) to (649);
		\draw [style=background] (665.center)
			 to (664.center)
			 to (667.center)
			 to (666.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=60] (670) to (671.center);
		\draw [style=very thick, in=180, out=-60] (670) to (672.center);
		\draw [style=very thick] (676.center) to (671.center);
		\draw [style=very thick] (677.center) to (672.center);
		\draw [style=background] (691.center)
			 to (690.center)
			 to (689.center)
			 to (688.center)
			 to cycle;
		\draw [style=very thick, in=360, out=120] (694) to (697.center);
		\draw [style=very thick, in=0, out=-120] (694) to (698.center);
		\draw [style=very thick, in=360, out=180] (704) to (709.center);
		\draw [style=very thick] (705) to (710.center);
		\draw [style=background] (712.center)
			 to (711.center)
			 to (714.center)
			 to (713.center)
			 to cycle;
		\draw [style=very thick, in=360, out=120] (717) to (720.center);
		\draw [style=very thick, in=0, out=-120] (717) to (721.center);
		\draw [style=multiplexer] (725.center) to (727.center);
		\draw [style=multiplexer] (726.center) to (728.center);
		\draw [style=very thick] (727.center) to (732.center);
		\draw [style=very thick] (728.center) to (733.center);
		\draw [style=background] (772.center)
			 to (771.center)
			 to (774.center)
			 to (773.center)
			 to cycle;
		\draw [style=very thick] (777.center) to (776);
		\draw [style=very thick] (776) to (775.center);
		\draw [style=background] (781.center)
			 to (780.center)
			 to (779.center)
			 to (778.center)
			 to cycle;
		\draw [style=very thick] (782) to (783.center);
		\draw [style=very thick] (785) to (786.center);
		\draw [style=background] (799.center)
			 to (798.center)
			 to (797.center)
			 to (796.center)
			 to cycle;
		\draw [style=very thick] (801) to (802);
		\draw [style=very thick] (804.center) to (802);
		\draw [style=background] (807.center)
			 to (806.center)
			 to (809.center)
			 to (808.center)
			 to cycle;
		\draw [style=very thick] (811) to (812.center);
		\draw [style=very thick] (814.center) to (812.center);
		\draw [style=background] (823.center)
			 to (822.center)
			 to (821.center)
			 to (820.center)
			 to cycle;
		\draw [style=very thick] (824) to (825.center);
		\draw [style=very thick, in=360, out=180] (829) to (831.center);
		\draw [style=background] (834.center)
			 to (833.center)
			 to (836.center)
			 to (835.center)
			 to cycle;
		\draw [style=very thick] (837) to (838.center);
		\draw [style=very thick] (842.center) to (844.center);
		\draw [style=background] (852.center)
			 to (851.center)
			 to (850.center)
			 to (853.center)
			 to cycle;
		\draw [style=very thick, in=360, out=180] (855) to (854);
		\draw [style=very thick, bend left] (855) to (858.center);
		\draw [style=very thick, bend left] (859.center) to (855);
		\draw [style=background] (865.center)
			 to (864.center)
			 to (867.center)
			 to (866.center)
			 to cycle;
		\draw [style=very thick, in=360, out=180] (869) to (868.center);
		\draw [style=very thick, bend left] (869) to (871);
		\draw [style=very thick, bend left] (872) to (869);
		\draw [style=very thick] (871) to (870.center);
		\draw [style=very thick] (875.center) to (872);
		\draw [style=very thick] (854) to (877.center);
		\draw [style=background] (879.center)
			 to (878.center)
			 to (881.center)
			 to (880.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=0] (883) to (882);
		\draw [style=very thick, bend right] (883) to (884.center);
		\draw [style=very thick, bend right] (885.center) to (883);
		\draw [style=background] (888.center)
			 to (887.center)
			 to (890.center)
			 to (889.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=0] (892) to (891.center);
		\draw [style=very thick, bend right] (892) to (894);
		\draw [style=very thick, bend right] (895) to (892);
		\draw [style=very thick] (894) to (893.center);
		\draw [style=very thick] (898.center) to (895);
		\draw [style=very thick] (882) to (900.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowspace1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (820) at (2.5, 0.75) {};
		\node [style=none] (821) at (0, 0.75) {};
		\node [style=none] (822) at (0, -0.5) {};
		\node [style=none] (823) at (2.5, -0.5) {};
		\node [style=gwn] (824) at (0.5, 0) {};
		\node [style=none] (825) at (1.75, 0) {};
		\node [style=none] (827) at (1.75, 0) {};
		\node [style=lmatt] (829) at (1.75, 0) {};
		\node [style=none] (831) at (2.5, 0) {};
		\node [style=mphase] (849) at (1.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (823.center)
			 to (822.center)
			 to (821.center)
			 to (820.center)
			 to cycle;
		\draw [style=very thick] (824) to (825.center);
		\draw [style=very thick, in=-180, out=0] (829) to (831.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowspace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (820) at (2.5, 0.75) {};
		\node [style=none] (821) at (0, 0.75) {};
		\node [style=none] (822) at (0, -0.5) {};
		\node [style=none] (823) at (2.5, -0.5) {};
		\node [style=ggn] (824) at (0.5, 0) {};
		\node [style=none] (825) at (1.75, 0) {};
		\node [style=none] (827) at (1.75, 0) {};
		\node [style=rmatt] (829) at (1.75, 0) {};
		\node [style=none] (831) at (2.5, 0) {};
		\node [style=mphase] (849) at (1.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (823.center)
			 to (822.center)
			 to (821.center)
			 to (820.center)
			 to cycle;
		\draw [style=very thick] (824) to (825.center);
		\draw [style=very thick, in=-180, out=0] (829) to (831.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matarrowspace3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (820) at (2.5, 0.75) {};
		\node [style=none] (821) at (0, 0.75) {};
		\node [style=none] (822) at (0, -0.5) {};
		\node [style=none] (823) at (2.5, -0.5) {};
		\node [style=gwn] (824) at (0.5, 0) {};
		\node [style=none] (825) at (1.75, 0) {};
		\node [style=none] (827) at (1.75, 0) {};
		\node [style=lmatt] (829) at (1.75, 0) {};
		\node [style=none] (831) at (2.5, 0) {};
		\node [style=mphase] (849) at (1.75, 0.5) {$A$};
		\node [style=wphase] (850) at (0.5, 0.5) {$\vec v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (823.center)
			 to (822.center)
			 to (821.center)
			 to (820.center)
			 to cycle;
		\draw [style=very thick] (824) to (825.center);
		\draw [style=very thick, in=-180, out=0] (829) to (831.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=mphase] (231) at (-3, 1) {$\begin{matrix}a & b \\ c & d\end{matrix}$};
		\node [style=none] (239) at (-4, 2) {};
		\node [style=none] (240) at (-2, 2) {};
		\node [style=none] (241) at (-2, -2) {};
		\node [style=none] (242) at (-4, -2) {};
		\node [style=none] (243) at (-1, 0) {$=$};
		\node [style=none] (244) at (0, 2) {};
		\node [style=none] (245) at (6.5, 2) {};
		\node [style=none] (246) at (6.5, -2) {};
		\node [style=none] (247) at (0, -2) {};
		\node [style=rmatt] (250) at (-3, 0) {};
		\node [style=none] (251) at (-2, 0) {};
		\node [style=none] (252) at (-4, 0) {};
		\node [style=none] (253) at (0, 0) {};
		\node [style=divide] (255) at (0.5, 0) {};
		\node [style=bn] (284) at (1.5, 1) {};
		\node [style=bn] (285) at (1.5, -1) {};
		\node [style=wn] (286) at (4.5, 1) {};
		\node [style=wn] (287) at (4.5, -1) {};
		\node [style=rmat] (288) at (2.75, 1.5) {$a$};
		\node [style=rmat] (289) at (2.75, 0.5) {$b$};
		\node [style=rmat] (290) at (2.75, -0.5) {$c$};
		\node [style=rmat] (291) at (2.75, -1.5) {$d$};
		\node [style=none] (294) at (6.5, 0) {};
		\node [style=gather] (295) at (6, 0) {};
		\node [style=wn] (296) at (5, 1) {};
		\node [style=wn] (297) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to cycle;
		\draw [style=background] (245.center)
			 to (244.center)
			 to (247.center)
			 to (246.center)
			 to cycle;
		\draw [style=very thick] (252.center) to (250);
		\draw [style=very thick] (250) to (251.center);
		\draw [style=very thick] (253.center) to (255);
		\draw [in=-180, out=45] (255) to (284);
		\draw [in=-180, out=45, looseness=1.25] (284) to (288);
		\draw [in=135, out=0, looseness=1.25] (288) to (286);
		\draw [in=-45, out=180, looseness=1.25] (289) to (284);
		\draw [in=135, out=0] (289) to (287);
		\draw [in=-135, out=0] (290) to (286);
		\draw [in=0, out=-135, looseness=1.25] (287) to (291);
		\draw [in=-45, out=180, looseness=1.25] (291) to (285);
		\draw [in=-180, out=45, looseness=1.25] (285) to (290);
		\draw [in=180, out=-45] (255) to (285);
		\draw [style=very thick] (295) to (294.center);
		\draw [in=0, out=135] (295) to (296);
		\draw [in=0, out=-135] (295) to (297);
		\draw (296) to (286);
		\draw (297) to (287);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matrix-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=lmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matrix-twisted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmatt] (2) at (0, 0) {$A$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (10.center)
			 to (7.center)
			 to [in=0, out=0, looseness=1.50] (1.center)
			 to (2.center)
			 to (0.center)
			 to [in=180, out=-180, looseness=1.50] (8.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matrixarrow_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (204) at (-2.25, 1.2) {};
		\node [style=none] (205) at (-0.25, 1.2) {};
		\node [style=none] (206) at (-0.25, -0.875) {};
		\node [style=none] (207) at (-2.25, -0.875) {};
		\node [style=none] (212) at (0.5, 0) {$=$};
		\node [style=none] (214) at (1.25, 1.2) {};
		\node [style=none] (215) at (4, 1.2) {};
		\node [style=none] (216) at (4, -0.875) {};
		\node [style=none] (217) at (1.25, -0.875) {};
		\node [style=rmatt] (232) at (-1.25, 0) {};
		\node [style=none] (264) at (1.25, 0) {};
		\node [style=none] (265) at (4, 0) {};
		\node [style=none] (266) at (-2.25, 0) {};
		\node [style=none] (267) at (-0.25, 0) {};
		\node [style=divide] (268) at (2.25, 0) {};
		\node [style=gather] (269) at (3, 0) {};
		\node [style=wirelable] (270) at (-1.75, -0.3) {$0$};
		\node [style=wirelable] (271) at (-0.75, -0.3) {$0$};
		\node [style=wirelable] (272) at (1.75, -0.3) {$0$};
		\node [style=wirelable] (273) at (3.5, -0.3) {$0$};
		\node [style=none] (274) at (5.25, 1.2) {};
		\node [style=none] (275) at (7.25, 1.2) {};
		\node [style=none] (276) at (7.25, -0.875) {};
		\node [style=none] (277) at (5.25, -0.875) {};
		\node [style=none] (278) at (8, 0) {$=$};
		\node [style=none] (279) at (8.75, 1.2) {};
		\node [style=none] (280) at (11.5, 1.2) {};
		\node [style=none] (281) at (11.5, -0.875) {};
		\node [style=none] (282) at (8.75, -0.875) {};
		\node [style=rmatt] (284) at (6.25, 0) {};
		\node [style=none] (285) at (8.75, 0) {};
		\node [style=none] (286) at (11.5, 0) {};
		\node [style=none] (287) at (5.25, 0) {};
		\node [style=none] (288) at (7.25, 0) {};
		\node [style=gbn] (289) at (9.75, 0) {};
		\node [style=gather] (290) at (10.5, 0) {};
		\node [style=wirelable] (291) at (5.75, -0.3) {$1$};
		\node [style=wirelable] (292) at (6.75, -0.3) {$0$};
		\node [style=wirelable] (293) at (9.25, -0.3) {$1$};
		\node [style=wirelable] (294) at (11, -0.3) {$0$};
		\node [style=none] (295) at (12.75, 1.2) {};
		\node [style=none] (296) at (14.75, 1.2) {};
		\node [style=none] (297) at (14.75, -0.875) {};
		\node [style=none] (298) at (12.75, -0.875) {};
		\node [style=none] (299) at (15.5, 0) {$=$};
		\node [style=none] (300) at (16.25, 1.2) {};
		\node [style=none] (301) at (19, 1.2) {};
		\node [style=none] (302) at (19, -0.875) {};
		\node [style=none] (303) at (16.25, -0.875) {};
		\node [style=rmatt] (305) at (13.75, 0) {};
		\node [style=none] (306) at (16.25, 0) {};
		\node [style=none] (307) at (19, 0) {};
		\node [style=none] (308) at (12.75, 0) {};
		\node [style=none] (309) at (14.75, 0) {};
		\node [style=divide] (310) at (17.25, 0) {};
		\node [style=gwn] (311) at (18, 0) {};
		\node [style=wirelable] (312) at (13.25, -0.3) {$0$};
		\node [style=wirelable] (313) at (14.25, -0.3) {$1$};
		\node [style=wirelable] (314) at (16.75, -0.3) {$0$};
		\node [style=wirelable] (315) at (18.5, -0.3) {$1$};
		\node [style=mphase] (304) at (13.75, 0.7) {$0_{1,0}$};
		\node [style=mphase] (283) at (6.25, 0.7) {$0_{0,1}$};
		\node [style=mphase] (231) at (-1.25, 0.7) {$0_{0,0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (206.center)
			 to (205.center)
			 to (204.center)
			 to (207.center)
			 to cycle;
		\draw [style=background] (216.center)
			 to (215.center)
			 to (214.center)
			 to (217.center)
			 to cycle;
		\draw [style=very thick] (266.center) to (232);
		\draw [style=very thick] (232) to (267.center);
		\draw [style=very thick] (265.center) to (269);
		\draw [style=very thick] (264.center) to (268);
		\draw [style=background] (276.center)
			 to (275.center)
			 to (274.center)
			 to (277.center)
			 to cycle;
		\draw [style=background] (281.center)
			 to (280.center)
			 to (279.center)
			 to (282.center)
			 to cycle;
		\draw [style=very thick] (287.center) to (284);
		\draw [style=very thick] (284) to (288.center);
		\draw [style=very thick] (286.center) to (290);
		\draw [style=very thick] (285.center) to (289);
		\draw [style=background] (295.center)
			 to (298.center)
			 to (297.center)
			 to (296.center)
			 to cycle;
		\draw [style=background] (297.center) to (296.center);
		\draw [style=background] (296.center) to (295.center);
		\draw [style=background] (295.center) to (298.center);
		\draw [style=background] (298.center) to (297.center);
		\draw [style=background] (302.center)
			 to (301.center)
			 to (300.center)
			 to (303.center)
			 to cycle;
		\draw [style=background] (302.center) to (301.center);
		\draw [style=background] (301.center) to (300.center);
		\draw [style=background] (300.center) to (303.center);
		\draw [style=background] (303.center) to (302.center);
		\draw [style=very thick] (308.center) to (305);
		\draw [style=very thick] (305) to (309.center);
		\draw [style=very thick] (307.center) to (311);
		\draw [style=very thick] (306.center) to (310);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/matrules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (9.5, 1.5) {$=$};
		\node [style=none] (17) at (8.5, 2.5) {};
		\node [style=none] (18) at (6, 2.5) {};
		\node [style=none] (19) at (6, 0.5) {};
		\node [style=none] (20) at (8.5, 0.5) {};
		\node [style=ggn] (21) at (8, 1.5) {};
		\node [style=none] (22) at (7, 1.5) {};
		\node [style=none] (23) at (7, 1.5) {};
		\node [style=rmatt] (24) at (7, 1.5) {};
		\node [style=none] (25) at (6, 1.5) {};
		\node [style=mphase] (26) at (7, 2) {$A$};
		\node [style=none] (27) at (12, 2.5) {};
		\node [style=none] (28) at (10.5, 2.5) {};
		\node [style=none] (29) at (10.5, 0.5) {};
		\node [style=none] (30) at (12, 0.5) {};
		\node [style=ggn] (31) at (11.5, 1.5) {};
		\node [style=none] (32) at (10.5, 1.5) {};
		\node [style=none] (33) at (-10, 1.5) {$=$};
		\node [style=none] (34) at (-13.5, 2.5) {};
		\node [style=none] (35) at (-11, 2.5) {};
		\node [style=none] (36) at (-11, 0.5) {};
		\node [style=none] (37) at (-13.5, 0.5) {};
		\node [style=gwn] (38) at (-13, 1.5) {};
		\node [style=none] (39) at (-12, 1.5) {};
		\node [style=none] (40) at (-12, 1.5) {};
		\node [style=rmatt] (41) at (-12, 1.5) {};
		\node [style=none] (42) at (-11, 1.5) {};
		\node [style=mphase] (43) at (-12, 2) {$A$};
		\node [style=none] (44) at (-9, 2.5) {};
		\node [style=none] (45) at (-7.5, 2.5) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=none] (47) at (-9, 0.5) {};
		\node [style=gwn] (48) at (-8.5, 1.5) {};
		\node [style=none] (49) at (-7.5, 1.5) {};
		\node [style=none] (50) at (-10, -2) {$=$};
		\node [style=none] (51) at (-14, -0.5) {};
		\node [style=none] (52) at (-11, -0.5) {};
		\node [style=none] (53) at (-11, -3) {};
		\node [style=none] (54) at (-14, -3) {};
		\node [style=none] (55) at (-9, -0.5) {};
		\node [style=none] (56) at (-6, -0.5) {};
		\node [style=none] (57) at (-6, -3) {};
		\node [style=none] (58) at (-9, -3) {};
		\node [style=gwn] (59) at (-8, -2) {};
		\node [style=none] (60) at (-9, -1.5) {};
		\node [style=none] (61) at (-9, -1.5) {};
		\node [style=none] (62) at (-9, -1.5) {};
		\node [style=none] (63) at (-9, -2.5) {};
		\node [style=none] (64) at (-7, -2) {};
		\node [style=none] (65) at (-7, -2) {};
		\node [style=rmatt] (66) at (-7, -2) {};
		\node [style=mphase] (67) at (-7, -1.5) {$A$};
		\node [style=none] (68) at (-6, -2) {};
		\node [style=gwn] (69) at (-12, -2) {};
		\node [style=none] (70) at (-13, -1.5) {};
		\node [style=none] (71) at (-13, -1.5) {};
		\node [style=rmatt] (72) at (-13, -1.5) {};
		\node [style=none] (73) at (-14, -1.5) {};
		\node [style=mphase] (74) at (-13, -1) {$A$};
		\node [style=none] (75) at (-11, -2) {};
		\node [style=mphase] (76) at (-13, -2) {$A$};
		\node [style=rmatt] (77) at (-13, -2.5) {};
		\node [style=none] (78) at (-14, -2.5) {};
		\node [style=none] (79) at (9.5, -2) {$=$};
		\node [style=none] (80) at (13.5, -0.5) {};
		\node [style=none] (81) at (10.5, -0.5) {};
		\node [style=none] (82) at (10.5, -3) {};
		\node [style=none] (83) at (13.5, -3) {};
		\node [style=none] (84) at (8.5, -0.5) {};
		\node [style=none] (85) at (5.5, -0.5) {};
		\node [style=none] (86) at (5.5, -3) {};
		\node [style=none] (87) at (8.5, -3) {};
		\node [style=ggn] (88) at (7.5, -2) {};
		\node [style=none] (89) at (8.5, -1.5) {};
		\node [style=none] (90) at (8.5, -1.5) {};
		\node [style=none] (91) at (8.5, -1.5) {};
		\node [style=none] (92) at (8.5, -2.5) {};
		\node [style=none] (93) at (6.5, -2) {};
		\node [style=none] (94) at (6.5, -2) {};
		\node [style=rmatt] (95) at (6.5, -2) {};
		\node [style=mphase] (96) at (6.5, -1.5) {$A$};
		\node [style=none] (97) at (5.5, -2) {};
		\node [style=ggn] (98) at (11.5, -2) {};
		\node [style=none] (99) at (12.5, -1.5) {};
		\node [style=none] (100) at (12.5, -1.5) {};
		\node [style=rmatt] (101) at (12.5, -1.5) {};
		\node [style=none] (102) at (13.5, -1.5) {};
		\node [style=mphase] (103) at (12.5, -1) {$A$};
		\node [style=none] (104) at (10.5, -2) {};
		\node [style=mphase] (105) at (12.5, -2) {$A$};
		\node [style=rmatt] (106) at (12.5, -2.5) {};
		\node [style=none] (107) at (13.5, -2.5) {};
		\node [style=none] (137) at (-0.25, 1.5) {$=$};
		\node [style=none] (138) at (-4.75, 2.5) {};
		\node [style=none] (139) at (-1.25, 2.5) {};
		\node [style=none] (140) at (-1.25, 0.5) {};
		\node [style=none] (141) at (-4.75, 0.5) {};
		\node [style=gwn] (142) at (-3.75, 1.5) {};
		\node [style=none] (143) at (-2.25, 1.5) {};
		\node [style=none] (144) at (-2.25, 1.5) {};
		\node [style=rmatt] (145) at (-2.25, 1.5) {};
		\node [style=none] (146) at (-1.25, 1.5) {};
		\node [style=mphase] (147) at (-2.25, 2) {$A$};
		\node [style=none] (148) at (-4.75, 1.5) {};
		\node [style=wphase] (160) at (-3.75, 2) {$\overrightarrow{x},0$};
		\node [style=none] (161) at (4.25, 2.5) {};
		\node [style=none] (162) at (0.75, 2.5) {};
		\node [style=none] (163) at (0.75, 0.5) {};
		\node [style=none] (164) at (4.25, 0.5) {};
		\node [style=gwn] (165) at (3.25, 1.5) {};
		\node [style=none] (166) at (1.75, 1.5) {};
		\node [style=none] (167) at (1.75, 1.5) {};
		\node [style=rmatt] (168) at (1.75, 1.5) {};
		\node [style=none] (169) at (0.75, 1.5) {};
		\node [style=mphase] (170) at (1.75, 2) {$A$};
		\node [style=none] (171) at (4.25, 1.5) {};
		\node [style=wphase] (172) at (3.25, 2) {$A\overrightarrow{x},0$};
		\node [style=none] (173) at (-0.25, -2) {$=$};
		\node [style=none] (174) at (-4.75, -1) {};
		\node [style=none] (175) at (-1.25, -1) {};
		\node [style=none] (176) at (-1.25, -3) {};
		\node [style=none] (177) at (-4.75, -3) {};
		\node [style=rmatt] (178) at (-3.75, -2) {};
		\node [style=none] (179) at (-2.25, -2) {};
		\node [style=none] (180) at (-2.25, -2) {};
		\node [style=rmatt] (181) at (-2.25, -2) {};
		\node [style=none] (182) at (-1.25, -2) {};
		\node [style=mphase] (183) at (-2.25, -1.5) {$A$};
		\node [style=none] (184) at (-4.75, -2) {};
		\node [style=none] (186) at (4.25, -1) {};
		\node [style=none] (187) at (0.75, -1) {};
		\node [style=none] (188) at (0.75, -3) {};
		\node [style=none] (189) at (4.25, -3) {};
		\node [style=none] (190) at (3.25, -2) {};
		\node [style=none] (191) at (2.5, -2) {};
		\node [style=none] (192) at (2.5, -2) {};
		\node [style=rmatt] (193) at (2.5, -2) {};
		\node [style=none] (194) at (0.75, -2) {};
		\node [style=mphase] (195) at (2.5, -1.5) {$AB$};
		\node [style=none] (196) at (4.25, -2) {};
		\node [style=mphase] (198) at (-3.75, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick] (24) to (25.center);
		\draw [style=background] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=very thick] (31) to (32.center);
		\draw [style=background] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=very thick] (38) to (39.center);
		\draw [style=very thick, in=180, out=0] (41) to (42.center);
		\draw [style=background] (44.center)
			 to (45.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [style=very thick] (48) to (49.center);
		\draw [style=background] (54.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=very thick, in=0, out=135] (59) to (60.center);
		\draw [style=thick, in=-135, out=0] (63.center) to (59);
		\draw [style=thick] (66) to (59);
		\draw [style=thick] (66) to (68.center);
		\draw [style=very thick, in=0, out=135] (69) to (70.center);
		\draw [style=very thick, in=0, out=180] (72) to (73.center);
		\draw [style=thick] (69) to (75.center);
		\draw [style=thick] (78.center) to (77);
		\draw [style=thick, in=-135, out=0] (77) to (69);
		\draw [style=background] (83.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=very thick, in=180, out=45] (88) to (89.center);
		\draw [style=thick, in=-45, out=180] (92.center) to (88);
		\draw [style=thick] (95) to (88);
		\draw [style=thick] (95) to (97.center);
		\draw [style=very thick, in=180, out=45] (98) to (99.center);
		\draw [style=very thick, in=180, out=0] (101) to (102.center);
		\draw [style=thick] (98) to (104.center);
		\draw [style=thick] (107.center) to (106);
		\draw [style=thick, in=-45, out=180] (106) to (98);
		\draw [style=background] (138.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to cycle;
		\draw [style=very thick] (142) to (143.center);
		\draw [style=very thick, in=180, out=0] (145) to (146.center);
		\draw [style=thick] (142) to (148.center);
		\draw [style=background] (161.center)
			 to (162.center)
			 to (163.center)
			 to (164.center)
			 to cycle;
		\draw [style=very thick] (165) to (166.center);
		\draw [style=very thick, in=0, out=180] (168) to (169.center);
		\draw [style=thick] (165) to (171.center);
		\draw [style=background] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to cycle;
		\draw [style=very thick] (178) to (179.center);
		\draw [style=very thick, in=180, out=0] (181) to (182.center);
		\draw [style=thick] (178) to (184.center);
		\draw [style=background] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw [style=very thick] (190.center) to (191.center);
		\draw [style=very thick, in=0, out=180] (193) to (194.center);
		\draw [style=thick] (190.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=lmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar-twisted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (10.center)
			 to (7.center)
			 to [in=0, out=0, looseness=1.50] (1.center)
			 to (2.center)
			 to (0.center)
			 to [in=180, out=-180, looseness=1.50] (8.center)
			 to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=rmat] (2) at (0, 0) {$a$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scaledspidef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wirelable] (139) at (1.875, -1) {$k+1$};
		\node [style=wirelable] (140) at (4.675, -1) {$k+1$};
		\node [style=wirelable] (141) at (1.875, 1) {$k+1$};
		\node [style=wirelable] (142) at (4.675, 1) {$k+1$};
		\node [style=wirelable] (143) at (8.5, -1.375) {$k$};
		\node [style=wirelable] (144) at (11, -1.375) {$k$};
		\node [style=wirelable] (145) at (8.25, 0.225) {$k$};
		\node [style=wirelable] (146) at (11.3, 0.225) {$k$};
		\node [style=none] (105) at (7.25, 1.625) {};
		\node [style=none] (106) at (12.25, 1.625) {};
		\node [style=none] (107) at (12.25, -1.625) {};
		\node [style=none] (108) at (7.25, -1.625) {};
		\node [style=none] (93) at (1.25, 1.25) {};
		\node [style=none] (94) at (5.25, 1.25) {};
		\node [style=none] (95) at (5.25, -1.25) {};
		\node [style=none] (96) at (1.25, -1.25) {};
		\node [style=none] (55) at (6.25, 0) {$\coloneqq$};
		\node [style=wn] (58) at (9.75, 0.875) {};
		\node [style=gwn] (59) at (9.75, -0.875) {};
		\node [style=gwn] (71) at (3.25, 0) {};
		\node [style=none] (72) at (4.25, 0.75) {};
		\node [style=none] (73) at (4.25, -0.75) {};
		\node [style=none] (74) at (2.25, 0.75) {};
		\node [style=none] (75) at (2.25, -0.75) {};
		\node [style=none] (76) at (1.775, 0) {$m$};
		\node [style=none] (83) at (2.25, 0.2) {$\vdots$};
		\node [style=none] (84) at (4.875, 0) {$n$};
		\node [style=none] (85) at (4.5, 0.2) {$\vdots$};
		\node [style=none] (86) at (1.25, 0.75) {};
		\node [style=none] (87) at (1.25, -0.75) {};
		\node [style=none] (97) at (7.25, 0.875) {};
		\node [style=none] (98) at (7.25, -0.875) {};
		\node [style=divide] (99) at (7.75, 0.875) {};
		\node [style=divide] (100) at (7.75, -0.875) {};
		\node [style=none] (122) at (7.5, 0.2) {$\vdots$};
		\node [style=none] (125) at (8.875, 0.825) {$\vdots$};
		\node [style=none] (127) at (8.825, -0.575) {$\vdots$};
		\node [style=none] (128) at (5.25, 0.75) {};
		\node [style=none] (129) at (5.25, -0.75) {};
		\node [style=none] (132) at (12.25, 0.875) {};
		\node [style=none] (133) at (12.25, -0.875) {};
		\node [style=gather] (134) at (11.75, 0.875) {};
		\node [style=gather] (135) at (11.75, -0.875) {};
		\node [style=none] (136) at (12, 0.2) {$\vdots$};
		\node [style=none] (137) at (10.625, 0.825) {$\vdots$};
		\node [style=none] (138) at (10.675, -0.575) {$\vdots$};
		\node [style=wphase] (64) at (3.25, 1) {$\begin{bmatrix} a\\\vec v \end{bmatrix}$};
		\node [style=wphase] (65) at (9.75, 1.375) {$a$};
		\node [style=wphase] (66) at (9.75, -1.375) {$\vec v$};
		\node [style=wirelable] (147) at (-11.125, -1) {$k+1$};
		\node [style=wirelable] (148) at (-8.325, -1) {$k+1$};
		\node [style=wirelable] (149) at (-11.125, 1) {$k+1$};
		\node [style=wirelable] (150) at (-8.325, 1) {$k+1$};
		\node [style=wirelable] (151) at (-4.5, -1.375) {$k$};
		\node [style=wirelable] (152) at (-2, -1.375) {$k$};
		\node [style=wirelable] (153) at (-4.75, 0.225) {$k$};
		\node [style=wirelable] (154) at (-1.7, 0.225) {$k$};
		\node [style=none] (155) at (-5.75, 1.625) {};
		\node [style=none] (156) at (-0.75, 1.625) {};
		\node [style=none] (157) at (-0.75, -1.625) {};
		\node [style=none] (158) at (-5.75, -1.625) {};
		\node [style=none] (159) at (-11.75, 1.25) {};
		\node [style=none] (160) at (-7.75, 1.25) {};
		\node [style=none] (161) at (-7.75, -1.25) {};
		\node [style=none] (162) at (-11.75, -1.25) {};
		\node [style=none] (163) at (-6.75, 0) {$\coloneqq$};
		\node [style=bn] (164) at (-3.25, 0.875) {};
		\node [style=ggn] (165) at (-3.25, -0.875) {};
		\node [style=ggn] (168) at (-9.75, 0) {};
		\node [style=none] (169) at (-8.75, 0.75) {};
		\node [style=none] (170) at (-8.75, -0.75) {};
		\node [style=none] (171) at (-10.75, 0.75) {};
		\node [style=none] (172) at (-10.75, -0.75) {};
		\node [style=none] (173) at (-11.225, 0) {$m$};
		\node [style=none] (174) at (-10.75, 0.2) {$\vdots$};
		\node [style=none] (175) at (-8.125, 0) {$n$};
		\node [style=none] (176) at (-8.5, 0.2) {$\vdots$};
		\node [style=none] (177) at (-11.75, 0.75) {};
		\node [style=none] (178) at (-11.75, -0.75) {};
		\node [style=none] (179) at (-5.75, 0.875) {};
		\node [style=none] (180) at (-5.75, -0.875) {};
		\node [style=divide] (181) at (-5.25, 0.875) {};
		\node [style=divide] (182) at (-5.25, -0.875) {};
		\node [style=none] (183) at (-5.5, 0.2) {$\vdots$};
		\node [style=none] (184) at (-4.125, 0.825) {$\vdots$};
		\node [style=none] (185) at (-4.175, -0.575) {$\vdots$};
		\node [style=none] (186) at (-7.75, 0.75) {};
		\node [style=none] (187) at (-7.75, -0.75) {};
		\node [style=none] (188) at (-0.75, 0.875) {};
		\node [style=none] (189) at (-0.75, -0.875) {};
		\node [style=gather] (190) at (-1.25, 0.875) {};
		\node [style=gather] (191) at (-1.25, -0.875) {};
		\node [style=none] (192) at (-1, 0.2) {$\vdots$};
		\node [style=none] (193) at (-2.375, 0.825) {$\vdots$};
		\node [style=none] (194) at (-2.325, -0.575) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (107.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to cycle;
		\draw [style=background] (95.center)
			 to (94.center)
			 to (93.center)
			 to (96.center)
			 to cycle;
		\draw [style=very thick] (71)
			 to [in=180, out=60] (72.center)
			 to (128.center);
		\draw [style=very thick] (129.center)
			 to (73.center)
			 to [in=-60, out=180] (71);
		\draw [style=very thick] (71)
			 to [in=360, out=120] (74.center)
			 to (86.center);
		\draw [style=very thick] (71)
			 to [in=0, out=-120] (75.center)
			 to (87.center);
		\draw [style=very thick] (98.center) to (100);
		\draw [style=very thick] (97.center) to (99);
		\draw [style=very thick, in=135, out=-30] (99) to (59);
		\draw [in=135, out=30] (99) to (58);
		\draw [in=-135, out=30] (100) to (58);
		\draw [style=very thick, in=-150, out=-15] (100) to (59);
		\draw [style=very thick] (133.center) to (135);
		\draw [style=very thick] (132.center) to (134);
		\draw [style=very thick, in=195, out=-30] (59) to (135);
		\draw [in=315, out=150] (135) to (58);
		\draw [in=45, out=150] (134) to (58);
		\draw [style=very thick, in=45, out=-150] (134) to (59);
		\draw [style=background] (157.center)
			 to (156.center)
			 to (155.center)
			 to (158.center)
			 to cycle;
		\draw [style=background] (161.center)
			 to (160.center)
			 to (159.center)
			 to (162.center)
			 to cycle;
		\draw [style=very thick] (168)
			 to [in=180, out=60] (169.center)
			 to (186.center);
		\draw [style=very thick] (187.center)
			 to (170.center)
			 to [in=-60, out=180] (168);
		\draw [style=very thick] (168)
			 to [in=360, out=120] (171.center)
			 to (177.center);
		\draw [style=very thick] (168)
			 to [in=0, out=-120] (172.center)
			 to (178.center);
		\draw [style=very thick] (180.center) to (182);
		\draw [style=very thick] (179.center) to (181);
		\draw [style=very thick, in=135, out=-30] (181) to (165);
		\draw [in=135, out=30] (181) to (164);
		\draw [in=-135, out=30] (182) to (164);
		\draw [style=very thick, in=-150, out=-15] (182) to (165);
		\draw [style=very thick] (189.center) to (191);
		\draw [style=very thick] (188.center) to (190);
		\draw [style=very thick, in=195, out=-30] (165) to (191);
		\draw [in=315, out=150] (191) to (164);
		\draw [in=45, out=150] (190) to (164);
		\draw [style=very thick, in=45, out=-150] (190) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/scaledspidef_basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (3.5, 0.75) {};
		\node [style=none] (61) at (5, 0.75) {};
		\node [style=none] (62) at (5, -0.75) {};
		\node [style=none] (63) at (3.5, -0.75) {};
		\node [style=gwn] (66) at (4.25, 0) {};
		\node [style=none] (83) at (2.5, 0) {$=$};
		\node [style=none] (204) at (-4.25, 0.75) {};
		\node [style=none] (205) at (-2.75, 0.75) {};
		\node [style=none] (206) at (-2.75, -0.75) {};
		\node [style=none] (207) at (-4.25, -0.75) {};
		\node [style=gbn] (209) at (-3.5, 0) {};
		\node [style=none] (212) at (-1.75, 0) {$=$};
		\node [style=none] (214) at (-0.75, 0.75) {};
		\node [style=none] (215) at (1.5, 0.75) {};
		\node [style=none] (216) at (1.5, -0.75) {};
		\node [style=none] (217) at (-0.75, -0.75) {};
		\node [style=gbn] (230) at (-3.5, 0) {};
		\node [style=gwn] (244) at (4.25, 0) {};
		\node [style=none] (245) at (-4.25, 0) {};
		\node [style=none] (246) at (-2.75, 0) {};
		\node [style=none] (247) at (-0.75, 0) {};
		\node [style=none] (248) at (1.5, 0) {};
		\node [style=none] (249) at (3.5, 0) {};
		\node [style=none] (250) at (5, 0) {};
		\node [style=divide] (251) at (0, 0) {};
		\node [style=gather] (252) at (0.75, 0) {};
		\node [style=wirelable] (253) at (-4, 0.25) {$0$};
		\node [style=wirelable] (254) at (-3, 0.25) {$0$};
		\node [style=wirelable] (255) at (-0.5, 0.25) {$0$};
		\node [style=wirelable] (256) at (1.25, 0.25) {$0$};
		\node [style=wirelable] (257) at (3.75, 0.25) {$0$};
		\node [style=wirelable] (258) at (4.75, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to cycle;
		\draw [style=background] (206.center)
			 to (205.center)
			 to (204.center)
			 to (207.center)
			 to cycle;
		\draw [style=background] (216.center)
			 to (215.center)
			 to (214.center)
			 to (217.center)
			 to cycle;
		\draw [style=very thick] (250.center) to (244);
		\draw [style=very thick] (244) to (249.center);
		\draw [style=very thick] (246.center) to (230);
		\draw [style=very thick] (230) to (245.center);
		\draw [style=very thick] (247.center) to (251);
		\draw [style=very thick] (252) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/surj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, 0) {$=$};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (2, -1) {};
		\node [style=none] (20) at (-0.5, -1) {};
		\node [style=ggn] (21) at (0, 0) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=rmatt] (24) at (1, 0) {};
		\node [style=none] (25) at (2, 0) {};
		\node [style=mphase] (26) at (1, 0.5) {$A$};
		\node [style=none] (27) at (4, 1) {};
		\node [style=none] (28) at (5.5, 1) {};
		\node [style=none] (29) at (5.5, -1) {};
		\node [style=none] (30) at (4, -1) {};
		\node [style=ggn] (31) at (4.5, 0) {};
		\node [style=none] (32) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick, in=-180, out=0] (24) to (25.center);
		\draw [style=background] (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=very thick] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/surj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (3, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (6, 1) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style=rmatt] (30) at (2, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=lmatt] (33) at (1, 0) {};
		\node [style=none] (34) at (0, 0) {};
		\node [style=mphase] (35) at (1, 0.5) {$A$};
		\node [style=none] (36) at (3, 0) {};
		\node [style=mphase] (37) at (2, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [style=background] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=very thick] (27.center) to (28.center);
		\draw [style=very thick] (30) to (31.center);
		\draw [style=very thick, in=0, out=180] (33) to (34.center);
		\draw [style=thick] (30) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/surj2to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (5, 0) {$=$};
		\node [style=none] (40) at (4, 1.5) {};
		\node [style=none] (41) at (-1, 1.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (4, -1.5) {};
		\node [style=gwn] (58) at (1, -0.5) {};
		\node [style=none] (59) at (2, 0) {};
		\node [style=none] (60) at (2, 0) {};
		\node [style=rmatt] (61) at (2, 0) {};
		\node [style=none] (62) at (3, 0) {};
		\node [style=mphase] (63) at (2, 0.5) {$A$};
		\node [style=gwn] (64) at (0, -0.5) {};
		\node [style=mphase] (65) at (2, -0.5) {$A$};
		\node [style=rmatt] (66) at (2, -1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (-6, 1) {};
		\node [style=none] (69) at (-3, 1) {};
		\node [style=none] (70) at (-3, -1) {};
		\node [style=none] (71) at (-6, -1) {};
		\node [style=lmatt] (72) at (-5, 0) {};
		\node [style=rmatt] (75) at (-4, 0) {};
		\node [style=none] (76) at (-6, 0) {};
		\node [style=mphase] (77) at (-5, 0.5) {$A$};
		\node [style=none] (78) at (-3, 0) {};
		\node [style=mphase] (79) at (-4, 0.5) {$A$};
		\node [style=none] (80) at (-2, 0) {$=$};
		\node [style=none] (81) at (3.5, 0.5) {};
		\node [style=none] (82) at (3, 1) {};
		\node [style=none] (83) at (-1, 1) {};
		\node [style=none] (84) at (11, 1.5) {};
		\node [style=none] (85) at (6, 1.5) {};
		\node [style=none] (86) at (6, -1.5) {};
		\node [style=none] (87) at (11, -1.5) {};
		\node [style=none] (92) at (10, 0) {};
		\node [style=none] (97) at (11, -1) {};
		\node [style=none] (98) at (10.5, 0.5) {};
		\node [style=none] (99) at (10, 1) {};
		\node [style=none] (100) at (6, 1) {};
		\node [style=gwn] (101) at (9, -0.5) {};
		\node [style=none] (102) at (10, 0) {};
		\node [style=none] (103) at (10, 0) {};
		\node [style=none] (104) at (10, 0) {};
		\node [style=none] (105) at (10, -1) {};
		\node [style=none] (106) at (8, -0.5) {};
		\node [style=none] (107) at (8, -0.5) {};
		\node [style=rmatt] (108) at (8, -0.5) {};
		\node [style=mphase] (109) at (8, 0) {$A$};
		\node [style=gwn] (110) at (7, -0.5) {};
		\node [style=none] (111) at (12, 0) {$=$};
		\node [style=none] (112) at (18, 1.5) {};
		\node [style=none] (113) at (13, 1.5) {};
		\node [style=none] (114) at (13, -1.5) {};
		\node [style=none] (115) at (18, -1.5) {};
		\node [style=none] (129) at (19, 0) {$=$};
		\node [style=none] (130) at (20, 1) {};
		\node [style=none] (131) at (21, 1) {};
		\node [style=none] (132) at (21, -1) {};
		\node [style=none] (133) at (20, -1) {};
		\node [style=none] (134) at (21, 0) {};
		\node [style=none] (135) at (20, 0) {};
		\node [style=none] (136) at (20, 0) {};
		\node [style=none] (137) at (17, 0) {};
		\node [style=none] (138) at (18, -1) {};
		\node [style=none] (139) at (17.5, 0.5) {};
		\node [style=none] (140) at (17, 1) {};
		\node [style=none] (141) at (13, 1) {};
		\node [style=gwn] (142) at (16, -0.5) {};
		\node [style=none] (143) at (17, 0) {};
		\node [style=none] (144) at (17, 0) {};
		\node [style=none] (145) at (17, 0) {};
		\node [style=none] (146) at (17, -1) {};
		\node [style=gwn] (147) at (15, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=very thick, in=180, out=45] (58) to (59.center);
		\draw [style=very thick, in=180, out=0] (61) to (62.center);
		\draw [style=thick] (58) to (64);
		\draw [style=thick] (67.center) to (66);
		\draw [style=thick, in=-45, out=180] (66) to (58);
		\draw [style=background] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [style=thick, bend right=45] (62.center) to (81.center);
		\draw [style=thick, bend right=45] (81.center) to (82.center);
		\draw [style=thick] (82.center) to (83.center);
		\draw [style=background] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [style=thick, bend right=45] (92.center) to (98.center);
		\draw [style=thick, bend right=45] (98.center) to (99.center);
		\draw [style=thick] (99.center) to (100.center);
		\draw [style=very thick, in=180, out=45] (101) to (102.center);
		\draw [style=thick, in=-45, out=180] (105.center) to (101);
		\draw [style=thick] (108) to (101);
		\draw [style=thick] (108) to (110);
		\draw [style=thick] (97.center) to (105.center);
		\draw [style=background] (112.center)
			 to (113.center)
			 to (114.center)
			 to (115.center)
			 to cycle;
		\draw [style=background] (132.center)
			 to (133.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw [style=very thick] (134.center) to (135.center);
		\draw [style=thick] (76.center) to (72);
		\draw [style=thick] (72) to (75);
		\draw [style=thick] (75) to (78.center);
		\draw [style=thick, bend right=45] (137.center) to (139.center);
		\draw [style=thick, bend right=45] (139.center) to (140.center);
		\draw [style=thick] (140.center) to (141.center);
		\draw [style=very thick, in=180, out=45] (142) to (143.center);
		\draw [style=thick, in=-45, out=180] (146.center) to (142);
		\draw [style=thick] (147) to (142);
		\draw [style=thick] (138.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/surj3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (4, 0) {$=$};
		\node [style=none] (40) at (0, 1.5) {};
		\node [style=none] (41) at (3, 1.5) {};
		\node [style=none] (42) at (3, -1) {};
		\node [style=none] (43) at (0, -1) {};
		\node [style=none] (44) at (5, 1.5) {};
		\node [style=none] (45) at (8, 1.5) {};
		\node [style=none] (46) at (8, -1) {};
		\node [style=none] (47) at (5, -1) {};
		\node [style=gwn] (48) at (2, 0) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=none] (50) at (3, 0.5) {};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (1, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=rmatt] (55) at (1, 0) {};
		\node [style=mphase] (56) at (1, 0.5) {$A$};
		\node [style=none] (57) at (0, 0) {};
		\node [style=gwn] (58) at (6, 0) {};
		\node [style=none] (59) at (7, 0.5) {};
		\node [style=none] (60) at (7, 0.5) {};
		\node [style=rmatt] (61) at (7, 0.5) {};
		\node [style=none] (62) at (8, 0.5) {};
		\node [style=mphase] (63) at (7, 1) {$A$};
		\node [style=none] (64) at (5, 0) {};
		\node [style=mphase] (65) at (7, 0) {$A$};
		\node [style=rmatt] (66) at (7, -0.5) {};
		\node [style=none] (67) at (8, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=very thick, in=180, out=45] (48) to (49.center);
		\draw [style=thick, in=-45, out=180] (52.center) to (48);
		\draw [style=thick] (55) to (48);
		\draw [style=thick] (55) to (57.center);
		\draw [style=very thick, in=180, out=45] (58) to (59.center);
		\draw [style=very thick, in=180, out=0] (61) to (62.center);
		\draw [style=thick] (58) to (64.center);
		\draw [style=thick] (67.center) to (66);
		\draw [style=thick, in=-45, out=180] (66) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/surj3to4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (9, 0) {$=$};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=ggn] (21) at (0.5, 0) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=rmatt] (24) at (1.5, 0) {};
		\node [style=none] (25) at (2.5, 0) {};
		\node [style=mphase] (26) at (1.5, 0.5) {$A$};
		\node [style=none] (27) at (11.5, 1) {};
		\node [style=none] (28) at (10, 1) {};
		\node [style=none] (29) at (10, -1) {};
		\node [style=none] (30) at (11.5, -1) {};
		\node [style=none] (34) at (8, 1) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (36) at (4.5, -1) {};
		\node [style=none] (37) at (8, -1) {};
		\node [style=rmatt] (38) at (6, 0) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (7, 0) {};
		\node [style=lmatt] (41) at (7, 0) {};
		\node [style=none] (42) at (8, 0) {};
		\node [style=mphase] (43) at (7, 0.5) {$A$};
		\node [style=ggn] (44) at (5, 0) {};
		\node [style=mphase] (45) at (6, 0.5) {$A$};
		\node [style=none] (46) at (3.5, 0) {$=$};
		\node [style=ggn] (47) at (10.5, 0) {};
		\node [style=none] (48) at (11.5, 0) {};
		\node [style=none] (49) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=very thick] (21) to (22.center);
		\draw [style=very thick, in=180, out=0] (24) to (25.center);
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=very thick] (38) to (39.center);
		\draw [style=very thick, in=180, out=0] (41) to (42.center);
		\draw [style=thick] (38) to (44);
		\draw [style=very thick] (47) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/traduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18.475, 1) {};
		\node [style=none] (1) at (21.475, 1) {};
		\node [style=none] (2) at (21.475, -1) {};
		\node [style=none] (3) at (18.475, -1) {};
		\node [style=wn, label={[wphase]below:$a$}] (5) at (19.975, 0) {};
		\node [style=none] (6) at (20.975, 0.75) {};
		\node [style=none] (7) at (20.975, -0.75) {};
		\node [style=none] (8) at (18.975, 0.75) {};
		\node [style=none] (9) at (18.975, -0.75) {};
		\node [style=none] (10) at (21.475, 0.75) {};
		\node [style=none] (11) at (21.475, -0.75) {};
		\node [style=none] (16) at (18.475, 0.75) {};
		\node [style=none] (17) at (18.475, -0.75) {};
		\node [style=none] (18) at (22.225, 0) {$\mapsto$};
		\node [style=none] (19) at (20.975, -0.25) {$\bvdots$};
		\node [style=none] (20) at (18.975, -0.25) {$\bvdots$};
		\node [style=none] (48) at (4.25, 0.5) {};
		\node [style=none] (49) at (2.75, 0.5) {};
		\node [style=none] (50) at (2.75, -0.5) {};
		\node [style=none] (51) at (4.25, -0.5) {};
		\node [style=none] (52) at (2.75, 0) {};
		\node [style=rmat] (53) at (3.5, 0) {$a$};
		\node [style=none] (54) at (4.25, 0) {};
		\node [style=none] (55) at (5, 0) {$\mapsto$};
		\node [style=none] (56) at (5.75, 0) {};
		\node [style=none, font={\scriptsize\boldmath}] (57) at (6.8, 0) {$a$};
		\node [style=none] (58) at (6.5, 0.25) {};
		\node [style=none] (59) at (7, 0.25) {};
		\node [style=none] (60) at (7.25, 0) {};
		\node [style=none] (61) at (7, -0.25) {};
		\node [style=none] (62) at (6.5, -0.25) {};
		\node [style=none] (63) at (7.975, 0) {};
		\node [style=none] (64) at (6.525, 0) {};
		\node [style=none] (69) at (5.75, 0.75) {};
		\node [style=none] (70) at (8, 0.75) {};
		\node [style=none] (71) at (8, -0.75) {};
		\node [style=none] (72) at (5.75, -0.75) {};
		\node [style=none] (83) at (9, 1) {};
		\node [style=none] (84) at (12, 1) {};
		\node [style=none] (85) at (12, -1) {};
		\node [style=none] (86) at (9, -1) {};
		\node [style=bn] (88) at (10.5, 0) {};
		\node [style=none] (89) at (11.5, 0.75) {};
		\node [style=none] (90) at (11.5, -0.75) {};
		\node [style=none] (91) at (9.5, 0.75) {};
		\node [style=none] (92) at (9.5, -0.75) {};
		\node [style=none] (93) at (12, 0.75) {};
		\node [style=none] (94) at (12, -0.75) {};
		\node [style=none] (99) at (9, 0.75) {};
		\node [style=none] (100) at (9, -0.75) {};
		\node [style=none] (101) at (12.75, 0) {$\mapsto$};
		\node [style=none] (102) at (11.5, -0.25) {$\bvdots$};
		\node [style=none] (103) at (9.5, -0.25) {$\bvdots$};
		\node [style=none] (104) at (9.5, 0.25) {};
		\node [style=none] (105) at (11.5, 0.25) {};
		\node [style=none] (106) at (9, 0.25) {};
		\node [style=none] (107) at (12, 0.25) {};
		\node [style=none] (108) at (21.5, 0.25) {};
		\node [style=none] (109) at (18.5, 0.25) {};
		\node [style=none] (110) at (19, 0.25) {};
		\node [style=none] (111) at (21, 0.25) {};
		\node [style=none] (112) at (13.5, 1) {};
		\node [style=none] (113) at (17.5, 1) {};
		\node [style=none] (114) at (17.5, -1) {};
		\node [style=none] (115) at (13.5, -1) {};
		\node [style=none] (118) at (16.75, -0.75) {};
		\node [style=none] (120) at (14.25, -0.75) {};
		\node [style=none] (121) at (17.5, 0.75) {};
		\node [style=none] (122) at (17.5, -0.75) {};
		\node [style=none] (123) at (13.5, 0.75) {};
		\node [style=none] (124) at (13.5, -0.75) {};
		\node [style=none] (125) at (17, 0) {\reflectbox{$\ddots$}};
		\node [style=none] (126) at (14, 0) {$\ddots$};
		\node [style=none] (129) at (13.5, 0.25) {};
		\node [style=none] (130) at (17.5, 0.25) {};
		\node [style=bn] (131) at (14.25, 0.5) {};
		\node [style=bn] (132) at (16.75, 0.5) {};
		\node [style=bn] (133) at (15.125, -0.25) {};
		\node [style=bn] (134) at (15.875, -0.25) {};
		\node [style=none] (135) at (22.875, 1.375) {};
		\node [style=none] (136) at (28.875, 1.375) {};
		\node [style=none] (137) at (28.875, -1.5) {};
		\node [style=none] (138) at (22.875, -1.5) {};
		\node [style=none] (139) at (28.125, -1.125) {};
		\node [style=none] (140) at (24.625, -1.125) {};
		\node [style=none] (141) at (28.875, 0.5) {};
		\node [style=none] (142) at (28.875, -1.125) {};
		\node [style=none] (143) at (22.875, 0.5) {};
		\node [style=none] (144) at (22.875, -1.125) {};
		\node [style=none] (145) at (28.375, -0.5) {\reflectbox{$\ddots$}};
		\node [style=none] (146) at (24.375, -0.5) {$\ddots$};
		\node [style=none] (148) at (28.875, -0.25) {};
		\node [style=wn] (149) at (24.625, 0.125) {};
		\node [style=wn] (150) at (28.125, 0.125) {};
		\node [style=wn] (151) at (25.5, -0.5) {};
		\node [style=wn] (152) at (27.25, -0.5) {};
		\node [style=none] (153) at (24.925, 1) {};
		\node [style=none, font={\scriptsize\boldmath}] (154) at (25.175, 1) {$a$};
		\node [style=none] (155) at (24.875, 1.25) {};
		\node [style=none] (156) at (25.375, 1.25) {};
		\node [style=none] (157) at (25.625, 1) {};
		\node [style=none] (158) at (25.375, 0.75) {};
		\node [style=none] (159) at (24.875, 0.75) {};
		\node [style=none] (160) at (24.125, 1) {};
		\node [style=none] (161) at (24.125, 1.125) {};
		\node [style=none] (162) at (24.125, 0.875) {};
		\node [style=wn] (163) at (26.375, -0.5) {};
		\node [style=none] (227) at (23.25, -0.25) {};
		\node [style=none, font={\scriptsize\boldmath}] (229) at (23.6, -0.25) {$\minu 1$};
		\node [style=none] (230) at (23.25, 0) {};
		\node [style=none] (231) at (23.8, 0) {};
		\node [style=none] (232) at (24.05, -0.25) {};
		\node [style=none] (233) at (23.8, -0.5) {};
		\node [style=none] (234) at (23.25, -0.5) {};
		\node [style=none] (235) at (22.875, -0.25) {};
		\node [style=none] (238) at (23.25, -1.125) {};
		\node [style=none, font={\scriptsize\boldmath}] (240) at (23.6, -1.125) {$\minu 1$};
		\node [style=none] (241) at (23.25, -0.875) {};
		\node [style=none] (242) at (23.8, -0.875) {};
		\node [style=none] (243) at (24.05, -1.125) {};
		\node [style=none] (244) at (23.8, -1.375) {};
		\node [style=none] (245) at (23.25, -1.375) {};
		\node [style=none] (248) at (23.25, 0.5) {};
		\node [style=none, font={\scriptsize\boldmath}] (250) at (23.6, 0.5) {$\minu 1$};
		\node [style=none] (251) at (23.25, 0.75) {};
		\node [style=none] (252) at (23.8, 0.75) {};
		\node [style=none] (253) at (24.05, 0.5) {};
		\node [style=none] (254) at (23.8, 0.25) {};
		\node [style=none] (255) at (23.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (71.center)
			 to (70.center)
			 to (69.center)
			 to (72.center)
			 to cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (48.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (84.center)
			 to (83.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=background] (113.center)
			 to (112.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style=background] (136.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw (10.center)
			 to (6.center)
			 to [in=60, out=-180] (5);
		\draw (5)
			 to [in=180, out=-60] (7.center)
			 to (11.center);
		\draw (16.center)
			 to (8.center)
			 to [in=120, out=360] (5);
		\draw (17.center)
			 to (9.center)
			 to [in=-120, out=0] (5);
		\draw (54.center) to (53);
		\draw (53) to (52.center);
		\draw (60.center) to (63.center);
		\draw (56.center) to (64.center);
		\draw (88)
			 to [in=-180, out=60] (89.center)
			 to (93.center);
		\draw (88)
			 to [in=180, out=-60] (90.center)
			 to (94.center);
		\draw (99.center)
			 to (91.center)
			 to [in=120, out=360] (88);
		\draw (100.center)
			 to (92.center)
			 to [in=-120, out=0] (88);
		\draw [fill=white] (59.center)
			 to [in=90, out=0] (60.center)
			 to [in=0, out=-90] (61.center)
			 to (62.center)
			 to (58.center)
			 to cycle;
		\draw (106.center)
			 to (104.center)
			 to [in=150, out=0] (88);
		\draw (88)
			 to [in=180, out=30] (105.center)
			 to (107.center);
		\draw (108.center)
			 to (111.center)
			 to [in=30, out=180] (5);
		\draw (5)
			 to [in=0, out=150] (110.center)
			 to (109.center);
		\draw (122.center)
			 to (118.center)
			 to [in=-75, out=180] (134);
		\draw (124.center)
			 to (120.center)
			 to [in=-120, out=0] (133);
		\draw [in=0, out=150] (131) to (123.center);
		\draw [in=-150, out=0] (129.center) to (131);
		\draw [in=-180, out=30] (132) to (121.center);
		\draw [in=-30, out=180] (130.center) to (132);
		\draw [dotted, very thick, in=0, out=120, looseness=0.75] (133) to (131);
		\draw [dotted, very thick, in=-180, out=60, looseness=0.75] (134) to (132);
		\draw (134) to (133);
		\draw (139.center) to (142.center);
		\draw [in=-75, out=180] (139.center) to (152);
		\draw (243.center)
			 to (140.center)
			 to [in=-120, out=0] (151);
		\draw [in=-180, out=60] (150) to (141.center);
		\draw [in=-60, out=180] (148.center) to (150);
		\draw [dotted, very thick, in=0, out=120] (151) to (149);
		\draw [dotted, very thick, in=-180, out=60] (152) to (150);
		\draw (152) to (151);
		\draw (161.center) to (162.center);
		\draw (153.center) to (160.center);
		\draw [fill=white] (158.center)
			 to (159.center)
			 to (155.center)
			 to (156.center)
			 to [in=90, out=0] (157.center)
			 to [in=0, out=-90] cycle;
		\draw [in=0, out=105, looseness=0.50] (163) to (157.center);
		\draw [fill=white] (234.center)
			 to (230.center)
			 to (231.center)
			 to [in=90, out=0] (232.center)
			 to [in=0, out=-90] (233.center)
			 to cycle;
		\draw [bend left] (149) to (232.center);
		\draw [fill=white] (241.center)
			 to (242.center)
			 to [in=90, out=0] (243.center)
			 to [in=0, out=-90] (244.center)
			 to (245.center)
			 to cycle;
		\draw [fill=white] (254.center)
			 to (255.center)
			 to (251.center)
			 to (252.center)
			 to [in=90, out=0] (253.center)
			 to [in=0, out=-90] cycle;
		\draw [bend right] (149) to (253.center);
		\draw (248.center) to (143.center);
		\draw (227.center) to (235.center);
		\draw (144.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=wn] (14) at (0.5, 0) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.525, 0) {$m$};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (2, -0.5) {};
		\node [style=none] (26) at (0, 0.2) {$\vdots$};
		\node [style=none] (27) at (1.375, 0) {$n$};
		\node [style=none] (28) at (1, 0.2) {$\vdots$};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=wphase] (13) at (0.5, 0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (20.center)
			 to (15.center)
			 to [in=60, out=-180] (14);
		\draw (21.center)
			 to (16.center)
			 to [in=-60, out=180] (14);
		\draw (29.center)
			 to (17.center)
			 to [in=120, out=360] (14);
		\draw (14)
			 to [in=0, out=-120] (18.center)
			 to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/w-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=wphase] (13) at (-0.6, 0) {$k$};
		\node [style=wn] (14) at (0, 0) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (0.75, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [in=-180, out=60] (14) to (15.center);
		\draw [in=180, out=-60] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AffRel/w-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=wphase] (13) at (-2, 0.5) {$k$};
		\node [style=wn] (14) at (-2, 0) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (27) at (-1.125, 0) {$n$};
		\node [style=none] (28) at (-1.5, 0.2) {$\vdots$};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (30) at (-2.5, -0.5) {};
		\node [style=none] (31) at (0, 0) {$\to$};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (4.5, -1.5) {};
		\node [style=none] (35) at (0.5, -1.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=wn] (38) at (3.25, 0) {};
		\node [style=none] (39) at (4.5, 0.5) {};
		\node [style=none] (40) at (4.5, -0.5) {};
		\node [style=none] (51) at (4.125, 0) {$n$};
		\node [style=none] (52) at (3.75, 0.2) {$\vdots$};
		\node [style=rmat] (55) at (2.125, 0) {$k$};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (58) at (1, 0.125) {};
		\node [style=none] (59) at (1, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [in=-180, out=60] (14) to (15.center);
		\draw [in=180, out=-60] (14) to (16.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (16.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [in=-180, out=60] (38) to (39.center);
		\draw [in=180, out=-60] (38) to (40.center);
		\draw (56.center) to (55);
		\draw (58.center) to (59.center);
		\draw (55) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/capacitor_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]below:$0,cs$}] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (2.5, -1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=wn] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/current_source_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn, label={[gphase]below:$\iota,0$}] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=bn, label={[gphase]below:$-\iota,0$}] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=none] (7) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/electrical/impendance_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gwn, label={[wphase]below:$\vec 0,R$}] (0) at (2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=gwn] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw [style=very thick] (2.center) to (0);
		\draw [style=very thick] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/inductor_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[bphase]below:$0,-1/(\ell s)$}] (0) at (1, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to cycle;
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/electrical/junction_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=bn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.175, 0.155) {$\vdots$};
		\node [style=none] (6) at (0.325, 0.155) {$\vdots$};
		\node [style=none] (7) at (2.5, 0) {$m$};
		\node [style=none] (8) at (0, 0) {$n$};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (12.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [in=60, out=180, looseness=0.75] (0.center) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (2.center);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw [in=180, out=-60, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/junction_symbol.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=dot, scale=.75] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.175, 0.155) {$\vdots$};
		\node [style=none] (6) at (0.325, 0.155) {$\vdots$};
		\node [style=none] (7) at (2.5, 0) {$m$};
		\node [style=none] (8) at (0, 0) {$n$};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to cycle;
		\draw (3.center)
			 to [in=-135, out=0, looseness=0.75] (4.center)
			 to [in=180, out=45, looseness=0.75] (0.center);
		\draw (1.center)
			 to [in=-45, out=180, looseness=0.75] (4.center)
			 to [in=0, out=135, looseness=0.75] (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 0) {$=$};
		\node [style=none] (1) at (7.5, 0) {$=$};
		\node [style=none] (2) at (11.5, 0) {$=$};
		\node [style=none] (3) at (14.5, 0) {$=$};
		\node [style=none] (4) at (17.5, 0) {$=$};
		\node [style=none] (5) at (21.5, 0) {$=$};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (3, -1.75) {};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (7, 2) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (7, -2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (11, 2) {};
		\node [style=none] (16) at (8, -2) {};
		\node [style=none] (17) at (11, -2) {};
		\node [style=bn] (18) at (9.5, 0) {};
		\node [style=wn] (19) at (9.5, -1) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=none] (21) at (8, -1) {};
		\node [style=wphase] (22) at (8.75, 1.5) {$0,a$};
		\node [style=wphase] (23) at (10.25, 1.5) {$0,b$};
		\node [style=wn] (24) at (10.25, 1) {};
		\node [style=wn] (25) at (8.75, 1) {};
		\node [style=wn] (26) at (6.25, 0) {};
		\node [style=wn] (27) at (4.75, 0) {};
		\node [style=bn] (28) at (6.25, -1) {};
		\node [style=bn] (29) at (4.75, -1) {};
		\node [style=none] (30) at (7, -1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=wphase] (32) at (4.75, 1.5) {$0,a$};
		\node [style=wphase] (33) at (6.25, 1.5) {$0,b$};
		\node [style=wn] (34) at (6.25, 0.75) {};
		\node [style=wn] (35) at (4.75, 0.75) {};
		\node [style=wn] (36) at (1.5, 0.5) {};
		\node [style=wn] (37) at (1.5, -0.5) {};
		\node [style=bn] (38) at (2.5, 0) {};
		\node [style=bn] (39) at (0.5, 0) {};
		\node [style=none] (40) at (3, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=wphase] (42) at (1.5, 1.25) {$0,a$};
		\node [style=wphase] (43) at (1.5, -1.25) {$0,b$};
		\node [style=none] (44) at (12, 2) {};
		\node [style=none] (45) at (14, 2) {};
		\node [style=none] (46) at (12, -2) {};
		\node [style=none] (47) at (14, -2) {};
		\node [style=bn] (48) at (13, 0) {};
		\node [style=wn] (49) at (13, -1) {};
		\node [style=none] (50) at (14, -1) {};
		\node [style=none] (51) at (12, -1) {};
		\node [style=bphase] (52) at (12, 1.75) {$0,\minu a^{\minu 1}$};
		\node [style=bn] (53) at (13.5, 1) {};
		\node [style=bn] (54) at (12.5, 1) {};
		\node [style=bphase] (55) at (14, 1.75) {$0,\minu b^{\minu1}$};
		\node [style=none] (56) at (22, 1.75) {};
		\node [style=none] (57) at (25, 1.75) {};
		\node [style=none] (58) at (22, -1.75) {};
		\node [style=none] (59) at (25, -1.75) {};
		\node [style=none] (60) at (15, 2) {};
		\node [style=none] (61) at (17, 2) {};
		\node [style=none] (62) at (15, -2) {};
		\node [style=none] (63) at (17, -2) {};
		\node [style=bn] (64) at (16, 0) {};
		\node [style=wn] (65) at (16, -1) {};
		\node [style=none] (66) at (17, -1) {};
		\node [style=none] (67) at (15, -1) {};
		\node [style=bphase] (68) at (16, 0.75) {$0,\minu\frac{1}{a}\minu\frac{1}{b}$};
		\node [style=none] (69) at (18, 2) {};
		\node [style=none] (70) at (21, 2) {};
		\node [style=none] (71) at (18, -2) {};
		\node [style=none] (72) at (21, -2) {};
		\node [style=wn] (73) at (23.5, 0) {};
		\node [style=none] (74) at (22, 0) {};
		\node [style=wphase] (75) at (23.5, 1) {$0,\frac{1}{\frac{1}{a}+\frac{1}{b}}$};
		\node [style=wn] (76) at (19.5, 0) {};
		\node [style=wn] (77) at (19.5, -1) {};
		\node [style=none] (78) at (21, -1) {};
		\node [style=none] (79) at (18, -1) {};
		\node [style=wphase] (80) at (19.5, 1) {$0,\frac{1}{\frac{1}{a}+\frac{1}{b}}$};
		\node [style=none] (81) at (25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=white] (9.center) to (8.center);
		\draw [style=background] (13.center) to (12.center);
		\draw [style=background] (13.center)
			 to (12.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (17.center) to (16.center);
		\draw [style=background] (16.center) to (14.center);
		\draw [style=background] (14.center) to (15.center);
		\draw [style=background] (15.center) to (17.center);
		\draw [style=background] (17.center) to (16.center);
		\draw (21.center) to (19);
		\draw (18) to (19);
		\draw [in=135, out=-90] (25) to (18);
		\draw (19) to (20.center);
		\draw [in=-90, out=45] (18) to (24);
		\draw (31.center) to (29);
		\draw (29) to (26);
		\draw (26) to (28);
		\draw (28) to (30.center);
		\draw (28) to (27);
		\draw (27) to (29);
		\draw (35) to (27);
		\draw (26) to (34);
		\draw (41.center) to (39);
		\draw [in=180, out=45] (39) to (36);
		\draw [in=135, out=0] (36) to (38);
		\draw (38) to (40.center);
		\draw [in=0, out=-135] (38) to (37);
		\draw [in=-45, out=180] (37) to (39);
		\draw [style=background] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle
			 to (46.center);
		\draw [style=background] (47.center) to (46.center);
		\draw [style=background] (46.center) to (44.center);
		\draw [style=background] (44.center) to (45.center);
		\draw [style=background] (45.center) to (47.center);
		\draw [style=background] (47.center) to (46.center);
		\draw (51.center) to (49);
		\draw (48) to (49);
		\draw [in=135, out=-90] (54) to (48);
		\draw (49) to (50.center);
		\draw [in=-90, out=45] (48) to (53);
		\draw [style=background] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle
			 to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (56.center) to (57.center);
		\draw [style=background] (57.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (58.center) to (56.center);
		\draw [style=background] (60.center)
			 to (61.center)
			 to (63.center)
			 to (62.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (63.center) to (62.center);
		\draw [style=background] (60.center) to (61.center);
		\draw [style=background] (61.center) to (63.center);
		\draw [style=background] (63.center) to (62.center);
		\draw [style=background, in=270, out=90] (62.center) to (60.center);
		\draw (67.center) to (65);
		\draw (64) to (65);
		\draw (65) to (66.center);
		\draw [style=background] (72.center)
			 to (71.center)
			 to (69.center)
			 to (70.center)
			 to cycle
			 to (71.center);
		\draw [style=background] (72.center) to (71.center);
		\draw [style=background] (72.center) to (71.center);
		\draw [style=background] (71.center) to (69.center);
		\draw [style=background] (69.center) to (70.center);
		\draw [style=background] (70.center) to (72.center);
		\draw (74.center) to (73);
		\draw (79.center) to (77);
		\draw (76) to (77);
		\draw (77) to (78.center);
		\draw (81.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/electrical/resistor_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]below:$0,r$}] (0) at (2, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=wn] (7) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 1.875) {};
		\node [style=none] (7) at (-0.25, 1.875) {};
		\node [style=none] (8) at (3.5, -1.875) {};
		\node [style=none] (9) at (-0.25, -1.875) {};
		\node [style=wn] (36) at (2, 0.5) {};
		\node [style=wn] (37) at (2, -0.5) {};
		\node [style=bn] (39) at (3, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=wphase] (42) at (0.925, 1.625) {$0,r_0$};
		\node [style=wphase] (43) at (0.925, -1.625) {$0,r_1$};
		\node [style=wn] (44) at (1.25, 0.5) {};
		\node [style=wn] (45) at (1.25, -0.5) {};
		\node [style=bn] (46) at (0.25, 0) {};
		\node [style=none] (47) at (-0.25, 0) {};
		\node [style=wn] (48) at (2, -1.125) {};
		\node [style=wn] (49) at (1.25, -1.125) {};
		\node [style=wn] (50) at (2, 1.125) {};
		\node [style=wn] (51) at (1.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=white] (9.center) to (8.center);
		\draw (41.center) to (39);
		\draw [in=0, out=135] (39) to (36);
		\draw [in=-135, out=0] (37) to (39);
		\draw [in=45, out=180] (44) to (46);
		\draw (46) to (47.center);
		\draw [in=180, out=-45] (46) to (45);
		\draw (36) to (44);
		\draw (45) to (37);
		\draw (36) to (50);
		\draw (50) to (51);
		\draw (48) to (49);
		\draw (48) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 1.75) {};
		\node [style=none] (7) at (3.5, 1.75) {};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (3.5, -1.75) {};
		\node [style=wn] (36) at (1.25, 0.5) {};
		\node [style=wn] (37) at (1.25, -0.5) {};
		\node [style=bn] (39) at (0.25, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=wphase] (42) at (2, 1.25) {$0,r_0$};
		\node [style=wphase] (43) at (2, -1.25) {$0,r_1$};
		\node [style=wn] (44) at (2, 0.5) {};
		\node [style=wn] (45) at (2, -0.5) {};
		\node [style=bn] (46) at (3, 0) {};
		\node [style=none] (47) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=white] (9.center) to (8.center);
		\draw (41.center) to (39);
		\draw [in=180, out=45] (39) to (36);
		\draw [in=-45, out=180] (37) to (39);
		\draw [in=135, out=0] (44) to (46);
		\draw (46) to (47.center);
		\draw [in=0, out=-135] (46) to (45);
		\draw (36) to (44);
		\draw (45) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (3.75, 2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=none] (13) at (3.75, -2) {};
		\node [style=wn] (26) at (2.25, 0) {};
		\node [style=wn] (27) at (0.75, 0) {};
		\node [style=bn] (28) at (2.25, -1) {};
		\node [style=bn] (29) at (0.75, -1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (0, -1) {};
		\node [style=wphase] (32) at (0.75, 1.5) {$0,r_0$};
		\node [style=wphase] (33) at (2.25, 1.5) {$0,r_1$};
		\node [style=wn] (34) at (2.25, 0.75) {};
		\node [style=wn] (35) at (0.75, 0.75) {};
		\node [style=wn] (36) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (13.center) to (12.center);
		\draw [style=background] (13.center)
			 to (12.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw (31.center) to (29);
		\draw (29) to (26);
		\draw (26) to (28);
		\draw (28) to (30.center);
		\draw (28) to (27);
		\draw (27) to (29);
		\draw (35) to (27);
		\draw (26) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (3, 2) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=none] (16) at (3, -2) {};
		\node [style=none] (17) at (0, -2) {};
		\node [style=bn] (18) at (1.5, 0) {};
		\node [style=wn] (19) at (1.5, -1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=wn] (24) at (0.75, 1) {};
		\node [style=wn] (25) at (2.25, 1) {};
		\node [style=wn] (26) at (0.75, -1) {};
		\node [style=wphase] (22) at (2.5, 1.5) {$0,r_0$};
		\node [style=wphase] (23) at (0.5, 1.5) {$0,r_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (15.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (17.center) to (16.center);
		\draw [style=background] (16.center) to (14.center);
		\draw [style=background] (14.center) to (15.center);
		\draw [style=background] (15.center) to (17.center);
		\draw [style=background] (17.center) to (16.center);
		\draw (21.center) to (19);
		\draw (18) to (19);
		\draw [in=45, out=-90] (25) to (18);
		\draw (19) to (20.center);
		\draw [in=-90, out=135] (18) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (2.75, 2) {};
		\node [style=none] (45) at (-0.75, 2) {};
		\node [style=none] (46) at (2.75, -2) {};
		\node [style=none] (47) at (-0.75, -2) {};
		\node [style=bn] (48) at (1, 0) {};
		\node [style=wn] (49) at (1, -1) {};
		\node [style=none] (50) at (-0.75, -1) {};
		\node [style=none] (51) at (2.75, -1) {};
		\node [style=bphase] (52) at (2, 1.75) {$0,\minu r_0^{\minu 1}$};
		\node [style=bn] (53) at (0.5, 1) {};
		\node [style=bn] (54) at (1.5, 1) {};
		\node [style=bphase] (55) at (0, 1.75) {$0,\minu r_1^{\minu1}$};
		\node [style=wn] (56) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (47.center)
			 to (46.center)
			 to (44.center)
			 to (45.center)
			 to cycle
			 to (46.center);
		\draw [style=background] (47.center) to (46.center);
		\draw [style=background] (46.center) to (44.center);
		\draw [style=background] (44.center) to (45.center);
		\draw [style=background] (45.center) to (47.center);
		\draw [style=background] (47.center) to (46.center);
		\draw (51.center) to (49);
		\draw (48) to (49);
		\draw [in=45, out=-90] (54) to (48);
		\draw (49) to (50.center);
		\draw [in=-90, out=135] (48) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (60) at (2.5, 2) {};
		\node [style=none] (61) at (-0.5, 2) {};
		\node [style=none] (62) at (2.5, -2) {};
		\node [style=none] (63) at (-0.5, -2) {};
		\node [style=bn] (64) at (1, 0) {};
		\node [style=wn] (65) at (1, -1) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=none] (67) at (2.5, -1) {};
		\node [style=wn] (69) at (0.25, -1) {};
		\node [style=bphase] (68) at (1, 0.75) {$0,\minu\frac{1}{r_0}\minu\frac{1}{r_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (60.center)
			 to (61.center)
			 to (63.center)
			 to (62.center)
			 to [in=-90, out=90] cycle;
		\draw [style=background] (63.center) to (62.center);
		\draw [style=background] (60.center) to (61.center);
		\draw [style=background] (61.center) to (63.center);
		\draw [style=background] (63.center) to (62.center);
		\draw [style=background, in=-90, out=90] (62.center) to (60.center);
		\draw (67.center) to (65);
		\draw (64) to (65);
		\draw (65) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (3.25, 2) {};
		\node [style=none] (70) at (-0.25, 2) {};
		\node [style=none] (71) at (3.25, -2) {};
		\node [style=none] (72) at (-0.25, -2) {};
		\node [style=wn] (76) at (1.5, 0) {};
		\node [style=wn] (77) at (1.5, -1) {};
		\node [style=none] (78) at (-0.25, -1) {};
		\node [style=none] (79) at (3.25, -1) {};
		\node [style=wphase] (80) at (1.5, 1) {$0,\frac{1}{\frac{1}{r_0}+\frac{1}{r_1}}$};
		\node [style=wn] (81) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (72.center)
			 to (71.center)
			 to (69.center)
			 to (70.center)
			 to cycle
			 to (71.center);
		\draw [style=background] (72.center) to (71.center);
		\draw [style=background] (72.center) to (71.center);
		\draw [style=background] (71.center) to (69.center);
		\draw [style=background] (69.center) to (70.center);
		\draw [style=background] (70.center) to (72.center);
		\draw (79.center) to (77);
		\draw (76) to (77);
		\draw (77) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/resistors_in_parallel/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (3.25, 1.75) {};
		\node [style=none] (57) at (-0.25, 1.75) {};
		\node [style=none] (58) at (3.25, -1.75) {};
		\node [style=none] (59) at (-0.25, -1.75) {};
		\node [style=wn] (73) at (1.5, 0) {};
		\node [style=none] (74) at (3.25, 0) {};
		\node [style=wphase] (75) at (1.5, 1) {$0,\frac{1}{\frac{1}{r_0}+\frac{1}{r_1}}$};
		\node [style=none] (81) at (-0.25, 0) {};
		\node [style=wn] (82) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to cycle
			 to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (56.center) to (57.center);
		\draw [style=background] (57.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (58.center) to (56.center);
		\draw (74.center) to (73);
		\draw (81.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/serie.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (6, 0) {$=$};
		\node [style=none] (129) at (5, 1) {};
		\node [style=none] (130) at (0, 1) {};
		\node [style=none] (131) at (5, -1) {};
		\node [style=none] (132) at (0, -1) {};
		\node [style=wn] (137) at (4, 0) {};
		\node [style=wn] (138) at (2, 0) {};
		\node [style=none] (139) at (5, 0) {};
		\node [style=none] (141) at (11, 1) {};
		\node [style=none] (142) at (7, 1) {};
		\node [style=none] (143) at (11, -1) {};
		\node [style=none] (144) at (7, -1) {};
		\node [style=wn] (145) at (9.5, 0) {};
		\node [style=none] (146) at (7, 0) {};
		\node [style=none] (147) at (11, 0) {};
		\node [style=none] (149) at (0, 0) {};
		\node [style=wn] (151) at (3, 0) {};
		\node [style=wn] (152) at (8, 0) {};
		\node [style=wn] (153) at (1, 0) {};
		\node [style=wphase] (150) at (2, 0.5) {$0,r_1$};
		\node [style=wphase] (148) at (9.5, 0.5) {$0,r_0+r_1$};
		\node [style=wphase] (140) at (4, 0.5) {$0,r_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (132.center)
			 to (131.center)
			 to (129.center)
			 to (130.center)
			 to cycle;
		\draw [style=background] (144.center)
			 to (143.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw (139.center) to (137);
		\draw (137) to (138);
		\draw (147.center) to (145);
		\draw (145) to (146.center);
		\draw (138) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_source_interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]below:$v,0$}] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=wn] (7) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.5, 1.875) {};
		\node [style=none] (7) at (-0.25, 1.875) {};
		\node [style=none] (8) at (3.5, -1.875) {};
		\node [style=none] (9) at (-0.25, -1.875) {};
		\node [style=wn] (36) at (2, 0.5) {};
		\node [style=wn] (37) at (2, -0.5) {};
		\node [style=bn] (39) at (3, 0) {};
		\node [style=none] (41) at (3.5, 0) {};
		\node [style=wphase] (42) at (0.925, 1.625) {$v_0,0$};
		\node [style=wphase] (43) at (0.925, -1.625) {$v_1,0$};
		\node [style=wn] (44) at (1.25, 0.5) {};
		\node [style=wn] (45) at (1.25, -0.5) {};
		\node [style=bn] (46) at (0.25, 0) {};
		\node [style=none] (47) at (-0.25, 0) {};
		\node [style=wn] (48) at (2, -1.125) {};
		\node [style=wn] (49) at (1.25, -1.125) {};
		\node [style=wn] (50) at (2, 1.125) {};
		\node [style=wn] (51) at (1.25, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=white] (9.center) to (8.center);
		\draw (41.center) to (39);
		\draw [in=0, out=135] (39) to (36);
		\draw [in=-135, out=0] (37) to (39);
		\draw [in=45, out=180] (44) to (46);
		\draw (46) to (47.center);
		\draw [in=180, out=-45] (46) to (45);
		\draw (36) to (44);
		\draw (45) to (37);
		\draw (36) to (50);
		\draw (50) to (51);
		\draw (48) to (49);
		\draw (48) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (3.75, 1.75) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (3.75, -1.75) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style=wn] (36) at (2.25, 0.5) {};
		\node [style=wn] (37) at (2.25, -0.5) {};
		\node [style=bn] (39) at (3.25, 0) {};
		\node [style=none] (41) at (3.75, 0) {};
		\node [style=wphase] (42) at (2.25, 1.25) {\(v_0,0\)};
		\node [style=wphase] (43) at (2.25, -1.25) {\(v_1,0\)};
		\node [style=wn] (46) at (1.5, 0.5) {};
		\node [style=wn] (47) at (1.5, -0.5) {};
		\node [style=bn] (48) at (0.5, 0) {};
		\node [style=none] (49) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=white] (9.center) to (8.center);
		\draw (41.center) to (39);
		\draw [in=0, out=135] (39) to (36);
		\draw [in=-135, out=0] (37) to (39);
		\draw [in=45, out=180] (46) to (48);
		\draw (48) to (49.center);
		\draw [in=180, out=-45] (48) to (47);
		\draw (46) to (36);
		\draw (37) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 2.375) {};
		\node [style=none] (1) at (-0.5, 2.375) {};
		\node [style=none] (2) at (3.75, -2.375) {};
		\node [style=none] (3) at (-0.5, -2.375) {};
		\node [style=wn] (4) at (1, 0.375) {};
		\node [style=wn] (5) at (3, 0.375) {};
		\node [style=bn] (6) at (1, -0.625) {};
		\node [style=bn] (7) at (3, -0.625) {};
		\node [style=none] (8) at (-0.5, -0.625) {};
		\node [style=none] (9) at (3.75, -0.625) {};
		\node [style=wn] (12) at (1, 1.125) {};
		\node [style=wphase] (13) at (3, 1.925) {\(\text{-}v_0,0\)};
		\node [style=wn] (14) at (3, 1.125) {};
		\node [style=wphase] (15) at (1, 1.925) {\(\text{-}v_1,0\)};
		\node [style=wn] (16) at (0.25, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=white] (3.center) to (2.center);
		\draw (9.center) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (6) to (8.center);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (12) to (4);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (3, -2) {};
		\node [style=none] (23) at (0, -2) {};
		\node [style=bn] (24) at (1.5, 0) {};
		\node [style=wn] (25) at (1.5, -1) {};
		\node [style=none] (26) at (0, -1) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=wn] (30) at (0.75, 1) {};
		\node [style=wn] (31) at (2.25, 1) {};
		\node [style=wn] (32) at (0.75, -1) {};
		\node [style=wphase] (33) at (2.5, 1.55) {\(\text{-}v_0,0\)};
		\node [style=wphase] (34) at (0.5, 1.55) {\(\text{-}v_1,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=background] (23.center) to (22.center);
		\draw [style=background] (22.center) to (20.center);
		\draw [style=background] (20.center) to (21.center);
		\draw [style=background] (21.center) to (23.center);
		\draw [style=background] (23.center) to (22.center);
		\draw (27.center) to (25);
		\draw (24) to (25);
		\draw [in=45, out=-90] (31) to (24);
		\draw (25) to (26.center);
		\draw [in=-90, out=135] (24) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (29) at (0.5, 0.925) {};
		\node [style=wn] (34) at (2.575, 0.925) {};
		\node [style=none] (38) at (3.5, 2) {};
		\node [style=none] (39) at (-0.5, 2) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (-0.5, -2) {};
		\node [style=wn] (43) at (1.5, -1) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (3.5, -1) {};
		\node [style=wn] (46) at (1.5, -0.275) {};
		\node [style=wn] (48) at (0.75, -1) {};
		\node [style=wphase] (50) at (2.5, 1.55) {\(\text{-}v_0,0\)};
		\node [style=wphase] (51) at (0.5, 1.55) {\(\text{-}v_1,0\)};
		\node [style=wphase] (37) at (1.5, 0.3) {\(\text{-}v_1,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (38.center) to (39.center);
		\draw [style=background] (39.center) to (41.center);
		\draw [style=background] (41.center) to (40.center);
		\draw [style=background] (40.center) to (38.center);
		\draw [style=background] (41.center) to (40.center);
		\draw [style=background] (39.center)
			 to (41.center)
			 to (40.center)
			 to (38.center)
			 to cycle;
		\draw (45.center) to (43);
		\draw (43) to (44.center);
		\draw (46) to (43);
		\draw (29) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2.5, 1.275) {};
		\node [style=none] (24) at (0, 1.275) {};
		\node [style=none] (25) at (2.5, -1.3) {};
		\node [style=none] (26) at (0, -1.3) {};
		\node [style=none] (27) at (2.5, 0.4) {};
		\node [style=none] (29) at (0, 0.4) {};
		\node [style=wn] (30) at (1.25, 0.4) {};
		\node [style=wn] (31) at (1.25, -0.125) {};
		\node [style=wn] (33) at (0.5, 0.4) {};
		\node [style=wphase] (32) at (1.25, -0.725) {\(v_1-v_0,0\)};
		\node [style=wphase] (28) at (1.25, 0.95) {\(v_0,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center)
			 to (26.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw [style=white] (26.center) to (25.center);
		\draw (30) to (27.center);
		\draw (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (2.5, 1.275) {};
		\node [style=none] (24) at (0, 1.275) {};
		\node [style=none] (25) at (2.5, -1.3) {};
		\node [style=none] (26) at (0, -1.3) {};
		\node [style=none] (27) at (2.5, 0.4) {};
		\node [style=none] (29) at (0, 0.4) {};
		\node [style=wn] (30) at (1.25, 0.4) {};
		\node [style=wn] (31) at (1.25, -0.125) {};
		\node [style=wn] (33) at (0.5, 0.4) {};
		\node [style=wphase] (32) at (1.25, -0.725) {\(1,0\)};
		\node [style=wphase] (28) at (1.25, 0.95) {\(v_0,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center)
			 to (26.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw [style=white] (26.center) to (25.center);
		\draw (30) to (27.center);
		\draw (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0, 1.65) {};
		\node [style=none] (24) at (2.5, 1.65) {};
		\node [style=none] (25) at (0, -0.925) {};
		\node [style=none] (26) at (2.5, -0.925) {};
		\node [style=none] (27) at (0, 0.775) {};
		\node [style=none] (29) at (2.5, 0.775) {};
		\node [style=wn] (31) at (1.25, 0.25) {};
		\node [style=bn] (33) at (0.75, 0.775) {};
		\node [style=wn] (34) at (1.75, 0.775) {};
		\node [style=wphase] (32) at (1.25, -0.35) {\(1,0\)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center)
			 to (26.center)
			 to (25.center)
			 to (23.center)
			 to cycle;
		\draw [style=white] (26.center) to (25.center);
		\draw (27.center) to (33);
		\draw (34) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/electrical/voltage_sources_in_parallel/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.95) {};
		\node [style=none] (1) at (2, 0.95) {};
		\node [style=none] (2) at (0, -0.925) {};
		\node [style=none] (3) at (2, -0.925) {};
		\node [style=none] (9) at (0, 0.45) {};
		\node [style=none] (20) at (2, 0.45) {};
		\node [style=wn] (22) at (1.5, 0.45) {};
		\node [style=wphase] (24) at (1, -0.55) {\(1,0\)};
		\node [style=bn] (25) at (0.5, 0.45) {};
		\node [style=bn] (26) at (1, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (3.center)
			 to (2.center)
			 to (0.center)
			 to cycle;
		\draw [style=white] (3.center) to (2.center);
		\draw (25) to (9.center);
		\draw (22) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/beamsplitter.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=bs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 0.875) {};
		\node [style=none] (13) at (1.5, 0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (1.5, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (14.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (6.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/beamsplitterZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (7, 1.5) {};
		\node [style=none] (6) at (2.5, -1.25) {};
		\node [style=none] (7) at (7, -1.25) {};
		\node [style=none] (8) at (4.25, 1) {};
		\node [style=none] (9) at (5.25, 0.25) {};
		\node [style=none] (10) at (5.25, 1) {};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (4.25, 0.25) {};
		\node [style=none] (14) at (4.25, -0.75) {};
		\node [style=none] (15) at (5.25, -0.75) {};
		\node [style=gather] (16) at (6.25, 0.625) {};
		\node [style=gather] (17) at (6.25, -0.375) {};
		\node [style=divide] (18) at (3.25, 0.625) {};
		\node [style=divide] (19) at (3.25, -0.375) {};
		\node [style=none] (20) at (2.5, 0.625) {};
		\node [style=none] (21) at (7, 0.625) {};
		\node [style=none] (22) at (7, -0.375) {};
		\node [style=none] (23) at (2.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (18)
			 to [in=-180, out=45] (8.center)
			 to (10.center)
			 to [in=135, out=0] (16);
		\draw (11.center) to (12.center);
		\draw (19)
			 to [in=180, out=-45] (14.center)
			 to [in=-180, out=0] (9.center)
			 to [in=-135, out=0] (16);
		\draw (17)
			 to [in=0, out=-135] (15.center)
			 to [in=0, out=180] (13.center)
			 to [in=-45, out=180] (18);
		\draw [in=-180, out=45] (19) to (11.center);
		\draw [in=0, out=135] (17) to (12.center);
		\draw [style=very thick] (23.center) to (19);
		\draw [style=very thick] (18) to (20.center);
		\draw [style=very thick] (16) to (21.center);
		\draw [style=very thick] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/beamsplitter_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0.7) {};
		\node [style=none] (5) at (4, 0.7) {};
		\node [style=none] (6) at (0, -0.725) {};
		\node [style=none] (7) at (4, -0.725) {};
		\node [style=none] (8) at (1.25, 0.575) {};
		\node [style=none] (9) at (2.75, 0.075) {};
		\node [style=none] (10) at (2.75, 0.575) {};
		\node [style=none] (11) at (1.25, -0.1) {};
		\node [style=none] (12) at (2.75, -0.1) {};
		\node [style=none] (13) at (1.25, 0.075) {};
		\node [style=none] (14) at (1.25, -0.6) {};
		\node [style=none] (15) at (2.75, -0.6) {};
		\node [style=gather] (16) at (3.25, 0.325) {};
		\node [style=gather] (17) at (3.25, -0.35) {};
		\node [style=divide] (18) at (0.75, 0.325) {};
		\node [style=divide] (19) at (0.75, -0.35) {};
		\node [style=none] (20) at (0, 0.325) {};
		\node [style=none] (21) at (4, 0.325) {};
		\node [style=none] (22) at (4, -0.35) {};
		\node [style=none] (23) at (0, -0.35) {};
		\node [style=none] (27) at (1.7, -0.6) {};
		\node [style=none] (28) at (2.3, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (18)
			 to [in=-180, out=45] (8.center)
			 to (10.center)
			 to [in=135, out=0] (16);
		\draw (11.center) to (12.center);
		\draw (16)
			 to [in=0, out=-135] (9.center)
			 to [in=0, out=180] (27.center)
			 to (14.center)
			 to [in=-45, out=180] (19);
		\draw (18)
			 to [in=180, out=-45] (13.center)
			 to [in=180, out=0] (28.center)
			 to (15.center)
			 to [in=-135, out=0] (17);
		\draw [in=-180, out=45] (19) to (11.center);
		\draw [in=0, out=135] (17) to (12.center);
		\draw [style=very thick] (23.center) to (19);
		\draw [style=very thick] (18) to (20.center);
		\draw [style=very thick] (16) to (21.center);
		\draw [style=very thick] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/bs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
		\node [style=none] (14) at (0, 0.375) {$\theta$};
		\node [style=none] (15) at (-1.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (19.center)
			 to (21.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=0] (5.center) to (12.center);
		\draw [in=0, out=-180] (12.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw [in=-180, out=0] (13.center) to (9.center);
		\draw [in=180, out=0] (13.center) to (11.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (9.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/convtp-phase-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=PolRot] (11) at (0, 0) {$\varphi$};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (13.center)
			 to (15.center)
			 to (14.center)
			 to (12.center)
			 to cycle;
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/detector-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=detector] (3) at (0, 0) {$0$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/gene-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.775, 0.75) {};
		\node [style=none] (5) at (-0.775, -0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=gene] (3) at (0, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/phaseZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (2) at (1.25, 0.5) {};
		\node [style=wn] (3) at (2, 0.5) {};
		\node [style=wphase] (4) at (1.25, 1.075) {$\phi$};
		\node [style=wn] (7) at (1.25, -0.25) {};
		\node [style=wn] (8) at (2, -0.25) {};
		\node [style=wphase] (9) at (1.25, -0.825) {$\phi$};
		\node [style=none] (10) at (-0.25, 1.375) {};
		\node [style=none] (11) at (3.5, 1.375) {};
		\node [style=none] (12) at (-0.25, -1.125) {};
		\node [style=none] (13) at (3.5, -1.125) {};
		\node [style=divide] (14) at (0.5, 0.125) {};
		\node [style=gather] (15) at (2.75, 0.125) {};
		\node [style=none] (16) at (3.5, 0.125) {};
		\node [style=none] (17) at (-0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (2) to (3);
		\draw (8) to (7);
		\draw [in=0, out=135] (15) to (3);
		\draw [in=-135, out=0] (8) to (15);
		\draw [in=45, out=-180] (2) to (14);
		\draw [in=-45, out=-180] (7) to (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/phase_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (2) at (1.25, 0.25) {};
		\node [style=wn] (3) at (2, 0.25) {};
		\node [style=wphase] (4) at (2, 0.825) {$\phi$};
		\node [style=wn] (7) at (1.25, -0.25) {};
		\node [style=wn] (8) at (2, -0.25) {};
		\node [style=wphase] (9) at (2, -0.825) {$\phi$};
		\node [style=none] (10) at (-0.25, 1.125) {};
		\node [style=none] (11) at (3.5, 1.125) {};
		\node [style=none] (12) at (-0.25, -1.125) {};
		\node [style=none] (13) at (3.5, -1.125) {};
		\node [style=divide] (14) at (0.5, 0) {};
		\node [style=gather] (15) at (2.75, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style=none] (17) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw (2) to (3);
		\draw (8) to (7);
		\draw [in=0, out=135] (15) to (3);
		\draw [in=-135, out=0] (8) to (15);
		\draw [in=45, out=-180] (2) to (14);
		\draw [in=-45, out=-180] (7) to (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/pol-rot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.15, 0.75) {};
		\node [style=none] (14) at (-1.15, -0.75) {};
		\node [style=none] (15) at (1.1, -0.75) {};
		\node [style=none] (16) at (1.1, 0.75) {};
		\node [style=none] (5) at (-1.1, 0) {};
		\node [style=none] (9) at (1.1, 0) {};
		\node [style=PhS] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.4) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (5.center) to (11);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/polarising_bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0.05, 1.925) {};
		\node [style=none] (21) at (9.95, 1.925) {};
		\node [style=none] (22) at (0.05, -1.9) {};
		\node [style=none] (23) at (9.95, -1.9) {};
		\node [style=none] (24) at (1.8, -0.275) {};
		\node [style=none] (25) at (8.2, -0.275) {};
		\node [style=none] (28) at (1.05, 0.05) {};
		\node [style=none] (29) at (1.05, -0.9) {};
		\node [style=none] (30) at (8.95, -0.9) {};
		\node [style=none] (31) at (8.95, 0.05) {};
		\node [style=none] (32) at (1.8, -1.025) {};
		\node [style=none] (33) at (8.2, -1.025) {};
		\node [style=bn] (36) at (4.3, 0.875) {};
		\node [style=bn] (37) at (5.45, -0.275) {};
		\node [style=wn] (38) at (4.3, -0.275) {};
		\node [style=wn] (39) at (5.45, 0.875) {};
		\node [style=rmat] (40) at (4.875, 0.875) {};
		\node [style=lmat] (41) at (4.875, -0.275) {};
		\node [style=dmat] (42) at (4.3, 0.3) {};
		\node [style=umat] (43) at (5.45, 0.3) {};
		\node [style=gather] (48) at (8.95, 0.05) {};
		\node [style=divide] (49) at (1.05, 0.05) {};
		\node [style=divide] (50) at (1.05, -0.9) {};
		\node [style=gather] (51) at (8.95, -0.9) {};
		\node [style=none] (52) at (1.8, -1.525) {};
		\node [style=none] (53) at (8.2, -1.525) {};
		\node [style=none] (54) at (8.2, 0.875) {};
		\node [style=none] (55) at (1.8, 0.875) {};
		\node [style=none] (56) at (9.95, 0.05) {};
		\node [style=none] (57) at (9.95, -0.9) {};
		\node [style=none] (58) at (0.05, 0.05) {};
		\node [style=none] (59) at (0.05, -0.9) {};
		\node [style=scalar] (44) at (4.875, 1.55) {$\cos(\theta)$};
		\node [style=scalar] (45) at (7.075, 0.3) {$\minu \tan(\theta)$};
		\node [style=scalar] (46) at (2.8, 0.3) {$\tan(\theta)$};
		\node [style=scalar] (47) at (4.875, -0.95) {$\cos(\theta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (29.center)
			 to [in=-180, out=60, looseness=0.75] (24.center)
			 to (25.center)
			 to [in=120, out=0, looseness=0.75] (30.center);
		\draw (28.center)
			 to [in=180, out=-60, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=-120, out=0, looseness=0.75] (31.center);
		\draw (36) to (38);
		\draw (39) to (37);
		\draw (40) to (36);
		\draw (40) to (39);
		\draw (50)
			 to [in=180, out=-60, looseness=0.75] (52.center)
			 to (53.center)
			 to [in=-120, out=0, looseness=0.75] (51);
		\draw (49)
			 to [in=180, out=60, looseness=0.75] (55.center)
			 to (36);
		\draw (39)
			 to (54.center)
			 to [in=120, out=0, looseness=0.75] (48);
		\draw [style=very thick] (58.center) to (49);
		\draw [style=very thick] (59.center) to (50);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (56.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/polarisingbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.125, 2.75) {};
		\node [style=none] (21) at (10.125, 2.75) {};
		\node [style=none] (22) at (-0.125, -2.75) {};
		\node [style=none] (23) at (10.125, -2.75) {};
		\node [style=none] (24) at (2.625, 0.5) {};
		\node [style=none] (25) at (7.125, 0.5) {};
		\node [style=none] (26) at (0.875, -1) {};
		\node [style=none] (28) at (0.875, 1.5) {};
		\node [style=none] (29) at (0.875, -1) {};
		\node [style=none] (30) at (9.125, -1) {};
		\node [style=none] (31) at (9.125, 1.5) {};
		\node [style=none] (32) at (2.625, -1) {};
		\node [style=none] (33) at (7.125, -1) {};
		\node [style=bn] (36) at (3.375, 2.25) {};
		\node [style=bn] (37) at (6.375, 0.5) {};
		\node [style=wn] (38) at (3.375, 0.5) {};
		\node [style=wn] (39) at (6.375, 2.25) {};
		\node [style=rmat] (40) at (4.875, 2.25) {};
		\node [style=lmat] (41) at (4.875, 0.5) {};
		\node [style=dmat] (42) at (3.375, 1.375) {};
		\node [style=umat] (43) at (6.375, 1.375) {};
		\node [style=scalar] (44) at (4.875, 1.75) {$\cos(\theta)$};
		\node [style=scalar] (45) at (7.75, 1.375) {$\minu \tan(\theta)$};
		\node [style=scalar] (46) at (2.125, 1.375) {$\tan(\theta)$};
		\node [style=scalar] (47) at (4.875, 1) {$\cos(\theta)$};
		\node [style=gather] (48) at (9.125, 1.5) {};
		\node [style=divide] (49) at (0.875, 1.5) {};
		\node [style=divide] (50) at (0.875, -1) {};
		\node [style=gather] (51) at (9.125, -1) {};
		\node [style=none] (52) at (2.625, -2.25) {};
		\node [style=none] (53) at (7.125, -2.25) {};
		\node [style=none] (54) at (7.125, 2.25) {};
		\node [style=none] (55) at (2.625, 2.25) {};
		\node [style=none] (56) at (10.125, 1.5) {};
		\node [style=none] (57) at (10.125, -1) {};
		\node [style=none] (58) at (-0.125, 1.5) {};
		\node [style=none] (59) at (-0.125, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw [in=-180, out=45, looseness=0.75] (29.center) to (24.center);
		\draw [in=180, out=-60, looseness=0.75] (28.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=-120, out=0, looseness=0.75] (33.center) to (31.center);
		\draw [in=0, out=135, looseness=0.75] (30.center) to (25.center);
		\draw (36) to (38);
		\draw (39) to (37);
		\draw (40) to (36);
		\draw (40) to (39);
		\draw (52.center) to (53.center);
		\draw [in=-45, out=180] (52.center) to (50);
		\draw [in=-135, out=0] (53.center) to (51);
		\draw [in=180, out=30] (49) to (55.center);
		\draw (55.center) to (36);
		\draw (39) to (54.center);
		\draw [in=150, out=0] (54.center) to (48);
		\draw [style=very thick] (58.center) to (49);
		\draw [style=very thick] (59.center) to (50);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (56.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/rotationZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.375) {};
		\node [style=none] (1) at (10.125, 1.375) {};
		\node [style=none] (2) at (0, -1.375) {};
		\node [style=none] (3) at (10.125, -1.375) {};
		\node [style=bn] (4) at (3.375, 0.875) {};
		\node [style=bn] (5) at (6.375, -0.875) {};
		\node [style=wn] (6) at (3.375, -0.875) {};
		\node [style=wn] (7) at (6.375, 0.875) {};
		\node [style=rmat] (8) at (4.875, 0.875) {};
		\node [style=lmat] (9) at (4.875, -0.875) {};
		\node [style=dmat] (10) at (3.375, 0) {};
		\node [style=umat] (11) at (6.375, 0) {};
		\node [style=scalar] (12) at (4.875, 0.375) {$\cos(\theta)$};
		\node [style=scalar] (13) at (7.75, 0) {$\minu \tan(\theta)$};
		\node [style=scalar] (14) at (2.125, 0) {$\tan(\theta)$};
		\node [style=scalar] (15) at (4.875, -0.375) {$\cos(\theta)$};
		\node [style=divide] (16) at (1, 0) {};
		\node [style=gather] (17) at (9.125, 0) {};
		\node [style=none] (18) at (10.125, 0) {};
		\node [style=none] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [in=-180, out=45] (16) to (4);
		\draw (4) to (10);
		\draw (10) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (7);
		\draw (7) to (8);
		\draw (8) to (4);
		\draw [in=-45, out=-180] (6) to (16);
		\draw [in=135, out=0] (7) to (17);
		\draw [in=0, out=-135] (17) to (5);
		\draw [style=very thick] (16) to (19.center);
		\draw [style=very thick] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/rotation_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.325, 1.575) {};
		\node [style=none] (1) at (8.95, 1.575) {};
		\node [style=none] (2) at (-0.325, -1.575) {};
		\node [style=none] (3) at (8.95, -1.575) {};
		\node [style=bn] (4) at (3.55, 0.575) {};
		\node [style=bn] (5) at (4.7, -0.575) {};
		\node [style=wn] (6) at (3.55, -0.575) {};
		\node [style=wn] (7) at (4.7, 0.575) {};
		\node [style=rmat] (8) at (4.125, 0.575) {};
		\node [style=lmat] (9) at (4.125, -0.575) {};
		\node [style=dmat] (10) at (3.55, 0) {};
		\node [style=umat] (11) at (4.7, 0) {};
		\node [style=divide] (16) at (0.675, 0) {};
		\node [style=gather] (17) at (7.95, 0) {};
		\node [style=none] (18) at (8.95, 0) {};
		\node [style=none] (19) at (-0.325, 0) {};
		\node [style=scalar] (12) at (4.125, 1.275) {$\cos(\theta)$};
		\node [style=scalar] (13) at (6.325, 0) {$\minu \tan(\theta)$};
		\node [style=scalar] (14) at (2.05, 0) {$\tan(\theta)$};
		\node [style=scalar] (15) at (4.125, -1.275) {$\cos(\theta)$};
		\node [style=none] (20) at (1.425, 0.575) {};
		\node [style=none] (21) at (1.425, -0.575) {};
		\node [style=none] (22) at (7.075, -0.575) {};
		\node [style=none] (23) at (7.075, 0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw (4) to (10);
		\draw (10) to (6);
		\draw (6) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (7);
		\draw (7) to (8);
		\draw (8) to (4);
		\draw [style=very thick] (16) to (19.center);
		\draw [style=very thick] (17) to (18.center);
		\draw (16)
			 to [in=-180, out=45] (20.center)
			 to (4);
		\draw (6)
			 to (21.center)
			 to [in=-45, out=180] (16);
		\draw (7)
			 to (23.center)
			 to [in=135, out=0] (17);
		\draw (17)
			 to [in=0, out=-135] (22.center)
			 to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/shear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0, 0.375) {};
		\node [style=none] (7) at (0, -0.375) {};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
		\node [style=divide] (14) at (-1.25, 0) {};
		\node [style=gather] (15) at (1.25, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=bphase] (18) at (0, 0.875) {$0,y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [in=45, out=-180] (2) to (14);
		\draw [in=-45, out=-180] (7.center) to (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
		\draw [in=0, out=-135] (15) to (7.center);
		\draw [in=0, out=135] (15) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/squeezing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (2) at (1.75, 0.5) {$\eta$};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (10) at (-0.25, 1.375) {};
		\node [style=none] (11) at (3.75, 1.375) {};
		\node [style=none] (12) at (-0.25, -1.125) {};
		\node [style=none] (13) at (3.75, -1.125) {};
		\node [style=divide] (14) at (0.5, 0.125) {};
		\node [style=gather] (15) at (3, 0.125) {};
		\node [style=none] (16) at (3.75, 0.125) {};
		\node [style=none] (17) at (-0.25, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (13.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [in=45, out=-180] (2) to (14);
		\draw [in=-45, out=-180] (7.center) to (14);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=very thick] (14) to (17.center);
		\draw [in=0, out=-135] (15) to (7.center);
		\draw [in=0, out=135] (15) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/lov/vacuum_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (3.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (3.5, -0.5) {$0,i$};
		\node [style=divide] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=45] (4.center) to (6);
		\draw [in=180, out=-45] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/vacuum_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (1.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (1.5, -0.5) {$0,i$};
		\node [style=gather] (10) at (3.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=0, out=135] (4.center) to (6);
		\draw [in=0, out=-135] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/vacuumeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (4.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (4.5, -1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (3.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (3.5, -0.5) {$0,i$};
		\node [style=divide] (10) at (1.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=180, out=45] (4.center) to (6);
		\draw [in=180, out=-45] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/lov/vacuumstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=bn] (6) at (2.5, 0.5) {};
		\node [style=bn] (7) at (2.5, -0.5) {};
		\node [style=bphase] (8) at (1.5, 0.5) {$0,i$};
		\node [style=bphase] (9) at (1.5, -0.5) {$0,i$};
		\node [style=gather] (10) at (3.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [in=0, out=135] (4.center) to (6);
		\draw [in=0, out=-135] (5.center) to (7);
		\draw [style=very thick] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/X-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (1, 0.625) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=bphase] (13) at (0, 0.25) {$1,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/X-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal X$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/X_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (1, 0.625) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=bphase] (13) at (0, 0.25) {$1,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/X_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal X$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/brazero_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=wn] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/brazero_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=box] (6) at (1, 0) {$\langle 0 |$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/cnot-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=wn] (4) at (-0.375, -0.5) {};
		\node [style=bn] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=wn] (10) at (0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/cnot-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=box] (4) at (1.5, -0.5) {$\mathcal X$};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/cnot_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=wn] (4) at (-0.375, -0.5) {};
		\node [style=bn] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=wn] (10) at (0.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/cnot_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (2.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=box] (4) at (1.5, -0.5) {$\mathcal X$};
		\node [style=dot] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=none] (9) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/computational_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=bphase] (2) at (-1.125, 0) {$x, 0$};
		\node [style=none] (3) at (0.75, 0.375) {};
		\node [style=none] (4) at (0.75, -0.375) {};
		\node [style=none] (5) at (-1.875, -0.375) {};
		\node [style=none] (6) at (-1.875, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (6.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (57) at (1.275, 0.125) {};
		\node [style=none] (58) at (1.275, -0.15) {};
		\node [style=none] (59) at (1.15, 0.25) {};
		\node [style=none] (60) at (1.15, -0.25) {};
		\node [style=none] (61) at (1, 0.4) {};
		\node [style=none] (62) at (1, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (22.center) to (23.center);
		\draw (59.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/graph-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (0) at (0, 0) {};
		\node [style=bphase] (1) at (-1, 0) {$0,G$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=wirelable] (3) at (0.75, 0.175) {$n$};
		\node [style=none] (4) at (-1.75, 0.375) {};
		\node [style=none] (5) at (1, 0.375) {};
		\node [style=none] (6) at (1, -0.375) {};
		\node [style=none] (7) at (-1.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbn] (0) at (0, 0) {};
		\node [style=bphase] (1) at (-1, 0) {$\vec 0,G$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=wirelable] (3) at (0.75, 0.175) {$n$};
		\node [style=none] (4) at (-1.75, 0.375) {};
		\node [style=none] (5) at (1, 0.375) {};
		\node [style=none] (6) at (1, -0.375) {};
		\node [style=none] (7) at (-1.75, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (6.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/hadamard-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=had] (12) at (0, 0) {$\minu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/hadamard-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal F$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/hadamard_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=had] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/hadamard_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal F$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Applications/stabiliser/ketzero_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=wn] (6) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/ketzero_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=box] (5) at (1.5, 0) {$|0\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/phase-ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (1, 0.625) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=bphase] (13) at (0, 0.25) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/phase-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/phase_ZX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=none] (7) at (1, 0.625) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (1, -0.25) {};
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=bphase] (13) at (0, 0.25) {$0,1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (9.center)
			 to (7.center)
			 to (6.center)
			 to cycle;
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/phase_circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=box] (2) at (1.5, 0) {$\mathcal S$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/steane_encoder_i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0.75, 1.3) {};
		\node [style=wn] (1) at (1.25, -0.95) {};
		\node [style=bn] (2) at (0.25, 0.55) {};
		\node [style=bn] (3) at (1.75, -0.2) {};
		\node [style=bn] (4) at (1.5, 0.925) {};
		\node [style=bn] (5) at (2, -1.325) {};
		\node [style=wn] (6) at (1, 0.175) {};
		\node [style=wn] (7) at (2.5, -0.575) {};
		\node [style=none] (8) at (3, 1.3) {};
		\node [style=none] (9) at (3, 0.925) {};
		\node [style=none] (11) at (3, -0.2) {};
		\node [style=none] (12) at (3, -0.575) {};
		\node [style=none] (13) at (3, -0.95) {};
		\node [style=none] (14) at (3, -1.325) {};
		\node [style=none] (15) at (3, 0.175) {};
		\node [style=none] (16) at (-0.5, 0.55) {};
		\node [style=none] (25) at (7, 1.3) {};
		\node [style=none] (26) at (7, 0.925) {};
		\node [style=none] (28) at (7, 0.175) {};
		\node [style=none] (29) at (7, -0.2) {};
		\node [style=none] (30) at (7, -0.825) {};
		\node [style=none] (31) at (7, -1.2) {};
		\node [style=none] (32) at (7, 0.55) {};
		\node [style=none] (48) at (4.25, 1.175) {};
		\node [style=bn] (49) at (4.75, 1.175) {};
		\node [style=bn] (50) at (4.75, 0.425) {};
		\node [style=bn] (51) at (4.75, -0.325) {};
		\node [style=bn] (52) at (4.75, -1.075) {};
		\node [style=wn] (53) at (6.25, 1.3) {};
		\node [style=none] (54) at (6.5, 0.925) {};
		\node [style=wn] (55) at (6.5, 0.55) {};
		\node [style=wn] (56) at (6.5, -0.2) {};
		\node [style=wn] (57) at (6.5, -0.825) {};
		\node [style=none] (58) at (6.5, -1.2) {};
		\node [style=none] (59) at (6.5, 0.175) {};
		\node [style=none] (60) at (3.75, 0.425) {$=$};
		\node [style=none] (62) at (11.75, -0.2) {};
		\node [style=none] (63) at (11.875, -0.45) {};
		\node [style=none] (64) at (12.125, -0.95) {};
		\node [style=none] (65) at (12, -1.2) {};
		\node [style=none] (66) at (11.875, -1.45) {};
		\node [style=none] (67) at (11.75, -1.7) {};
		\node [style=none] (68) at (12, -0.7) {};
		\node [style=divide] (69) at (11, -0.95) {};
		\node [style=none] (70) at (12.625, -0.2) {};
		\node [style=none] (71) at (12.625, -0.45) {};
		\node [style=none] (72) at (12.625, -0.7) {};
		\node [style=none] (73) at (12.625, -0.95) {};
		\node [style=none] (74) at (12.625, -1.2) {};
		\node [style=none] (75) at (12.625, -1.45) {};
		\node [style=none] (76) at (12.625, -1.7) {};
		\node [style=rmatt] (77) at (10.25, -0.95) {};
		\node [style=none] (78) at (7.625, 0.425) {$=$};
		\node [style=gather] (80) at (9.5, -0.95) {};
		\node [style=gbn] (81) at (8.75, -1.2) {};
		\node [style=none] (82) at (8.75, -0.7) {};
		\node [style=none] (83) at (8.375, -0.7) {};
		\node [style=none] (84) at (3, 1.8) {};
		\node [style=none] (85) at (3, -1.825) {};
		\node [style=none] (86) at (-0.5, -1.825) {};
		\node [style=none] (87) at (-0.5, 1.8) {};
		\node [style=none] (88) at (7, 1.8) {};
		\node [style=none] (89) at (7, -1.825) {};
		\node [style=none] (90) at (4.125, -1.825) {};
		\node [style=none] (91) at (4.125, 1.8) {};
		\node [style=none] (92) at (12.625, 1.8) {};
		\node [style=none] (93) at (12.625, -1.825) {};
		\node [style=none] (94) at (8.375, -1.825) {};
		\node [style=none] (95) at (8.375, 1.8) {};
		\node [style=mphase] (79) at (10.25, 0.55) {$\begingroup\makeatletter\def\f@size{5}\check@mathfonts\arraycolsep=.2pt\def\arraystretch{.5}\left[\begin{array}{cccc}1&1&1&0\\0&1&0&0\\1&1&0&1\\0&0&1&0\\0&1&1&1\\1&0&1&1\\0&0&0&1\end{array}\right]\endgroup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (84.center)
			 to (85.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=background] (88.center)
			 to (89.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=background] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (4) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (7) to (4);
		\draw (2) to (6);
		\draw (0) to (4);
		\draw (3) to (7);
		\draw (1) to (5);
		\draw (0) to (8.center);
		\draw (4) to (9.center);
		\draw (6) to (15.center);
		\draw (3) to (11.center);
		\draw (7) to (12.center);
		\draw (1) to (13.center);
		\draw (5) to (14.center);
		\draw (16.center) to (2);
		\draw (48.center) to (49);
		\draw (49) to (57);
		\draw (57) to (30.center);
		\draw (25.center) to (53);
		\draw (50)
			 to [in=180, out=30] (54.center)
			 to (26.center);
		\draw (32.center) to (55);
		\draw (51)
			 to [in=180, out=30] (59.center)
			 to (28.center);
		\draw (56) to (29.center);
		\draw (52)
			 to [in=-180, out=-15, looseness=0.75] (58.center)
			 to (31.center);
		\draw [in=165, out=-15] (49) to (55);
		\draw [in=165, out=30, looseness=0.75] (49) to (53);
		\draw [in=180, out=0] (50) to (55);
		\draw [in=-180, out=60, looseness=0.75] (50) to (53);
		\draw [in=165, out=-30] (50) to (56);
		\draw [in=180, out=-45, looseness=0.75] (51) to (57);
		\draw [in=-120, out=60, looseness=0.75] (51) to (53);
		\draw (51) to (56);
		\draw [in=-165, out=0] (52) to (57);
		\draw [in=-135, out=60, looseness=0.50] (52) to (55);
		\draw [in=15, out=-150, looseness=0.50] (56) to (52);
		\draw (69)
			 to [in=180, out=45, looseness=0.50] (62.center)
			 to (70.center);
		\draw (71.center)
			 to (63.center)
			 to [in=30, out=-180, looseness=0.50] (69);
		\draw (69)
			 to [in=180, out=15, looseness=0.75] (68.center)
			 to (72.center);
		\draw (69)
			 to (64.center)
			 to (73.center);
		\draw (69)
			 to [in=180, out=-15, looseness=0.50] (65.center)
			 to (74.center);
		\draw (69)
			 to [in=-180, out=-30, looseness=0.50] (66.center)
			 to (75.center);
		\draw (69)
			 to [in=-180, out=-45, looseness=0.50] (67.center)
			 to (76.center);
		\draw [style=thick] (77) to (69);
		\draw [style=thick, in=-135, out=0] (81) to (80);
		\draw [style=thick] (80) to (77);
		\draw (83.center)
			 to (82.center)
			 to [in=135, out=0] (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Applications/stabiliser/steane_encoder_ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (1.5, -0.2) {};
		\node [style=none] (63) at (1.625, -0.45) {};
		\node [style=none] (64) at (1.875, -0.95) {};
		\node [style=none] (65) at (1.75, -1.2) {};
		\node [style=none] (66) at (1.625, -1.45) {};
		\node [style=none] (67) at (1.5, -1.7) {};
		\node [style=none] (68) at (1.75, -0.7) {};
		\node [style=divide] (69) at (0.75, -0.95) {};
		\node [style=none] (70) at (2.375, -0.2) {};
		\node [style=none] (71) at (2.375, -0.45) {};
		\node [style=none] (72) at (2.375, -0.7) {};
		\node [style=none] (73) at (2.375, -0.95) {};
		\node [style=none] (74) at (2.375, -1.2) {};
		\node [style=none] (75) at (2.375, -1.45) {};
		\node [style=none] (76) at (2.375, -1.7) {};
		\node [style=rmatt] (77) at (0, -0.95) {};
		\node [style=gather] (80) at (-0.75, -0.95) {};
		\node [style=gbn] (81) at (-1.5, -1.2) {};
		\node [style=none] (82) at (-1.5, -0.7) {};
		\node [style=none] (92) at (2.375, 1.8) {};
		\node [style=none] (93) at (2.375, -1.825) {};
		\node [style=none] (94) at (-2.625, -1.825) {};
		\node [style=none] (95) at (-2.625, 1.8) {};
		\node [style=mphase] (79) at (0, 0.55) {$\begingroup\makeatletter\def\f@size{5}\check@mathfonts\arraycolsep=.2pt\def\arraystretch{.5}\left[\begin{array}{cccc}1&1&1&0\\0&1&0&0\\1&1&0&1\\0&0&1&0\\0&1&1&1\\1&0&1&1\\0&0&0&1\end{array}\right]\endgroup$};
		\node [style=none] (100) at (-2.025, -0.7) {};
		\node [style=none] (102) at (-2.3, -0.575) {};
		\node [style=none] (103) at (-2.3, -0.85) {};
		\node [style=none] (104) at (-2.175, -0.45) {};
		\node [style=none] (105) at (-2.175, -0.95) {};
		\node [style=none] (106) at (-2.025, -0.3) {};
		\node [style=none] (107) at (-2.025, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (69)
			 to [in=180, out=45, looseness=0.50] (62.center)
			 to (70.center);
		\draw (71.center)
			 to (63.center)
			 to [in=30, out=-180, looseness=0.50] (69);
		\draw (69)
			 to [in=180, out=15, looseness=0.75] (68.center)
			 to (72.center);
		\draw (69)
			 to (64.center)
			 to (73.center);
		\draw (69)
			 to [in=180, out=-15, looseness=0.50] (65.center)
			 to (74.center);
		\draw (69)
			 to [in=-180, out=-30, looseness=0.50] (66.center)
			 to (75.center);
		\draw (69)
			 to [in=-180, out=-45, looseness=0.50] (67.center)
			 to (76.center);
		\draw [style=thick] (77) to (69);
		\draw [style=thick, in=-135, out=0] (81) to (80);
		\draw [style=thick] (80) to (77);
		\draw (80)
			 to [in=0, out=135] (82.center)
			 to (100.center);
		\draw (104.center) to (105.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_scalable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\TIdiiProof}] (66) at (8.25, 5.25) {$=$};
		\node [style=none, label={above:\TOneiProof}] (66) at (5, 3) {$=$};
		\node [style=none, label={above:\TOneiiProof}] (66) at (7.5, 3) {$=$};
		\node [style=none, label={above:\TIdiiiProof}] (66) at (11.25, 5.25) {$=$};
		\node [style=none, label={above:\TMatProof}] (66) at (4.5, -3.25) {$=$};
		\node [style=none, label={above:\TLaxiProof}] (66) at (17, -0.5) {$=$};
		\node [style=none, label={above:\TLaxiiProof}] (66) at (17, -3.25) {$=$};
		\node [style=none, label={above:\TLaxiiiProof}] (66) at (15.75, -6.25) {$=$};
		\node [style=none, label={above:\TBlockProof}] (66) at (-6.5, -5.75) {$=$};
		\node [style=none, label={above:\TIdiProof}] (66) at (5.25, 5.25) {$=$};
		\node [style=none, label={above:\TZProof}] (66) at (13, 7) {$=$};
		\node [style=none] (302) at (16.25, 4.25) {};
		\node [style=none] (303) at (19, 4.25) {};
		\node [style=none] (304) at (19, 2.25) {};
		\node [style=none] (305) at (16.25, 2.25) {};
		\node [style=none] (298) at (11.5, 4.25) {};
		\node [style=none] (299) at (14.25, 4.25) {};
		\node [style=none] (300) at (14.25, 2.25) {};
		\node [style=none] (301) at (11.5, 2.25) {};
		\node [style=none] (294) at (4.25, 1.5) {};
		\node [style=none] (295) at (6.5, 1.5) {};
		\node [style=none] (296) at (6.5, -0.25) {};
		\node [style=none] (297) at (4.25, -0.25) {};
		\node [style=none] (290) at (0, 1.5) {};
		\node [style=none] (291) at (2.25, 1.5) {};
		\node [style=none] (292) at (2.25, -0.25) {};
		\node [style=none] (293) at (0, -0.25) {};
		\node [style=none] (266) at (2, 4) {};
		\node [style=none] (267) at (4.25, 4) {};
		\node [style=none] (268) at (4.25, 2) {};
		\node [style=none] (269) at (2, 2) {};
		\node [style=none] (258) at (0.25, 8) {};
		\node [style=none] (259) at (3.75, 8) {};
		\node [style=none] (260) at (3.75, 6.5) {};
		\node [style=none] (261) at (0.25, 6.5) {};
		\node [style=none] (262) at (6.25, 8) {};
		\node [style=none] (263) at (9.25, 8) {};
		\node [style=none] (264) at (9.25, 6.5) {};
		\node [style=none] (265) at (6.25, 6.5) {};
		\node [style=none] (246) at (2.5, 5.75) {};
		\node [style=none] (247) at (4.5, 5.75) {};
		\node [style=none] (248) at (4.5, 4.75) {};
		\node [style=none] (249) at (2.5, 4.75) {};
		\node [style=none] (250) at (6, 5.75) {};
		\node [style=none] (251) at (7.5, 5.75) {};
		\node [style=none] (252) at (7.5, 4.75) {};
		\node [style=none] (253) at (6, 4.75) {};
		\node [style=none] (254) at (12, 5.75) {};
		\node [style=none] (255) at (13.5, 5.75) {};
		\node [style=none] (256) at (13.5, 4.75) {};
		\node [style=none] (257) at (12, 4.75) {};
		\node [style=none] (222) at (-11.5, 2.5) {};
		\node [style=none] (223) at (-7.5, 2.5) {};
		\node [style=none] (224) at (-7.5, -2.75) {};
		\node [style=none] (225) at (-11.5, -2.75) {};
		\node [style=none] (226) at (-5, 2.25) {};
		\node [style=none] (227) at (-2, 2.25) {};
		\node [style=none] (228) at (-2, -2.75) {};
		\node [style=none] (229) at (-5, -2.75) {};
		\node [style=none] (218) at (-11.5, 8.25) {};
		\node [style=none] (219) at (-7.5, 8.25) {};
		\node [style=none] (220) at (-7.5, 3) {};
		\node [style=none] (221) at (-11.5, 3) {};
		\node [style=none] (214) at (-5, 8) {};
		\node [style=none] (215) at (-2, 8) {};
		\node [style=none] (216) at (-2, 3) {};
		\node [style=none] (217) at (-5, 3) {};
		\node [style=none, label={above:\TFusionProof}] (7) at (-6.25, 5.5) {$=$};
		\node [style=ggn, label={[gphase]below:$\vec x,X$}] (8) at (-10, 7) {};
		\node [style=none] (9) at (-11.5, 7.75) {};
		\node [style=none] (10) at (-11.5, 6.25) {};
		\node [style=none] (11) at (-8, 7.75) {};
		\node [style=none] (12) at (-8, 6.25) {};
		\node [style=none] (13) at (-7.75, 7.25) {$\vdots$};
		\node [style=none] (14) at (-11.25, 7.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$\vec y,Y$}] (15) at (-9, 4) {};
		\node [style=none] (16) at (-11, 4.75) {};
		\node [style=none] (17) at (-11, 3.25) {};
		\node [style=none] (18) at (-7.5, 4.75) {};
		\node [style=none] (19) at (-7.5, 3.25) {};
		\node [style=none] (20) at (-7.75, 4.25) {$\vdots$};
		\node [style=none] (21) at (-11.25, 4.25) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$\substack{\vec x+\vec y,\\X+Y}$}] (22) at (-3.5, 5.5) {};
		\node [style=none] (23) at (-2, 7.75) {};
		\node [style=none] (24) at (-2, 6.25) {};
		\node [style=none] (25) at (-2, 4.75) {};
		\node [style=none] (26) at (-2, 3.25) {};
		\node [style=none] (27) at (-5, 7.75) {};
		\node [style=none] (28) at (-5, 6.25) {};
		\node [style=none] (29) at (-5, 4.75) {};
		\node [style=none] (30) at (-5, 3.25) {};
		\node [style=none] (31) at (-2.25, 7.25) {$\vdots$};
		\node [style=none] (32) at (-2.25, 4.25) {$\vdots$};
		\node [style=none] (33) at (-4.75, 7.25) {$\vdots$};
		\node [style=none] (34) at (-4.75, 4.25) {$\vdots$};
		\node [style=none] (35) at (-11.5, 4.75) {};
		\node [style=none] (36) at (-11.5, 3.25) {};
		\node [style=none] (37) at (-7.5, 7.75) {};
		\node [style=none] (38) at (-7.5, 6.25) {};
		\node [style=grn, label={[rphase]above:$\vec x,0$}] (39) at (12.25, 3.25) {};
		\node [style=gbn] (40) at (13.25, 3.25) {};
		\node [style=none, label={above:\TCopyProof}] (41) at (15.25, 3.25) {$=$};
		\node [style=grn, label={[rphase]right:$\vec x,0$}] (42) at (18.25, 3.75) {};
		\node [style=grn, label={[rphase]right:$\vec x,0$}] (43) at (18.25, 2.75) {};
		\node [style=none] (44) at (19, 3.75) {};
		\node [style=none] (45) at (19, 2.75) {};
		\node [style=none] (46) at (14.25, 3.75) {};
		\node [style=none] (47) at (14.25, 2.75) {};
		\node [style=none, label={above:\TFusionProof}] (66) at (-6.25, -0.25) {$=$};
		\node [style=grn, label={[rphase]below:$\vec x,X$}] (67) at (-10, 1.25) {};
		\node [style=none] (68) at (-11.5, 2) {};
		\node [style=none] (69) at (-11.5, 0.5) {};
		\node [style=none] (70) at (-8, 2) {};
		\node [style=none] (71) at (-8, 0.5) {};
		\node [style=none] (72) at (-7.75, 1.5) {$\vdots$};
		\node [style=none] (73) at (-11.25, 1.5) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\vec y,Y$}] (74) at (-9, -1.75) {};
		\node [style=none] (75) at (-11, -1) {};
		\node [style=none] (76) at (-11, -2.5) {};
		\node [style=none] (77) at (-7.5, -1) {};
		\node [style=none] (78) at (-7.5, -2.5) {};
		\node [style=none] (79) at (-7.75, -1.5) {$\vdots$};
		\node [style=none] (80) at (-11.25, -1.5) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\substack{\vec x+\vec y,\\X+Y}$}] (81) at (-3.5, -0.25) {};
		\node [style=none] (82) at (-2, 2) {};
		\node [style=none] (83) at (-2, 0.5) {};
		\node [style=none] (84) at (-2, -1) {};
		\node [style=none] (85) at (-2, -2.5) {};
		\node [style=none] (86) at (-5, 2) {};
		\node [style=none] (87) at (-5, 0.5) {};
		\node [style=none] (88) at (-5, -1) {};
		\node [style=none] (89) at (-5, -2.5) {};
		\node [style=none] (90) at (-2.25, 1.5) {$\vdots$};
		\node [style=none] (91) at (-2.25, -1.5) {$\vdots$};
		\node [style=none] (92) at (-4.75, 1.5) {$\vdots$};
		\node [style=none] (93) at (-4.75, -1.5) {$\vdots$};
		\node [style=none] (94) at (-11.5, -1) {};
		\node [style=none] (95) at (-11.5, -2.5) {};
		\node [style=none] (96) at (-7.5, 2) {};
		\node [style=none] (97) at (-7.5, 0.5) {};
		\node [style=grn] (98) at (-9.525, -0.125) {};
		\node [style=none] (123) at (0.25, 7) {};
		\node [style=rmatt] (124) at (2.75, 7) {};
		\node [style=rmatt] (125) at (1.25, 7) {};
		\node [style=rmatt] (126) at (7.725, 7) {};
		\node [style=none] (127) at (9.25, 7) {};
		\node [style=none] (128) at (6.25, 7) {};
		\node [style=none] (129) at (3.75, 7) {};
		\node [style=none, label={above:\TTimesProof}] (131) at (5, 7) {$=$};
		\node [style=none] (150) at (6.5, 0.25) {};
		\node [style=gbn] (151) at (4.75, 0.25) {};
		\node [style=none] (152) at (2.25, 0.25) {};
		\node [style=grn] (153) at (0.5, 0.25) {};
		\node [style=none, label={above:\TZeroProof}] (156) at (3.25, 0.5) {$=$};
		\node [style=none] (157) at (8.25, 3.5) {};
		\node [style=none] (158) at (8.25, 2.5) {};
		\node [style=none] (159) at (9.25, 2.5) {};
		\node [style=none] (160) at (9.25, 3.5) {};
		\node [style=gbn] (165) at (6.25, 3) {};
		\node [style=grn] (166) at (0.5, 1) {};
		\node [style=grn] (168) at (4.75, 1) {};
		\node [style=gbn, label={[gphase]below:$\vec x,0$}] (174) at (2.75, 3) {};
		\node [style=grn, label={[rphase]above:$\vec y,Y$}] (175) at (3.5, 3) {};
		\node [style=none] (177) at (6, 5.25) {};
		\node [style=none] (178) at (7.5, 5.25) {};
		\node [style=gbn] (179) at (6.75, 5.25) {};
		\node [style=none] (180) at (12, 5.25) {};
		\node [style=none] (181) at (13.5, 5.25) {};
		\node [style=none] (183) at (2.5, 5.25) {};
		\node [style=none] (184) at (4.5, 5.25) {};
		\node [style=grn] (185) at (3.125, 5.25) {};
		\node [style=grn] (187) at (3.875, 5.25) {};
		\node [style=none] (270) at (5.75, 3.5) {};
		\node [style=none] (271) at (6.75, 3.5) {};
		\node [style=none] (272) at (6.75, 2.5) {};
		\node [style=none] (273) at (5.75, 2.5) {};
		\node [style=none] (306) at (8.5, -5.625) {};
		\node [style=none] (307) at (12.5, -5.625) {};
		\node [style=none] (308) at (12.5, -7.625) {};
		\node [style=none] (309) at (8.5, -7.625) {};
		\node [style=none] (310) at (0.5, -5.25) {};
		\node [style=none] (311) at (6, -5.25) {};
		\node [style=none] (312) at (6, -8) {};
		\node [style=none] (313) at (0.5, -8) {};
		\node [style=ggn, label={[gphase]left:$\vec x,X$}] (314) at (3.25, -6.625) {};
		\node [style=none] (315) at (6, -5.875) {};
		\node [style=none] (316) at (6, -7.375) {};
		\node [style=none] (317) at (0.5, -5.875) {};
		\node [style=none] (318) at (0.5, -7.375) {};
		\node [style=ghad] (319) at (4.25, -5.875) {};
		\node [style=ghad] (320) at (4.25, -7.375) {};
		\node [style=ghad] (321) at (2.25, -5.875) {};
		\node [style=ghad] (322) at (2.25, -7.375) {};
		\node [style=none] (324) at (5.75, -6.375) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Z\vec x,ZXZ^\trans$}] (325) at (10.5, -6.625) {};
		\node [style=none] (326) at (12.5, -5.875) {};
		\node [style=none] (327) at (12.5, -7.375) {};
		\node [style=none] (328) at (8.5, -5.875) {};
		\node [style=none] (329) at (8.5, -7.375) {};
		\node [style=none] (330) at (11.5, -5.875) {};
		\node [style=none] (331) at (11.5, -7.375) {};
		\node [style=none] (332) at (9.5, -5.875) {};
		\node [style=none] (333) at (9.5, -7.375) {};
		\node [style=none] (334) at (8.75, -6.375) {$\vdots$};
		\node [style=none] (335) at (12.25, -6.375) {$\vdots$};
		\node [style=none] (336) at (0.5, -5.875) {};
		\node [style=none] (337) at (0.75, -6.375) {$\vdots$};
		\node [style=lmatt] (338) at (1.25, -5.875) {$Z$};
		\node [style=lmatt] (339) at (1.25, -7.375) {$Z$};
		\node [style=rmatt] (340) at (5.25, -5.875) {$Z$};
		\node [style=rmatt] (341) at (5.25, -7.375) {$Z$};
		\node [style=none, label={above:\TColourProof}] (342) at (7.25, -6.875) {$=$};
		\node [style=none] (343) at (-5.5, -3.25) {};
		\node [style=none] (344) at (-0.5, -3.25) {};
		\node [style=none] (345) at (-0.5, -8.25) {};
		\node [style=none] (346) at (-5.5, -8.25) {};
		\node [style=none] (347) at (-11.5, -4) {};
		\node [style=none] (348) at (-7.5, -4) {};
		\node [style=none] (349) at (-7.5, -7) {};
		\node [style=none] (350) at (-11.5, -7) {};
		\node [style=gbn] (352) at (-3, -4.25) {};
		\node [style=gbn] (353) at (-3, -7.25) {};
		\node [style=ghad] (354) at (-3, -5.125) {};
		\node [style=umatt] (355) at (-3, -6) {$C$};
		\node [style=bphase] (356) at (-9.5, -4.75) {$\begin{bmatrix} \vec x \\ \vec w \end{bmatrix}, \begin{bmatrix} X & C^\trans \\ C & W \end{bmatrix}$};
		\node [style=gbn] (359) at (-9.5, -5.75) {};
		\node [style=none] (360) at (-8.5, -5) {};
		\node [style=none] (361) at (-8.5, -6.5) {};
		\node [style=none] (362) at (-10.5, -5) {};
		\node [style=none] (363) at (-10.5, -6.5) {};
		\node [style=none] (369) at (-10.75, -5.55) {$\vdots$};
		\node [style=none] (371) at (-8.25, -5.55) {$\vdots$};
		\node [style=none] (372) at (-11.5, -5) {};
		\node [style=none] (373) at (-11.5, -6.5) {};
		\node [style=none] (374) at (-5.5, -4.25) {};
		\node [style=none] (375) at (-5.5, -7.25) {};
		\node [style=divide] (376) at (-5, -4.25) {};
		\node [style=divide] (377) at (-5, -7.25) {};
		\node [style=none] (378) at (-5.25, -5.675) {$\vdots$};
		\node [style=none] (379) at (-3.625, -4.3) {$\vdots$};
		\node [style=none] (380) at (-3.675, -6.7) {$\vdots$};
		\node [style=none] (381) at (-7.5, -5) {};
		\node [style=none] (382) at (-7.5, -6.5) {};
		\node [style=none] (383) at (-0.5, -4.25) {};
		\node [style=none] (384) at (-0.5, -7.25) {};
		\node [style=gather] (385) at (-1, -4.25) {};
		\node [style=gather] (386) at (-1, -7.25) {};
		\node [style=none] (387) at (-0.75, -5.675) {$\vdots$};
		\node [style=none] (388) at (-2.375, -4.3) {$\vdots$};
		\node [style=none] (389) at (-2.325, -6.7) {$\vdots$};
		\node [style=none] (438) at (1.5, -1.875) {};
		\node [style=none] (439) at (3.5, -1.875) {};
		\node [style=none] (440) at (3.5, -4.625) {};
		\node [style=none] (441) at (1.5, -4.625) {};
		\node [style=none] (443) at (5.5, -1.375) {};
		\node [style=none] (444) at (12, -1.375) {};
		\node [style=none] (445) at (12, -5) {};
		\node [style=none] (446) at (5.5, -5) {};
		\node [style=rmatt] (447) at (2.5, -3.875) {};
		\node [style=none] (448) at (3.5, -3.875) {};
		\node [style=none] (449) at (1.5, -3.875) {};
		\node [style=none] (450) at (5.5, -3.125) {};
		\node [style=divide] (451) at (6, -3.125) {};
		\node [style=gbn] (452) at (7, -2.325) {};
		\node [style=gbn] (453) at (7, -3.925) {};
		\node [style=gwn] (454) at (10, -2.325) {};
		\node [style=gwn] (455) at (10, -3.925) {};
		\node [style=rmatt] (456) at (8.25, -1.875) {$A$};
		\node [style=rmatt] (457) at (8.25, -2.75) {$C$};
		\node [style=rmatt] (458) at (8.25, -3.5) {$D$};
		\node [style=rmatt] (459) at (8.25, -4.375) {$E$};
		\node [style=none] (460) at (12, -3.125) {};
		\node [style=gather] (461) at (11.5, -3.125) {};
		\node [style=gwn] (462) at (10.625, -2.325) {};
		\node [style=gwn] (463) at (10.625, -3.925) {};
		\node [style=none] (476) at (13.25, -0.025) {};
		\node [style=none] (477) at (14.25, -0.5) {};
		\node [style=gather] (478) at (14.25, -0.5) {};
		\node [style=none] (479) at (13.25, -1) {};
		\node [style=none] (480) at (15.25, -0.5) {};
		\node [style=none] (483) at (16.25, -0.025) {};
		\node [style=none] (484) at (15.25, -0.5) {};
		\node [style=divide] (485) at (15.25, -0.5) {};
		\node [style=none] (486) at (16.25, -1) {};
		\node [style=none] (490) at (17.75, 0) {};
		\node [style=none] (491) at (19, 0) {};
		\node [style=none] (492) at (17.75, -1) {};
		\node [style=none] (493) at (19, -1) {};
		\node [style=none] (513) at (13.25, 0.475) {};
		\node [style=none] (514) at (16.25, 0.475) {};
		\node [style=none] (515) at (16.25, -1.5) {};
		\node [style=none] (516) at (13.25, -1.5) {};
		\node [style=none] (517) at (17.75, 0.5) {};
		\node [style=none] (518) at (19, 0.5) {};
		\node [style=none] (519) at (19, -1.5) {};
		\node [style=none] (520) at (17.75, -1.5) {};
		\node [style=none] (541) at (9, 6) {};
		\node [style=none] (542) at (10.5, 6) {};
		\node [style=none] (543) at (10.5, 4.5) {};
		\node [style=none] (544) at (9, 4.5) {};
		\node [style=rmatt] (545) at (9.725, 5) {};
		\node [style=none] (546) at (10.5, 5) {};
		\node [style=none] (547) at (9, 5) {};
		\node [style=none] (550) at (13.5, -0.3) {$\vdots$};
		\node [style=none] (551) at (16, -0.3) {$\vdots$};
		\node [style=none] (552) at (18.375, -0.3) {$\vdots$};
		\node [style=none] (583) at (7.25, 1.25) {};
		\node [style=none] (584) at (8.75, 1.25) {};
		\node [style=none] (585) at (8.75, -0.25) {};
		\node [style=none] (586) at (7.25, -0.25) {};
		\node [style=lmatt] (587) at (7.975, 0.25) {};
		\node [style=none] (588) at (8.75, 0.25) {};
		\node [style=none] (589) at (7.25, 0.25) {};
		\node [style=none] (591) at (9.25, 0.5) {$=$};
		\node [style=none] (592) at (10, 1.5) {};
		\node [style=none] (593) at (12.5, 1.5) {};
		\node [style=none] (594) at (12.5, -0.5) {};
		\node [style=none] (595) at (10, -0.5) {};
		\node [style=rmatt] (596) at (11.225, 0.5) {};
		\node [style=none] (597) at (12, 0.5) {};
		\node [style=none] (598) at (10.5, 0.5) {};
		\node [style=none] (600) at (12.5, 0) {};
		\node [style=none] (601) at (10.5, 0) {};
		\node [style=none] (602) at (10, 1) {};
		\node [style=none] (603) at (12, 1) {};
		\node [style=none] (604) at (13.25, -2.775) {};
		\node [style=none] (605) at (14.25, -3.25) {};
		\node [style=gather] (606) at (14.25, -3.25) {};
		\node [style=none] (607) at (13.25, -3.75) {};
		\node [style=none] (613) at (13.25, -2.025) {};
		\node [style=none] (614) at (16.25, -2.025) {};
		\node [style=none] (615) at (16.25, -4.5) {};
		\node [style=none] (616) at (13.25, -4.5) {};
		\node [style=none] (617) at (13.5, -3.05) {$\vdots$};
		\node [style=none] (618) at (14.75, -2.25) {};
		\node [style=none] (619) at (15.5, -3.25) {};
		\node [style=gather] (620) at (15.5, -3.25) {};
		\node [style=none] (621) at (14.75, -4.25) {};
		\node [style=none] (622) at (14.75, -2.55) {$\vdots$};
		\node [style=none] (623) at (13.25, -4.25) {};
		\node [style=none] (624) at (13.25, -2.25) {};
		\node [style=none] (625) at (14.75, -3.55) {$\vdots$};
		\node [style=none] (626) at (16.25, -3.25) {};
		\node [style=none] (628) at (17.75, -2.775) {};
		\node [style=none] (629) at (18.75, -3.25) {};
		\node [style=gather] (630) at (18.75, -3.25) {};
		\node [style=none] (631) at (17.75, -3.75) {};
		\node [style=none] (632) at (19.5, -3.25) {};
		\node [style=none] (634) at (19.5, -3.25) {};
		\node [style=none] (637) at (17.75, -2.025) {};
		\node [style=none] (638) at (19.5, -2.025) {};
		\node [style=none] (639) at (19.5, -4.5) {};
		\node [style=none] (640) at (17.75, -4.5) {};
		\node [style=none] (641) at (18, -3.05) {$\vdots$};
		\node [style=none] (642) at (19.5, -5.775) {};
		\node [style=none] (643) at (18.5, -6.25) {};
		\node [style=divide] (644) at (18.5, -6.25) {};
		\node [style=none] (645) at (19.5, -6.75) {};
		\node [style=none] (646) at (19.5, -5.025) {};
		\node [style=none] (647) at (16.5, -5.025) {};
		\node [style=none] (648) at (16.5, -7.5) {};
		\node [style=none] (649) at (19.5, -7.5) {};
		\node [style=none] (650) at (19.25, -6.05) {$\vdots$};
		\node [style=none] (651) at (18, -5.25) {};
		\node [style=none] (652) at (17.25, -6.25) {};
		\node [style=divide] (653) at (17.25, -6.25) {};
		\node [style=none] (654) at (18, -7.25) {};
		\node [style=none] (655) at (18, -5.55) {$\vdots$};
		\node [style=none] (656) at (19.5, -7.25) {};
		\node [style=none] (657) at (19.5, -5.25) {};
		\node [style=none] (658) at (18, -6.55) {$\vdots$};
		\node [style=none] (659) at (16.5, -6.25) {};
		\node [style=none] (661) at (15, -5.775) {};
		\node [style=none] (662) at (14, -6.25) {};
		\node [style=divide] (663) at (14, -6.25) {};
		\node [style=none] (664) at (15, -6.75) {};
		\node [style=none] (665) at (13.25, -6.25) {};
		\node [style=none] (666) at (13.25, -6.25) {};
		\node [style=none] (667) at (15, -5.025) {};
		\node [style=none] (668) at (13.25, -5.025) {};
		\node [style=none] (669) at (13.25, -7.5) {};
		\node [style=none] (670) at (15, -7.5) {};
		\node [style=none] (671) at (14.75, -6.05) {$\vdots$};
		\node [style=scalar] (599) at (11.25, 1) {$A$};
		\node [style=scalar] (590) at (8, 0.75) {$A$};
		\node [style=scalar] (548) at (9.75, 5.5) {$1$};
		\node [style=mphase] (437) at (2.5, -2.875) {$\begin{bmatrix}A & C \\ D & E\end{bmatrix}$};
		\node [style=gphase] (357) at (-3, -3.75) {$\vec x,X$};
		\node [style=gphase] (358) at (-3, -7.75) {$\vec w,W$};
		\node [style=scalar] (205) at (1.25, 7.5) {$A$};
		\node [style=scalar] (206) at (2.75, 7.5) {$B$};
		\node [style=scalar] (207) at (7.75, 7.5) {$BA$};
		\node [style=wphase] (169) at (5.75, 1) {$1,0$};
		\node [style=wphase] (167) at (1.5, 1) {$1,0$};
		\node [style=none] (673) at (10.5, 8) {};
		\node [style=none] (674) at (12, 8) {};
		\node [style=none] (675) at (12, 6.5) {};
		\node [style=none] (676) at (10.5, 6.5) {};
		\node [style=rmatt] (677) at (11.225, 7) {};
		\node [style=none] (678) at (12, 7) {};
		\node [style=none] (679) at (10.5, 7) {};
		\node [style=scalar] (680) at (11.25, 7.5) {$0$};
		\node [style=none] (682) at (14, 8) {};
		\node [style=none] (683) at (16.25, 8) {};
		\node [style=none] (684) at (16.25, 6.5) {};
		\node [style=none] (685) at (14, 6.5) {};
		\node [style=none] (687) at (16.25, 7.25) {};
		\node [style=none] (688) at (14, 7.25) {};
		\node [style=gbn] (689) at (15.5, 7.25) {};
		\node [style=gwn] (690) at (14.75, 7.25) {};
		\node [style=none] (691) at (-0.5, -9.75) {};
		\node [style=none] (692) at (3, -9.75) {};
		\node [style=ghad] (693) at (1.25, -9.75) {};
		\node [style=none] (694) at (-0.5, -9.25) {};
		\node [style=none] (695) at (3, -9.25) {};
		\node [style=none] (696) at (3, -10.25) {};
		\node [style=none] (697) at (-0.5, -10.25) {};
		\node [style=none] (698) at (4, -9.75) {$=$};
		\node [style=none] (699) at (5, -9.75) {};
		\node [style=none] (700) at (8, -9.75) {};
		\node [style=none] (701) at (5, -8.875) {};
		\node [style=none] (702) at (8, -8.875) {};
		\node [style=none] (703) at (8, -10.625) {};
		\node [style=none] (704) at (5, -10.625) {};
		\node [style=divide] (705) at (5.5, -9.75) {};
		\node [style=gather] (706) at (7.5, -9.75) {};
		\node [style=ghad] (707) at (6.5, -9.375) {};
		\node [style=ghad] (708) at (6.5, -10.125) {};
		\node [style=none] (713) at (4, -9.25) {\TFBox};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (304.center)
			 to (303.center)
			 to (302.center)
			 to (305.center)
			 to cycle;
		\draw [style=background] (300.center)
			 to (299.center)
			 to (298.center)
			 to (301.center)
			 to cycle;
		\draw [style=background] (296.center)
			 to (295.center)
			 to (294.center)
			 to (297.center)
			 to cycle;
		\draw [style=background] (292.center)
			 to (291.center)
			 to (290.center)
			 to (293.center)
			 to cycle;
		\draw [style=background] (268.center)
			 to (267.center)
			 to (266.center)
			 to (269.center)
			 to cycle;
		\draw [style=background] (260.center)
			 to (259.center)
			 to (258.center)
			 to (261.center)
			 to cycle;
		\draw [style=background] (264.center)
			 to (263.center)
			 to (262.center)
			 to (265.center)
			 to cycle;
		\draw [style=background] (248.center)
			 to (247.center)
			 to (246.center)
			 to (249.center)
			 to cycle;
		\draw [style=background] (252.center)
			 to (251.center)
			 to (250.center)
			 to (253.center)
			 to cycle;
		\draw [style=background] (256.center)
			 to (255.center)
			 to (254.center)
			 to (257.center)
			 to cycle;
		\draw [style=background] (224.center)
			 to (223.center)
			 to (222.center)
			 to (225.center)
			 to cycle;
		\draw [style=background] (228.center)
			 to (227.center)
			 to (226.center)
			 to (229.center)
			 to cycle;
		\draw [style=background] (220.center)
			 to (219.center)
			 to (218.center)
			 to (221.center)
			 to cycle;
		\draw [style=background] (216.center)
			 to (215.center)
			 to (214.center)
			 to (217.center)
			 to cycle;
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (273.center)
			 to cycle;
		\draw [style=background] (307.center)
			 to (306.center)
			 to (309.center)
			 to (308.center)
			 to cycle;
		\draw [style=background] (310.center)
			 to (313.center)
			 to (312.center)
			 to (311.center)
			 to cycle;
		\draw [style=very thick] (8)
			 to [bend left=15] (11.center)
			 to (37.center);
		\draw [style=very thick] (8)
			 to [bend right=15] (12.center)
			 to (38.center);
		\draw [style=very thick, bend right] (8) to (9.center);
		\draw [style=very thick, bend left] (8) to (10.center);
		\draw [style=very thick, bend left] (15) to (18.center);
		\draw [style=very thick, bend right] (15) to (19.center);
		\draw [style=very thick] (15)
			 to [bend right=15] (16.center)
			 to (35.center);
		\draw [style=very thick] (36.center)
			 to (17.center)
			 to [bend right=15] (15);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (22) to (24.center);
		\draw [style=very thick, in=180, out=60] (22) to (23.center);
		\draw [style=very thick, in=180, out=-30] (22) to (25.center);
		\draw [style=very thick, in=180, out=-60] (22) to (26.center);
		\draw [style=very thick, in=0, out=120] (22) to (27.center);
		\draw [style=very thick, in=0, out=150] (22) to (28.center);
		\draw [style=very thick, in=0, out=-150] (22) to (29.center);
		\draw [style=very thick, in=0, out=-120] (22) to (30.center);
		\draw [style=very thick, in=135, out=-45] (8) to (15);
		\draw [style=very thick] (40) to (39);
		\draw [style=very thick] (43) to (45.center);
		\draw [style=very thick] (42) to (44.center);
		\draw [style=very thick, bend left] (40) to (46.center);
		\draw [style=very thick, bend right] (40) to (47.center);
		\draw [style=very thick] (67)
			 to [bend left=15] (70.center)
			 to (96.center);
		\draw [style=very thick] (67)
			 to [bend right=15] (71.center)
			 to (97.center);
		\draw [style=very thick, bend right] (67) to (68.center);
		\draw [style=very thick, bend left] (67) to (69.center);
		\draw [style=very thick, bend left] (74) to (77.center);
		\draw [style=very thick, bend right] (74) to (78.center);
		\draw [style=very thick] (74)
			 to [bend right=15] (75.center)
			 to (94.center);
		\draw [style=very thick] (95.center)
			 to (76.center)
			 to [bend right=15] (74);
		\draw [style=very thick, in=180, out=30] (81) to (83.center);
		\draw [style=very thick, in=180, out=60] (81) to (82.center);
		\draw [style=very thick, in=180, out=-30] (81) to (84.center);
		\draw [style=very thick, in=180, out=-60] (81) to (85.center);
		\draw [style=very thick, in=0, out=120] (81) to (86.center);
		\draw [style=very thick, in=0, out=150] (81) to (87.center);
		\draw [style=very thick, in=0, out=-150] (81) to (88.center);
		\draw [style=very thick, in=0, out=-120] (81) to (89.center);
		\draw [style=very thick, in=135, out=-45] (67) to (74);
		\draw [style=very thick] (125) to (123.center);
		\draw [style=very thick] (125) to (124);
		\draw [style=very thick, in=360, out=180] (127.center) to (126);
		\draw [style=very thick] (128.center) to (126);
		\draw [style=very thick] (129.center) to (124);
		\draw [style=very thick] (150.center) to (151);
		\draw [style=very thick] (152.center) to (153);
		\draw [style=very thick] (174) to (175);
		\draw [style=very thick] (177.center) to (178.center);
		\draw [style=very thick] (180.center) to (181.center);
		\draw [style=very thick] (183.center) to (184.center);
		\draw [style=very thick] (321) to (317.center);
		\draw [style=very thick] (322) to (318.center);
		\draw [style=very thick] (319) to (315.center);
		\draw [style=very thick] (320) to (316.center);
		\draw [style=very thick, in=180, out=-75] (314) to (320);
		\draw [style=very thick, in=0, out=-105] (314) to (322);
		\draw [style=very thick, in=360, out=105] (314) to (321);
		\draw [style=very thick, in=180, out=75] (314) to (319);
		\draw [style=very thick] (325)
			 to [in=360, out=105] (332.center)
			 to (328.center);
		\draw [style=very thick] (325)
			 to [in=0, out=-105] (333.center)
			 to (329.center);
		\draw [style=very thick] (325)
			 to [in=180, out=75] (330.center)
			 to (326.center);
		\draw [style=very thick] (325)
			 to [in=180, out=-75] (331.center)
			 to (327.center);
		\draw [style=background] (345.center)
			 to (344.center)
			 to (343.center)
			 to (346.center)
			 to cycle;
		\draw [style=background] (349.center)
			 to (348.center)
			 to (347.center)
			 to (350.center)
			 to cycle;
		\draw [style=very thick] (352) to (353);
		\draw [style=very thick] (381.center)
			 to (360.center)
			 to [in=60, out=180] (359);
		\draw [style=very thick] (382.center)
			 to (361.center)
			 to [in=-60, out=180] (359);
		\draw [style=very thick] (372.center)
			 to (362.center)
			 to [in=120, out=360] (359);
		\draw [style=very thick] (359)
			 to [in=0, out=-120] (363.center)
			 to (373.center);
		\draw [style=very thick] (375.center) to (377);
		\draw [style=very thick] (374.center) to (376);
		\draw [style=very thick, in=135, out=-30] (376) to (353);
		\draw [style=very thick, in=135, out=30] (376) to (352);
		\draw [style=very thick, in=-135, out=30] (377) to (352);
		\draw [style=very thick, in=-150, out=-15] (377) to (353);
		\draw [style=very thick] (384.center) to (386);
		\draw [style=very thick] (383.center) to (385);
		\draw [style=very thick, in=195, out=-30] (353) to (386);
		\draw [style=very thick, in=315, out=150] (386) to (352);
		\draw [style=very thick, in=45, out=165] (385) to (352);
		\draw [style=very thick, in=45, out=-150] (385) to (353);
		\draw [style=background] (440.center)
			 to (439.center)
			 to (438.center)
			 to (441.center)
			 to cycle;
		\draw [style=background] (444.center)
			 to (443.center)
			 to (446.center)
			 to (445.center)
			 to cycle;
		\draw [style=very thick] (449.center) to (447);
		\draw [style=very thick] (447) to (448.center);
		\draw [style=very thick] (450.center) to (451);
		\draw [style=very thick, in=-180, out=45] (451) to (452);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (452) to (456);
		\draw [style=very thick, in=135, out=0] (456) to (454);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (457) to (452);
		\draw [style=very thick, in=135, out=0] (457) to (455);
		\draw [style=very thick, in=-135, out=0] (458) to (454);
		\draw [style=very thick, in=0, out=-135] (455) to (459);
		\draw [style=very thick, in=-45, out=180, looseness=1.25] (459) to (453);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (453) to (458);
		\draw [style=very thick, in=180, out=-45] (451) to (453);
		\draw [style=very thick] (461) to (460.center);
		\draw [style=very thick, in=0, out=135] (461) to (462);
		\draw [style=very thick, in=0, out=-135] (461) to (463);
		\draw [style=very thick] (462) to (454);
		\draw [style=very thick] (463) to (455);
		\draw [style=background] (516.center)
			 to (513.center)
			 to (514.center)
			 to (515.center)
			 to cycle;
		\draw [style=background] (518.center)
			 to (519.center)
			 to (520.center)
			 to (517.center)
			 to cycle;
		\draw [style=very thick, bend right] (479.center) to (477.center);
		\draw [style=very thick, bend left] (476.center) to (477.center);
		\draw [style=very thick] (477.center) to (480.center);
		\draw [style=very thick, bend left] (486.center) to (484.center);
		\draw [style=very thick, bend right] (483.center) to (484.center);
		\draw [style=very thick] (491.center) to (490.center);
		\draw [style=very thick] (492.center) to (493.center);
		\draw [style=background] (543.center)
			 to (542.center)
			 to (541.center)
			 to (544.center)
			 to cycle;
		\draw [style=very thick, in=360, out=180] (546.center) to (545);
		\draw [style=very thick] (547.center) to (545);
		\draw [style=background] (585.center)
			 to (584.center)
			 to (583.center)
			 to (586.center)
			 to cycle;
		\draw [style=very thick, in=360, out=180] (588.center) to (587);
		\draw [style=very thick] (589.center) to (587);
		\draw [style=background] (594.center)
			 to (593.center)
			 to (592.center)
			 to (595.center)
			 to cycle;
		\draw [style=background] (594.center) to (593.center);
		\draw [style=background] (593.center) to (592.center);
		\draw [style=background] (592.center) to (595.center);
		\draw [style=background] (595.center) to (594.center);
		\draw [style=very thick, in=360, out=180] (597.center) to (596);
		\draw [style=very thick] (598.center) to (596);
		\draw [style=very thick, bend right=90] (597.center) to (603.center);
		\draw [style=very thick] (603.center) to (602.center);
		\draw [style=very thick, bend right=90] (598.center) to (601.center);
		\draw [style=very thick] (601.center) to (600.center);
		\draw [style=background] (616.center)
			 to (613.center)
			 to (614.center)
			 to (615.center)
			 to cycle;
		\draw [style=background] (616.center) to (613.center);
		\draw [style=background] (613.center) to (614.center);
		\draw [style=background] (614.center) to (615.center);
		\draw [style=background] (615.center) to (616.center);
		\draw [style=very thick, bend right] (607.center) to (605.center);
		\draw [style=very thick, bend left] (604.center) to (605.center);
		\draw [style=very thick, in=-105, out=0] (621.center) to (619.center);
		\draw [style=very thick, in=105, out=0] (618.center) to (619.center);
		\draw [style=very thick] (620) to (606);
		\draw [style=very thick] (624.center) to (618.center);
		\draw [style=very thick] (623.center) to (621.center);
		\draw [style=very thick] (620) to (626.center);
		\draw [style=background] (637.center)
			 to (638.center)
			 to (639.center)
			 to (640.center)
			 to cycle;
		\draw [style=background] (640.center) to (637.center);
		\draw [style=background] (637.center) to (638.center);
		\draw [style=background] (638.center) to (639.center);
		\draw [style=background] (639.center) to (640.center);
		\draw [style=very thick, bend right] (631.center) to (629.center);
		\draw [style=very thick, bend left] (628.center) to (629.center);
		\draw [style=very thick] (629.center) to (632.center);
		\draw [style=background] (649.center)
			 to (646.center)
			 to (647.center)
			 to (648.center)
			 to cycle;
		\draw [style=background] (649.center) to (646.center);
		\draw [style=background] (646.center) to (647.center);
		\draw [style=background] (647.center) to (648.center);
		\draw [style=background] (648.center) to (649.center);
		\draw [style=very thick, bend left] (645.center) to (643.center);
		\draw [style=very thick, bend right] (642.center) to (643.center);
		\draw [style=very thick, in=-75, out=180] (654.center) to (652.center);
		\draw [style=very thick, in=75, out=180] (651.center) to (652.center);
		\draw [style=very thick] (653) to (644);
		\draw [style=very thick] (657.center) to (651.center);
		\draw [style=very thick] (656.center) to (654.center);
		\draw [style=very thick] (653) to (659.center);
		\draw [style=background] (667.center)
			 to (668.center)
			 to (669.center)
			 to (670.center)
			 to cycle;
		\draw [style=background] (670.center) to (667.center);
		\draw [style=background] (667.center) to (668.center);
		\draw [style=background] (668.center) to (669.center);
		\draw [style=background] (669.center) to (670.center);
		\draw [style=very thick, bend left] (664.center) to (662.center);
		\draw [style=very thick, bend right] (661.center) to (662.center);
		\draw [style=very thick] (662.center) to (665.center);
		\draw [style=background] (675.center)
			 to (674.center)
			 to (673.center)
			 to (676.center)
			 to cycle;
		\draw [style=very thick, in=360, out=180] (678.center) to (677);
		\draw [style=very thick] (679.center) to (677);
		\draw [style=background] (684.center)
			 to (683.center)
			 to (682.center)
			 to (685.center)
			 to cycle;
		\draw [style=background] (684.center) to (683.center);
		\draw [style=background] (683.center) to (682.center);
		\draw [style=background] (682.center) to (685.center);
		\draw [style=background] (685.center) to (684.center);
		\draw [style=very thick] (688.center) to (690);
		\draw [style=very thick] (689) to (687.center);
		\draw [style=background] (696.center)
			 to (695.center)
			 to (694.center)
			 to (697.center)
			 to cycle;
		\draw [style=very thick] (692.center)
			 to (693.center)
			 to (691.center);
		\draw [style=very thick] (693) to (691.center);
		\draw [style=very thick] (693) to (692.center);
		\draw [style=background] (703.center)
			 to (702.center)
			 to (701.center)
			 to (704.center)
			 to cycle;
		\draw [style=very thick] (705) to (699.center);
		\draw [style=very thick] (706) to (700.center);
		\draw [style=thick] (706)
			 to [in=0, out=135] (707.center)
			 to [in=45, out=180] (705);
		\draw [style=very thick] (705)
			 to [in=180, out=-45] (708.center)
			 to [in=-135, out=0] (706);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (285) at (15.5, 8.375) {};
		\node [style=none] (286) at (19.25, 8.375) {};
		\node [style=none] (287) at (19.25, 5.625) {};
		\node [style=none] (288) at (15.5, 5.625) {};
		\node [style=none] (281) at (10.5, 7.5) {};
		\node [style=none] (282) at (13, 7.5) {};
		\node [style=none] (283) at (13, 6.5) {};
		\node [style=none] (284) at (10.5, 6.5) {};
		\node [style=none] (277) at (16.25, 4.5) {};
		\node [style=none] (278) at (19.25, 4.5) {};
		\node [style=none] (279) at (19.25, 3.5) {};
		\node [style=none] (280) at (16.25, 3.5) {};
		\node [style=none] (273) at (10.25, 4.5) {};
		\node [style=none] (274) at (13.75, 4.5) {};
		\node [style=none] (275) at (13.75, 3.5) {};
		\node [style=none] (276) at (10.25, 3.5) {};
		\node [style=none] (265) at (16.25, 1.75) {};
		\node [style=none] (266) at (19.25, 1.75) {};
		\node [style=none] (267) at (19.25, 0.25) {};
		\node [style=none] (268) at (16.25, 0.25) {};
		\node [style=none] (261) at (9.25, 2.25) {};
		\node [style=none] (262) at (13.75, 2.25) {};
		\node [style=none] (263) at (13.75, -0.25) {};
		\node [style=none] (264) at (9.25, -0.25) {};
		\node [style=none] (269) at (14.75, -3.75) {};
		\node [style=none] (270) at (19.25, -3.75) {};
		\node [style=none] (271) at (19.25, -1.25) {};
		\node [style=none] (272) at (14.75, -1.25) {};
		\node [style=none] (257) at (8.25, -3.75) {};
		\node [style=none] (258) at (12.25, -3.75) {};
		\node [style=none] (259) at (12.25, -1.25) {};
		\node [style=none] (260) at (8.25, -1.25) {};
		\node [style=none] (246) at (2, 0.25) {};
		\node [style=none] (247) at (2, -0.75) {};
		\node [style=none] (248) at (0, -0.75) {};
		\node [style=none] (249) at (3.5, 0.25) {};
		\node [style=none] (250) at (5, 0.25) {};
		\node [style=none] (251) at (5, -0.75) {};
		\node [style=none] (252) at (3.5, -0.75) {};
		\node [style=none] (253) at (6.5, 0.25) {};
		\node [style=none] (254) at (8, 0.25) {};
		\node [style=none] (255) at (8, -0.75) {};
		\node [style=none] (256) at (6.5, -0.75) {};
		\node [style=none] (241) at (4.25, -1.75) {};
		\node [style=none] (242) at (6.5, -1.75) {};
		\node [style=none] (243) at (6.5, -3.5) {};
		\node [style=none] (244) at (4.25, -3.5) {};
		\node [style=none] (237) at (0, -1.75) {};
		\node [style=none] (238) at (2.25, -1.75) {};
		\node [style=none] (239) at (2.25, -3.5) {};
		\node [style=none] (240) at (0, -3.5) {};
		\node [style=none] (217) at (0, 2.75) {};
		\node [style=none] (218) at (2.25, 2.75) {};
		\node [style=none] (219) at (2.25, 0.75) {};
		\node [style=none] (220) at (0, 0.75) {};
		\node [style=none] (233) at (3.5, 2.25) {};
		\node [style=none] (234) at (4.5, 2.25) {};
		\node [style=none] (235) at (4.5, 1.25) {};
		\node [style=none] (236) at (3.5, 1.25) {};
		\node [style=none] (213) at (5.25, 5.5) {};
		\node [style=none] (214) at (8.5, 5.5) {};
		\node [style=none] (215) at (8.5, 3) {};
		\node [style=none] (216) at (5.25, 3) {};
		\node [style=none] (209) at (0, 5.25) {};
		\node [style=none] (210) at (2.75, 5.25) {};
		\node [style=none] (211) at (2.75, 3.25) {};
		\node [style=none] (212) at (0, 3.25) {};
		\node [style=none] (225) at (-4.5, 1.25) {};
		\node [style=none] (226) at (-1.5, 1.25) {};
		\node [style=none] (227) at (-1.5, -3.75) {};
		\node [style=none] (228) at (-4.5, -3.75) {};
		\node [style=none] (229) at (-11, 1.25) {};
		\node [style=none] (230) at (-7, 1.25) {};
		\node [style=none] (231) at (-7, -3.75) {};
		\node [style=none] (232) at (-11, -3.75) {};
		\node [style=none] (205) at (6.25, 7.75) {};
		\node [style=none] (206) at (9.25, 7.75) {};
		\node [style=none] (207) at (9.25, 6.25) {};
		\node [style=none] (208) at (6.25, 6.25) {};
		\node [style=none] (201) at (0, 8) {};
		\node [style=none] (202) at (3.25, 8) {};
		\node [style=none] (203) at (3.25, 6) {};
		\node [style=none] (204) at (0, 6) {};
		\node [style=none] (221) at (-4.5, 8) {};
		\node [style=none] (222) at (-1.5, 8) {};
		\node [style=none] (223) at (-1.5, 3) {};
		\node [style=none] (224) at (-4.5, 3) {};
		\node [style=none] (197) at (-11, 8) {};
		\node [style=none] (198) at (-7, 8) {};
		\node [style=none] (199) at (-7, 3) {};
		\node [style=none] (200) at (-11, 3) {};
		\node [style=none, label={above:\BigebraProof}] (0) at (4.75, 7) {$=$};
		\node [style=wn, label={[wphase]above:$a,0$}] (39) at (0.75, 4.5) {};
		\node [style=bn] (40) at (1.75, 4.5) {};
		\node [style=none, label={above:\CopyProof}] (41) at (4, 4.25) {$=$};
		\node [style=wn, label={[wphase]right:$a,0$}] (42) at (7.5, 3.6) {};
		\node [style=wn, label={[wphase]right:$a,0$}] (43) at (7.5, 4.85) {};
		\node [style=none] (44) at (8.5, 3.6) {};
		\node [style=none] (45) at (8.5, 4.85) {};
		\node [style=none] (46) at (2.75, 5) {};
		\node [style=none] (47) at (2.75, 4) {};
		\node [style=none] (48) at (0, 7.5) {};
		\node [style=none] (49) at (0, 6.5) {};
		\node [style=bn] (50) at (1, 7.5) {};
		\node [style=bn] (51) at (1, 6.5) {};
		\node [style=wn] (52) at (2.25, 7.5) {};
		\node [style=wn] (53) at (2.25, 6.5) {};
		\node [style=none] (54) at (3.25, 7.5) {};
		\node [style=none] (55) at (3.25, 6.5) {};
		\node [style=none, label={above:\HBoxProof}] (56) at (14.25, 7) {$=$};
		\node [style=none] (62) at (10.5, 7) {};
		\node [style=had] (63) at (11.75, 7) {$a$};
		\node [style=none] (64) at (13, 7) {};
		\node [style=none, label={above:\FusionProof}] (66) at (-5.75, -1.25) {$=$};
		\node [style=wn, label={[wphase]below:$a,b$}] (67) at (-9.5, 0.25) {};
		\node [style=none] (68) at (-11, 1) {};
		\node [style=none] (69) at (-11, -0.5) {};
		\node [style=none] (70) at (-7.5, 1) {};
		\node [style=none] (71) at (-7.5, -0.5) {};
		\node [style=none] (72) at (-7.25, 0.5) {$\vdots$};
		\node [style=none] (73) at (-10.75, 0.5) {$\vdots$};
		\node [style=wn, label={[wphase]below:$c,d$}] (74) at (-8.5, -2.75) {};
		\node [style=none] (75) at (-10.5, -2) {};
		\node [style=none] (76) at (-10.5, -3.5) {};
		\node [style=none] (77) at (-7, -2) {};
		\node [style=none] (78) at (-7, -3.5) {};
		\node [style=none] (79) at (-7.25, -2.5) {$\vdots$};
		\node [style=none] (80) at (-10.75, -2.5) {$\vdots$};
		\node [style=wn, label={[wphase]below:$\large\substack{a+c,\\b+d}$}] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, -0.5) {};
		\node [style=none] (84) at (-1.5, -2) {};
		\node [style=none] (85) at (-1.5, -3.5) {};
		\node [style=none] (86) at (-4.5, 1) {};
		\node [style=none] (87) at (-4.5, -0.5) {};
		\node [style=none] (88) at (-4.5, -2) {};
		\node [style=none] (89) at (-4.5, -3.5) {};
		\node [style=none] (90) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (91) at (-1.75, -2.5) {$\vdots$};
		\node [style=none] (92) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (93) at (-4.25, -2.5) {$\vdots$};
		\node [style=none] (94) at (-11, -2) {};
		\node [style=none] (95) at (-11, -3.5) {};
		\node [style=none] (96) at (-7, 1) {};
		\node [style=none] (97) at (-7, -0.5) {};
		\node [style=wn] (98) at (-9.025, -1.125) {};
		\node [style=bn, label={[bphase]below:$a,b$}] (99) at (10.25, -2.5) {};
		\node [style=none] (100) at (12.25, -1.75) {};
		\node [style=none] (101) at (12.25, -3.25) {};
		\node [style=none] (102) at (8.25, -1.75) {};
		\node [style=none] (103) at (8.25, -3.25) {};
		\node [style=had] (104) at (11.5, -1.75) {$z$};
		\node [style=had] (105) at (11.5, -3.25) {$z$};
		\node [style=had] (106) at (9, -1.75) {$z$};
		\node [style=had] (107) at (9, -3.25) {$z$};
		\node [style=none, label={above:\ColourProof}] (108) at (13.5, -2.5) {$=$};
		\node [style=none] (109) at (11.75, -2.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$z^{\minu 1}a,z^{\minu 2}b$}] (110) at (17, -2.5) {};
		\node [style=none] (111) at (19.25, -1.75) {};
		\node [style=none] (112) at (19.25, -3.25) {};
		\node [style=none] (113) at (14.75, -1.75) {};
		\node [style=none] (114) at (14.75, -3.25) {};
		\node [style=none] (115) at (18, -1.75) {};
		\node [style=none] (116) at (18, -3.25) {};
		\node [style=none] (117) at (16, -1.75) {};
		\node [style=none] (118) at (16, -3.25) {};
		\node [style=none] (119) at (15.75, -2.25) {$\vdots$};
		\node [style=none] (120) at (18.25, -2.25) {$\vdots$};
		\node [style=none] (121) at (8.25, -1.75) {};
		\node [style=none] (122) at (8.75, -2.25) {$\vdots$};
		\node [style=none] (123) at (10.25, 4) {};
		\node [style=had] (124) at (13, 4) {$b$};
		\node [style=had] (125) at (11, 4) {$a$};
		\node [style=had] (126) at (17.725, 4) {$\textrm{-}ab$};
		\node [style=none] (127) at (19.25, 4) {};
		\node [style=none] (128) at (16.25, 4) {};
		\node [style=none] (129) at (13.75, 4) {};
		\node [style=had] (130) at (12, 4) {};
		\node [style=none, label={above:\Times}] (131) at (15, 4) {$=$};
		\node [style=none] (132) at (9.25, 1) {};
		\node [style=bn] (133) at (10.25, 1) {};
		\node [style=bn] (134) at (12.75, 1) {};
		\node [style=none] (135) at (13.75, 1) {};
		\node [style=had] (136) at (11.5, 1.75) {$a$};
		\node [style=had] (137) at (11.5, 0.25) {$b$};
		\node [style=none] (138) at (16.25, 1) {};
		\node [style=had] (139) at (17.725, 1) {$a+b$};
		\node [style=none] (140) at (19.25, 1) {};
		\node [style=none, label={above:\PlusProof}] (141) at (15, 1) {$=$};
		\node [style=none] (150) at (6.5, -3) {};
		\node [style=bn] (151) at (4.75, -3) {};
		\node [style=none] (152) at (2.25, -3) {};
		\node [style=wn] (153) at (0.5, -3) {};
		\node [style=none, label={above:\ZeroProof}] (156) at (3.25, -2.75) {$=$};
		\node [style=none] (157) at (6.125, 2.25) {};
		\node [style=none] (158) at (6.125, 1.25) {};
		\node [style=none] (159) at (7.125, 1.25) {};
		\node [style=none] (160) at (7.125, 2.25) {};
		\node [style=none, label={above:\OneProof}] (161) at (5.25, 1.75) {$=$};
		\node [style=bn] (165) at (4, 1.75) {};
		\node [style=wn] (166) at (0.5, -2.25) {};
		\node [style=wphase] (167) at (1.5, -2.25) {$1,0$};
		\node [style=wn] (168) at (4.75, -2.25) {};
		\node [style=wphase] (169) at (5.75, -2.25) {$1,0$};
		\node [style=bn, label={[bphase]below:$a,0$}] (174) at (0.75, 1.75) {};
		\node [style=wn, label={[wphase]above:$c,d$}] (175) at (1.5, 1.75) {};
		\node [style=none] (176) at (2.75, 1.75) {$=$};
		\node [style=none] (177) at (3.5, -0.25) {};
		\node [style=none] (178) at (5, -0.25) {};
		\node [style=bn] (179) at (4.25, -0.25) {};
		\node [style=none] (180) at (6.5, -0.25) {};
		\node [style=none] (181) at (8, -0.25) {};
		\node [style=none, label={above:\IdProof}] (182) at (5.75, -0.25) {$=$};
		\node [style=none] (184) at (2, -0.25) {};
		\node [style=none] (186) at (2.75, -0.25) {$=$};
		\node [style=wn] (187) at (1.375, -0.25) {};
		\node [style=bn] (188) at (18.375, 7) {};
		\node [style=none] (189) at (15.5, 7) {};
		\node [style=bn] (190) at (16.5, 7) {};
		\node [style=none] (191) at (19.25, 7) {};
		\node [style=wn] (192) at (17.375, 7) {};
		\node [style=bn] (193) at (17.375, 7.75) {};
		\node [style=bphase] (196) at (16.5, 7.75) {$0,a$};
		\node [style=none] (289) at (-11, -4.5) {};
		\node [style=none] (290) at (19.25, -4.5) {};
		\node [style=none] (291) at (19.25, -9.125) {};
		\node [style=none] (292) at (-11, -9.125) {};
		\node [style=none] (293) at (3.75, -5.25) {\hyperref[cor:disc]{\sc Extra axioms for \(\ZX^\disc\)}};
		\node [style=had] (294) at (-8.875, -7) {$a$};
		\node [style=none] (295) at (-9.875, -5.5) {};
		\node [style=none] (296) at (-6.875, -5.5) {};
		\node [style=none] (297) at (-6.875, -8.5) {};
		\node [style=none] (298) at (-9.875, -8.5) {};
		\node [style=none] (299) at (-9.875, -6.25) {};
		\node [style=none] (300) at (-9.875, -7.75) {};
		\node [style=wn] (301) at (-8.875, -6.25) {};
		\node [style=wn] (302) at (-8.875, -7.75) {};
		\node [style=none] (303) at (-7.875, -6.25) {};
		\node [style=none] (304) at (-7.875, -7.75) {};
		\node [style=none] (305) at (4.625, -6.25) {};
		\node [style=none] (306) at (7.625, -6.25) {};
		\node [style=none] (307) at (7.625, -7.75) {};
		\node [style=none] (308) at (4.625, -7.75) {};
		\node [style=none] (309) at (6.625, -7) {};
		\node [style=had] (310) at (5.625, -7) {$a$};
		\node [style=none] (311) at (4.625, -7) {};
		\node [style=none] (312) at (8.625, -6.25) {};
		\node [style=none] (313) at (10.625, -6.25) {};
		\node [style=none] (314) at (10.625, -7.75) {};
		\node [style=none] (315) at (8.625, -7.75) {};
		\node [style=none] (316) at (9.625, -7) {};
		\node [style=none] (317) at (8.625, -7) {};
		\node [style=none] (318) at (8.125, -7) {$=$};
		\node [style=none] (319) at (-2.625, -6) {};
		\node [style=none] (320) at (0.375, -6) {};
		\node [style=none] (321) at (0.375, -8) {};
		\node [style=none] (322) at (-2.625, -8) {};
		\node [style=none] (323) at (-0.625, -7) {};
		\node [style=wn] (324) at (-1.625, -7) {};
		\node [style=none] (325) at (-2.625, -7) {};
		\node [style=none] (326) at (1.375, -6) {};
		\node [style=none] (327) at (3.375, -6) {};
		\node [style=none] (328) at (3.375, -8) {};
		\node [style=none] (329) at (1.375, -8) {};
		\node [style=none] (330) at (2.375, -7) {};
		\node [style=none] (331) at (1.375, -7) {};
		\node [style=none] (332) at (0.875, -7) {$=$};
		\node [style=wphase] (333) at (-1.625, -6.5) {$a,b$};
		\node [style=none] (334) at (-6.375, -7) {$=$};
		\node [style=none] (335) at (-5.875, -5.5) {};
		\node [style=none] (336) at (-3.875, -5.5) {};
		\node [style=none] (337) at (-3.875, -8.5) {};
		\node [style=none] (338) at (-5.875, -8.5) {};
		\node [style=none] (339) at (-5.875, -6.25) {};
		\node [style=none] (340) at (-5.875, -7.75) {};
		\node [style=none] (341) at (-4.875, -6.25) {};
		\node [style=none] (342) at (-4.875, -7.75) {};
		\node [style=none] (343) at (6.625, -7) {};
		\node [style=none] (344) at (6.625, -7) {};
		\node [style=none] (345) at (6.9, -6.875) {};
		\node [style=none] (346) at (6.9, -7.15) {};
		\node [style=none] (347) at (6.775, -6.75) {};
		\node [style=none] (348) at (6.775, -7.25) {};
		\node [style=none] (349) at (6.625, -6.6) {};
		\node [style=none] (350) at (6.625, -7.4) {};
		\node [style=none] (351) at (9.9, -6.875) {};
		\node [style=none] (352) at (9.9, -7.15) {};
		\node [style=none] (353) at (9.775, -6.75) {};
		\node [style=none] (354) at (9.775, -7.25) {};
		\node [style=none] (355) at (9.625, -6.6) {};
		\node [style=none] (356) at (9.625, -7.4) {};
		\node [style=none] (357) at (-4.6, -6.125) {};
		\node [style=none] (358) at (-4.6, -6.4) {};
		\node [style=none] (359) at (-4.725, -6) {};
		\node [style=none] (360) at (-4.725, -6.5) {};
		\node [style=none] (361) at (-4.875, -5.85) {};
		\node [style=none] (362) at (-4.875, -6.65) {};
		\node [style=none] (363) at (-4.6, -7.625) {};
		\node [style=none] (364) at (-4.6, -7.9) {};
		\node [style=none] (365) at (-4.725, -7.5) {};
		\node [style=none] (366) at (-4.725, -8) {};
		\node [style=none] (367) at (-4.875, -7.35) {};
		\node [style=none] (368) at (-4.875, -8.15) {};
		\node [style=none] (369) at (-0.6, -7) {};
		\node [style=none] (370) at (-0.6, -7) {};
		\node [style=none] (371) at (-0.325, -6.875) {};
		\node [style=none] (372) at (-0.325, -7.15) {};
		\node [style=none] (373) at (-0.45, -6.75) {};
		\node [style=none] (374) at (-0.45, -7.25) {};
		\node [style=none] (375) at (-0.6, -6.6) {};
		\node [style=none] (376) at (-0.6, -7.4) {};
		\node [style=none] (377) at (-7.6, -7.625) {};
		\node [style=none] (378) at (-7.6, -7.9) {};
		\node [style=none] (379) at (-7.725, -7.5) {};
		\node [style=none] (380) at (-7.725, -8) {};
		\node [style=none] (381) at (-7.875, -7.35) {};
		\node [style=none] (382) at (-7.875, -8.15) {};
		\node [style=none] (383) at (-7.6, -6.125) {};
		\node [style=none] (384) at (-7.6, -6.4) {};
		\node [style=none] (385) at (-7.725, -6) {};
		\node [style=none] (386) at (-7.725, -6.5) {};
		\node [style=none] (387) at (-7.875, -5.85) {};
		\node [style=none] (388) at (-7.875, -6.65) {};
		\node [style=none] (389) at (2.325, -7) {};
		\node [style=none] (390) at (2.325, -7) {};
		\node [style=none] (391) at (2.6, -6.875) {};
		\node [style=none] (392) at (2.6, -7.15) {};
		\node [style=none] (393) at (2.475, -6.75) {};
		\node [style=none] (394) at (2.475, -7.25) {};
		\node [style=none] (395) at (2.325, -6.6) {};
		\node [style=none] (396) at (2.325, -7.4) {};
		\node [style=none] (397) at (11.875, -6) {};
		\node [style=none] (398) at (14.875, -6) {};
		\node [style=none] (399) at (14.875, -8) {};
		\node [style=none] (400) at (11.875, -8) {};
		\node [style=none] (401) at (13.875, -7) {};
		\node [style=wn] (402) at (12.875, -7) {};
		\node [style=none] (403) at (15.875, -6) {};
		\node [style=none] (404) at (17.875, -6) {};
		\node [style=none] (405) at (17.875, -8) {};
		\node [style=none] (406) at (15.875, -8) {};
		\node [style=none] (407) at (15.375, -7) {$=$};
		\node [style=none] (408) at (13.9, -7) {};
		\node [style=none] (409) at (13.9, -7) {};
		\node [style=none] (410) at (14.175, -6.875) {};
		\node [style=none] (411) at (14.175, -7.15) {};
		\node [style=none] (412) at (14.05, -6.75) {};
		\node [style=none] (413) at (14.05, -7.25) {};
		\node [style=none] (414) at (13.9, -6.6) {};
		\node [style=none] (415) at (13.9, -7.4) {};
		\node [style=wn] (416) at (0.75, -0.25) {};
		\node [style=none] (417) at (0, -0.25) {};
		\node [style=none] (418) at (0, 0.25) {};
		\node [style=none] (419) at (6.25, 7.5) {};
		\node [style=none] (420) at (6.25, 6.5) {};
		\node [style=wn] (421) at (7.25, 7) {};
		\node [style=bn] (422) at (8.25, 7) {};
		\node [style=none] (423) at (9.25, 7.5) {};
		\node [style=none] (424) at (9.25, 6.5) {};
		\node [style=none, label={above:\FusionProof}] (425) at (-5.75, 5.5) {$=$};
		\node [style=bn, label={[bphase]below:$a,b$}] (426) at (-9.5, 7) {};
		\node [style=none] (427) at (-11, 7.75) {};
		\node [style=none] (428) at (-11, 6.25) {};
		\node [style=none] (429) at (-7.5, 7.75) {};
		\node [style=none] (430) at (-7.5, 6.25) {};
		\node [style=none] (431) at (-7.25, 7.25) {$\vdots$};
		\node [style=none] (432) at (-10.75, 7.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$c,d$}] (433) at (-8.5, 4) {};
		\node [style=none] (434) at (-10.5, 4.75) {};
		\node [style=none] (435) at (-10.5, 3.25) {};
		\node [style=none] (436) at (-7, 4.75) {};
		\node [style=none] (437) at (-7, 3.25) {};
		\node [style=none] (438) at (-7.25, 4.25) {$\vdots$};
		\node [style=none] (439) at (-10.75, 4.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$\large\substack{a+c,\\b+d}$}] (440) at (-3, 5.5) {};
		\node [style=none] (441) at (-1.5, 7.75) {};
		\node [style=none] (442) at (-1.5, 6.25) {};
		\node [style=none] (443) at (-1.5, 4.75) {};
		\node [style=none] (444) at (-1.5, 3.25) {};
		\node [style=none] (445) at (-4.5, 7.75) {};
		\node [style=none] (446) at (-4.5, 6.25) {};
		\node [style=none] (447) at (-4.5, 4.75) {};
		\node [style=none] (448) at (-4.5, 3.25) {};
		\node [style=none] (449) at (-1.75, 7.25) {$\vdots$};
		\node [style=none] (450) at (-1.75, 4.25) {$\vdots$};
		\node [style=none] (451) at (-4.25, 7.25) {$\vdots$};
		\node [style=none] (452) at (-4.25, 4.25) {$\vdots$};
		\node [style=none] (453) at (-11, 4.75) {};
		\node [style=none] (454) at (-11, 3.25) {};
		\node [style=none] (455) at (-7, 7.75) {};
		\node [style=none] (456) at (-7, 6.25) {};
		\node [style=bphase] (194) at (16.5, 6.375) {$0,\minu a$};
		\node [style=bphase] (195) at (18.375, 6.375) {$0,\minu a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (287.center)
			 to (286.center)
			 to (285.center)
			 to (288.center)
			 to cycle;
		\draw [style=background] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (275.center)
			 to (274.center)
			 to (273.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (268.center)
			 to cycle;
		\draw [style=background] (263.center)
			 to (262.center)
			 to (261.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to [in=180, out=0] (271.center)
			 to [in=90, out=-90] (270.center)
			 to [in=360, out=180] (269.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (248.center)
			 to (418.center)
			 to (246.center)
			 to cycle;
		\draw [style=background] (247.center) to (246.center);
		\draw [style=background] (248.center) to (247.center);
		\draw [style=background] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=background] (255.center)
			 to (254.center)
			 to (253.center)
			 to (256.center)
			 to cycle;
		\draw [style=background] (243.center)
			 to (242.center)
			 to (241.center)
			 to (244.center)
			 to cycle;
		\draw [style=background] (239.center)
			 to (238.center)
			 to (237.center)
			 to (240.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw [style=background] (235.center)
			 to (234.center)
			 to (233.center)
			 to (236.center)
			 to cycle;
		\draw [style=background] (215.center)
			 to (214.center)
			 to (213.center)
			 to (216.center)
			 to cycle;
		\draw [style=background] (211.center)
			 to (210.center)
			 to (209.center)
			 to (212.center)
			 to cycle;
		\draw [style=background] (227.center)
			 to (226.center)
			 to (225.center)
			 to (228.center)
			 to cycle;
		\draw [style=background] (231.center)
			 to (230.center)
			 to (229.center)
			 to (232.center)
			 to cycle;
		\draw [style=background] (207.center)
			 to (206.center)
			 to (205.center)
			 to (208.center)
			 to cycle;
		\draw [style=background] (203.center)
			 to (202.center)
			 to (201.center)
			 to (204.center)
			 to cycle;
		\draw [style=background] (223.center)
			 to (222.center)
			 to (221.center)
			 to (224.center)
			 to cycle;
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (200.center)
			 to cycle;
		\draw [style=background] (296.center)
			 to (295.center)
			 to (298.center)
			 to (297.center)
			 to cycle;
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=background] (308.center)
			 to (307.center)
			 to (306.center)
			 to (305.center)
			 to cycle;
		\draw [style=background] (312.center)
			 to (315.center)
			 to (314.center)
			 to [in=270, out=90] (313.center)
			 to cycle;
		\draw [style=background] (322.center)
			 to (321.center)
			 to (320.center)
			 to (319.center)
			 to cycle;
		\draw [style=background] (328.center)
			 to (327.center)
			 to (326.center)
			 to (329.center)
			 to cycle;
		\draw [style=background] (337.center)
			 to (336.center)
			 to (335.center)
			 to (338.center)
			 to cycle;
		\draw [style=background] (406.center)
			 to (405.center)
			 to (404.center)
			 to (403.center)
			 to cycle;
		\draw [style=background] (399.center)
			 to [in=270, out=90] (398.center)
			 to (397.center)
			 to (400.center)
			 to cycle;
		\draw [style={dash_edge}] (289.center)
			 to (290.center)
			 to (291.center)
			 to (292.center)
			 to cycle;
		\draw (40) to (39);
		\draw (43) to (45.center);
		\draw (42) to (44.center);
		\draw [in=180, out=60] (40) to (46.center);
		\draw [in=180, out=-60] (40) to (47.center);
		\draw (48.center) to (50);
		\draw (49.center) to (51);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (50) to (53);
		\draw (51) to (52);
		\draw [bend left=45] (50) to (52);
		\draw [bend right=45] (51) to (53);
		\draw (63) to (62.center);
		\draw (64.center) to (63);
		\draw [bend left=15] (67) to (70.center);
		\draw [bend right=15] (67) to (71.center);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw [bend left] (74) to (77.center);
		\draw [bend right] (74) to (78.center);
		\draw [bend right=15] (74) to (75.center);
		\draw [bend left=15] (74) to (76.center);
		\draw [in=180, out=30] (81) to (83.center);
		\draw [in=180, out=60] (81) to (82.center);
		\draw [in=180, out=-30] (81) to (84.center);
		\draw [in=180, out=-60] (81) to (85.center);
		\draw [in=0, out=120] (81) to (86.center);
		\draw [in=0, out=150] (81) to (87.center);
		\draw [in=0, out=-150] (81) to (88.center);
		\draw [in=0, out=-120] (81) to (89.center);
		\draw (94.center) to (75.center);
		\draw (95.center) to (76.center);
		\draw (71.center) to (97.center);
		\draw (70.center) to (96.center);
		\draw [in=135, out=-45] (67) to (74);
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-75] (99) to (105);
		\draw [in=0, out=-105] (99) to (107);
		\draw [in=360, out=105] (99) to (106);
		\draw [in=180, out=75] (99) to (104);
		\draw (117.center) to (113.center);
		\draw (118.center) to (114.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw [in=180, out=-75] (110) to (116.center);
		\draw [in=0, out=-105] (110) to (118.center);
		\draw [in=360, out=105] (110) to (117.center);
		\draw [in=180, out=75] (110) to (115.center);
		\draw (125) to (123.center);
		\draw (125) to (124);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (124);
		\draw (133) to (132.center);
		\draw (134) to (135.center);
		\draw (138.center) to (139);
		\draw (139) to (140.center);
		\draw [bend left] (133) to (136);
		\draw [bend left] (136) to (134);
		\draw [bend left] (134) to (137);
		\draw [bend left] (137) to (133);
		\draw (150.center) to (151);
		\draw (152.center) to (153);
		\draw (174) to (175);
		\draw (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (190) to (189.center);
		\draw (191.center) to (188);
		\draw (192) to (190);
		\draw (192) to (188);
		\draw (193) to (192);
		\draw (301) to (303.center);
		\draw (302) to (304.center);
		\draw (299.center) to (301);
		\draw (300.center) to (302);
		\draw (301) to (294);
		\draw (294) to (302);
		\draw [in=180, out=0] (311.center) to (310);
		\draw (310) to (309.center);
		\draw (316.center) to (317.center);
		\draw (325.center) to (324);
		\draw (324) to (323.center);
		\draw (330.center) to (331.center);
		\draw (339.center) to (341.center);
		\draw (340.center) to (342.center);
		\draw (347.center) to (348.center);
		\draw (346.center) to (345.center);
		\draw (349.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (352.center) to (351.center);
		\draw (355.center) to (356.center);
		\draw (359.center) to (360.center);
		\draw (358.center) to (357.center);
		\draw (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (368.center);
		\draw (373.center) to (374.center);
		\draw (372.center) to (371.center);
		\draw (375.center) to (376.center);
		\draw (379.center) to (380.center);
		\draw (378.center) to (377.center);
		\draw (381.center) to (382.center);
		\draw (385.center) to (386.center);
		\draw (384.center) to (383.center);
		\draw (387.center) to (388.center);
		\draw (393.center) to (394.center);
		\draw (392.center) to (391.center);
		\draw (395.center) to (396.center);
		\draw (402) to (401.center);
		\draw (412.center) to (413.center);
		\draw (411.center) to (410.center);
		\draw (414.center) to (415.center);
		\draw [style=background] (418.center) to (246.center);
		\draw [style=background] (418.center) to (248.center);
		\draw (417.center) to (416);
		\draw (416) to (187);
		\draw (187) to (184.center);
		\draw (421) to (422);
		\draw [in=0, out=-120] (421) to (420.center);
		\draw [in=360, out=120] (421) to (419.center);
		\draw [in=180, out=60] (422) to (423.center);
		\draw [in=180, out=-60] (422) to (424.center);
		\draw [bend left=15] (426) to (429.center);
		\draw [bend right=15] (426) to (430.center);
		\draw [bend right] (426) to (427.center);
		\draw [bend left] (426) to (428.center);
		\draw [bend left] (433) to (436.center);
		\draw [bend right] (433) to (437.center);
		\draw [bend right=15] (433) to (434.center);
		\draw [bend left=15] (433) to (435.center);
		\draw [in=180, out=30] (440) to (442.center);
		\draw [in=180, out=60] (440) to (441.center);
		\draw [in=180, out=-30] (440) to (443.center);
		\draw [in=180, out=-60] (440) to (444.center);
		\draw [in=0, out=120] (440) to (445.center);
		\draw [in=0, out=150] (440) to (446.center);
		\draw [in=0, out=-150] (440) to (447.center);
		\draw [in=0, out=-120] (440) to (448.center);
		\draw (453.center) to (434.center);
		\draw (454.center) to (435.center);
		\draw (430.center) to (456.center);
		\draw (429.center) to (455.center);
		\draw [in=135, out=-45] (426) to (433);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (285) at (15.5, 8.375) {};
		\node [style=none] (286) at (19.25, 8.375) {};
		\node [style=none] (287) at (19.25, 5.625) {};
		\node [style=none] (288) at (15.5, 5.625) {};
		\node [style=none] (281) at (10.5, 7.5) {};
		\node [style=none] (282) at (13, 7.5) {};
		\node [style=none] (283) at (13, 6.5) {};
		\node [style=none] (284) at (10.5, 6.5) {};
		\node [style=none] (277) at (6, 4.75) {};
		\node [style=none] (278) at (8, 4.75) {};
		\node [style=none] (279) at (8, 3.75) {};
		\node [style=none] (280) at (6, 3.75) {};
		\node [style=none] (273) at (0, 4.75) {};
		\node [style=none] (274) at (3.5, 4.75) {};
		\node [style=none] (275) at (3.5, 3.75) {};
		\node [style=none] (276) at (0, 3.75) {};
		\node [style=none] (265) at (16.25, 3.5) {};
		\node [style=none] (266) at (19.25, 3.5) {};
		\node [style=none] (267) at (19.25, 2) {};
		\node [style=none] (268) at (16.25, 2) {};
		\node [style=none] (261) at (9.25, 4) {};
		\node [style=none] (262) at (13.75, 4) {};
		\node [style=none] (263) at (13.75, 1.5) {};
		\node [style=none] (264) at (9.25, 1.5) {};
		\node [style=none] (269) at (14.75, -3.25) {};
		\node [style=none] (270) at (19.25, -3.25) {};
		\node [style=none] (271) at (19.25, -0.75) {};
		\node [style=none] (272) at (14.75, -0.75) {};
		\node [style=none] (257) at (8.25, -3.25) {};
		\node [style=none] (258) at (12.25, -3.25) {};
		\node [style=none] (259) at (12.25, -0.75) {};
		\node [style=none] (260) at (8.25, -0.75) {};
		\node [style=none] (245) at (0, 1.5) {};
		\node [style=none] (246) at (2, 1.5) {};
		\node [style=none] (247) at (2, 0.5) {};
		\node [style=none] (248) at (0, 0.5) {};
		\node [style=none] (249) at (3.5, 1.5) {};
		\node [style=none] (250) at (5, 1.5) {};
		\node [style=none] (251) at (5, 0.5) {};
		\node [style=none] (252) at (3.5, 0.5) {};
		\node [style=none] (253) at (6.5, 1.5) {};
		\node [style=none] (254) at (8, 1.5) {};
		\node [style=none] (255) at (8, 0.5) {};
		\node [style=none] (256) at (6.5, 0.5) {};
		\node [style=none] (217) at (0, -1.25) {};
		\node [style=none] (218) at (2.25, -1.25) {};
		\node [style=none] (219) at (2.25, -2.75) {};
		\node [style=none] (220) at (0, -2.75) {};
		\node [style=none] (233) at (3.5, -1.75) {};
		\node [style=none] (234) at (4.5, -1.75) {};
		\node [style=none] (235) at (4.5, -2.75) {};
		\node [style=none] (236) at (3.5, -2.75) {};
		\node [style=none] (225) at (-4.5, 1.75) {};
		\node [style=none] (226) at (-1.5, 1.75) {};
		\node [style=none] (227) at (-1.5, -3.25) {};
		\node [style=none] (228) at (-4.5, -3.25) {};
		\node [style=none] (229) at (-11, 1.75) {};
		\node [style=none] (230) at (-7, 1.75) {};
		\node [style=none] (231) at (-7, -3.25) {};
		\node [style=none] (232) at (-11, -3.25) {};
		\node [style=none] (205) at (6.25, 7.75) {};
		\node [style=none] (206) at (9.25, 7.75) {};
		\node [style=none] (207) at (9.25, 6.25) {};
		\node [style=none] (208) at (6.25, 6.25) {};
		\node [style=none] (201) at (0, 8) {};
		\node [style=none] (202) at (3.25, 8) {};
		\node [style=none] (203) at (3.25, 6) {};
		\node [style=none] (204) at (0, 6) {};
		\node [style=none] (221) at (-4.5, 8) {};
		\node [style=none] (222) at (-1.5, 8) {};
		\node [style=none] (223) at (-1.5, 3) {};
		\node [style=none] (224) at (-4.5, 3) {};
		\node [style=none] (197) at (-11, 8) {};
		\node [style=none] (198) at (-7, 8) {};
		\node [style=none] (199) at (-7, 3) {};
		\node [style=none] (200) at (-11, 3) {};
		\node [style=none, label={above:\Bigebra}] (0) at (4.75, 7) {$=$};
		\node [style=none] (1) at (6.25, 7.5) {};
		\node [style=none] (2) at (6.25, 6.5) {};
		\node [style=wn] (3) at (7.25, 7) {};
		\node [style=bn] (4) at (8.25, 7) {};
		\node [style=none] (5) at (9.25, 7.5) {};
		\node [style=none] (6) at (9.25, 6.5) {};
		\node [style=none, label={above:\Fusion}] (7) at (-5.75, 5.5) {$=$};
		\node [style=bn, label={[bphase]below:$a$}] (8) at (-9.5, 7) {};
		\node [style=none] (9) at (-11, 7.75) {};
		\node [style=none] (10) at (-11, 6.25) {};
		\node [style=none] (11) at (-7.5, 7.75) {};
		\node [style=none] (12) at (-7.5, 6.25) {};
		\node [style=none] (13) at (-7.25, 7.25) {$\vdots$};
		\node [style=none] (14) at (-10.75, 7.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$b$}] (15) at (-8.5, 4) {};
		\node [style=none] (16) at (-10.5, 4.75) {};
		\node [style=none] (17) at (-10.5, 3.25) {};
		\node [style=none] (18) at (-7, 4.75) {};
		\node [style=none] (19) at (-7, 3.25) {};
		\node [style=none] (20) at (-7.25, 4.25) {$\vdots$};
		\node [style=none] (21) at (-10.75, 4.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$a+b$}] (22) at (-3, 5.5) {};
		\node [style=none] (23) at (-1.5, 7.75) {};
		\node [style=none] (24) at (-1.5, 6.25) {};
		\node [style=none] (25) at (-1.5, 4.75) {};
		\node [style=none] (26) at (-1.5, 3.25) {};
		\node [style=none] (27) at (-4.5, 7.75) {};
		\node [style=none] (28) at (-4.5, 6.25) {};
		\node [style=none] (29) at (-4.5, 4.75) {};
		\node [style=none] (30) at (-4.5, 3.25) {};
		\node [style=none] (31) at (-1.75, 7.25) {$\vdots$};
		\node [style=none] (32) at (-1.75, 4.25) {$\vdots$};
		\node [style=none] (33) at (-4.25, 7.25) {$\vdots$};
		\node [style=none] (34) at (-4.25, 4.25) {$\vdots$};
		\node [style=none] (35) at (-11, 4.75) {};
		\node [style=none] (36) at (-11, 3.25) {};
		\node [style=none] (37) at (-7, 7.75) {};
		\node [style=none] (38) at (-7, 6.25) {};
		\node [style=none] (48) at (0, 7.5) {};
		\node [style=none] (49) at (0, 6.5) {};
		\node [style=bn] (50) at (1, 7.5) {};
		\node [style=bn] (51) at (1, 6.5) {};
		\node [style=wn] (52) at (2.25, 7.5) {};
		\node [style=wn] (53) at (2.25, 6.5) {};
		\node [style=none] (54) at (3.25, 7.5) {};
		\node [style=none] (55) at (3.25, 6.5) {};
		\node [style=none, label={above:\HBox}] (56) at (14.25, 7) {$=$};
		\node [style=none] (62) at (10.5, 7) {};
		\node [style=had] (63) at (11.75, 7) {$a$};
		\node [style=none] (64) at (13, 7) {};
		\node [style=none, label={above:\Fusion}] (66) at (-5.75, -0.75) {$=$};
		\node [style=wn, label={[wphase]below:$a$}] (67) at (-9.5, 0.75) {};
		\node [style=none] (68) at (-11, 1.5) {};
		\node [style=none] (69) at (-11, 0) {};
		\node [style=none] (70) at (-7.5, 1.5) {};
		\node [style=none] (71) at (-7.5, 0) {};
		\node [style=none] (72) at (-7.25, 1) {$\vdots$};
		\node [style=none] (73) at (-10.75, 1) {$\vdots$};
		\node [style=wn, label={[wphase]below:$b$}] (74) at (-8.5, -2.25) {};
		\node [style=none] (75) at (-10.5, -1.5) {};
		\node [style=none] (76) at (-10.5, -3) {};
		\node [style=none] (77) at (-7, -1.5) {};
		\node [style=none] (78) at (-7, -3) {};
		\node [style=none] (79) at (-7.25, -2) {$\vdots$};
		\node [style=none] (80) at (-10.75, -2) {$\vdots$};
		\node [style=wn, label={[wphase]below:$a+b$}] (81) at (-3, -0.75) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=none] (83) at (-1.5, 0) {};
		\node [style=none] (84) at (-1.5, -1.5) {};
		\node [style=none] (85) at (-1.5, -3) {};
		\node [style=none] (86) at (-4.5, 1.5) {};
		\node [style=none] (87) at (-4.5, 0) {};
		\node [style=none] (88) at (-4.5, -1.5) {};
		\node [style=none] (89) at (-4.5, -3) {};
		\node [style=none] (90) at (-1.75, 1) {$\vdots$};
		\node [style=none] (91) at (-1.75, -2) {$\vdots$};
		\node [style=none] (92) at (-4.25, 1) {$\vdots$};
		\node [style=none] (93) at (-4.25, -2) {$\vdots$};
		\node [style=none] (94) at (-11, -1.5) {};
		\node [style=none] (95) at (-11, -3) {};
		\node [style=none] (96) at (-7, 1.5) {};
		\node [style=none] (97) at (-7, 0) {};
		\node [style=wn] (98) at (-9.025, -0.625) {};
		\node [style=bn, label={[bphase]below:$a$}] (99) at (10.25, -2) {};
		\node [style=none] (100) at (12.25, -1.25) {};
		\node [style=none] (101) at (12.25, -2.75) {};
		\node [style=none] (102) at (8.25, -1.25) {};
		\node [style=none] (103) at (8.25, -2.75) {};
		\node [style=had] (104) at (11.5, -1.25) {$z$};
		\node [style=had] (105) at (11.5, -2.75) {$z$};
		\node [style=had] (106) at (9, -1.25) {$z$};
		\node [style=had] (107) at (9, -2.75) {$z$};
		\node [style=none, label={above:\Colour}] (108) at (13.5, -2) {$=$};
		\node [style=none] (109) at (11.75, -1.75) {$\vdots$};
		\node [style=wn, label={[wphase]below:$z^{\minu 2}a$}] (110) at (17, -2) {};
		\node [style=none] (111) at (19.25, -1.25) {};
		\node [style=none] (112) at (19.25, -2.75) {};
		\node [style=none] (113) at (14.75, -1.25) {};
		\node [style=none] (114) at (14.75, -2.75) {};
		\node [style=none] (115) at (18, -1.25) {};
		\node [style=none] (116) at (18, -2.75) {};
		\node [style=none] (117) at (16, -1.25) {};
		\node [style=none] (118) at (16, -2.75) {};
		\node [style=none] (119) at (15.75, -1.75) {$\vdots$};
		\node [style=none] (120) at (18.25, -1.75) {$\vdots$};
		\node [style=none] (121) at (8.25, -1.25) {};
		\node [style=none] (122) at (8.75, -1.75) {$\vdots$};
		\node [style=none] (123) at (0, 4.25) {};
		\node [style=had] (124) at (2.75, 4.25) {$b$};
		\node [style=had] (125) at (0.75, 4.25) {$a$};
		\node [style=had] (126) at (6.975, 4.25) {$\textrm{-}ab$};
		\node [style=none] (127) at (8, 4.25) {};
		\node [style=none] (128) at (6, 4.25) {};
		\node [style=none] (129) at (3.5, 4.25) {};
		\node [style=had] (130) at (1.75, 4.25) {};
		\node [style=none, label={above:\Times}] (131) at (4.75, 4.25) {$=$};
		\node [style=none] (132) at (9.25, 2.75) {};
		\node [style=bn] (133) at (10.25, 2.75) {};
		\node [style=bn] (134) at (12.75, 2.75) {};
		\node [style=none] (135) at (13.75, 2.75) {};
		\node [style=had] (136) at (11.5, 3.5) {$a$};
		\node [style=had] (137) at (11.5, 2) {$b$};
		\node [style=none] (138) at (16.25, 2.75) {};
		\node [style=had] (139) at (17.725, 2.75) {$a+b$};
		\node [style=none] (140) at (19.25, 2.75) {};
		\node [style=none, label={above:\Plus}] (141) at (15, 2.75) {$=$};
		\node [style=none] (157) at (6.125, -1.75) {};
		\node [style=none] (158) at (6.125, -2.75) {};
		\node [style=none] (159) at (7.125, -2.75) {};
		\node [style=none] (160) at (7.125, -1.75) {};
		\node [style=none, label={above:\One}] (161) at (5.25, -2.25) {$=$};
		\node [style=bn] (165) at (4, -2.25) {};
		\node [style=bn] (174) at (0.75, -2.25) {};
		\node [style=wn, label={[wphase]below:$a$}] (175) at (1.5, -2.25) {};
		\node [style=none] (176) at (2.75, -2.25) {$=$};
		\node [style=none] (177) at (3.5, 1) {};
		\node [style=none] (178) at (5, 1) {};
		\node [style=bn] (179) at (4.25, 1) {};
		\node [style=none] (180) at (6.5, 1) {};
		\node [style=none] (181) at (8, 1) {};
		\node [style=none, label={above:\Id}] (182) at (5.75, 1) {$=$};
		\node [style=none] (183) at (0, 1) {};
		\node [style=none] (184) at (2, 1) {};
		\node [style=wn] (185) at (0.625, 1) {};
		\node [style=none] (186) at (2.75, 1) {$=$};
		\node [style=wn] (187) at (1.375, 1) {};
		\node [style=bn] (188) at (18.375, 7) {};
		\node [style=none] (189) at (15.5, 7) {};
		\node [style=bn] (190) at (16.5, 7) {};
		\node [style=none] (191) at (19.25, 7) {};
		\node [style=wn] (192) at (17.375, 7) {};
		\node [style=bn] (193) at (17.375, 7.75) {};
		\node [style=bphase] (194) at (16.5, 6.375) {$\minu a$};
		\node [style=bphase] (195) at (18.375, 6.375) {$\minu a$};
		\node [style=bphase] (196) at (16.75, 7.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (287.center)
			 to (286.center)
			 to (285.center)
			 to (288.center)
			 to cycle;
		\draw [style=background] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (275.center)
			 to (274.center)
			 to (273.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (268.center)
			 to cycle;
		\draw [style=background] (263.center)
			 to (262.center)
			 to (261.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to [in=180, out=0] (271.center)
			 to [in=90, out=-90] (270.center)
			 to [in=360, out=180] (269.center)
			 to [in=270, out=90] cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (246.center)
			 to (245.center)
			 to (248.center)
			 to cycle;
		\draw [style=background] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=background] (255.center)
			 to (254.center)
			 to (253.center)
			 to (256.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw [style=background] (235.center)
			 to (234.center)
			 to (233.center)
			 to (236.center)
			 to cycle;
		\draw [style=background] (227.center)
			 to (226.center)
			 to (225.center)
			 to (228.center)
			 to cycle;
		\draw [style=background] (231.center)
			 to (230.center)
			 to (229.center)
			 to (232.center)
			 to cycle;
		\draw [style=background] (207.center)
			 to (206.center)
			 to (205.center)
			 to (208.center)
			 to cycle;
		\draw [style=background] (203.center)
			 to (202.center)
			 to (201.center)
			 to (204.center)
			 to cycle;
		\draw [style=background] (223.center)
			 to (222.center)
			 to (221.center)
			 to (224.center)
			 to cycle;
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (200.center)
			 to cycle;
		\draw (3) to (4);
		\draw [in=0, out=-120] (3) to (2.center);
		\draw [in=360, out=120] (3) to (1.center);
		\draw [in=180, out=60] (4) to (5.center);
		\draw [in=180, out=-60] (4) to (6.center);
		\draw [bend left=15] (8) to (11.center);
		\draw [bend right=15] (8) to (12.center);
		\draw [bend right] (8) to (9.center);
		\draw [bend left] (8) to (10.center);
		\draw [bend left] (15) to (18.center);
		\draw [bend right] (15) to (19.center);
		\draw [bend right=15] (15) to (16.center);
		\draw [bend left=15] (15) to (17.center);
		\draw [in=180, out=30] (22) to (24.center);
		\draw [in=180, out=60] (22) to (23.center);
		\draw [in=180, out=-30] (22) to (25.center);
		\draw [in=180, out=-60] (22) to (26.center);
		\draw [in=0, out=120] (22) to (27.center);
		\draw [in=0, out=150] (22) to (28.center);
		\draw [in=0, out=-150] (22) to (29.center);
		\draw [in=0, out=-120] (22) to (30.center);
		\draw (35.center) to (16.center);
		\draw (36.center) to (17.center);
		\draw (12.center) to (38.center);
		\draw (11.center) to (37.center);
		\draw [in=135, out=-45] (8) to (15);
		\draw (48.center) to (50);
		\draw (49.center) to (51);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (50) to (53);
		\draw (51) to (52);
		\draw [bend left=45] (50) to (52);
		\draw [bend right=45] (51) to (53);
		\draw (63) to (62.center);
		\draw (64.center) to (63);
		\draw [bend left=15] (67) to (70.center);
		\draw [bend right=15] (67) to (71.center);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw [bend left] (74) to (77.center);
		\draw [bend right] (74) to (78.center);
		\draw [bend right=15] (74) to (75.center);
		\draw [bend left=15] (74) to (76.center);
		\draw [in=180, out=30] (81) to (83.center);
		\draw [in=180, out=60] (81) to (82.center);
		\draw [in=180, out=-30] (81) to (84.center);
		\draw [in=180, out=-60] (81) to (85.center);
		\draw [in=0, out=120] (81) to (86.center);
		\draw [in=0, out=150] (81) to (87.center);
		\draw [in=0, out=-150] (81) to (88.center);
		\draw [in=0, out=-120] (81) to (89.center);
		\draw (94.center) to (75.center);
		\draw (95.center) to (76.center);
		\draw (71.center) to (97.center);
		\draw (70.center) to (96.center);
		\draw [in=135, out=-45] (67) to (74);
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-75] (99) to (105);
		\draw [in=0, out=-105] (99) to (107);
		\draw [in=360, out=105] (99) to (106);
		\draw [in=180, out=75] (99) to (104);
		\draw (117.center) to (113.center);
		\draw (118.center) to (114.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw [in=180, out=-75] (110) to (116.center);
		\draw [in=0, out=-105] (110) to (118.center);
		\draw [in=360, out=105] (110) to (117.center);
		\draw [in=180, out=75] (110) to (115.center);
		\draw (125) to (123.center);
		\draw (125) to (124);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (124);
		\draw (133) to (132.center);
		\draw (134) to (135.center);
		\draw (138.center) to (139);
		\draw (139) to (140.center);
		\draw [bend left] (133) to (136);
		\draw [bend left] (136) to (134);
		\draw [bend left] (134) to (137);
		\draw [bend left] (137) to (133);
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw (174) to (175);
		\draw (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (183.center) to (184.center);
		\draw (190) to (189.center);
		\draw (191.center) to (188);
		\draw (192) to (190);
		\draw (192) to (188);
		\draw (193) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/b-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$\minu x$};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/b-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=bphase] (18) at (0.5, 0.5) {$x$};
		\node [style=bn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/box-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$\minu x$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=had] (2) at (0, 0) {$x$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw (2) to (0.center);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/w-spider-daggered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$\minu x$};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (1.5, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.975, 0.2) {$\vdots$};
		\node [style=none] (36) at (-0.4, 0) {$n$};
		\node [style=none] (37) at (-0.025, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_0/w-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (2, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=wphase] (18) at (0.5, 0.5) {$x$};
		\node [style=wn] (23) at (0.5, 0) {};
		\node [style=none] (24) at (1.5, 0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.525, 0) {$m$};
		\node [style=none] (29) at (2, 0.5) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (-0.5, 0.5) {};
		\node [style=none] (32) at (-0.5, -0.5) {};
		\node [style=none] (33) at (-0.5, 0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.2) {$\vdots$};
		\node [style=none] (36) at (1.375, 0) {$n$};
		\node [style=none] (37) at (1, 0.2) {$\vdots$};
		\node [style=none] (38) at (-1, 0.5) {};
		\node [style=none] (39) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [in=180, out=60] (23) to (24.center);
		\draw [in=180, out=-60] (23) to (25.center);
		\draw [in=360, out=120] (23) to (26.center);
		\draw [in=0, out=-120] (23) to (27.center);
		\draw (29.center) to (24.center);
		\draw (30.center) to (25.center);
		\draw [style=multiplexer] (31.center) to (33.center);
		\draw [style=multiplexer] (32.center) to (34.center);
		\draw (33.center) to (38.center);
		\draw (34.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/axioms_zx_linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (285) at (15.5, 8.375) {};
		\node [style=none] (286) at (19.25, 8.375) {};
		\node [style=none] (287) at (19.25, 5.625) {};
		\node [style=none] (288) at (15.5, 5.625) {};
		\node [style=none] (281) at (10.5, 7.5) {};
		\node [style=none] (282) at (13, 7.5) {};
		\node [style=none] (283) at (13, 6.5) {};
		\node [style=none] (284) at (10.5, 6.5) {};
		\node [style=none] (277) at (16.25, 4.5) {};
		\node [style=none] (278) at (19.25, 4.5) {};
		\node [style=none] (279) at (19.25, 3.5) {};
		\node [style=none] (280) at (16.25, 3.5) {};
		\node [style=none] (273) at (10.25, 4.5) {};
		\node [style=none] (274) at (13.75, 4.5) {};
		\node [style=none] (275) at (13.75, 3.5) {};
		\node [style=none] (276) at (10.25, 3.5) {};
		\node [style=none] (265) at (16.25, 1.75) {};
		\node [style=none] (266) at (19.25, 1.75) {};
		\node [style=none] (267) at (19.25, 0.25) {};
		\node [style=none] (268) at (16.25, 0.25) {};
		\node [style=none] (261) at (9.25, 2.25) {};
		\node [style=none] (262) at (13.75, 2.25) {};
		\node [style=none] (263) at (13.75, -0.25) {};
		\node [style=none] (264) at (9.25, -0.25) {};
		\node [style=none] (269) at (14.75, -3.75) {};
		\node [style=none] (270) at (19.25, -3.75) {};
		\node [style=none] (271) at (19.25, -1.25) {};
		\node [style=none] (272) at (14.75, -1.25) {};
		\node [style=none] (257) at (8.25, -3.75) {};
		\node [style=none] (258) at (12.25, -3.75) {};
		\node [style=none] (259) at (12.25, -1.25) {};
		\node [style=none] (260) at (8.25, -1.25) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (2, 0.25) {};
		\node [style=none] (247) at (2, -0.75) {};
		\node [style=none] (248) at (0, -0.75) {};
		\node [style=none] (249) at (3.5, 0.25) {};
		\node [style=none] (250) at (5, 0.25) {};
		\node [style=none] (251) at (5, -0.75) {};
		\node [style=none] (252) at (3.5, -0.75) {};
		\node [style=none] (253) at (6.5, 0.25) {};
		\node [style=none] (254) at (8, 0.25) {};
		\node [style=none] (255) at (8, -0.75) {};
		\node [style=none] (256) at (6.5, -0.75) {};
		\node [style=none] (217) at (0, 2.75) {};
		\node [style=none] (218) at (2.25, 2.75) {};
		\node [style=none] (219) at (2.25, 0.75) {};
		\node [style=none] (220) at (0, 0.75) {};
		\node [style=none] (233) at (3.5, 2.25) {};
		\node [style=none] (234) at (4.5, 2.25) {};
		\node [style=none] (235) at (4.5, 1.25) {};
		\node [style=none] (236) at (3.5, 1.25) {};
		\node [style=none] (213) at (5.25, 5.5) {};
		\node [style=none] (214) at (8.5, 5.5) {};
		\node [style=none] (215) at (8.5, 3) {};
		\node [style=none] (216) at (5.25, 3) {};
		\node [style=none] (209) at (0, 5.25) {};
		\node [style=none] (210) at (2.75, 5.25) {};
		\node [style=none] (211) at (2.75, 3.25) {};
		\node [style=none] (212) at (0, 3.25) {};
		\node [style=none] (225) at (-4.5, 1.25) {};
		\node [style=none] (226) at (-1.5, 1.25) {};
		\node [style=none] (227) at (-1.5, -3.75) {};
		\node [style=none] (228) at (-4.5, -3.75) {};
		\node [style=none] (229) at (-11, 1.25) {};
		\node [style=none] (230) at (-7, 1.25) {};
		\node [style=none] (231) at (-7, -3.75) {};
		\node [style=none] (232) at (-11, -3.75) {};
		\node [style=none] (205) at (6.25, 7.75) {};
		\node [style=none] (206) at (9.25, 7.75) {};
		\node [style=none] (207) at (9.25, 6.25) {};
		\node [style=none] (208) at (6.25, 6.25) {};
		\node [style=none] (201) at (0, 8) {};
		\node [style=none] (202) at (3.25, 8) {};
		\node [style=none] (203) at (3.25, 6) {};
		\node [style=none] (204) at (0, 6) {};
		\node [style=none] (221) at (-4.5, 8) {};
		\node [style=none] (222) at (-1.5, 8) {};
		\node [style=none] (223) at (-1.5, 3) {};
		\node [style=none] (224) at (-4.5, 3) {};
		\node [style=none] (197) at (-11, 8) {};
		\node [style=none] (198) at (-7, 8) {};
		\node [style=none] (199) at (-7, 3) {};
		\node [style=none] (200) at (-11, 3) {};
		\node [style=none, label={above:\BigebraProof}] (0) at (4.75, 7) {$=$};
		\node [style=wn] (39) at (0.75, 4.5) {};
		\node [style=bn] (40) at (1.75, 4.5) {};
		\node [style=none, label={above:\CopyProof}] (41) at (4, 4.25) {$=$};
		\node [style=wn] (42) at (7.5, 3.6) {};
		\node [style=wn] (43) at (7.5, 4.85) {};
		\node [style=none] (44) at (8.5, 3.6) {};
		\node [style=none] (45) at (8.5, 4.85) {};
		\node [style=none] (46) at (2.75, 5) {};
		\node [style=none] (47) at (2.75, 4) {};
		\node [style=none] (48) at (0, 7.5) {};
		\node [style=none] (49) at (0, 6.5) {};
		\node [style=bn] (50) at (1, 7.5) {};
		\node [style=bn] (51) at (1, 6.5) {};
		\node [style=wn] (52) at (2.25, 7.5) {};
		\node [style=wn] (53) at (2.25, 6.5) {};
		\node [style=none] (54) at (3.25, 7.5) {};
		\node [style=none] (55) at (3.25, 6.5) {};
		\node [style=none, label={above:\HBoxProof}] (56) at (14.25, 7) {$=$};
		\node [style=none] (62) at (10.5, 7) {};
		\node [style=had] (63) at (11.75, 7) {$a$};
		\node [style=none] (64) at (13, 7) {};
		\node [style=none, label={above:\FusionProof}] (66) at (-5.75, -1.25) {$=$};
		\node [style=wn, label={[wphase]below:$a$}] (67) at (-9.5, 0.25) {};
		\node [style=none] (68) at (-11, 1) {};
		\node [style=none] (69) at (-11, -0.5) {};
		\node [style=none] (70) at (-7.5, 1) {};
		\node [style=none] (71) at (-7.5, -0.5) {};
		\node [style=none] (72) at (-7.25, 0.5) {$\vdots$};
		\node [style=none] (73) at (-10.75, 0.5) {$\vdots$};
		\node [style=wn, label={[wphase]below:$b$}] (74) at (-8.5, -2.75) {};
		\node [style=none] (75) at (-10.5, -2) {};
		\node [style=none] (76) at (-10.5, -3.5) {};
		\node [style=none] (77) at (-7, -2) {};
		\node [style=none] (78) at (-7, -3.5) {};
		\node [style=none] (79) at (-7.25, -2.5) {$\vdots$};
		\node [style=none] (80) at (-10.75, -2.5) {$\vdots$};
		\node [style=wn, label={[wphase]below:{$a+b$}}] (81) at (-3, -1.25) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, -0.5) {};
		\node [style=none] (84) at (-1.5, -2) {};
		\node [style=none] (85) at (-1.5, -3.5) {};
		\node [style=none] (86) at (-4.5, 1) {};
		\node [style=none] (87) at (-4.5, -0.5) {};
		\node [style=none] (88) at (-4.5, -2) {};
		\node [style=none] (89) at (-4.5, -3.5) {};
		\node [style=none] (90) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (91) at (-1.75, -2.5) {$\vdots$};
		\node [style=none] (92) at (-4.25, 0.5) {$\vdots$};
		\node [style=none] (93) at (-4.25, -2.5) {$\vdots$};
		\node [style=none] (94) at (-11, -2) {};
		\node [style=none] (95) at (-11, -3.5) {};
		\node [style=none] (96) at (-7, 1) {};
		\node [style=none] (97) at (-7, -0.5) {};
		\node [style=wn] (98) at (-9.025, -1.125) {};
		\node [style=bn, label={[bphase]below:$a$}] (99) at (10.25, -2.5) {};
		\node [style=none] (100) at (12.25, -1.75) {};
		\node [style=none] (101) at (12.25, -3.25) {};
		\node [style=none] (102) at (8.25, -1.75) {};
		\node [style=none] (103) at (8.25, -3.25) {};
		\node [style=had] (104) at (11.5, -1.75) {$z$};
		\node [style=had] (105) at (11.5, -3.25) {$z$};
		\node [style=had] (106) at (9, -1.75) {$z$};
		\node [style=had] (107) at (9, -3.25) {$z$};
		\node [style=none, label={above:\ColourProof}] (108) at (13.5, -2.5) {$=$};
		\node [style=none] (109) at (11.75, -2.25) {$\vdots$};
		\node [style=wn, label={[wphase]below:$z^{\minu 2}a$}] (110) at (17, -2.5) {};
		\node [style=none] (111) at (19.25, -1.75) {};
		\node [style=none] (112) at (19.25, -3.25) {};
		\node [style=none] (113) at (14.75, -1.75) {};
		\node [style=none] (114) at (14.75, -3.25) {};
		\node [style=none] (115) at (18, -1.75) {};
		\node [style=none] (116) at (18, -3.25) {};
		\node [style=none] (117) at (16, -1.75) {};
		\node [style=none] (118) at (16, -3.25) {};
		\node [style=none] (119) at (15.75, -2.25) {$\vdots$};
		\node [style=none] (120) at (18.25, -2.25) {$\vdots$};
		\node [style=none] (121) at (8.25, -1.75) {};
		\node [style=none] (122) at (8.75, -2.25) {$\vdots$};
		\node [style=none] (123) at (10.25, 4) {};
		\node [style=had] (124) at (13, 4) {$b$};
		\node [style=had] (125) at (11, 4) {$a$};
		\node [style=had] (126) at (17.725, 4) {$\textrm{-}ab$};
		\node [style=none] (127) at (19.25, 4) {};
		\node [style=none] (128) at (16.25, 4) {};
		\node [style=none] (129) at (13.75, 4) {};
		\node [style=had] (130) at (12, 4) {};
		\node [style=none, label={above:\TimesProof}] (131) at (15, 4) {$=$};
		\node [style=none] (132) at (9.25, 1) {};
		\node [style=bn] (133) at (10.25, 1) {};
		\node [style=bn] (134) at (12.75, 1) {};
		\node [style=none] (135) at (13.75, 1) {};
		\node [style=had] (136) at (11.5, 1.75) {$a$};
		\node [style=had] (137) at (11.5, 0.25) {$b$};
		\node [style=none] (138) at (16.25, 1) {};
		\node [style=had] (139) at (17.725, 1) {$a+b$};
		\node [style=none] (140) at (19.25, 1) {};
		\node [style=none, label={above:\PlusProof}] (141) at (15, 1) {$=$};
		\node [style=none] (157) at (6.125, 2.25) {};
		\node [style=none] (158) at (6.125, 1.25) {};
		\node [style=none] (159) at (7.125, 1.25) {};
		\node [style=none] (160) at (7.125, 2.25) {};
		\node [style=none, label={above:\OneProof}] (161) at (5.25, 1.75) {$=$};
		\node [style=bn] (165) at (4, 1.75) {};
		\node [style=bn] (174) at (0.75, 1.75) {};
		\node [style=wn, label={[wphase]above:$a$}] (175) at (1.5, 1.75) {};
		\node [style=none] (176) at (2.75, 1.75) {$=$};
		\node [style=none] (177) at (3.5, -0.25) {};
		\node [style=none] (178) at (5, -0.25) {};
		\node [style=bn] (179) at (4.25, -0.25) {};
		\node [style=none] (180) at (6.5, -0.25) {};
		\node [style=none] (181) at (8, -0.25) {};
		\node [style=none, label={above:\IdProof}] (182) at (5.75, -0.25) {$=$};
		\node [style=none] (186) at (2.75, -0.25) {$=$};
		\node [style=bn] (188) at (18.375, 7) {};
		\node [style=none] (189) at (15.5, 7) {};
		\node [style=bn] (190) at (16.5, 7) {};
		\node [style=none] (191) at (19.25, 7) {};
		\node [style=wn] (192) at (17.375, 7) {};
		\node [style=bn] (193) at (17.375, 7.75) {};
		\node [style=none] (289) at (-11, -4.75) {};
		\node [style=none] (290) at (19.25, -4.75) {};
		\node [style=none] (291) at (19.25, -9.375) {};
		\node [style=none] (292) at (-11, -9.375) {};
		\node [style=none] (293) at (3.75, -5.5) {\hyperref[cor:disc]{\sc Extra axioms for \((\ZX^0)^\disc\)}};
		\node [style=none] (295) at (-9.875, -5.75) {};
		\node [style=none] (296) at (-6.875, -5.75) {};
		\node [style=none] (297) at (-6.875, -8.75) {};
		\node [style=none] (298) at (-9.875, -8.75) {};
		\node [style=none] (299) at (-9.875, -6.5) {};
		\node [style=none] (300) at (-9.875, -8) {};
		\node [style=wn] (301) at (-8.875, -6.5) {};
		\node [style=wn] (302) at (-8.875, -8) {};
		\node [style=none] (303) at (-7.875, -6.5) {};
		\node [style=none] (304) at (-7.875, -8) {};
		\node [style=none] (305) at (4.625, -6.5) {};
		\node [style=none] (306) at (7.625, -6.5) {};
		\node [style=none] (307) at (7.625, -8) {};
		\node [style=none] (308) at (4.625, -8) {};
		\node [style=none] (309) at (6.625, -7.25) {};
		\node [style=had] (310) at (5.625, -7.25) {$a$};
		\node [style=none] (311) at (4.625, -7.25) {};
		\node [style=none] (312) at (8.625, -6.5) {};
		\node [style=none] (313) at (10.625, -6.5) {};
		\node [style=none] (314) at (10.625, -8) {};
		\node [style=none] (315) at (8.625, -8) {};
		\node [style=none] (316) at (9.625, -7.25) {};
		\node [style=none] (317) at (8.625, -7.25) {};
		\node [style=none] (318) at (8.125, -7.25) {$=$};
		\node [style=none] (319) at (-2.625, -6.25) {};
		\node [style=none] (320) at (0.375, -6.25) {};
		\node [style=none] (321) at (0.375, -8.25) {};
		\node [style=none] (322) at (-2.625, -8.25) {};
		\node [style=none] (323) at (-0.625, -7.25) {};
		\node [style=wn] (324) at (-1.625, -7.25) {};
		\node [style=none] (325) at (-2.625, -7.25) {};
		\node [style=none] (326) at (1.375, -6.25) {};
		\node [style=none] (327) at (3.375, -6.25) {};
		\node [style=none] (328) at (3.375, -8.25) {};
		\node [style=none] (329) at (1.375, -8.25) {};
		\node [style=none] (330) at (2.375, -7.25) {};
		\node [style=none] (331) at (1.375, -7.25) {};
		\node [style=none] (332) at (0.875, -7.25) {$=$};
		\node [style=none] (334) at (-6.375, -7.25) {$=$};
		\node [style=none] (335) at (-5.875, -5.75) {};
		\node [style=none] (336) at (-3.875, -5.75) {};
		\node [style=none] (337) at (-3.875, -8.75) {};
		\node [style=none] (338) at (-5.875, -8.75) {};
		\node [style=none] (339) at (-5.875, -6.5) {};
		\node [style=none] (340) at (-5.875, -8) {};
		\node [style=none] (341) at (-4.875, -6.5) {};
		\node [style=none] (342) at (-4.875, -8) {};
		\node [style=none] (343) at (6.625, -7.25) {};
		\node [style=none] (344) at (6.625, -7.25) {};
		\node [style=none] (345) at (6.9, -7.125) {};
		\node [style=none] (346) at (6.9, -7.4) {};
		\node [style=none] (347) at (6.775, -7) {};
		\node [style=none] (348) at (6.775, -7.5) {};
		\node [style=none] (349) at (6.625, -6.85) {};
		\node [style=none] (350) at (6.625, -7.65) {};
		\node [style=none] (351) at (9.9, -7.125) {};
		\node [style=none] (352) at (9.9, -7.4) {};
		\node [style=none] (353) at (9.775, -7) {};
		\node [style=none] (354) at (9.775, -7.5) {};
		\node [style=none] (355) at (9.625, -6.85) {};
		\node [style=none] (356) at (9.625, -7.65) {};
		\node [style=none] (357) at (-4.6, -6.375) {};
		\node [style=none] (358) at (-4.6, -6.65) {};
		\node [style=none] (359) at (-4.725, -6.25) {};
		\node [style=none] (360) at (-4.725, -6.75) {};
		\node [style=none] (361) at (-4.875, -6.1) {};
		\node [style=none] (362) at (-4.875, -6.9) {};
		\node [style=none] (363) at (-4.6, -7.875) {};
		\node [style=none] (364) at (-4.6, -8.15) {};
		\node [style=none] (365) at (-4.725, -7.75) {};
		\node [style=none] (366) at (-4.725, -8.25) {};
		\node [style=none] (367) at (-4.875, -7.6) {};
		\node [style=none] (368) at (-4.875, -8.4) {};
		\node [style=none] (369) at (-0.6, -7.25) {};
		\node [style=none] (370) at (-0.6, -7.25) {};
		\node [style=none] (371) at (-0.325, -7.125) {};
		\node [style=none] (372) at (-0.325, -7.4) {};
		\node [style=none] (373) at (-0.45, -7) {};
		\node [style=none] (374) at (-0.45, -7.5) {};
		\node [style=none] (375) at (-0.6, -6.85) {};
		\node [style=none] (376) at (-0.6, -7.65) {};
		\node [style=none] (377) at (-7.6, -7.875) {};
		\node [style=none] (378) at (-7.6, -8.15) {};
		\node [style=none] (379) at (-7.725, -7.75) {};
		\node [style=none] (380) at (-7.725, -8.25) {};
		\node [style=none] (381) at (-7.875, -7.6) {};
		\node [style=none] (382) at (-7.875, -8.4) {};
		\node [style=none] (383) at (-7.6, -6.375) {};
		\node [style=none] (384) at (-7.6, -6.65) {};
		\node [style=none] (385) at (-7.725, -6.25) {};
		\node [style=none] (386) at (-7.725, -6.75) {};
		\node [style=none] (387) at (-7.875, -6.1) {};
		\node [style=none] (388) at (-7.875, -6.9) {};
		\node [style=none] (389) at (2.325, -7.25) {};
		\node [style=none] (390) at (2.325, -7.25) {};
		\node [style=none] (391) at (2.6, -7.125) {};
		\node [style=none] (392) at (2.6, -7.4) {};
		\node [style=none] (393) at (2.475, -7) {};
		\node [style=none] (394) at (2.475, -7.5) {};
		\node [style=none] (395) at (2.325, -6.85) {};
		\node [style=none] (396) at (2.325, -7.65) {};
		\node [style=none] (397) at (11.875, -6.25) {};
		\node [style=none] (398) at (14.875, -6.25) {};
		\node [style=none] (399) at (14.875, -8.25) {};
		\node [style=none] (400) at (11.875, -8.25) {};
		\node [style=none] (401) at (13.875, -7.25) {};
		\node [style=wn] (402) at (12.875, -7.25) {};
		\node [style=none] (403) at (15.875, -6.25) {};
		\node [style=none] (404) at (17.875, -6.25) {};
		\node [style=none] (405) at (17.875, -8.25) {};
		\node [style=none] (406) at (15.875, -8.25) {};
		\node [style=none] (407) at (15.375, -7.25) {$=$};
		\node [style=none] (408) at (13.9, -7.25) {};
		\node [style=none] (409) at (13.9, -7.25) {};
		\node [style=none] (410) at (14.175, -7.125) {};
		\node [style=none] (411) at (14.175, -7.4) {};
		\node [style=none] (412) at (14.05, -7) {};
		\node [style=none] (413) at (14.05, -7.5) {};
		\node [style=none] (414) at (13.9, -6.85) {};
		\node [style=none] (415) at (13.9, -7.65) {};
		\node [style=none, label={above:\FusionProof}] (416) at (-5.75, 5.5) {$=$};
		\node [style=bn, label={[bphase]below:$a$}] (417) at (-9.5, 7) {};
		\node [style=none] (418) at (-11, 7.75) {};
		\node [style=none] (419) at (-11, 6.25) {};
		\node [style=none] (420) at (-7.5, 7.75) {};
		\node [style=none] (421) at (-7.5, 6.25) {};
		\node [style=none] (422) at (-7.25, 7.25) {$\vdots$};
		\node [style=none] (423) at (-10.75, 7.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$b$}] (424) at (-8.5, 4) {};
		\node [style=none] (425) at (-10.5, 4.75) {};
		\node [style=none] (426) at (-10.5, 3.25) {};
		\node [style=none] (427) at (-7, 4.75) {};
		\node [style=none] (428) at (-7, 3.25) {};
		\node [style=none] (429) at (-7.25, 4.25) {$\vdots$};
		\node [style=none] (430) at (-10.75, 4.25) {$\vdots$};
		\node [style=bn, label={[bphase]below:$a+b$}] (431) at (-3, 5.5) {};
		\node [style=none] (432) at (-1.5, 7.75) {};
		\node [style=none] (433) at (-1.5, 6.25) {};
		\node [style=none] (434) at (-1.5, 4.75) {};
		\node [style=none] (435) at (-1.5, 3.25) {};
		\node [style=none] (436) at (-4.5, 7.75) {};
		\node [style=none] (437) at (-4.5, 6.25) {};
		\node [style=none] (438) at (-4.5, 4.75) {};
		\node [style=none] (439) at (-4.5, 3.25) {};
		\node [style=none] (440) at (-1.75, 7.25) {$\vdots$};
		\node [style=none] (441) at (-1.75, 4.25) {$\vdots$};
		\node [style=none] (442) at (-4.25, 7.25) {$\vdots$};
		\node [style=none] (443) at (-4.25, 4.25) {$\vdots$};
		\node [style=none] (444) at (-11, 4.75) {};
		\node [style=none] (445) at (-11, 3.25) {};
		\node [style=none] (446) at (-7, 7.75) {};
		\node [style=none] (447) at (-7, 6.25) {};
		\node [style=none] (448) at (6.25, 7.5) {};
		\node [style=none] (449) at (6.25, 6.5) {};
		\node [style=wn] (450) at (7.25, 7) {};
		\node [style=bn] (451) at (8.25, 7) {};
		\node [style=none] (452) at (9.25, 7.5) {};
		\node [style=none] (453) at (9.25, 6.5) {};
		\node [style=none] (454) at (0, -0.25) {};
		\node [style=none] (455) at (2, -0.25) {};
		\node [style=wn] (456) at (0.625, -0.25) {};
		\node [style=wn] (457) at (1.375, -0.25) {};
		\node [style=had] (294) at (-8.875, -7.25) {$a$};
		\node [style=bphase] (194) at (16.5, 6.375) {$\minu a$};
		\node [style=bphase] (195) at (18.375, 6.375) {$\minu a$};
		\node [style=wphase] (333) at (-1.625, -6.75) {$a$};
		\node [style=bphase] (196) at (16.5, 7.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (287.center)
			 to (286.center)
			 to (285.center)
			 to (288.center)
			 to cycle;
		\draw [style=background] (283.center)
			 to (282.center)
			 to (281.center)
			 to (284.center)
			 to cycle;
		\draw [style=background] (279.center)
			 to (278.center)
			 to (277.center)
			 to (280.center)
			 to cycle;
		\draw [style=background] (275.center)
			 to (274.center)
			 to (273.center)
			 to (276.center)
			 to cycle;
		\draw [style=background] (267.center)
			 to (266.center)
			 to (265.center)
			 to (268.center)
			 to cycle;
		\draw [style=background] (263.center)
			 to (262.center)
			 to (261.center)
			 to (264.center)
			 to cycle;
		\draw [style=background] (272.center)
			 to (271.center)
			 to (270.center)
			 to (269.center)
			 to cycle;
		\draw [style=background] (259.center)
			 to (258.center)
			 to (257.center)
			 to (260.center)
			 to cycle;
		\draw [style=background] (247.center)
			 to (246.center)
			 to (245.center)
			 to (248.center)
			 to cycle;
		\draw [style=background] (251.center)
			 to (250.center)
			 to (249.center)
			 to (252.center)
			 to cycle;
		\draw [style=background] (255.center)
			 to (254.center)
			 to (253.center)
			 to (256.center)
			 to cycle;
		\draw [style=background] (219.center)
			 to (218.center)
			 to (217.center)
			 to (220.center)
			 to cycle;
		\draw [style=background] (235.center)
			 to (234.center)
			 to (233.center)
			 to (236.center)
			 to cycle;
		\draw [style=background] (215.center)
			 to (214.center)
			 to (213.center)
			 to (216.center)
			 to cycle;
		\draw [style=background] (211.center)
			 to (210.center)
			 to (209.center)
			 to (212.center)
			 to cycle;
		\draw [style=background] (227.center)
			 to (226.center)
			 to (225.center)
			 to (228.center)
			 to cycle;
		\draw [style=background] (231.center)
			 to (230.center)
			 to (229.center)
			 to (232.center)
			 to cycle;
		\draw [style=background] (207.center)
			 to (206.center)
			 to (205.center)
			 to (208.center)
			 to cycle;
		\draw [style=background] (203.center)
			 to (202.center)
			 to (201.center)
			 to (204.center)
			 to cycle;
		\draw [style=background] (223.center)
			 to (222.center)
			 to (221.center)
			 to (224.center)
			 to cycle;
		\draw [style=background] (199.center)
			 to (198.center)
			 to (197.center)
			 to (200.center)
			 to cycle;
		\draw [style=background] (160.center)
			 to (157.center)
			 to (158.center)
			 to (159.center)
			 to cycle;
		\draw [style=background] (296.center)
			 to (295.center)
			 to (298.center)
			 to (297.center)
			 to cycle;
		\draw [style=background] (399.center)
			 to [in=270, out=90] (398.center)
			 to (397.center)
			 to (400.center)
			 to cycle;
		\draw [style=background] (406.center)
			 to (405.center)
			 to (404.center)
			 to (403.center)
			 to cycle;
		\draw [style=background] (337.center)
			 to (336.center)
			 to (335.center)
			 to (338.center)
			 to cycle;
		\draw [style=background] (328.center)
			 to (327.center)
			 to (326.center)
			 to (329.center)
			 to cycle;
		\draw [style=background] (312.center)
			 to (315.center)
			 to (314.center)
			 to [in=270, out=90] (313.center)
			 to cycle;
		\draw [style=background] (322.center)
			 to (321.center)
			 to (320.center)
			 to (319.center)
			 to cycle;
		\draw [style=background] (308.center)
			 to (307.center)
			 to (306.center)
			 to (305.center)
			 to cycle;
		\draw [style={dash_edge}] (289.center)
			 to (290.center)
			 to (291.center)
			 to (292.center)
			 to cycle;
		\draw (40) to (39);
		\draw (43) to (45.center);
		\draw (42) to (44.center);
		\draw [in=180, out=60] (40) to (46.center);
		\draw [in=180, out=-60] (40) to (47.center);
		\draw (48.center) to (50);
		\draw (49.center) to (51);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (50) to (53);
		\draw (51) to (52);
		\draw [bend left=45] (50) to (52);
		\draw [bend right=45] (51) to (53);
		\draw (63) to (62.center);
		\draw (64.center) to (63);
		\draw [bend left=15] (67) to (70.center);
		\draw [bend right=15] (67) to (71.center);
		\draw [bend right] (67) to (68.center);
		\draw [bend left] (67) to (69.center);
		\draw [bend left] (74) to (77.center);
		\draw [bend right] (74) to (78.center);
		\draw [bend right=15] (74) to (75.center);
		\draw [bend left=15] (74) to (76.center);
		\draw [in=180, out=30] (81) to (83.center);
		\draw [in=180, out=60] (81) to (82.center);
		\draw [in=180, out=-30] (81) to (84.center);
		\draw [in=180, out=-60] (81) to (85.center);
		\draw [in=0, out=120] (81) to (86.center);
		\draw [in=0, out=150] (81) to (87.center);
		\draw [in=0, out=-150] (81) to (88.center);
		\draw [in=0, out=-120] (81) to (89.center);
		\draw (94.center) to (75.center);
		\draw (95.center) to (76.center);
		\draw (71.center) to (97.center);
		\draw (70.center) to (96.center);
		\draw [in=135, out=-45] (67) to (74);
		\draw (106) to (102.center);
		\draw (107) to (103.center);
		\draw [in=180, out=0] (104) to (100.center);
		\draw (105) to (101.center);
		\draw [in=180, out=-75] (99) to (105);
		\draw [in=0, out=-105] (99) to (107);
		\draw [in=360, out=105] (99) to (106);
		\draw [in=180, out=75] (99) to (104);
		\draw (117.center) to (113.center);
		\draw (118.center) to (114.center);
		\draw (115.center) to (111.center);
		\draw (116.center) to (112.center);
		\draw [in=180, out=-75] (110) to (116.center);
		\draw [in=0, out=-105] (110) to (118.center);
		\draw [in=360, out=105] (110) to (117.center);
		\draw [in=180, out=75] (110) to (115.center);
		\draw (125) to (123.center);
		\draw (125) to (124);
		\draw (127.center) to (126);
		\draw (128.center) to (126);
		\draw (129.center) to (124);
		\draw (133) to (132.center);
		\draw (134) to (135.center);
		\draw (138.center) to (139);
		\draw (139) to (140.center);
		\draw [bend left] (133) to (136);
		\draw [bend left] (136) to (134);
		\draw [bend left] (134) to (137);
		\draw [bend left] (137) to (133);
		\draw (174) to (175);
		\draw (177.center) to (178.center);
		\draw (180.center) to (181.center);
		\draw (190) to (189.center);
		\draw (191.center) to (188);
		\draw (192) to (190);
		\draw (192) to (188);
		\draw (193) to (192);
		\draw (301) to (303.center);
		\draw (302) to (304.center);
		\draw (299.center) to (301);
		\draw (300.center) to (302);
		\draw (301) to (294);
		\draw (294) to (302);
		\draw [in=180, out=0] (311.center) to (310);
		\draw (310) to (309.center);
		\draw (316.center) to (317.center);
		\draw (325.center) to (324);
		\draw (324) to (323.center);
		\draw (330.center) to (331.center);
		\draw (339.center) to (341.center);
		\draw (340.center) to (342.center);
		\draw (347.center) to (348.center);
		\draw (346.center) to (345.center);
		\draw (349.center) to (350.center);
		\draw (353.center) to (354.center);
		\draw (352.center) to (351.center);
		\draw (355.center) to (356.center);
		\draw (359.center) to (360.center);
		\draw (358.center) to (357.center);
		\draw (361.center) to (362.center);
		\draw (365.center) to (366.center);
		\draw (364.center) to (363.center);
		\draw (367.center) to (368.center);
		\draw (373.center) to (374.center);
		\draw (372.center) to (371.center);
		\draw (375.center) to (376.center);
		\draw (379.center) to (380.center);
		\draw (378.center) to (377.center);
		\draw (381.center) to (382.center);
		\draw (385.center) to (386.center);
		\draw (384.center) to (383.center);
		\draw (387.center) to (388.center);
		\draw (393.center) to (394.center);
		\draw (392.center) to (391.center);
		\draw (395.center) to (396.center);
		\draw (402) to (401.center);
		\draw (412.center) to (413.center);
		\draw (411.center) to (410.center);
		\draw (414.center) to (415.center);
		\draw [bend left=15] (417) to (420.center);
		\draw [bend right=15] (417) to (421.center);
		\draw [bend right] (417) to (418.center);
		\draw [bend left] (417) to (419.center);
		\draw [bend left] (424) to (427.center);
		\draw [bend right] (424) to (428.center);
		\draw [bend right=15] (424) to (425.center);
		\draw [bend left=15] (424) to (426.center);
		\draw [in=180, out=30] (431) to (433.center);
		\draw [in=180, out=60] (431) to (432.center);
		\draw [in=180, out=-30] (431) to (434.center);
		\draw [in=180, out=-60] (431) to (435.center);
		\draw [in=0, out=120] (431) to (436.center);
		\draw [in=0, out=150] (431) to (437.center);
		\draw [in=0, out=-150] (431) to (438.center);
		\draw [in=0, out=-120] (431) to (439.center);
		\draw (444.center) to (425.center);
		\draw (445.center) to (426.center);
		\draw (421.center) to (447.center);
		\draw (420.center) to (446.center);
		\draw [in=135, out=-45] (417) to (424);
		\draw (450) to (451);
		\draw [in=0, out=-120] (450) to (449.center);
		\draw [in=360, out=120] (450) to (448.center);
		\draw [in=180, out=60] (451) to (452.center);
		\draw [in=180, out=-60] (451) to (453.center);
		\draw (454.center) to (455.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/antipode-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (8.5, 1.25) {};
		\node [style=none] (79) at (11.5, 1.25) {};
		\node [style=none] (80) at (11.5, -1.25) {};
		\node [style=none] (81) at (8.5, -1.25) {};
		\node [style=none] (74) at (-5, 1.25) {};
		\node [style=none] (75) at (-2, 1.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=none] (77) at (-5, -1.25) {};
		\node [style=none] (70) at (2, 1.25) {};
		\node [style=none] (71) at (6, 1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (2, -1.25) {};
		\node [style=none] (66) at (-11.5, 1.25) {};
		\node [style=none] (67) at (-7.5, 1.25) {};
		\node [style=none] (68) at (-7.5, -1.25) {};
		\node [style=none] (69) at (-11.5, -1.25) {};
		\node [style=rphase] (12) at (4, 0.5) {$a,b$};
		\node [style=rphase] (13) at (10, 0.5) {$\minu a,b$};
		\node [style=gphase] (14) at (-9.5, 0.5) {$a,b$};
		\node [style=gphase] (15) at (-3.5, 0.5) {$\minu a,b$};
		\node [style=gn] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (-7.5, 0.75) {};
		\node [style=none] (18) at (-7.5, -0.75) {};
		\node [style=none] (19) at (-11.5, 0.75) {};
		\node [style=none] (20) at (-11.5, -0.75) {};
		\node [style=rn] (21) at (-8.25, 0.75) {};
		\node [style=rn] (22) at (-8.25, -0.75) {};
		\node [style=rn] (23) at (-10.75, 0.75) {};
		\node [style=rn] (24) at (-10.75, -0.75) {};
		\node [style=none] (25) at (-6.25, 0) {$=$};
		\node [style=none] (26) at (-8, 0.25) {$\vdots$};
		\node [style=gn] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=none] (30) at (-5, 0.75) {};
		\node [style=none] (31) at (-5, -0.75) {};
		\node [style=none] (32) at (-2.5, 0.75) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=none] (34) at (-4.5, 0.75) {};
		\node [style=none] (35) at (-4.5, -0.75) {};
		\node [style=none] (36) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (-11.5, 0.75) {};
		\node [style=none] (39) at (-11, 0.25) {$\vdots$};
		\node [style=rn] (42) at (4, 0) {};
		\node [style=none] (43) at (6, 0.75) {};
		\node [style=none] (44) at (6, -0.75) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=rn] (47) at (5.25, 0.75) {};
		\node [style=rn] (48) at (5.25, -0.75) {};
		\node [style=rn] (49) at (2.75, 0.75) {};
		\node [style=rn] (50) at (2.75, -0.75) {};
		\node [style=none] (51) at (7.25, 0) {$=$};
		\node [style=none] (52) at (5.5, 0.25) {$\vdots$};
		\node [style=rn] (53) at (10, 0) {};
		\node [style=none] (54) at (11.5, 0.75) {};
		\node [style=none] (55) at (11.5, -0.75) {};
		\node [style=none] (56) at (8.5, 0.75) {};
		\node [style=none] (57) at (8.5, -0.75) {};
		\node [style=none] (58) at (11, 0.75) {};
		\node [style=none] (59) at (11, -0.75) {};
		\node [style=none] (60) at (9, 0.75) {};
		\node [style=none] (61) at (9, -0.75) {};
		\node [style=none] (62) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (63) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (2.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (78.center)
			 to (81.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=background] (74.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (70.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=background] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (23) to (19.center);
		\draw (24) to (20.center);
		\draw [in=180, out=0] (21) to (17.center);
		\draw (22) to (18.center);
		\draw [in=180, out=-75] (16) to (22);
		\draw [in=0, out=-105] (16) to (24);
		\draw [in=360, out=105] (16) to (23);
		\draw [in=180, out=75] (16) to (21);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw [in=180, out=-75] (27) to (33.center);
		\draw [in=0, out=-105] (27) to (35.center);
		\draw [in=360, out=105] (27) to (34.center);
		\draw [in=180, out=75] (27) to (32.center);
		\draw (49) to (45.center);
		\draw (50) to (46.center);
		\draw [in=180, out=0] (47) to (43.center);
		\draw (48) to (44.center);
		\draw [in=180, out=-75] (42) to (48);
		\draw [in=0, out=-105] (42) to (50);
		\draw [in=360, out=105] (42) to (49);
		\draw [in=180, out=75] (42) to (47);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw [in=180, out=-75] (53) to (59.center);
		\draw [in=0, out=-105] (53) to (61.center);
		\draw [in=360, out=105] (53) to (60.center);
		\draw [in=180, out=75] (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/antipode_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (8.5, 1.25) {};
		\node [style=none] (79) at (11.5, 1.25) {};
		\node [style=none] (80) at (11.5, -1.25) {};
		\node [style=none] (81) at (8.5, -1.25) {};
		\node [style=none] (74) at (-5, 1.25) {};
		\node [style=none] (75) at (-2, 1.25) {};
		\node [style=none] (76) at (-2, -1.25) {};
		\node [style=none] (77) at (-5, -1.25) {};
		\node [style=none] (70) at (2, 1.25) {};
		\node [style=none] (71) at (6, 1.25) {};
		\node [style=none] (72) at (6, -1.25) {};
		\node [style=none] (73) at (2, -1.25) {};
		\node [style=none] (66) at (-11.5, 1.25) {};
		\node [style=none] (67) at (-7.5, 1.25) {};
		\node [style=none] (68) at (-7.5, -1.25) {};
		\node [style=none] (69) at (-11.5, -1.25) {};
		\node [style=gn] (16) at (-9.5, 0) {};
		\node [style=none] (17) at (-7.5, 0.75) {};
		\node [style=none] (18) at (-7.5, -0.75) {};
		\node [style=none] (19) at (-11.5, 0.75) {};
		\node [style=none] (20) at (-11.5, -0.75) {};
		\node [style=rn] (21) at (-8.25, 0.75) {};
		\node [style=rn] (22) at (-8.25, -0.75) {};
		\node [style=rn] (23) at (-10.75, 0.75) {};
		\node [style=rn] (24) at (-10.75, -0.75) {};
		\node [style=none] (25) at (-6.25, 0) {$=$};
		\node [style=none] (26) at (-8, 0.25) {$\vdots$};
		\node [style=gn] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=none] (30) at (-5, 0.75) {};
		\node [style=none] (31) at (-5, -0.75) {};
		\node [style=none] (32) at (-2.5, 0.75) {};
		\node [style=none] (33) at (-2.5, -0.75) {};
		\node [style=none] (34) at (-4.5, 0.75) {};
		\node [style=none] (35) at (-4.5, -0.75) {};
		\node [style=none] (36) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (-11.5, 0.75) {};
		\node [style=none] (39) at (-11, 0.25) {$\vdots$};
		\node [style=rn] (42) at (4, 0) {};
		\node [style=none] (43) at (6, 0.75) {};
		\node [style=none] (44) at (6, -0.75) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=rn] (47) at (5.25, 0.75) {};
		\node [style=rn] (48) at (5.25, -0.75) {};
		\node [style=rn] (49) at (2.75, 0.75) {};
		\node [style=rn] (50) at (2.75, -0.75) {};
		\node [style=none] (51) at (7.25, 0) {$=$};
		\node [style=none] (52) at (5.5, 0.25) {$\vdots$};
		\node [style=rn] (53) at (10, 0) {};
		\node [style=none] (54) at (11.5, 0.75) {};
		\node [style=none] (55) at (11.5, -0.75) {};
		\node [style=none] (56) at (8.5, 0.75) {};
		\node [style=none] (57) at (8.5, -0.75) {};
		\node [style=none] (58) at (11, 0.75) {};
		\node [style=none] (59) at (11, -0.75) {};
		\node [style=none] (60) at (9, 0.75) {};
		\node [style=none] (61) at (9, -0.75) {};
		\node [style=none] (62) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (63) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (2.5, 0.25) {$\vdots$};
		\node [style=rphase] (12) at (4, 0.5) {$a,b$};
		\node [style=rphase] (13) at (10, 0.5) {$\minu a,b$};
		\node [style=gphase] (14) at (-9.5, 0.5) {$a,b$};
		\node [style=gphase] (15) at (-3.5, 0.5) {$\minu a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (78.center)
			 to (81.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=background] (74.center)
			 to (77.center)
			 to (76.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (70.center)
			 to (73.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=background] (66.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
		\draw (23) to (19.center);
		\draw (24) to (20.center);
		\draw [in=180, out=0] (21) to (17.center);
		\draw (22) to (18.center);
		\draw [in=180, out=-75] (16) to (22);
		\draw [in=0, out=-105] (16) to (24);
		\draw [in=360, out=105] (16) to (23);
		\draw [in=180, out=75] (16) to (21);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw [in=180, out=-75] (27) to (33.center);
		\draw [in=0, out=-105] (27) to (35.center);
		\draw [in=360, out=105] (27) to (34.center);
		\draw [in=180, out=75] (27) to (32.center);
		\draw (49) to (45.center);
		\draw (50) to (46.center);
		\draw [in=180, out=0] (47) to (43.center);
		\draw (48) to (44.center);
		\draw [in=180, out=-75] (42) to (48);
		\draw [in=0, out=-105] (42) to (50);
		\draw [in=360, out=105] (42) to (49);
		\draw [in=180, out=75] (42) to (47);
		\draw (60.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (54.center);
		\draw (59.center) to (55.center);
		\draw [in=180, out=-75] (53) to (59.center);
		\draw [in=0, out=-105] (53) to (61.center);
		\draw [in=360, out=105] (53) to (60.center);
		\draw [in=180, out=75] (53) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/antipode_spider_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 0) {};
		\node [style=rn] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=gn] (3) at (13, 0) {};
		\node [style=none] (5) at (14, 0) {};
		\node [style=none] (6) at (12, 0) {$=$};
		\node [style=none, label={above:\tikzlemref{lem:colour_inverted}}] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=had] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=rn] (13) at (5.25, 0) {};
		\node [style=rn] (14) at (6, 0) {};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=had] (17) at (6.75, 0) {};
		\node [style=none, label={above:\tikzlemref{lem:box_antipode}}] (18) at (4.25, 0) {$=$};
		\node [style=rn] (19) at (9.5, 0) {};
		\node [style=none] (21) at (11, 0) {};
		\node [style=had] (22) at (10.25, 0) {};
		\node [style=none] (25) at (8.5, 0) {$=$};
		\node [style=none] (27) at (12, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=gphase] (28) at (-2.5, -0.625) {$a,b$};
		\node [style=rphase] (29) at (1, -0.625) {$\minu a,b$};
		\node [style=rphase] (32) at (5.25, -0.625) {$\minu a,b$};
		\node [style=rphase] (33) at (9.5, -0.625) {$a,b$};
		\node [style=gphase] (34) at (13, -0.625) {$\minu a,b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (3) to (5.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (15.center) to (14);
		\draw (14) to (13);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/antipode_spider_proof_red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (10.25, 0) {};
		\node [style=rn] (1) at (11.75, 0) {};
		\node [style=none] (2) at (12.5, 0) {};
		\node [style=rn] (3) at (-2, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (9.25, 0) {$=$};
		\node [style=none, label={above:\Id}] (7) at (0, 0) {$=$};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=rn] (9) at (1.75, 0) {};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=rn] (11) at (2.5, 0) {};
		\node [style=none, label={above:\tikzlemref{lem:box_product}}] (12) at (4.25, 0) {$=$};
		\node [style=rn] (13) at (5.25, 0) {};
		\node [style=had] (14) at (6, 0) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=rn] (16) at (7.5, 0) {};
		\node [style=had] (17) at (6.75, 0) {};
		\node [style=none] (18) at (9.25, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=rphase] (20) at (-2, -0.625) {$\minu a,b$};
		\node [style=rphase] (21) at (1, -0.625) {$\minu a,b$};
		\node [style=rphase] (22) at (5.25, -0.625) {$\minu a,b$};
		\node [style=gphase] (23) at (10.25, -0.625) {$a,b$};
		\node [style=none] (24) at (13.5, 0) {$=$};
		\node [style=none] (25) at (13.5, 0.5) {\Colour};
		\node [style=rn] (26) at (14.5, 0) {};
		\node [style=rn] (27) at (15.25, 0) {};
		\node [style=none] (28) at (16, 0) {};
		\node [style=rphase] (29) at (14.5, -0.625) {$a,b$};
		\node [style=had] (30) at (11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (3) to (5.center);
		\draw (10.center) to (9);
		\draw (9) to (8);
		\draw (15.center) to (14);
		\draw (14) to (13);
		\draw (28.center) to (27);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (5.25, 0.5) {};
		\node [style=none] (23) at (5.25, -0.5) {};
		\node [style=none] (24) at (3, -0.5) {};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (13) at (-5.25, 0.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-5.25, -0.5) {};
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=rn] (1) at (-4.5, 0) {};
		\node [style=had] (2) at (-3.75, 0) {$z$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-2, 0) {$=$};
		\node [style=none] (5) at (3, 0) {};
		\node [style=had] (6) at (3.75, 0) {$z$};
		\node [style=rn] (7) at (4.5, 0) {};
		\node [style=none] (8) at (5.25, 0) {};
		\node [style=none] (9) at (2, 0) {$=$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=had] (11) at (0, 0) {$\minu z$};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_antipode_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (46) at (7.25, 0.5) {};
		\node [style=none] (47) at (7.25, -0.5) {};
		\node [style=none] (48) at (5, -0.5) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=none] (43) at (3, -0.5) {};
		\node [style=none] (44) at (0, -0.5) {};
		\node [style=none] (37) at (-9, 0.5) {};
		\node [style=none] (38) at (-6, 0.5) {};
		\node [style=none] (39) at (-6, -0.5) {};
		\node [style=none] (40) at (-9, -0.5) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (-2, 0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=none] (29) at (-13.25, 0.5) {};
		\node [style=none] (30) at (-11, 0.5) {};
		\node [style=none] (31) at (-11, -0.5) {};
		\node [style=none] (32) at (-13.25, -0.5) {};
		\node [style=none] (0) at (-13.25, 0) {};
		\node [style=rn] (1) at (-12.5, 0) {};
		\node [style=had] (2) at (-11.75, 0) {};
		\node [style=none] (3) at (-11, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=had] (6) at (5.75, 0) {};
		\node [style=rn] (7) at (6.5, 0) {};
		\node [style=none] (8) at (7.25, 0) {};
		\node [style=none] (10) at (-9, 0) {};
		\node [style=had] (12) at (-6.75, 0) {$z$};
		\node [style=none] (13) at (-6, 0) {};
		\node [style=had] (14) at (-8.25, 0) {};
		\node [style=had] (15) at (-7.5, 0) {};
		\node [style=none, label={above:\tikzlemref{lem:box_product}}] (16) at (-10, 0) {$=$};
		\node [style=none, label={above:\tikzlemref{lem:box_product}}] (17) at (4, 0) {$=$};
		\node [style=none, label={above:\Times}] (18) at (-5, 0) {$=$};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=had] (20) at (-3, 0) {$\minu z$};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=had] (24) at (0.75, 0) {$z$};
		\node [style=none] (25) at (0, 0) {};
		\node [style=had] (26) at (2.25, 0) {};
		\node [style=had] (27) at (1.5, 0) {};
		\node [style=none, label={above:\Times}] (28) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (10.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-4.75, -0.5) {};
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-3.25, 0) {$z$};
		\node [style=had] (2) at (-4, 0) {$z$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=had] (4) at (-1.75, 0) {$z$};
		\node [style=had] (5) at (-2.5, 0) {$z$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_identity_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (5.25, 0.5) {};
		\node [style=none] (34) at (7.5, 0.5) {};
		\node [style=none] (35) at (7.5, -0.5) {};
		\node [style=none] (36) at (5.25, -0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (3.25, 0.5) {};
		\node [style=none] (31) at (3.25, -0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (25) at (-4.75, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-4.75, -0.5) {};
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-3.25, 0) {$z$};
		\node [style=had] (2) at (-4, 0) {$z$};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=had] (4) at (-1.75, 0) {$z$};
		\node [style=had] (5) at (-2.5, 0) {$z$};
		\node [style=none, label={\tikzlemref{lem:box_product}}] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (3.25, 0) {};
		\node [style=wn] (12) at (1.75, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=wn] (15) at (2.5, 0) {};
		\node [style=none, label={\Id}] (22) at (4.25, 0) {$=$};
		\node [style=none] (23) at (7.5, 0) {};
		\node [style=none] (24) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (27.center)
			 to (26.center)
			 to (25.center)
			 to (28.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (13.center) to (10.center);
		\draw (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (2) at (-2.75, 0) {$\minu z$};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=had] (4) at (-1.75, 0) {$z$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (10.25, 0.5) {};
		\node [style=none] (52) at (10.25, -0.5) {};
		\node [style=none] (53) at (6.5, -0.5) {};
		\node [style=none] (54) at (12.25, 0.5) {};
		\node [style=none] (55) at (15.25, 0.5) {};
		\node [style=none] (56) at (15.25, -0.5) {};
		\node [style=none] (57) at (12.25, -0.5) {};
		\node [style=none] (58) at (-0.75, -1.75) {};
		\node [style=none] (59) at (1.25, -1.75) {};
		\node [style=none] (60) at (1.25, -2.75) {};
		\node [style=none] (61) at (-0.75, -2.75) {};
		\node [style=none] (62) at (3.25, -1.75) {};
		\node [style=none] (63) at (5.25, -1.75) {};
		\node [style=none] (64) at (5.25, -2.75) {};
		\node [style=none] (65) at (3.25, -2.75) {};
		\node [style=none] (46) at (-0.75, 0.5) {};
		\node [style=none] (47) at (4.5, 0.5) {};
		\node [style=none] (48) at (4.5, -0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {};
		\node [style=none] (42) at (-5.25, 0.5) {};
		\node [style=none] (43) at (-2.75, 0.5) {};
		\node [style=none] (44) at (-2.75, -0.5) {};
		\node [style=none] (45) at (-5.25, -0.5) {};
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=had] (2) at (-4.5, 0) {$\minu z$};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=had] (4) at (-3.5, 0) {$z$};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style=none] (7) at (1.25, -2.25) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=had] (10) at (3, 0) {};
		\node [style=had] (11) at (3.75, 0) {$z$};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=had] (13) at (0, 0) {$\minu z$};
		\node [style=had] (14) at (2.25, 0) {};
		\node [style=none] (16) at (-1.75, -2.25) {$=$};
		\node [style=none] (17) at (15.25, 0) {};
		\node [style=had] (19) at (13, 0) {$z$};
		\node [style=none] (20) at (12.25, 0) {};
		\node [style=had] (21) at (14.5, 0) {$z$};
		\node [style=rn] (22) at (13.75, 0) {};
		\node [style=had] (23) at (1.5, 0) {};
		\node [style=had] (24) at (0.75, 0) {};
		\node [style=none] (25) at (5.5, 0) {$=$};
		\node [style=none] (26) at (6.5, 0) {};
		\node [style=had] (27) at (8.75, 0) {};
		\node [style=had] (28) at (9.5, 0) {$z$};
		\node [style=none] (29) at (10.25, 0) {};
		\node [style=had] (30) at (7.25, 0) {$z$};
		\node [style=had] (31) at (8, 0) {};
		\node [style=none] (32) at (11.25, 0) {$=$};
		\node [style=none] (33) at (5.25, -2.25) {};
		\node [style=none] (34) at (3.25, -2.25) {};
		\node [style=none] (35) at (2.25, -2.25) {$=$};
		\node [style=gn] (36) at (0.25, -2.25) {};
		\node [style=none] (37) at (-1.75, 0.5) {\tikzlemref{lem:box_identity}};
		\node [style=none] (38) at (5.5, 0.5) {\Times};
		\node [style=none] (39) at (11.25, 0.5) {\tikzlemref{lem:box_product}};
		\node [style=none] (40) at (-1.75, -1.75) {\Colour};
		\node [style=none] (41) at (2.25, -1.75) {\Id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (52.center)
			 to (51.center)
			 to (50.center)
			 to (53.center)
			 to cycle;
		\draw [style=background] (56.center)
			 to (55.center)
			 to (54.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (60.center)
			 to (59.center)
			 to (58.center)
			 to (61.center)
			 to cycle;
		\draw [style=background] (64.center)
			 to (63.center)
			 to (62.center)
			 to (65.center)
			 to cycle;
		\draw [style=background] (48.center)
			 to (47.center)
			 to (46.center)
			 to (49.center)
			 to cycle;
		\draw [style=background] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (20.center) to (17.center);
		\draw (29.center) to (26.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_opposite_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-3.25, 0) {};
		\node [style=had] (3) at (-2.5, 0) {$z$};
		\node [style=had] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=had] (8) at (2, 0) {$\minu z^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (14.center)
			 to (13.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_opposite_inverse_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (13.75, 0.5) {};
		\node [style=none] (41) at (15.75, 0.5) {};
		\node [style=none] (42) at (15.75, -0.5) {};
		\node [style=none] (43) at (13.75, -0.5) {};
		\node [style=none] (36) at (8.25, 0.5) {};
		\node [style=none] (37) at (11.75, 0.5) {};
		\node [style=none] (38) at (11.75, -0.5) {};
		\node [style=none] (39) at (8.25, -0.5) {};
		\node [style=none] (32) at (1, 0.5) {};
		\node [style=none] (33) at (6.25, 0.5) {};
		\node [style=none] (34) at (6.25, -0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (28) at (-4, 0.5) {};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (-1, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-3.25, 0) {};
		\node [style=had] (3) at (-2.5, 0) {$z$};
		\node [style=had] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (12.75, 0) {$=$};
		\node [style=none] (6) at (13.75, 0) {};
		\node [style=none] (7) at (15.75, 0) {};
		\node [style=had] (8) at (14.75, 0) {$\minu z^{\minu 1}$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (6.25, 0) {};
		\node [style=had] (12) at (1.75, 0) {};
		\node [style=had] (13) at (2.5, 0) {$z$};
		\node [style=had] (14) at (3.5, 0) {$\minu z$};
		\node [style=had] (15) at (4.25, 0) {};
		\node [style=had] (16) at (5.25, 0) {$z^{\minu 1}$};
		\node [style=none] (17) at (0, 0.5) {\Times};
		\node [style=none] (18) at (7.25, 0) {$=$};
		\node [style=none] (19) at (7.25, 0.5) {\tikzlemref{lem:box_inverse}};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=none] (21) at (11.75, 0) {};
		\node [style=had] (22) at (9, 0) {};
		\node [style=had] (25) at (9.75, 0) {};
		\node [style=had] (26) at (10.75, 0) {$z^{\minu 1}$};
		\node [style=none] (27) at (12.75, 0.5) {\Times};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (36.center)
			 to (39.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-1.75, 0) {$z$};
		\node [style=had] (2) at (-2.5, 0) {$z$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=wn] (7) at (2, 0) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (12.center)
			 to (15.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_product_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (6, 0.5) {};
		\node [style=none] (24) at (8, 0.5) {};
		\node [style=none] (25) at (8, -0.5) {};
		\node [style=none] (26) at (6, -0.5) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-3.25, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (4, 0.5) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (0) at (-1, 0) {};
		\node [style=had] (1) at (-1.75, 0) {$z$};
		\node [style=had] (2) at (-2.5, 0) {$z$};
		\node [style=none] (3) at (-3.25, 0) {};
		\node [style=none] (5) at (6, 0) {};
		\node [style=none] (6) at (8, 0) {};
		\node [style=wn] (7) at (7, 0) {};
		\node [style=none, label={above:\Id}] (8) at (0, 0) {$=$};
		\node [style=none, label={above:\Colour}] (9) at (5, 0) {$=$};
		\node [style=none] (10) at (4, 0) {};
		\node [style=had] (11) at (3.25, 0) {$z$};
		\node [style=had] (12) at (1.75, 0) {$z$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=bn] (14) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (23.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (19.center)
			 to (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_swapped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (18.75, 1.25) {};
		\node [style=none] (95) at (23, 1.25) {};
		\node [style=none] (96) at (23, -1) {};
		\node [style=none] (97) at (18.75, -1) {};
		\node [style=none] (90) at (12.5, 1.25) {};
		\node [style=none] (91) at (16.75, 1.25) {};
		\node [style=none] (92) at (16.75, -1) {};
		\node [style=none] (93) at (12.5, -1) {};
		\node [style=none] (86) at (6.5, 1.25) {};
		\node [style=none] (87) at (10.5, 1.25) {};
		\node [style=none] (88) at (10.5, -1) {};
		\node [style=none] (89) at (6.5, -1) {};
		\node [style=none] (82) at (1, 1.25) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=none] (85) at (1, -1) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-1, 0.5) {};
		\node [style=none] (80) at (-1, -0.5) {};
		\node [style=none] (81) at (-3.5, -0.5) {};
		\node [style=none] (0) at (5.5, 0) {$=$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=had] (6) at (-2.25, 0) {$z$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (27) at (17.75, 0) {$=$};
		\node [style=none] (38) at (11.5, 0) {$=$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=gn] (40) at (3.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=gn] (42) at (2, 0) {};
		\node [style=none] (43) at (4.5, 0) {};
		\node [style=rn] (44) at (2.75, 0) {};
		\node [style=gn] (45) at (2.75, 0.75) {};
		\node [style=rn] (49) at (15.25, 0) {};
		\node [style=none] (50) at (12.5, 0) {};
		\node [style=rn] (51) at (13.75, 0) {};
		\node [style=none] (52) at (16.75, 0) {};
		\node [style=gn] (53) at (14.5, 0) {};
		\node [style=rn] (54) at (14.5, 0.75) {};
		\node [style=none] (58) at (18.75, 0) {};
		\node [style=none] (59) at (23, 0) {};
		\node [style=rn] (60) at (22.25, 0) {};
		\node [style=rn] (61) at (21.5, 0) {};
		\node [style=rn] (62) at (20, 0) {};
		\node [style=gn] (63) at (20.75, 0) {};
		\node [style=rn] (64) at (20.75, 0.75) {};
		\node [style=none] (68) at (6.5, 0) {};
		\node [style=none] (69) at (10.5, 0) {};
		\node [style=rn] (70) at (9.75, 0) {};
		\node [style=gn] (71) at (9, 0) {};
		\node [style=gn] (72) at (7.5, 0) {};
		\node [style=rn] (73) at (8.25, 0) {};
		\node [style=gn] (74) at (8.25, 0.75) {};
		\node [style=gphase] (75) at (1.875, -0.625) {$0,\minu z$};
		\node [style=gphase] (76) at (3.625, -0.625) {$0,\minu z$};
		\node [style=gphase] (77) at (1.875, 0.75) {$0,z$};
		\node [style=rphase] (65) at (19.75, -0.625) {$0,\minu z^{\minu 1}$};
		\node [style=rphase] (66) at (21.75, -0.625) {$0,\minu z^{\minu 1}$};
		\node [style=rphase] (67) at (21.875, 0.75) {$0,z^{\minu 1}$};
		\node [style=rphase] (55) at (13.5, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (56) at (15.5, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (57) at (15.75, 0.75) {$0,\minu z^{\minu 1}$};
		\node [style=gphase] (46) at (7.5, -0.625) {$0,z$};
		\node [style=gphase] (47) at (9, -0.625) {$0,z$};
		\node [style=gphase] (48) at (9.25, 0.75) {$0,\minu z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (96.center)
			 to (95.center)
			 to (94.center)
			 to (97.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (88.center)
			 to (87.center)
			 to (86.center)
			 to (89.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (80.center)
			 to (79.center)
			 to (78.center)
			 to (81.center)
			 to [in=180, out=0] cycle;
		\draw (6) to (5.center);
		\draw (7.center) to (6);
		\draw (42) to (41.center);
		\draw (43.center) to (40);
		\draw (44) to (42);
		\draw (44) to (40);
		\draw (45) to (44);
		\draw (51) to (50.center);
		\draw (52.center) to (49);
		\draw (53) to (51);
		\draw (53) to (49);
		\draw (54) to (53);
		\draw (64) to (63);
		\draw (58.center) to (59.center);
		\draw (74) to (73);
		\draw (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_swapped_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (9, 1.25) {};
		\node [style=none] (48) at (13.25, 1.25) {};
		\node [style=none] (49) at (13.25, -1) {};
		\node [style=none] (50) at (9, -1) {};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=none] (44) at (7, 1.25) {};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (2, -1) {};
		\node [style=none] (39) at (-3, 0.5) {};
		\node [style=none] (40) at (0, 0.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (-3, -0.5) {};
		\node [style=none] (35) at (-8, 0.5) {};
		\node [style=none] (36) at (-5.5, 0.5) {};
		\node [style=none] (37) at (-5.5, -0.5) {};
		\node [style=none] (38) at (-8, -0.5) {};
		\node [style=none] (0) at (-4.25, 0) {$=$};
		\node [style=rn] (1) at (11.75, 0) {};
		\node [style=none] (2) at (9, 0) {};
		\node [style=rn] (3) at (10.25, 0) {};
		\node [style=none] (4) at (13.25, 0) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=had] (6) at (-6.75, 0) {$z$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=gn] (8) at (11, 0) {};
		\node [style=rn] (9) at (11, 0.75) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=had] (15) at (-2.5, 0) {};
		\node [style=had] (16) at (-1.5, 0) {$\minu z^{\minu 1}$};
		\node [style=had] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-4.25, 0.5) {\tikzlemref{lem:box_opposite_inverse}};
		\node [style=none] (19) at (1, 0) {$=$};
		\node [style=none] (20) at (1, 0.5) {\HBox};
		\node [style=gn] (21) at (5.5, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=gn] (23) at (3.5, 0) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=rn] (25) at (4.5, 0) {};
		\node [style=gn] (26) at (4.5, 0.75) {};
		\node [style=had] (30) at (2.75, 0) {};
		\node [style=had] (31) at (6.25, 0) {};
		\node [style=none] (32) at (8, 0) {$=$};
		\node [style=none] (33) at (8, 1) {\Colour};
		\node [style=none] (34) at (8, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=gphase] (27) at (3.5, -0.625) {$0,z^{\minu 1}$};
		\node [style=gphase] (28) at (5.5, -0.625) {$0,z^{\minu 1}$};
		\node [style=gphase] (29) at (3.25, 0.75) {$0,\minu z^{\minu 1}$};
		\node [style=rphase] (10) at (10, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (11) at (12, -0.625) {$0,z^{\minu 1}$};
		\node [style=rphase] (12) at (12.25, 0.75) {$0,\minu z^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to [in=180, out=0] cycle;
		\draw (3) to (2.center);
		\draw (4.center) to (1);
		\draw (6) to (5.center);
		\draw (7.center) to (6);
		\draw (8) to (3);
		\draw (8) to (1);
		\draw (9) to (8);
		\draw (13.center) to (14.center);
		\draw (23) to (22.center);
		\draw (24.center) to (21);
		\draw (25) to (23);
		\draw (25) to (21);
		\draw (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_swapped_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1, 0.5) {};
		\node [style=none] (56) at (4, 0.5) {};
		\node [style=none] (57) at (4, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (6, 0.5) {};
		\node [style=none] (60) at (9.75, 0.5) {};
		\node [style=none] (61) at (9.75, -0.5) {};
		\node [style=none] (62) at (6, -0.5) {};
		\node [style=none] (63) at (11.75, 1.25) {};
		\node [style=none] (64) at (17, 1.25) {};
		\node [style=none] (65) at (17, -1) {};
		\node [style=none] (66) at (11.75, -1) {};
		\node [style=none] (67) at (1, -1.25) {};
		\node [style=none] (68) at (5.25, -1.25) {};
		\node [style=none] (69) at (5.25, -3.5) {};
		\node [style=none] (70) at (1, -3.5) {};
		\node [style=none] (51) at (-3.75, 0.5) {};
		\node [style=none] (52) at (-1.25, 0.5) {};
		\node [style=none] (53) at (-1.25, -0.5) {};
		\node [style=none] (54) at (-3.75, -0.5) {};
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=had] (2) at (-2.5, 0) {$z$};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0.5) {\Id};
		\node [style=none] (5) at (5, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=had] (7) at (1.75, 0) {$z$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (5, 0.5) {\tikzlemref{lem:box_product}};
		\node [style=rn] (10) at (2.5, 0) {};
		\node [style=rn] (11) at (3.25, 0) {};
		\node [style=none] (12) at (10.75, 0) {$=$};
		\node [style=none] (13) at (6, 0) {};
		\node [style=had] (14) at (6.75, 0) {$z$};
		\node [style=none] (15) at (9.75, 0) {};
		\node [style=none] (16) at (10.75, 0.5) {\HBox};
		\node [style=rn] (18) at (9, 0) {};
		\node [style=had] (19) at (7.5, 0) {$z$};
		\node [style=had] (20) at (8.25, 0) {$z$};
		\node [style=none] (21) at (0, -2.5) {$=$};
		\node [style=none] (22) at (11.75, 0) {};
		\node [style=had] (23) at (12.5, 0) {$z$};
		\node [style=none] (24) at (17, 0) {};
		\node [style=none] (25) at (0, -1.5) {\Colour};
		\node [style=rn] (26) at (16.25, 0) {};
		\node [style=had] (28) at (15.5, 0) {$z$};
		\node [style=gn] (29) at (14.75, 0) {};
		\node [style=gn] (31) at (13.25, 0) {};
		\node [style=rn] (33) at (14, 0) {};
		\node [style=gn] (34) at (14, 0.75) {};
		\node [style=none] (38) at (0, -2) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (39) at (1, -2.5) {};
		\node [style=none] (41) at (5.25, -2.5) {};
		\node [style=rn] (42) at (4.5, -2.5) {};
		\node [style=rn] (44) at (3.75, -2.5) {};
		\node [style=rn] (45) at (2.25, -2.5) {};
		\node [style=gn] (46) at (3, -2.5) {};
		\node [style=rn] (47) at (3, -1.75) {};
		\node [style=rphase] (48) at (2, -3.125) {$0,\minu z^{\minu 1}$};
		\node [style=rphase] (49) at (4, -3.125) {$0,\minu z^{\minu 1}$};
		\node [style=rphase] (50) at (4.125, -1.75) {$0,z^{\minu 1}$};
		\node [style=gphase] (35) at (13.25, -0.625) {$0,\minu z$};
		\node [style=gphase] (36) at (14.75, -0.625) {$0,\minu z$};
		\node [style=gphase] (37) at (13, 0.75) {$0,z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (56.center)
			 to (55.center)
			 to (58.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (65.center)
			 to (64.center)
			 to [in=360, out=180] (63.center)
			 to (66.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to [in=180, out=0] cycle;
		\draw (2) to (1.center);
		\draw (3.center) to (2);
		\draw (7) to (6.center);
		\draw (8.center) to (7);
		\draw (14) to (13.center);
		\draw (15.center) to (14);
		\draw (23) to (22.center);
		\draw (24.center) to (23);
		\draw (34) to (33);
		\draw (47) to (46);
		\draw (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_swapped_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (64) at (2, 1.25) {};
		\node [style=none] (65) at (7.25, 1.25) {};
		\node [style=none] (66) at (7.25, -1) {};
		\node [style=none] (67) at (2, -1) {};
		\node [style=none] (68) at (9.25, 1.25) {};
		\node [style=none] (69) at (13.25, 1.25) {};
		\node [style=none] (70) at (13.25, -1) {};
		\node [style=none] (71) at (9.25, -1) {};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (0, 0.5) {};
		\node [style=none] (62) at (0, -0.5) {};
		\node [style=none] (63) at (-3, -0.5) {};
		\node [style=none] (56) at (-8, 0.5) {};
		\node [style=none] (57) at (-5.5, 0.5) {};
		\node [style=none] (58) at (-5.5, -0.5) {};
		\node [style=none] (59) at (-8, -0.5) {};
		\node [style=none] (0) at (-4.25, 0) {$=$};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=had] (6) at (-6.75, 0) {$z$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (13) at (-3, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=had] (15) at (-2.5, 0) {};
		\node [style=had] (16) at (-1.5, 0) {$\minu z^{\minu 1}$};
		\node [style=had] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-4.25, 0.5) {\tikzlemref{lem:box_opposite_inverse}};
		\node [style=none] (19) at (1, 0) {$=$};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (24) at (7.25, 0) {};
		\node [style=had] (30) at (2.75, 0) {};
		\node [style=had] (31) at (6.5, 0) {};
		\node [style=none] (32) at (8.25, 0) {$=$};
		\node [style=none] (33) at (8.25, 1.5) {\Colour};
		\node [style=none] (34) at (8.25, 1) {\tikzlemref{lem:colour_inverted}};
		\node [style=rn] (35) at (5.75, 0) {};
		\node [style=rn] (36) at (5, 0) {};
		\node [style=rn] (37) at (3.5, 0) {};
		\node [style=gn] (38) at (4.25, 0) {};
		\node [style=rn] (39) at (4.25, 0.75) {};
		\node [style=none] (43) at (8.25, 0.5) {\tikzlemref{lem:box_antipode}};
		\node [style=none] (44) at (9.25, 0) {};
		\node [style=none] (45) at (13.25, 0) {};
		\node [style=rn] (48) at (12.5, 0) {};
		\node [style=gn] (49) at (11.75, 0) {};
		\node [style=gn] (50) at (10.25, 0) {};
		\node [style=rn] (51) at (11, 0) {};
		\node [style=gn] (52) at (11, 0.75) {};
		\node [style=bphase] (72) at (10.25, -0.625) {$0,z$};
		\node [style=bphase] (73) at (11.75, -0.625) {$0,z$};
		\node [style=bphase] (74) at (12.025, 0.75) {$0,\minu z$};
		\node [style=rphase] (40) at (3.5, -0.625) {$0,z$};
		\node [style=rphase] (41) at (5, -0.625) {$0,z$};
		\node [style=rphase] (42) at (5.275, 0.75) {$0,\minu z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to [in=180, out=0] cycle;
		\draw (6) to (5.center);
		\draw (7.center) to (6);
		\draw (13.center) to (14.center);
		\draw (39) to (38);
		\draw (24.center) to (22.center);
		\draw (52) to (51);
		\draw (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=had] (1) at (-2.25, 0) {$0$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (2.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=gn] (6) at (1.75, 0) {};
		\node [style=none] (7) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to [in=270, out=90] (13.center)
			 to [in=360, out=180] (12.center)
			 to [in=90, out=-90] (15.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (8.center)
			 to (11.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/box_zero_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (1, 1.25) {};
		\node [style=none] (30) at (4, 1.25) {};
		\node [style=none] (31) at (4, -0.5) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (37) at (11.75, 0.5) {};
		\node [style=none] (38) at (14, 0.5) {};
		\node [style=none] (39) at (14, -0.5) {};
		\node [style=none] (40) at (11.75, -0.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (34) at (9.75, 0.5) {};
		\node [style=none] (35) at (9.75, -0.5) {};
		\node [style=none] (36) at (6, -0.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=had] (1) at (-2.25, 0) {$0$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (7.5, 0) {};
		\node [style=none] (5) at (9.75, 0) {};
		\node [style=gn] (6) at (8.25, 0) {};
		\node [style=none] (7) at (6, 0) {};
		\node [style=gn] (8) at (3.25, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=gn] (10) at (1.75, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=rn] (12) at (2.5, 0) {};
		\node [style=gn] (13) at (2.5, 0.75) {};
		\node [style=none] (14) at (5, 0) {$=$};
		\node [style=none] (15) at (0, 0.5) {\HBox};
		\node [style=none] (16) at (5, 0.5) {\Copy};
		\node [style=gn] (17) at (12.5, 0) {};
		\node [style=none] (18) at (14, 0) {};
		\node [style=gn] (19) at (13.25, 0) {};
		\node [style=none] (20) at (11.75, 0) {};
		\node [style=none] (21) at (10.75, 0) {$=$};
		\node [style=gn] (22) at (6.75, 0) {};
		\node [style=gn] (23) at (9, 0) {};
		\node [style=none] (24) at (10.75, 0.5) {\Id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (30.center)
			 to (29.center)
			 to (32.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (37.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=background] (34.center)
			 to (33.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (28.center)
			 to (27.center)
			 to cycle;
		\draw (1) to (0.center);
		\draw (2.center) to (1);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (10) to (9.center);
		\draw (11.center) to (8);
		\draw (12) to (10);
		\draw (12) to (8);
		\draw (13) to (12);
		\draw (19) to (18.center);
		\draw (20.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/colour_inverted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (1.25, 1.25) {};
		\node [style=none] (29) at (5.25, 1.25) {};
		\node [style=none] (30) at (5.25, -1.25) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (24) at (-5.25, 1.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (-1.25, -1.25) {};
		\node [style=none] (27) at (-5.25, -1.25) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-5.25, 0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=had] (5) at (-2, 0.75) {$z$};
		\node [style=had] (6) at (-2, -0.75) {$z$};
		\node [style=had] (7) at (-4.5, 0.75) {$z$};
		\node [style=had] (8) at (-4.5, -0.75) {$z$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$za,z^2 b$}] (11) at (3.25, 0) {};
		\node [style=none] (12) at (5.25, 0.75) {};
		\node [style=none] (13) at (5.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (4.25, 0.75) {};
		\node [style=none] (17) at (4.25, -0.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (5, 0.25) {$\vdots$};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=0] (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/colour_inverted_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (1.25, 1.25) {};
		\node [style=none] (55) at (8.25, 1.25) {};
		\node [style=none] (56) at (8.25, -1.25) {};
		\node [style=none] (57) at (1.25, -1.25) {};
		\node [style=none] (50) at (10.75, 1.25) {};
		\node [style=none] (51) at (13.75, 1.25) {};
		\node [style=none] (52) at (13.75, -1.25) {};
		\node [style=none] (53) at (10.75, -1.25) {};
		\node [style=rn, label={[rphase]below:$a,b$}] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-5.25, 0.75) {};
		\node [style=none] (4) at (-5.25, -0.75) {};
		\node [style=had] (5) at (-2, 0.75) {$z$};
		\node [style=had] (6) at (-2, -0.75) {$z$};
		\node [style=had] (7) at (-4.5, 0.75) {$z$};
		\node [style=had] (8) at (-4.5, -0.75) {$z$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-1.75, 0.25) {$\vdots$};
		\node [style=gn, label={[gphase]below:$za,z^2 b$}] (11) at (4.75, 0) {};
		\node [style=none] (12) at (8.25, 0.75) {};
		\node [style=none] (13) at (8.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (5.75, 0.75) {};
		\node [style=none] (17) at (5.75, -0.75) {};
		\node [style=none] (18) at (3.75, 0.75) {};
		\node [style=none] (19) at (3.75, -0.75) {};
		\node [style=none] (20) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (21) at (8, 0.25) {$\vdots$};
		\node [style=none] (22) at (-5.25, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.25) {$\vdots$};
		\node [style=had] (24) at (6.5, 0.75) {$\minu z$};
		\node [style=had] (25) at (7.5, 0.75) {$z$};
		\node [style=none] (26) at (9.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$za,z^2 b$}] (27) at (12.25, 0) {};
		\node [style=none] (28) at (13.75, 0.75) {};
		\node [style=none] (29) at (13.75, -0.75) {};
		\node [style=none] (30) at (10.75, 0.75) {};
		\node [style=none] (31) at (10.75, -0.75) {};
		\node [style=none] (32) at (13.25, 0.75) {};
		\node [style=none] (33) at (13.25, -0.75) {};
		\node [style=none] (34) at (11.25, 0.75) {};
		\node [style=none] (35) at (11.25, -0.75) {};
		\node [style=none] (36) at (11, 0.25) {$\vdots$};
		\node [style=none] (37) at (13.5, 0.25) {$\vdots$};
		\node [style=had] (38) at (6.5, -0.75) {$\minu z$};
		\node [style=had] (39) at (7.5, -0.75) {$z$};
		\node [style=had] (40) at (3, 0.75) {$\minu z$};
		\node [style=had] (41) at (2, 0.75) {$z$};
		\node [style=had] (42) at (3, -0.75) {$\minu z$};
		\node [style=had] (43) at (2, -0.75) {$z$};
		\node [style=none] (44) at (0, 0.5) {\Colour};
		\node [style=none] (45) at (9.5, 0.5) {\tikzlemref{lem:box_inverse}};
		\node [style=none] (46) at (-5.25, 1.25) {};
		\node [style=none] (47) at (-1.25, 1.25) {};
		\node [style=none] (48) at (-1.25, -1.25) {};
		\node [style=none] (49) at (-5.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (54.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (50.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (49.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=0] (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
		\draw (18.center) to (14.center);
		\draw (19.center) to (15.center);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw [in=180, out=-75] (11) to (17.center);
		\draw [in=0, out=-105] (11) to (19.center);
		\draw [in=360, out=105] (11) to (18.center);
		\draw [in=180, out=75] (11) to (16.center);
		\draw (34.center) to (30.center);
		\draw (35.center) to (31.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw [in=180, out=-75] (27) to (33.center);
		\draw [in=0, out=-105] (27) to (35.center);
		\draw [in=360, out=105] (27) to (34.center);
		\draw [in=180, out=75] (27) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/copy_swapped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (0) at (-3.55, -0.025) {};
		\node [style=rn] (1) at (-2.55, -0.025) {};
		\node [style=none] (2) at (-0.05, -0.025) {$=$};
		\node [style=none] (7) at (-1.55, 0.475) {};
		\node [style=none] (8) at (-1.55, -0.525) {};
		\node [style=gn, label={[gphase]right:$\minu a,0$}] (9) at (2.95, 0.475) {};
		\node [style=gn, label={[gphase]right:$\minu a,0$}] (10) at (2.95, -0.525) {};
		\node [style=none] (11) at (3.7, 0.475) {};
		\node [style=none] (12) at (3.7, -0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (17.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (8.center);
		\draw (10) to (12.center);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/copy_swapped_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (0.95, -1.75) {};
		\node [style=none] (62) at (4.45, -1.75) {};
		\node [style=none] (63) at (4.45, -3.75) {};
		\node [style=none] (64) at (0.95, -3.75) {};
		\node [style=none] (57) at (7.95, 0.75) {};
		\node [style=none] (58) at (11.45, 0.75) {};
		\node [style=none] (59) at (11.45, -0.75) {};
		\node [style=none] (60) at (7.95, -0.75) {};
		\node [style=none] (41) at (-4.05, 0.75) {};
		\node [style=none] (42) at (-1.55, 0.75) {};
		\node [style=none] (43) at (-1.55, -0.75) {};
		\node [style=none] (44) at (-4.05, -0.75) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (0) at (-3.5, 0) {};
		\node [style=rn] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-1.5, -0.5) {};
		\node [style=gn, label={[gphase]above:$a,0$}] (9) at (1.5, 0) {};
		\node [style=rn] (10) at (3.75, 0) {};
		\node [style=none] (11) at (7, 0) {$=$};
		\node [style=none] (12) at (4.675, 0.5) {};
		\node [style=none] (13) at (4.675, -0.5) {};
		\node [style=had] (14) at (3.05, 0.025) {-};
		\node [style=had] (15) at (2.3, 0.025) {};
		\node [style=none] (16) at (5.975, 0.525) {};
		\node [style=none] (17) at (5.975, -0.475) {};
		\node [style=had] (18) at (4.675, 0.525) {-};
		\node [style=had] (19) at (5.425, 0.525) {};
		\node [style=had] (20) at (4.675, -0.475) {-};
		\node [style=had] (21) at (5.425, -0.475) {};
		\node [style=rn, label={[rphase]above:$\minu a,0$}] (22) at (8.75, 0) {};
		\node [style=gn] (23) at (9.75, 0) {};
		\node [style=had] (24) at (10.75, 0.5) {};
		\node [style=had] (25) at (10.75, -0.5) {};
		\node [style=none] (26) at (11.45, 0.525) {};
		\node [style=none] (27) at (11.45, -0.475) {};
		\node [style=none] (28) at (0, 0.5) {\tikzlemref{lem:box_inverse}};
		\node [style=none] (29) at (7, 0.5) {\Colour};
		\node [style=none] (30) at (7.05, 1) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (31) at (0.05, -2.75) {$=$};
		\node [style=none] (32) at (0.05, -2.25) {\Copy};
		\node [style=rn, label={[rphase]right:$\minu a,0$}] (33) at (2.8, -2.275) {};
		\node [style=rn, label={[rphase]right:$\minu a,0$}] (34) at (2.8, -3.275) {};
		\node [style=none] (35) at (4.3, -2.275) {};
		\node [style=none] (36) at (4.3, -3.275) {};
		\node [style=had] (37) at (3.5, -2.25) {};
		\node [style=had] (38) at (3.5, -3.25) {};
		\node [style=none] (39) at (5.55, -2.75) {$=$};
		\node [style=none] (40) at (5.6, -2.25) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (45) at (6.7, -1.75) {};
		\node [style=none] (46) at (9.45, -1.75) {};
		\node [style=none] (47) at (9.45, -3.75) {};
		\node [style=none] (48) at (6.7, -3.75) {};
		\node [style=gn, label={[gphase]right:$\minu a,0$}] (49) at (8.65, -2.275) {};
		\node [style=gn, label={[gphase]right:$\minu a,0$}] (50) at (8.65, -3.275) {};
		\node [style=none] (51) at (9.4, -2.275) {};
		\node [style=none] (52) at (9.4, -3.275) {};
		\node [style=none] (53) at (0.975, 1) {};
		\node [style=none] (54) at (5.975, 1) {};
		\node [style=none] (55) at (5.975, -1) {};
		\node [style=none] (56) at (0.975, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (62.center)
			 to (61.center)
			 to (64.center)
			 to [in=180, out=0] (63.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (60.center)
			 to [in=180, out=0] (59.center)
			 to cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (56.center)
			 to [in=180, out=0] (55.center)
			 to cycle;
		\draw [style=background] (42.center)
			 to (41.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (7.center);
		\draw [bend right] (1) to (8.center);
		\draw (10) to (9);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (13.center);
		\draw (17.center) to (13.center);
		\draw (12.center) to (16.center);
		\draw (23) to (22);
		\draw [bend left] (23) to (24);
		\draw [bend right] (23) to (25);
		\draw (26.center) to (24);
		\draw (25) to (27.center);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw [style=background] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw (50) to (52.center);
		\draw (49) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/box_euclidean.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=had] (2) at (-2.25, 0) {$x$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (4.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gn] (6) at (2.25, 0) {};
		\node [style=none] (7) at (5.25, 0) {};
		\node [style=rn] (8) at (3.25, 0) {};
		\node [style=gn] (9) at (3.25, 0.75) {};
		\node [style=gphase] (10) at (2.25, -0.625) {$0,x$};
		\node [style=gphase] (11) at (4.25, -0.625) {$0,x$};
		\node [style=gphase] (12) at (4.375, 0.75) {$0,\minu x$};
		\node [style=none] (13) at (1.25, 1.25) {};
		\node [style=none] (14) at (5.25, 1.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (5.25, -1) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (-3.25, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (13.center)
			 to (14.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (20.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (8) to (6);
		\draw (8) to (4);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/box_euclidean_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (7, -1.75) {};
		\node [style=none] (82) at (11, -1.75) {};
		\node [style=none] (83) at (7, -4) {};
		\node [style=none] (84) at (11, -4) {};
		\node [style=none] (77) at (1, -1.75) {};
		\node [style=none] (78) at (5, -1.75) {};
		\node [style=none] (79) at (1, -4) {};
		\node [style=none] (80) at (5, -4) {};
		\node [style=none] (73) at (15.75, 1.25) {};
		\node [style=none] (74) at (21.25, 1.25) {};
		\node [style=none] (75) at (15.75, -1.25) {};
		\node [style=none] (76) at (21.25, -1.25) {};
		\node [style=none] (69) at (9.75, 0.5) {};
		\node [style=none] (70) at (13.75, 0.5) {};
		\node [style=none] (71) at (9.75, -0.5) {};
		\node [style=none] (72) at (13.75, -0.5) {};
		\node [style=none] (65) at (5, 0.5) {};
		\node [style=none] (66) at (7.75, 0.5) {};
		\node [style=none] (67) at (5, -0.5) {};
		\node [style=none] (68) at (7.75, -0.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (3, 0.5) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=none] (64) at (3, -0.5) {};
		\node [style=none] (57) at (-3.25, 0.5) {};
		\node [style=none] (58) at (-1.25, 0.5) {};
		\node [style=none] (59) at (-3.25, -0.5) {};
		\node [style=none] (60) at (-1.25, -0.5) {};
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=had] (2) at (-2.25, 0) {$x$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (10, -3) {};
		\node [style=none] (5) at (7, -3) {};
		\node [style=gn] (6) at (8, -3) {};
		\node [style=none] (7) at (11, -3) {};
		\node [style=rn] (8) at (9, -3) {};
		\node [style=gn] (9) at (9, -2.25) {};
		\node [style=gphase] (10) at (8, -3.625) {$0,x$};
		\node [style=gphase] (11) at (10, -3.625) {$0,x$};
		\node [style=gphase] (12) at (10.05, -2.25) {$0,\minu x$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=had] (15) at (2, 0) {$\minu z^2$};
		\node [style=none] (16) at (7.75, 0) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=had] (18) at (6, 0) {$z^2$};
		\node [style=none] (19) at (4, 0) {$=$};
		\node [style=rn] (20) at (7, 0) {};
		\node [style=none] (21) at (4, 0.5) {\tikzlemref{lem:box_antipode}};
		\node [style=none] (22) at (13.75, 0) {};
		\node [style=none] (23) at (9.75, 0) {};
		\node [style=had] (24) at (10.625, 0) {$z^2$};
		\node [style=had] (25) at (11.75, 0) {$z^2$};
		\node [style=had] (26) at (12.875, 0) {$z^2$};
		\node [style=none] (27) at (8.75, 0) {$=$};
		\node [style=none] (28) at (8.75, 0.5) {\tikzlemref{lem:box_product}};
		\node [style=none] (29) at (14.75, 0) {$=$};
		\node [style=none] (30) at (14.75, 0.5) {\tikzlemref{lem:box_squares}};
		\node [style=none] (31) at (21.25, 0) {};
		\node [style=none] (32) at (15.75, 0) {};
		\node [style=had] (33) at (16.75, 0) {$z^2$};
		\node [style=had] (35) at (20.25, 0) {$z^2$};
		\node [style=rn] (36) at (19.25, 0) {};
		\node [style=rn] (37) at (17.75, 0) {};
		\node [style=gn] (38) at (18.5, 0) {};
		\node [style=rn] (39) at (18.5, 0.75) {};
		\node [style=rphase] (40) at (17.5, -0.75) {$0,\minu z^{\minu 2}$};
		\node [style=rphase] (41) at (19.5, -0.75) {$0,\minu z^{\minu 2}$};
		\node [style=rphase] (42) at (19.75, 0.75) {$0,z^{\minu 2}$};
		\node [style=none] (43) at (1, -3) {};
		\node [style=none] (44) at (5, -3) {};
		\node [style=gn] (46) at (4, -3) {};
		\node [style=gn] (47) at (2, -3) {};
		\node [style=rn] (48) at (3, -3) {};
		\node [style=gn] (49) at (3, -2.25) {};
		\node [style=gphase] (50) at (2, -3.625) {$0,\minu z^2$};
		\node [style=gphase] (51) at (4, -3.625) {$0,\minu z^2$};
		\node [style=gphase] (52) at (4, -2.25) {$0,z^2$};
		\node [style=none] (53) at (6, -3) {$=$};
		\node [style=none] (54) at (0, -3) {$=$};
		\node [style=none] (55) at (0, -2) {\Colour};
		\node [style=none] (56) at (0, -2.5) {\tikzlemref{lem:colour_inverted}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (83.center)
			 to (81.center)
			 to (82.center)
			 to (84.center)
			 to cycle;
		\draw [style=background] (79.center)
			 to (77.center)
			 to (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=background] (75.center)
			 to (73.center)
			 to (74.center)
			 to (76.center)
			 to cycle;
		\draw [style=background] (71.center)
			 to (69.center)
			 to (70.center)
			 to (72.center)
			 to cycle;
		\draw [style=background] (67.center)
			 to (65.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [style=background] (63.center)
			 to (61.center)
			 to (62.center)
			 to (64.center)
			 to cycle;
		\draw [style=background] (59.center)
			 to (57.center)
			 to (58.center)
			 to (60.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (8) to (6);
		\draw (8) to (4);
		\draw (9) to (8);
		\draw (13.center) to (14.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (32.center);
		\draw (38) to (37);
		\draw (38) to (36);
		\draw (39) to (38);
		\draw (49) to (48);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/box_squares.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (19, 1.25) {};
		\node [style=none] (62) at (23.75, 1.25) {};
		\node [style=none] (63) at (19, -1) {};
		\node [style=none] (64) at (23.75, -1) {};
		\node [style=none] (57) at (13, 1.25) {};
		\node [style=none] (58) at (17, 1.25) {};
		\node [style=none] (59) at (13, -1) {};
		\node [style=none] (60) at (17, -1) {};
		\node [style=none] (53) at (7, 1.25) {};
		\node [style=none] (54) at (11, 1.25) {};
		\node [style=none] (55) at (7, -1) {};
		\node [style=none] (56) at (11, -1) {};
		\node [style=none] (49) at (1, 1.25) {};
		\node [style=none] (50) at (5, 1.25) {};
		\node [style=none] (51) at (1, -1) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (47) at (-3, -0.5) {};
		\node [style=none] (48) at (-1, -0.5) {};
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z^2$};
		\node [style=none] (3) at (6, 0) {$=$};
		\node [style=none] (4) at (18, 0) {$=$};
		\node [style=none] (5) at (12, 0) {$=$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (4, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=gn] (9) at (2.5, 0) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=rn] (11) at (3.25, 0) {};
		\node [style=gn] (12) at (3.25, 0.75) {};
		\node [style=gphase] (13) at (2.375, -0.625) {$0,z^2$};
		\node [style=gphase] (14) at (4, -0.625) {$0,z^2$};
		\node [style=gphase] (15) at (2.125, 0.75) {$0,\minu z^2$};
		\node [style=rn] (16) at (15.625, 0) {};
		\node [style=none] (17) at (13, 0) {};
		\node [style=rn] (18) at (14.125, 0) {};
		\node [style=none] (19) at (17, 0) {};
		\node [style=gn] (20) at (14.875, 0) {};
		\node [style=rn] (21) at (14.875, 0.75) {};
		\node [style=rphase] (22) at (13.875, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=rphase] (23) at (15.875, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=rphase] (24) at (16.125, 0.75) {$0,z^{\minu 2}$};
		\node [style=none] (25) at (19, 0) {};
		\node [style=none] (26) at (23.75, 0) {};
		\node [style=rn] (27) at (22.75, 0) {};
		\node [style=rn] (28) at (22, 0) {};
		\node [style=rn] (29) at (20, 0) {};
		\node [style=gn] (30) at (21, 0) {};
		\node [style=rn] (31) at (21, 0.75) {};
		\node [style=rphase] (32) at (20, -0.625) {$0,z^{\minu 2}$};
		\node [style=rphase] (33) at (22.25, -0.625) {$0,z^{\minu 2}$};
		\node [style=rphase] (34) at (22.375, 0.75) {$0,\minu z^{\minu 2}$};
		\node [style=none] (35) at (7, 0) {};
		\node [style=none] (36) at (11, 0) {};
		\node [style=rn] (37) at (10.25, 0) {};
		\node [style=gn] (38) at (9.5, 0) {};
		\node [style=gn] (39) at (8, 0) {};
		\node [style=rn] (40) at (8.75, 0) {};
		\node [style=gn] (41) at (8.75, 0.75) {};
		\node [style=gphase] (42) at (8, -0.625) {$0,\minu z^2$};
		\node [style=gphase] (43) at (10, -0.625) {$0,\minu z^2$};
		\node [style=gphase] (44) at (9.7, 0.75) {$0,z^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (64.center)
			 to (63.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [style=background] (60.center)
			 to (59.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (56.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (52.center)
			 to (51.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (48.center)
			 to (47.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (9) to (8.center);
		\draw (10.center) to (7);
		\draw (11) to (9);
		\draw (11) to (7);
		\draw (12) to (11);
		\draw (18) to (17.center);
		\draw (19.center) to (16);
		\draw (20) to (18);
		\draw (20) to (16);
		\draw (21) to (20);
		\draw (31) to (30);
		\draw (25.center) to (26.center);
		\draw (41) to (40);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/box_squares_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z^2$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (10.75, -2.5) {};
		\node [style=none] (5) at (8.5, -2.5) {};
		\node [style=gn] (6) at (9.25, -2.5) {};
		\node [style=none] (7) at (11.5, -2.5) {};
		\node [style=rn] (8) at (10, -2.5) {};
		\node [style=gn] (9) at (10, -1.75) {};
		\node [style=gphase] (10) at (9.125, -3.125) {$0,z^2$};
		\node [style=gphase] (11) at (10.875, -3.125) {$0,z^2$};
		\node [style=gphase] (12) at (11.125, -1.75) {$0,\minu z^2$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=had] (15) at (2, 0) {$z$};
		\node [style=had] (16) at (3, 0) {};
		\node [style=had] (17) at (4, 0) {$\minu z$};
		\node [style=none] (18) at (0, 0.5) {\Times};
		\node [style=none] (19) at (6, 0) {$=$};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none] (21) at (13, 0) {};
		\node [style=had] (22) at (8, 0) {$z$};
		\node [style=had] (23) at (9, 0) {};
		\node [style=had] (24) at (12, 0) {$z$};
		\node [style=none] (25) at (6, 0.5) {\Times};
		\node [style=had] (26) at (10, 0) {$1$};
		\node [style=had] (27) at (11, 0) {};
		\node [style=none] (28) at (14, 0) {$=$};
		\node [style=none] (36) at (15, 0) {};
		\node [style=none] (37) at (22.25, 0) {};
		\node [style=had] (38) at (16, 0) {$z$};
		\node [style=had] (39) at (17, 0) {};
		\node [style=had] (40) at (21.25, 0) {$z$};
		\node [style=had] (42) at (20.25, 0) {};
		\node [style=gn] (43) at (19.375, 0) {};
		\node [style=gn] (44) at (17.875, 0) {};
		\node [style=rn] (45) at (18.625, 0) {};
		\node [style=gn] (46) at (18.625, 0.75) {};
		\node [style=gphase] (47) at (17.75, -0.625) {$0,1$};
		\node [style=gphase] (48) at (19.5, -0.625) {$0,1$};
		\node [style=gphase] (49) at (19.75, 0.75) {$0,\minu 1$};
		\node [style=none] (50) at (14, 0.5) {\tiny (\textsc{Euler})};
		\node [style=none] (51) at (0, -2.5) {$=$};
		\node [style=none] (52) at (1, -2.5) {};
		\node [style=none] (53) at (6.5, -2.5) {};
		\node [style=had] (54) at (2, -2.5) {$z$};
		\node [style=had] (56) at (5.5, -2.5) {$z$};
		\node [style=rn] (58) at (4.375, -2.5) {};
		\node [style=rn] (59) at (2.875, -2.5) {};
		\node [style=gn] (60) at (3.625, -2.5) {};
		\node [style=rn] (61) at (3.625, -1.75) {};
		\node [style=rphase] (62) at (2.75, -3.125) {$0,1$};
		\node [style=rphase] (63) at (4.5, -3.125) {$0,1$};
		\node [style=rphase] (64) at (4.75, -1.75) {$0,\minu 1$};
		\node [style=none] (65) at (0, -1.5) {\Colour};
		\node [style=none] (66) at (0, -2) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (67) at (7.5, -2.5) {$=$};
		\node [style=none] (68) at (7.5, -2) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (69) at (7.5, -1.5) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (8) to (6);
		\draw (8) to (4);
		\draw (9) to (8);
		\draw (14.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (45) to (44);
		\draw (45) to (43);
		\draw (46) to (45);
		\draw (53.center) to (52.center);
		\draw (60) to (59);
		\draw (60) to (58);
		\draw (61) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/euler_squares.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (18.25, 1) {};
		\node [style=none] (62) at (22.25, 1) {};
		\node [style=none] (63) at (22.25, -1) {};
		\node [style=none] (64) at (18.25, -1) {};
		\node [style=none] (57) at (12.125, 1) {};
		\node [style=none] (58) at (16.25, 1) {};
		\node [style=none] (59) at (16.25, -1) {};
		\node [style=none] (60) at (12.125, -1) {};
		\node [style=none] (53) at (6.5, 1) {};
		\node [style=none] (54) at (10.25, 1) {};
		\node [style=none] (55) at (10.25, -1) {};
		\node [style=none] (56) at (6.5, -1) {};
		\node [style=none] (49) at (1.125, 1) {};
		\node [style=none] (50) at (4.375, 1) {};
		\node [style=none] (51) at (4.375, -1) {};
		\node [style=none] (52) at (1.125, -1) {};
		\node [style=gphase] (15) at (14.25, 0.625) {$0,\minu z^2$};
		\node [style=rphase] (24) at (2.75, 0.625) {$0,z^{\minu 2}$};
		\node [style=rphase] (34) at (8.25, 0.625) {$0,\minu z^{\minu 2}$};
		\node [style=gphase] (44) at (20.125, 0.625) {$0,z^2$};
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z^2$};
		\node [style=none] (3) at (5.5, 0) {$=$};
		\node [style=none] (4) at (17.25, 0) {$=$};
		\node [style=none] (5) at (11.25, 0) {$=$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=gn] (7) at (3.5, 0) {};
		\node [style=none] (8) at (1.125, 0) {};
		\node [style=gn] (9) at (2, 0) {};
		\node [style=none] (10) at (4.375, 0) {};
		\node [style=rn] (11) at (2.75, 0) {};
		\node [style=gphase] (13) at (1.875, -0.625) {$0,z^2$};
		\node [style=gphase] (14) at (3.625, -0.625) {$0,z^2$};
		\node [style=rn] (16) at (15.375, 0) {};
		\node [style=none] (17) at (12.125, 0) {};
		\node [style=rn] (18) at (13.125, 0) {};
		\node [style=none] (19) at (16.25, 0) {};
		\node [style=gn] (20) at (14.25, 0) {};
		\node [style=rphase] (22) at (13.125, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=rphase] (23) at (15.375, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=none] (25) at (18.25, 0) {};
		\node [style=none] (26) at (22.25, 0) {};
		\node [style=rn] (27) at (21.75, 0) {};
		\node [style=rn] (28) at (21, 0) {};
		\node [style=rn] (29) at (19.25, 0) {};
		\node [style=gn] (30) at (20.125, 0) {};
		\node [style=rphase] (32) at (19.25, -0.625) {$0,z^{\minu 2}$};
		\node [style=rphase] (33) at (21.25, -0.625) {$0,z^{\minu 2}$};
		\node [style=none] (35) at (6.5, 0) {};
		\node [style=none] (36) at (10.25, 0) {};
		\node [style=rn] (37) at (9.75, 0) {};
		\node [style=gn] (38) at (9, 0) {};
		\node [style=gn] (39) at (7.5, 0) {};
		\node [style=rn] (40) at (8.25, 0) {};
		\node [style=gphase] (42) at (7.375, -0.625) {$0,\minu z^2$};
		\node [style=gphase] (43) at (9.225, -0.625) {$0,\minu z^2$};
		\node [style=none] (45) at (-3, 0.5) {};
		\node [style=none] (46) at (-1, 0.5) {};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=none] (48) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (61.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=background] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (50.center)
			 to (51.center)
			 to (52.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (9) to (8.center);
		\draw (10.center) to (7);
		\draw (11) to (9);
		\draw (11) to (7);
		\draw (18) to (17.center);
		\draw (19.center) to (16);
		\draw (20) to (18);
		\draw (20) to (16);
		\draw (25.center) to (26.center);
		\draw (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/euler_squares_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (8.5, -1.5) {};
		\node [style=none] (91) at (13, -1.5) {};
		\node [style=none] (92) at (8.5, -3.5) {};
		\node [style=none] (93) at (13, -3.5) {};
		\node [style=none] (86) at (1, -1.5) {};
		\node [style=none] (87) at (6.5, -1.5) {};
		\node [style=none] (88) at (1, -3.5) {};
		\node [style=none] (89) at (6.5, -3.5) {};
		\node [style=none] (82) at (15, 0.5) {};
		\node [style=none] (83) at (22.25, 0.5) {};
		\node [style=none] (84) at (15, -0.5) {};
		\node [style=none] (85) at (22.25, -0.5) {};
		\node [style=none] (78) at (7, 0.5) {};
		\node [style=none] (79) at (13, 0.5) {};
		\node [style=none] (80) at (7, -0.5) {};
		\node [style=none] (81) at (13, -0.5) {};
		\node [style=none] (74) at (1, 0.5) {};
		\node [style=none] (75) at (5, 0.5) {};
		\node [style=none] (76) at (1, -0.5) {};
		\node [style=none] (77) at (5, -0.5) {};
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=had] (2) at (-2, 0) {$z^2$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (11.75, -2.5) {};
		\node [style=none] (5) at (8.5, -2.5) {};
		\node [style=gn] (6) at (9.75, -2.5) {};
		\node [style=none] (7) at (13, -2.5) {};
		\node [style=rn] (8) at (10.75, -2.5) {};
		\node [style=gphase] (10) at (9.625, -3.125) {$0,z^2$};
		\node [style=gphase] (11) at (11.875, -3.125) {$0,z^2$};
		\node [style=wphase] (12) at (10.75, -1.875) {$0,z^{\minu 2}$};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=had] (15) at (2, 0) {$z$};
		\node [style=had] (16) at (3, 0) {};
		\node [style=had] (17) at (4, 0) {$\minu z$};
		\node [style=none] (18) at (0, 0.5) {\Times};
		\node [style=none] (19) at (6, 0) {$=$};
		\node [style=none] (20) at (7, 0) {};
		\node [style=none] (21) at (13, 0) {};
		\node [style=had] (22) at (8, 0) {$z$};
		\node [style=had] (23) at (9, 0) {};
		\node [style=had] (24) at (12, 0) {$z$};
		\node [style=none] (25) at (6, 0.5) {\Times};
		\node [style=had] (26) at (10, 0) {$1$};
		\node [style=had] (27) at (11, 0) {};
		\node [style=none] (28) at (14, 0) {$=$};
		\node [style=none] (36) at (15, 0) {};
		\node [style=none] (37) at (22.25, 0) {};
		\node [style=had] (38) at (16, 0) {$z$};
		\node [style=had] (39) at (17, 0) {};
		\node [style=had] (40) at (21.25, 0) {$z$};
		\node [style=had] (42) at (20.25, 0) {};
		\node [style=gn] (43) at (19.375, 0) {};
		\node [style=gn] (44) at (17.875, 0) {};
		\node [style=rn] (45) at (18.625, 0) {};
		\node [style=gphase] (47) at (17.75, -0.625) {$0,1$};
		\node [style=gphase] (48) at (19.5, -0.625) {$0,1$};
		\node [style=wphase] (49) at (18.625, 0.625) {$0,1$};
		\node [style=none] (50) at (14, 0.5) {\tiny (\textsc{Euler})};
		\node [style=none] (51) at (0, -2.5) {$=$};
		\node [style=none] (52) at (1, -2.5) {};
		\node [style=none] (53) at (6.5, -2.5) {};
		\node [style=had] (54) at (2, -2.5) {$z$};
		\node [style=had] (56) at (5.5, -2.5) {$z$};
		\node [style=rn] (58) at (4.375, -2.5) {};
		\node [style=rn] (59) at (2.875, -2.5) {};
		\node [style=gn] (60) at (3.625, -2.5) {};
		\node [style=rphase] (62) at (2.75, -3.125) {$0,1$};
		\node [style=rphase] (63) at (4.5, -3.125) {$0,1$};
		\node [style=bphase] (64) at (3.625, -1.875) {$0,1$};
		\node [style=none] (65) at (0, -1.5) {\Colour};
		\node [style=none] (66) at (0, -2) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (67) at (7.5, -2.5) {$=$};
		\node [style=none] (68) at (7.5, -2) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (69) at (7.5, -1.5) {\Colour};
		\node [style=none] (70) at (-3, 0.5) {};
		\node [style=none] (71) at (-1, 0.5) {};
		\node [style=none] (72) at (-3, -0.5) {};
		\node [style=none] (73) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (93.center)
			 to (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (86.center)
			 to (87.center)
			 to cycle;
		\draw [style=background] (85.center)
			 to (84.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=background] (81.center)
			 to (80.center)
			 to (78.center)
			 to (79.center)
			 to cycle;
		\draw [style=background] (77.center)
			 to (76.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (73.center)
			 to (72.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (8) to (6);
		\draw (8) to (4);
		\draw (14.center) to (13.center);
		\draw (21.center) to (20.center);
		\draw (37.center) to (36.center);
		\draw (45) to (44);
		\draw (45) to (43);
		\draw (53.center) to (52.center);
		\draw (60) to (59);
		\draw (60) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/strictly_symplectic_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (9, 0) {};
		\node [style=none] (1) at (9.75, 0) {};
		\node [style=none] (3) at (7, 0.5) {};
		\node [style=none] (4) at (9.75, 0.5) {};
		\node [style=none] (5) at (7, -0.5) {};
		\node [style=none] (6) at (9.75, -0.5) {};
		\node [style=wphase] (7) at (7.875, 0) {$0,z^2$};
		\node [style=none] (8) at (10.75, 0) {$=$};
		\node [style=bn] (9) at (14, 0) {};
		\node [style=none] (10) at (14.75, 0) {};
		\node [style=none] (11) at (11.75, 0.5) {};
		\node [style=none] (12) at (14.75, 0.5) {};
		\node [style=none] (13) at (11.75, -0.5) {};
		\node [style=none] (14) at (14.75, -0.5) {};
		\node [style=bphase] (15) at (12.75, 0) {$0,\minu z^{\minu 2}$};
		\node [style=bn] (16) at (-1.75, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-3.75, -0.5) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=bphase] (22) at (-2.875, 0) {$0,z^2$};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=wn] (24) at (3.25, 0) {};
		\node [style=none] (25) at (4, 0) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (4, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (4, -0.5) {};
		\node [style=wphase] (30) at (2, 0) {$0,\minu z^{\minu 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw (9) to (10.center);
		\draw [style=background] (29.center)
			 to (28.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (21.center)
			 to (20.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16) to (17.center);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/euler/strictly_symplectic_states_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=bphase] (6) at (-2.875, 0) {$0,z^2$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=bn] (8) at (1.75, 0) {};
		\node [style=none] (9) at (6.75, 0) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (6.75, 1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=bphase] (14) at (1.75, -0.625) {$0,z^2$};
		\node [style=wn] (15) at (2.75, 0) {};
		\node [style=bn] (16) at (3.75, 0) {};
		\node [style=bn] (17) at (4.75, 0) {};
		\node [style=wn] (18) at (5.75, 0) {};
		\node [style=rphase] (19) at (2.75, 0.625) {$0,z^{\minu 2}$};
		\node [style=rphase] (20) at (5.75, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=bphase] (21) at (3.75, -0.625) {$0,z^2$};
		\node [style=gphase] (22) at (4.75, 0.625) {$0,\minu z^2$};
		\node [style=none] (23) at (0, 0.5) {\tikzlemref{lem:phase_inverses}};
		\node [style=none] (24) at (7.75, 0) {$=$};
		\node [style=bn] (25) at (9.25, 0) {};
		\node [style=none] (26) at (13.25, 0) {};
		\node [style=none] (27) at (8.75, 1) {};
		\node [style=none] (28) at (13.25, 1) {};
		\node [style=none] (29) at (8.75, -1) {};
		\node [style=none] (30) at (13.25, -1) {};
		\node [style=bn] (34) at (11.25, 0) {};
		\node [style=wn] (35) at (12.25, 0) {};
		\node [style=rphase] (37) at (12.25, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=gphase] (39) at (11.25, 0.625) {$0,z^2$};
		\node [style=none] (40) at (7.75, 0.5) {\tikzlemref{lem:euler_squares}};
		\node [style=had] (41) at (10.25, 0) {$z^2$};
		\node [style=none] (42) at (14.25, 0) {$=$};
		\node [style=wn] (43) at (15.75, 0) {};
		\node [style=none] (44) at (18.75, 0) {};
		\node [style=none] (45) at (15.25, 1) {};
		\node [style=none] (46) at (18.75, 1) {};
		\node [style=none] (47) at (15.25, -1) {};
		\node [style=none] (48) at (18.75, -1) {};
		\node [style=bn] (49) at (16.75, 0) {};
		\node [style=wn] (50) at (17.75, 0) {};
		\node [style=rphase] (51) at (17.75, -0.625) {$0,\minu z^{\minu 2}$};
		\node [style=gphase] (52) at (16.75, 0.625) {$0,\minu z^2$};
		\node [style=none] (53) at (14.25, 0.5) {\Colour};
		\node [style=none] (54) at (19.75, 0) {$=$};
		\node [style=none] (65) at (19.75, 0.5) {\Fusion};
		\node [style=none] (66) at (19.75, 1) {\tikzlemref{lem:push_pauli_state}};
		\node [style=wn] (67) at (23, 0) {};
		\node [style=none] (68) at (23.75, 0) {};
		\node [style=none] (69) at (20.75, 0.5) {};
		\node [style=none] (70) at (23.75, 0.5) {};
		\node [style=none] (71) at (20.75, -0.5) {};
		\node [style=none] (72) at (23.75, -0.5) {};
		\node [style=wphase] (73) at (21.75, 0) {$0,\minu z^{\minu 2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (13.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=background] (5.center)
			 to (4.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw (8) to (9.center);
		\draw [style=background] (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw (25) to (26.center);
		\draw [style=background] (48.center)
			 to (47.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw (43) to (44.center);
		\draw [style=background] (72.center)
			 to (71.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw (67) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy-compl-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95) at (18.25, 1.25) {};
		\node [style=none] (96) at (22.25, 1.25) {};
		\node [style=none] (97) at (22.25, -1.25) {};
		\node [style=none] (98) at (18.25, -1.25) {};
		\node [style=none] (91) at (9.25, 1.5) {};
		\node [style=none] (92) at (15.25, 1.5) {};
		\node [style=none] (93) at (15.25, -1.5) {};
		\node [style=none] (94) at (9.25, -1.5) {};
		\node [style=none] (87) at (1, 1.5) {};
		\node [style=none] (88) at (6.5, 1.5) {};
		\node [style=none] (89) at (6.5, -1.5) {};
		\node [style=none] (90) at (1, -1.5) {};
		\node [style=none] (83) at (10.75, 4.5) {};
		\node [style=none] (84) at (15.5, 4.5) {};
		\node [style=none] (85) at (15.5, 2.5) {};
		\node [style=none] (86) at (10.75, 2.5) {};
		\node [style=none] (79) at (1.5, 4.75) {};
		\node [style=none] (80) at (7.75, 4.75) {};
		\node [style=none] (81) at (7.75, 2.25) {};
		\node [style=none] (82) at (1.5, 2.25) {};
		\node [style=none] (75) at (-4.5, 4.5) {};
		\node [style=none] (76) at (-1.5, 4.5) {};
		\node [style=none] (77) at (-1.5, 2.5) {};
		\node [style=none] (78) at (-4.5, 2.5) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (0) at (-2.5, 3.5) {};
		\node [style=gn, label={[gphase]:$a,0$}] (1) at (-3.5, 3.5) {};
		\node [style=none] (2) at (-1.5, 4) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-4.5, 3.5) {};
		\node [style=none] (5) at (0, 3.5) {$=$};
		\node [style=gn, label={[gphase]below:$c,d$}] (14) at (6, 3.5) {};
		\node [style=rn, label={[rphase]:$a,0$}] (15) at (3.25, 3.5) {};
		\node [style=none] (19) at (9.25, 3.5) {$=$};
		\node [style=had] (20) at (2.25, 3.5) {$\minu$};
		\node [style=had] (21) at (4.25, 3.5) {$\minu$};
		\node [style=had] (22) at (5, 3.5) {};
		\node [style=had] (23) at (7, 2.75) {};
		\node [style=had] (24) at (7, 4.25) {};
		\node [style=none] (25) at (7.75, 4.25) {};
		\node [style=none] (26) at (7.75, 2.75) {};
		\node [style=none] (27) at (1.5, 3.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (28) at (13.75, 3.5) {};
		\node [style=rn, label={[rphase]:$a,0$}] (29) at (12.5, 3.5) {};
		\node [style=had] (31) at (11.5, 3.5) {$\minu$};
		\node [style=had] (34) at (14.75, 2.75) {};
		\node [style=had] (35) at (14.75, 4.25) {};
		\node [style=none] (36) at (15.5, 4.25) {};
		\node [style=none] (37) at (15.5, 2.75) {};
		\node [style=none] (38) at (10.75, 3.5) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (40) at (3, 0) {};
		\node [style=had] (42) at (1.75, 0) {$\minu$};
		\node [style=had] (43) at (5.75, -0.75) {};
		\node [style=had] (44) at (5.75, 0.75) {};
		\node [style=none] (45) at (6.5, 0.75) {};
		\node [style=none] (46) at (6.5, -0.75) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (48) at (5, 0.75) {};
		\node [style=rn, label={[rphase]:$a,0$}] (49) at (5, -0.75) {};
		\node [style=none] (50) at (7.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (51) at (11.25, 0) {};
		\node [style=had] (52) at (10.25, 0) {$\minu$};
		\node [style=none] (55) at (15.25, 0.75) {};
		\node [style=none] (56) at (15.25, -0.75) {};
		\node [style=none] (57) at (9.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (58) at (14.25, 0.75) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (59) at (14.25, -0.75) {};
		\node [style=had] (60) at (13.25, 0.75) {$\minu$};
		\node [style=had] (61) at (13.25, -0.75) {$\minu$};
		\node [style=none] (62) at (16.75, 0) {$=$};
		\node [style=rn, label={[rphase]below:$c \minu ad, d$}] (63) at (19.25, 0) {};
		\node [style=none] (65) at (22.25, 0.5) {};
		\node [style=none] (66) at (22.25, -0.5) {};
		\node [style=none] (67) at (18.25, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (68) at (21.25, 0.5) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (69) at (21.25, -0.5) {};
		\node [style=none] (70) at (0, 4.25) {\Colour};
		\node [style=none] (71) at (9.25, 4.25) {\tikzlemref{lem:box_inverse}};
		\node [style=none] (73) at (16.75, 0.75) {\Colour};
		\node [style=none] (74) at (7.75, 0.75) {\HBox};
		\node [style=none] (99) at (-1.75, 3.7) {$\vdots$};
		\node [style=none] (100) at (7.5, 3.7) {$\vdots$};
		\node [style=none] (101) at (15.25, 3.7) {$\vdots$};
		\node [style=none] (102) at (6.25, 0.2) {$\vdots$};
		\node [style=none] (103) at (15, 0.2) {$\vdots$};
		\node [style=none] (104) at (22, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (97.center)
			 to (96.center)
			 to (95.center)
			 to (98.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (93.center)
			 to (92.center)
			 to (91.center)
			 to (94.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (85.center)
			 to (84.center)
			 to (83.center)
			 to (86.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (81.center)
			 to (80.center)
			 to (79.center)
			 to (82.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (77.center)
			 to (76.center)
			 to (75.center)
			 to (78.center)
			 to [in=180, out=0] cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (25.center) to (24);
		\draw (26.center) to (23);
		\draw [bend right, looseness=1.25] (24) to (14);
		\draw [bend left, looseness=1.25] (23) to (14);
		\draw (14) to (22);
		\draw (22) to (21);
		\draw (21) to (15);
		\draw (15) to (20);
		\draw (27.center) to (20);
		\draw (36.center) to (35);
		\draw (37.center) to (34);
		\draw [bend right, looseness=1.25] (35) to (28);
		\draw [bend left, looseness=1.25] (34) to (28);
		\draw (29) to (31);
		\draw (38.center) to (31);
		\draw (29) to (28);
		\draw (45.center) to (44);
		\draw (46.center) to (43);
		\draw (47.center) to (42);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (48) to (40);
		\draw [bend left=15, looseness=1.25] (49) to (40);
		\draw (49) to (43);
		\draw (48) to (44);
		\draw (57.center) to (52);
		\draw (52) to (51);
		\draw (58) to (55.center);
		\draw (56.center) to (59);
		\draw (59) to (61);
		\draw [bend left=15, looseness=1.25] (61) to (51);
		\draw [bend left=15, looseness=1.25] (51) to (60);
		\draw (60) to (58);
		\draw (68) to (65.center);
		\draw (66.center) to (69);
		\draw [bend left=15] (63) to (68);
		\draw [bend right=15] (63) to (69);
		\draw (67.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy-compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (5, 1.25) {};
		\node [style=none] (17) at (9.25, 1.25) {};
		\node [style=none] (18) at (9.25, -1.25) {};
		\node [style=none] (19) at (5, -1.25) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (0) at (2, 0) {};
		\node [style=gn, label={[gphase]:$a,0$}] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=rn, label={[rphase]below:$c \minu ad, d$}] (6) at (6.25, 0) {};
		\node [style=none] (7) at (9.25, 0.5) {};
		\node [style=none] (8) at (9.25, -0.5) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (10) at (8.5, 0.5) {};
		\node [style=gn, label={[gphase]:$\minu a,0$}] (11) at (8.5, -0.5) {};
		\node [style=none] (20) at (2.75, 0.2) {$\vdots$};
		\node [style=none] (21) at (9, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to [in=180, out=0] cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (10) to (7.center);
		\draw (8.center) to (11);
		\draw [bend left=15] (6) to (10);
		\draw [bend right=15] (6) to (11);
		\draw (9.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (19.5, 2.25) {};
		\node [style=none] (105) at (22.25, 2.25) {};
		\node [style=none] (106) at (22.25, -1) {};
		\node [style=none] (107) at (19.5, -1) {};
		\node [style=none] (100) at (13.25, 3) {};
		\node [style=none] (101) at (17.5, 3) {};
		\node [style=none] (102) at (17.5, -1.5) {};
		\node [style=none] (103) at (13.25, -1.5) {};
		\node [style=none] (96) at (6.75, 3) {};
		\node [style=none] (97) at (11.25, 3) {};
		\node [style=none] (98) at (11.25, -1.5) {};
		\node [style=none] (99) at (6.75, -1.5) {};
		\node [style=none] (91) at (1, 1.75) {};
		\node [style=none] (92) at (4.75, 1.75) {};
		\node [style=none] (93) at (4.75, -1) {};
		\node [style=none] (94) at (1, -1) {};
		\node [style=none] (87) at (-4, 1.25) {};
		\node [style=none] (88) at (-1, 1.25) {};
		\node [style=none] (89) at (-1, -1.25) {};
		\node [style=none] (90) at (-4, -1.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (-2, 0) {};
		\node [style=rn, label={[rphase]:$a,0$}] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (5.75, 0) {$=$};
		\node [style=gn] (6) at (3.75, 0) {};
		\node [style=rn] (7) at (3, 0) {};
		\node [style=none] (8) at (4.75, -0.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rn] (12) at (2.25, -0.5) {};
		\node [style=gn] (13) at (8.75, -0.5) {};
		\node [style=gn] (14) at (8.75, 0.5) {};
		\node [style=rn] (15) at (10.25, -0.5) {};
		\node [style=rn] (16) at (10.25, 0.5) {};
		\node [style=none] (17) at (6.75, 0.5) {};
		\node [style=none] (18) at (11.25, -0.5) {};
		\node [style=none] (19) at (11.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (22) at (7.25, -1) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (23) at (1.5, -0.5) {};
		\node [style=none] (46) at (18.5, 0) {$=$};
		\node [style=gn, label={[gphase]below:$c,d$}] (47) at (3.75, 1) {};
		\node [style=rn] (48) at (10.25, 1.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (49) at (10.25, 2.25) {};
		\node [style=gn] (50) at (20.5, 0) {};
		\node [style=none] (51) at (21.5, 0.5) {};
		\node [style=none] (52) at (21.5, -0.5) {};
		\node [style=none] (53) at (19.5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (54) at (21.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (55) at (21.5, -0.5) {};
		\node [style=none] (56) at (22.25, 0.5) {};
		\node [style=none] (57) at (22.25, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (58) at (20.5, 1.5) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (59) at (20.5, 0.75) {};
		\node [style=gn] (60) at (14.5, -1) {};
		\node [style=gn] (61) at (15, 0.5) {};
		\node [style=rn] (62) at (16.5, -0.5) {};
		\node [style=rn] (63) at (16.5, 0.5) {};
		\node [style=none] (64) at (13.25, 0.5) {};
		\node [style=none] (65) at (17.5, -0.5) {};
		\node [style=none] (66) at (17.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (67) at (13.75, -1) {};
		\node [style=rn] (68) at (15.7, -0.45) {};
		\node [style=rn] (69) at (15.5, -1) {};
		\node [style=rn] (70) at (16.5, 1.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (71) at (16.5, 2.25) {};
		\node [style=rn] (72) at (15, -0.25) {};
		\node [style=none] (73) at (12.25, 0) {$=$};
		\node [style=rn] (74) at (8, -1) {};
		\node [style=none] (75) at (0, 0.5) {\Fusion};
		\node [style=none] (76) at (5.75, 0.5) {\Bigebra};
		\node [style=none] (77) at (12.25, 0.5) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (78) at (18.5, 1) {\Copy};
		\node [style=none] (81) at (18.5, 0.5) {\Fusion};
		\node [style=none] (82) at (-1.25, 0.2) {$\vdots$};
		\node [style=none] (83) at (4.5, 0.2) {$\vdots$};
		\node [style=none] (84) at (10.75, 0.2) {$\vdots$};
		\node [style=none] (85) at (17, 0.2) {$\vdots$};
		\node [style=none] (86) at (22, 0.2) {$\vdots$};
		\node [style=none] (95) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (106.center)
			 to (105.center)
			 to (104.center)
			 to (107.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (102.center)
			 to (101.center)
			 to (100.center)
			 to (103.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (98.center)
			 to (97.center)
			 to (96.center)
			 to (99.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (93.center)
			 to (92.center)
			 to (91.center)
			 to (94.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to [in=180, out=0] cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw (6) to (7);
		\draw [bend right=330] (8.center) to (6);
		\draw [bend right] (9.center) to (6);
		\draw [bend right] (7) to (10.center);
		\draw [bend left] (7) to (12);
		\draw (14) to (16);
		\draw (13) to (16);
		\draw (14) to (15);
		\draw (13) to (15);
		\draw (14) to (17.center);
		\draw (16) to (19.center);
		\draw (15) to (18.center);
		\draw (12) to (23);
		\draw (48) to (14);
		\draw (48) to (13);
		\draw (49) to (48);
		\draw (47) to (6);
		\draw [bend left=330] (51.center) to (50);
		\draw [bend left] (52.center) to (50);
		\draw (50) to (53.center);
		\draw (56.center) to (54);
		\draw (57.center) to (55);
		\draw (58) to (59);
		\draw (59) to (50);
		\draw (61) to (63);
		\draw (61) to (62);
		\draw (61) to (64.center);
		\draw (63) to (66.center);
		\draw (62) to (65.center);
		\draw (60) to (67);
		\draw (70) to (61);
		\draw (60) to (72);
		\draw (72) to (70);
		\draw (68) to (63);
		\draw (68) to (60);
		\draw (62) to (69);
		\draw (69) to (60);
		\draw (71) to (70);
		\draw (22) to (74);
		\draw (74) to (13);
		\draw (95.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (11.25, 1.25) {};
		\node [style=none] (42) at (15, 1.25) {};
		\node [style=none] (43) at (15, -1) {};
		\node [style=none] (44) at (11.25, -1) {};
		\node [style=none] (37) at (5, 2.25) {};
		\node [style=none] (38) at (8.25, 2.25) {};
		\node [style=none] (39) at (8.25, -1) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (33) at (-1.25, 2.25) {};
		\node [style=none] (34) at (2, 2.25) {};
		\node [style=none] (35) at (2, -1) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=gn] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (4) at (1.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,0$}] (8) at (0.25, 1.5) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (9) at (0.25, 0.75) {};
		\node [style=none] (10) at (3.5, 0) {$=$};
		\node [style=gn] (11) at (6.5, 0) {};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (7.5, -0.5) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (15) at (7.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (16) at (7.5, -0.5) {};
		\node [style=none] (17) at (8.25, 0.5) {};
		\node [style=none] (18) at (8.25, -0.5) {};
		\node [style=gn, label={[gphase]below:$\minu c, 0$}] (19) at (6.5, 1.25) {};
		\node [style=none] (20) at (9.75, 0) {$=$};
		\node [style=gn, label={[gphase]below:$\minu c,0$}] (21) at (12.75, 0) {};
		\node [style=none] (22) at (14.25, 0.5) {};
		\node [style=none] (23) at (14.25, -0.5) {};
		\node [style=none] (24) at (11.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (25) at (14.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (26) at (14.25, -0.5) {};
		\node [style=none] (27) at (15, 0.5) {};
		\node [style=none] (28) at (15, -0.5) {};
		\node [style=none] (29) at (3.5, 0.75) {\tikzlemref{lem:push_pauli_state}};
		\node [style=none] (30) at (9.75, 0.75) {\Fusion};
		\node [style=none] (45) at (1.75, 0.2) {$\vdots$};
		\node [style=none] (46) at (8, 0.2) {$\vdots$};
		\node [style=none] (47) at (14.75, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (36.center)
			 to [in=180, out=0] cycle;
		\draw [bend left=330] (1.center) to (0);
		\draw [bend left] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5);
		\draw (8) to (9);
		\draw (9) to (0);
		\draw [bend left=330] (12.center) to (11);
		\draw [bend left] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (17.center) to (15);
		\draw (18.center) to (16);
		\draw (19) to (11);
		\draw [bend right=15] (22.center) to (21);
		\draw [bend right=345] (23.center) to (21);
		\draw (21) to (24.center);
		\draw (27.center) to (25);
		\draw (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (12.25, 1) {};
		\node [style=none] (91) at (15.5, 1) {};
		\node [style=none] (92) at (15.5, -1) {};
		\node [style=none] (93) at (12.25, -1) {};
		\node [style=none] (86) at (6.75, 2) {};
		\node [style=none] (87) at (9.75, 2) {};
		\node [style=none] (88) at (9.75, -1) {};
		\node [style=none] (89) at (6.75, -1) {};
		\node [style=none] (82) at (0.75, 2) {};
		\node [style=none] (83) at (4, 2) {};
		\node [style=none] (84) at (4, -1) {};
		\node [style=none] (85) at (0.75, -1) {};
		\node [style=none] (78) at (-5.25, 2.75) {};
		\node [style=none] (79) at (-1.75, 2.75) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=none] (81) at (-5.25, -1) {};
		\node [style=none] (74) at (-10.75, 2.75) {};
		\node [style=none] (75) at (-8, 2.75) {};
		\node [style=none] (76) at (-8, -1) {};
		\node [style=none] (77) at (-10.75, -1) {};
		\node [style=none] (10) at (-6.75, 0) {$=$};
		\node [style=gn] (11) at (-4, 0) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-5.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (15) at (-2.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (16) at (-2.5, -0.5) {};
		\node [style=none] (17) at (-1.75, 0.5) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=rn, label={[rphase]below:$c d^{\minu 1},\minu d^{\minu 1}$}] (22) at (-4, 2) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (23) at (-4, 1) {};
		\node [style=none] (24) at (5.5, 0) {$=$};
		\node [style=gn] (25) at (7.75, 0) {};
		\node [style=none] (26) at (9, 0.5) {};
		\node [style=none] (27) at (9, -0.5) {};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (29) at (9, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (30) at (9, -0.5) {};
		\node [style=none] (31) at (9.75, 0.5) {};
		\node [style=none] (32) at (9.75, -0.5) {};
		\node [style=gn, label={[gphase]below:$ad \minu c,d$}] (33) at (7.75, 1.25) {};
		\node [style=none] (34) at (11, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c,d$}] (35) at (13.25, 0) {};
		\node [style=none] (36) at (14.75, 0.5) {};
		\node [style=none] (37) at (14.75, -0.5) {};
		\node [style=none] (38) at (12.25, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (39) at (14.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (40) at (14.75, -0.5) {};
		\node [style=none] (41) at (15.5, 0.5) {};
		\node [style=none] (42) at (15.5, -0.5) {};
		\node [style=none] (43) at (-0.25, 0) {$=$};
		\node [style=gn] (44) at (2, 0) {};
		\node [style=none] (45) at (3.25, 0.5) {};
		\node [style=none] (46) at (3.25, -0.5) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (48) at (3.25, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=rn, label={[rphase]below:$a \minu c d^{\minu 1},\minu d^{\minu 1}$}] (52) at (2, 1.5) {};
		\node [style=gn] (53) at (-9.75, 0) {};
		\node [style=none] (54) at (-8.75, 0.5) {};
		\node [style=none] (55) at (-8.75, -0.5) {};
		\node [style=none] (56) at (-10.75, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (57) at (-8.75, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (58) at (-8.75, -0.5) {};
		\node [style=none] (59) at (-8, 0.5) {};
		\node [style=none] (60) at (-8, -0.5) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (61) at (-9.75, 2) {};
		\node [style=rn, label={[rphase]right:$a,0$}] (62) at (-9.75, 1) {};
		\node [style=none] (63) at (-6.75, 0.5) {\tikzlemref{lem:symplectic_states}};
		\node [style=none] (65) at (5.5, 0.5) {\tikzlemref{lem:symplectic_states}};
		\node [style=none] (66) at (11, 0.5) {\Fusion};
		\node [style=none] (72) at (-0.25, 0.5) {\Fusion};
		\node [style=none] (94) at (-8.25, 0.2) {$\vdots$};
		\node [style=none] (95) at (-2, 0.2) {$\vdots$};
		\node [style=none] (96) at (3.75, 0.2) {$\vdots$};
		\node [style=none] (97) at (9.5, 0.2) {$\vdots$};
		\node [style=none] (98) at (15.25, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (88.center)
			 to (87.center)
			 to (86.center)
			 to (89.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (80.center)
			 to (79.center)
			 to (78.center)
			 to (81.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (76.center)
			 to (75.center)
			 to (74.center)
			 to (77.center)
			 to [in=180, out=0] cycle;
		\draw [bend right=15] (12.center) to (11);
		\draw [bend left=15] (13.center) to (11);
		\draw (11) to (14.center);
		\draw (17.center) to (15);
		\draw (18.center) to (16);
		\draw (22) to (23);
		\draw (23) to (11);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend left=15] (27.center) to (25);
		\draw (25) to (28.center);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (33) to (25);
		\draw [bend left=345] (36.center) to (35);
		\draw [bend left=15] (37.center) to (35);
		\draw (35) to (38.center);
		\draw (41.center) to (39);
		\draw (42.center) to (40);
		\draw [bend right=15] (45.center) to (44);
		\draw [bend left=15] (46.center) to (44);
		\draw (44) to (47.center);
		\draw (50.center) to (48);
		\draw (51.center) to (49);
		\draw (52) to (44);
		\draw [bend left=330] (54.center) to (53);
		\draw [bend left] (55.center) to (53);
		\draw (53) to (56.center);
		\draw (59.center) to (57);
		\draw (60.center) to (58);
		\draw (61) to (62);
		\draw (62) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/extended-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (5, 1.25) {};
		\node [style=none] (19) at (9.25, 1.25) {};
		\node [style=none] (20) at (9.25, -1.25) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (14) at (0, 1.25) {};
		\node [style=none] (15) at (3, 1.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (0, -1.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (2, 0) {};
		\node [style=rn, label={[rphase]:$a,0$}] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (3, -0.5) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=gn, label={[gphase]below:$ad \minu c, d$}] (6) at (6.25, 0) {};
		\node [style=none] (7) at (8.5, 0.5) {};
		\node [style=none] (8) at (8.5, -0.5) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (10) at (8.5, 0.5) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (11) at (8.5, -0.5) {};
		\node [style=none] (12) at (9.25, 0.5) {};
		\node [style=none] (13) at (9.25, -0.5) {};
		\node [style=none] (22) at (2.75, 0.2) {$\vdots$};
		\node [style=none] (23) at (9, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (19.center)
			 to (18.center)
			 to (21.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (16.center)
			 to (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] cycle;
		\draw (0) to (1);
		\draw [bend left=330] (2.center) to (0);
		\draw [bend left] (3.center) to (0);
		\draw (1) to (4.center);
		\draw [in=30, out=180] (7.center) to (6);
		\draw [in=-30, out=-180] (8.center) to (6);
		\draw (6) to (9.center);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-5.05, 0.75) {};
		\node [style=none] (11) at (-1.05, 0.75) {};
		\node [style=none] (12) at (-1.05, -0.75) {};
		\node [style=none] (13) at (-5.05, -0.75) {};
		\node [style=none] (0) at (-5, 0) {};
		\node [style=gn] (1) at (-4, 0) {};
		\node [style=rn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=rn] (4) at (-3, -0.4) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gn] (7) at (2, 0) {};
		\node [style=rn] (8) at (2.75, 0) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3.75, 0.75) {};
		\node [style=none] (16) at (3.75, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (14.center)
			 to (17.center)
			 to [in=180, out=0] (16.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (13.center)
			 to [in=180, out=0] (12.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
		\draw (7) to (6.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/hopf_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (16.75, 0.5) {};
		\node [style=none] (121) at (19.5, 0.5) {};
		\node [style=none] (122) at (19.5, -0.5) {};
		\node [style=none] (123) at (16.75, -0.5) {};
		\node [style=none] (116) at (11, 1) {};
		\node [style=none] (117) at (13.75, 1) {};
		\node [style=none] (118) at (13.75, -0.5) {};
		\node [style=none] (119) at (11, -0.5) {};
		\node [style=none] (112) at (1.5, 0.75) {};
		\node [style=none] (113) at (8, 0.75) {};
		\node [style=none] (114) at (8, -0.75) {};
		\node [style=none] (115) at (1.5, -0.75) {};
		\node [style=none] (108) at (11.5, 4.25) {};
		\node [style=none] (109) at (18.25, 4.25) {};
		\node [style=none] (110) at (18.25, 2.75) {};
		\node [style=none] (111) at (11.5, 2.75) {};
		\node [style=none] (104) at (1.5, 4.75) {};
		\node [style=none] (105) at (8.5, 4.75) {};
		\node [style=none] (106) at (8.5, 2.25) {};
		\node [style=none] (107) at (1.5, 2.25) {};
		\node [style=none] (0) at (-5.5, 3.5) {};
		\node [style=gn] (1) at (-4.5, 3.5) {};
		\node [style=rn] (2) at (-2.5, 3.5) {};
		\node [style=none] (3) at (-1.5, 3.5) {};
		\node [style=rn] (4) at (-3.5, 3.1) {};
		\node [style=none] (13) at (0, 3.5) {$=$};
		\node [style=none] (14) at (3, 4) {};
		\node [style=gn] (15) at (3.75, 4) {};
		\node [style=rn] (16) at (5.75, 4) {};
		\node [style=rn] (20) at (5.75, 3) {};
		\node [style=rn] (21) at (6.5, 3) {};
		\node [style=rn] (22) at (7.25, 3) {};
		\node [style=gn] (23) at (3.75, 3) {};
		\node [style=gn] (24) at (3, 3) {};
		\node [style=none] (25) at (1.75, 3.5) {};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (8.25, 3.5) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=none] (29) at (8.5, 3.5) {};
		\node [style=none] (30) at (10, 3.5) {$=$};
		\node [style=none] (31) at (13, 4) {};
		\node [style=none] (32) at (13.75, 4) {};
		\node [style=none] (33) at (16.25, 4) {};
		\node [style=rn] (36) at (16.25, 3) {};
		\node [style=rn] (37) at (17, 3) {};
		\node [style=none] (38) at (13.75, 3) {};
		\node [style=gn] (39) at (13, 3) {};
		\node [style=none] (40) at (11.75, 3.5) {};
		\node [style=none] (41) at (16.75, 4) {};
		\node [style=none] (42) at (18, 3.5) {};
		\node [style=none] (43) at (11.5, 3.5) {};
		\node [style=none] (44) at (18.25, 3.5) {};
		\node [style=rn] (45) at (14.5, 3.5) {};
		\node [style=gn] (46) at (15.5, 3.5) {};
		\node [style=none] (47) at (9.5, 0) {$=$};
		\node [style=none] (61) at (0, 0) {$=$};
		\node [style=none] (65) at (11, 0) {};
		\node [style=gn] (66) at (12, 0) {};
		\node [style=rn] (67) at (12.75, 0) {};
		\node [style=none] (68) at (13.75, 0) {};
		\node [style=none] (70) at (3, 0.5) {};
		\node [style=none] (71) at (3.5, 0.5) {};
		\node [style=none] (72) at (6, 0.5) {};
		\node [style=rn] (75) at (6, -0.5) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=gn] (78) at (3.5, -0.5) {};
		\node [style=none] (79) at (1.75, 0) {};
		\node [style=none] (80) at (6.5, 0.5) {};
		\node [style=none] (81) at (7.75, 0) {};
		\node [style=none] (82) at (1.5, 0) {};
		\node [style=none] (83) at (8, 0) {};
		\node [style=rn] (84) at (4.25, 0) {};
		\node [style=gn] (85) at (5.25, 0) {};
		\node [style=none] (87) at (0, 4) {\Fusion};
		\node [style=none] (88) at (10, 4) {\Bigebra};
		\node [style=none] (89) at (0, 0.5) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (90) at (9.5, 0.5) {\Copy};
		\node [style=gn] (91) at (11.75, 0.75) {};
		\node [style=rn] (92) at (13, 0.75) {};
		\node [style=none] (93) at (15.25, 0) {$=$};
		\node [style=none] (94) at (16.75, 0) {};
		\node [style=gn] (95) at (17.75, 0) {};
		\node [style=rn] (96) at (18.5, 0) {};
		\node [style=none] (97) at (19.5, 0) {};
		\node [style=none] (98) at (15.25, 0.5) {\One};
		\node [style=none] (99) at (9.5, 1) {\tikzlemref{lem:copy_swapped}};
		\node [style=none] (100) at (-5.5, 4.25) {};
		\node [style=none] (101) at (-1.5, 4.25) {};
		\node [style=none] (102) at (-1.5, 2.75) {};
		\node [style=none] (103) at (-5.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (122.center)
			 to (121.center)
			 to (120.center)
			 to (123.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (118.center)
			 to (117.center)
			 to (116.center)
			 to (119.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (110.center)
			 to (109.center)
			 to (108.center)
			 to (111.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (106.center)
			 to (105.center)
			 to (104.center)
			 to (107.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (102.center)
			 to (101.center)
			 to (100.center)
			 to (103.center)
			 to [in=180, out=0] cycle;
		\draw (0.center) to (1);
		\draw (2) to (3.center);
		\draw [bend left=75] (1) to (2);
		\draw [bend right=330] (4) to (1);
		\draw [bend right] (4) to (2);
		\draw (14.center) to (15);
		\draw [bend left=60] (15) to (16);
		\draw (24) to (23);
		\draw (23) to (16);
		\draw (15) to (20);
		\draw [bend right=45] (23) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw [in=0, out=180, looseness=1.50] (14.center) to (25.center);
		\draw [in=180, out=0, looseness=1.50] (26.center) to (27.center);
		\draw (26.center) to (16);
		\draw (25.center) to (28.center);
		\draw (29.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (39) to (38.center);
		\draw (36) to (37);
		\draw [in=0, out=180, looseness=1.50] (31.center) to (40.center);
		\draw [in=180, out=0, looseness=1.50] (41.center) to (42.center);
		\draw (41.center) to (33.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (42.center);
		\draw [bend left] (45) to (38.center);
		\draw [bend right] (45) to (32.center);
		\draw (45) to (46);
		\draw [bend left] (46) to (33.center);
		\draw (66) to (65.center);
		\draw (67) to (68.center);
		\draw (70.center) to (71.center);
		\draw (78) to (77.center);
		\draw [in=0, out=180, looseness=1.50] (70.center) to (79.center);
		\draw [in=180, out=0, looseness=1.50] (80.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw (79.center) to (82.center);
		\draw (83.center) to (81.center);
		\draw [bend left] (84) to (77.center);
		\draw [bend right] (84) to (71.center);
		\draw (84) to (85);
		\draw [bend left] (85) to (72.center);
		\draw (92) to (91);
		\draw (95) to (94.center);
		\draw (96) to (97.center);
		\draw [bend left] (36) to (46);
		\draw [bend left] (75) to (85);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/local_complementation_old_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (4.75, -17.75) {};
		\node [style=none] (48) at (12.75, -17.75) {};
		\node [style=none] (49) at (4.75, -6.5) {};
		\node [style=none] (50) at (12.75, -6.5) {};
		\node [style=none] (37) at (-9, -5.5) {};
		\node [style=none] (38) at (-1, -5.5) {};
		\node [style=none] (39) at (-9, 4.75) {};
		\node [style=none] (40) at (-1, 4.75) {};
		\node [style=bn, label={[bphase]below:$x,z$}] (0) at (-8.25, 0) {};
		\node [style=had] (1) at (-7, 1.5) {$E_1$};
		\node [style=had] (2) at (-6.5, 0.25) {$E_2$};
		\node [style=had] (3) at (-6.75, -1.5) {$E_k$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (4) at (-5.25, 3.5) {};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (5) at (-2.75, 1) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (6) at (-4.25, -4) {};
		\node [style=had] (7) at (-3.325, -1) {$Z_{2k}$};
		\node [style=had] (8) at (-4.375, 2.25) {$Z_{12}$};
		\node [style=had] (9) at (-4.675, -0.75) {$Z_{1k}$};
		\node [style=none] (10) at (-4, 4.25) {};
		\node [style=none] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-3, -3.25) {};
		\node [style=none] (13) at (-3, -4.75) {};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -1.25) {$\vdots$};
		\node [style=none] (17) at (-1.25, 3.75) {$\vdots$};
		\node [style=none] (18) at (-1.25, -3.75) {$\vdots$};
		\node [style=none] (19) at (-1.25, 1.25) {$\vdots$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=bn, label={[bphase]right:$\gamma_1, \delta_1$}] (21) at (7.25, -7.75) {};
		\node [style=bn, label={[bphase]right:$\gamma_2, \delta_2$}] (22) at (9.75, -10.25) {};
		\node [style=bn, label={[bphase]right:$\gamma_k, \delta_k$}] (23) at (8.25, -16.5) {};
		\node [style=had] (24) at (8.75, -12.75) {$g_{2,k}$};
		\node [style=had] (25) at (8.5, -9.25) {$g_{1,2}$};
		\node [style=had] (26) at (7.125, -11.5) {$g_{1,k}$};
		\node [style=none] (27) at (8.5, -7) {};
		\node [style=none] (28) at (8.5, -8.5) {};
		\node [style=none] (29) at (9.5, -15.75) {};
		\node [style=none] (30) at (9.5, -17.25) {};
		\node [style=none] (31) at (11, -9.5) {};
		\node [style=none] (32) at (11, -11) {};
		\node [style=none] (33) at (11, -13) {$\vdots$};
		\node [style=none] (34) at (12.5, -7.5) {$\vdots$};
		\node [style=none] (35) at (12.5, -16.25) {$\vdots$};
		\node [style=none] (36) at (12.5, -10) {$\vdots$};
		\node [style=none] (41) at (-1, -4.75) {};
		\node [style=none] (42) at (-1, -3.25) {};
		\node [style=none] (43) at (-1, 0.25) {};
		\node [style=none] (44) at (-1, 1.75) {};
		\node [style=none] (45) at (-1, 2.75) {};
		\node [style=none] (46) at (-1, 4.25) {};
		\node [style=none] (51) at (12.75, -17.25) {};
		\node [style=none] (52) at (12.75, -15.75) {};
		\node [style=none] (53) at (12.75, -11) {};
		\node [style=none] (54) at (12.75, -9.5) {};
		\node [style=none] (55) at (12.75, -8.5) {};
		\node [style=none] (56) at (12.75, -7) {};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (11.975, 4.75) {};
		\node [style=none] (59) at (11.975, -5.5) {};
		\node [style=none] (60) at (1, -5.5) {};
		\node [style=gbn] (61) at (5.175, 0) {};
		\node [style=divide] (62) at (6.175, 0) {};
		\node [style=bn] (63) at (8.175, 0.5) {};
		\node [style=none] (65) at (7.675, -0.5) {};
		\node [style=bphase] (66) at (3, 0) {$\begin{bmatrix} x \\ \vec{z} \end{bmatrix}, \begin{bmatrix} z & E^\mathsf{T} \\ E & Z \end{bmatrix}$};
		\node [style=none] (67) at (7.675, 0.5) {};
		\node [style=wirelable] (68) at (7.675, -0.25) {$n$};
		\node [style=gbn] (81) at (-3.525, -12.25) {};
		\node [style=bphase] (83) at (-3.525, -11.625) {$z \minu z^{\minu 1}xE^\mathsf{T},Z\minu z^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (84) at (-6.525, -7.125) {};
		\node [style=none] (85) at (2.725, -7.125) {};
		\node [style=none] (86) at (2.725, -17) {};
		\node [style=none] (87) at (-6.525, -17) {};
		\node [style=none] (88) at (-7.525, -11.75) {$=$};
		\node [style=none] (100) at (3.75, -12) {$=$};
		\node [style=none] (101) at (-7.5, -11.25) {\tikzpropref{prop:symplectic_elimination}};
		\node [style=none] (102) at (0, 0.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (103) at (3.75, -11.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (105) at (7.675, -0.5) {};
		\node [style=none] (106) at (10.975, -1.25) {$\vdots$};
		\node [style=none] (107) at (11.725, 3.75) {$\vdots$};
		\node [style=none] (108) at (11.725, -3.75) {$\vdots$};
		\node [style=none] (109) at (11.725, 1.25) {$\vdots$};
		\node [style=none] (110) at (11.975, -4.75) {};
		\node [style=none] (111) at (11.975, -3.25) {};
		\node [style=none] (112) at (11.975, 0.25) {};
		\node [style=none] (113) at (11.975, 1.75) {};
		\node [style=none] (114) at (11.975, 2.75) {};
		\node [style=none] (115) at (11.975, 4.25) {};
		\node [style=gbn] (116) at (8.225, -0.5) {};
		\node [style=none] (117) at (8.975, 0.25) {};
		\node [style=none] (118) at (8.975, -1.25) {};
		\node [style=none] (119) at (8.975, -0.25) {$\vdots$};
		\node [style=divide] (120) at (9.225, -1.25) {};
		\node [style=divide] (121) at (9.225, 0.25) {};
		\node [style=none] (123) at (1.725, -13) {$\vdots$};
		\node [style=none] (124) at (2.475, -8) {$\vdots$};
		\node [style=none] (125) at (2.475, -15.5) {$\vdots$};
		\node [style=none] (126) at (2.475, -10.5) {$\vdots$};
		\node [style=none] (127) at (2.725, -16.5) {};
		\node [style=none] (128) at (2.725, -15) {};
		\node [style=none] (129) at (2.725, -11.5) {};
		\node [style=none] (130) at (2.725, -10) {};
		\node [style=none] (131) at (2.725, -9) {};
		\node [style=none] (132) at (2.725, -7.5) {};
		\node [style=gbn] (133) at (-1.025, -12.25) {};
		\node [style=none] (134) at (-0.275, -11.5) {};
		\node [style=none] (135) at (-0.275, -13) {};
		\node [style=none] (136) at (-0.275, -12) {$\vdots$};
		\node [style=divide] (137) at (-0.025, -13) {};
		\node [style=divide] (138) at (-0.025, -11.5) {};
		\node [style=wirelable] (139) at (-2.75, -12.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (48.center)
			 to [in=-90, out=90] (50.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (38.center)
			 to (40.center)
			 to (39.center)
			 to (37.center)
			 to cycle;
		\draw [in=180, out=45] (6) to (12.center);
		\draw [in=180, out=-45] (6) to (13.center);
		\draw [in=180, out=-45] (4) to (11.center);
		\draw [in=-180, out=45] (4) to (10.center);
		\draw [in=180, out=-45] (5) to (15.center);
		\draw [in=180, out=45] (5) to (14.center);
		\draw [style=none] (0) to (4);
		\draw [style=none] (0) to (5);
		\draw [style=none] (0) to (6);
		\draw [style=none] (6) to (5);
		\draw [style=none, bend left=15] (5) to (4);
		\draw [style=none] (4) to (6);
		\draw [in=-180, out=45] (23) to (29.center);
		\draw [in=180, out=-45] (23) to (30.center);
		\draw [in=-180, out=-45, looseness=0.75] (21) to (28.center);
		\draw [in=-180, out=45] (21) to (27.center);
		\draw [in=180, out=-45] (22) to (32.center);
		\draw [in=-180, out=45] (22) to (31.center);
		\draw [style=none, bend left=15, looseness=0.75] (23) to (22);
		\draw [style=none, bend left=15] (22) to (21);
		\draw [style=none, bend right=15, looseness=0.75] (21) to (23);
		\draw (42.center) to (12.center);
		\draw (13.center) to (41.center);
		\draw (44.center) to (14.center);
		\draw (15.center) to (43.center);
		\draw (45.center) to (11.center);
		\draw (46.center) to (10.center);
		\draw (30.center) to (51.center);
		\draw (52.center) to (29.center);
		\draw (32.center) to (53.center);
		\draw (31.center) to (54.center);
		\draw (56.center) to (27.center);
		\draw (28.center) to (55.center);
		\draw [style=background] (59.center)
			 to (58.center)
			 to (57.center)
			 to (60.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick, in=345, out=180] (65.center) to (62);
		\draw [style=very thick] (61) to (62);
		\draw [in=15, out=-180] (67.center) to (62);
		\draw (67.center) to (63);
		\draw [style=background] (86.center)
			 to (85.center)
			 to (84.center)
			 to [in=90, out=270] (87.center)
			 to cycle;
		\draw [style=very thick, in=180, out=-45] (116) to (118.center);
		\draw [style=very thick, in=-180, out=45] (116) to (117.center);
		\draw [style=very thick] (120) to (118.center);
		\draw [style=very thick] (121) to (117.center);
		\draw [style=very thick] (116) to (105.center);
		\draw [in=-180, out=30, looseness=0.50] (121) to (115.center);
		\draw [in=30, out=-180] (113.center) to (121);
		\draw [in=180, out=-45] (121) to (111.center);
		\draw [in=180, out=60, looseness=0.75] (120) to (114.center);
		\draw [in=-180, out=30] (120) to (112.center);
		\draw [in=180, out=-45, looseness=0.75] (120) to (110.center);
		\draw [style=very thick, in=180, out=-45] (133) to (135.center);
		\draw [style=very thick, in=-180, out=45] (133) to (134.center);
		\draw [style=very thick] (137) to (135.center);
		\draw [style=very thick] (138) to (134.center);
		\draw [in=-180, out=30, looseness=0.50] (138) to (132.center);
		\draw [in=30, out=-180] (130.center) to (138);
		\draw [in=180, out=-45] (138) to (128.center);
		\draw [in=180, out=60, looseness=0.75] (137) to (131.center);
		\draw [in=-180, out=30] (137) to (129.center);
		\draw [in=180, out=-45, looseness=0.75] (137) to (127.center);
		\draw [style=very thick] (81) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/local_complementation_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-5, 0) {};
		\node [style=had] (2) at (-4, 0) {};
		\node [style=gbn] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=bphase] (5) at (-5, 0.625) {$x,y$};
		\node [style=bphase] (6) at (-2, 0.625) {$z,Z$};
		\node [style=none] (7) at (-5.5, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=wn] (12) at (2.25, 0) {};
		\node [style=had] (14) at (3.25, 0) {};
		\node [style=gbn] (15) at (5.25, 0) {};
		\node [style=none] (16) at (6.25, 0) {};
		\node [style=wphase] (17) at (2.5, 0.625) {$y^{\minu 1}x,\minu y^{\minu 1}$};
		\node [style=bphase] (18) at (5.25, 0.625) {$z,Z$};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (6.25, 1) {};
		\node [style=none] (21) at (6.25, -0.5) {};
		\node [style=none] (22) at (1, -0.5) {};
		\node [style=none] (23) at (7.25, 0) {$=$};
		\node [style=wn] (24) at (9.25, 0) {};
		\node [style=had] (26) at (9.875, 0) {};
		\node [style=gbn] (27) at (12.25, 0) {};
		\node [style=none] (28) at (13.25, 0) {};
		\node [style=wphase] (29) at (9.375, 0.625) {$y^{\minu 1}x,0$};
		\node [style=bphase] (30) at (12.25, 0.625) {$z,Z$};
		\node [style=none] (31) at (8.25, 1) {};
		\node [style=none] (32) at (13.25, 1) {};
		\node [style=none] (33) at (13.25, -1) {};
		\node [style=none] (34) at (8.25, -1) {};
		\node [style=bn] (35) at (10.5, 0) {};
		\node [style=bphase] (36) at (10.5, -0.625) {$0,\minu y^{\minu 1}$};
		\node [style=none] (37) at (7.25, 0.5) {\Colour};
		\node [style=none] (38) at (0, 0.5) {\tikzlemref{lem:symplectic_states}};
		\node [style=none] (40) at (14.25, 0) {$=$};
		\node [style=none] (41) at (14.25, 0.5) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=wn] (42) at (16.25, 0) {};
		\node [style=had] (44) at (17.25, 0) {};
		\node [style=gbn] (45) at (19.25, 0) {};
		\node [style=none] (46) at (20.75, 0) {};
		\node [style=wphase] (47) at (16.375, 0.625) {$y^{\minu 1}x,0$};
		\node [style=bphase] (48) at (19, -0.625) {$z,Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (49) at (15.25, 1) {};
		\node [style=none] (50) at (20.75, 1) {};
		\node [style=none] (51) at (20.75, -1) {};
		\node [style=none] (52) at (15.25, -1) {};
		\node [style=none] (53) at (0, -3.25) {$=$};
		\node [style=none] (54) at (0, -2.75) {\tikzlemref{lem:scalable_arrow_transpose}};
		\node [style=wn] (55) at (2, -3.25) {};
		\node [style=ghad] (57) at (4.25, -3.25) {};
		\node [style=gbn] (58) at (5, -3.25) {};
		\node [style=none] (59) at (6.5, -3.25) {};
		\node [style=wphase] (60) at (2.125, -2.5) {$y^{\minu 1}x,0$};
		\node [style=bphase] (61) at (4.75, -4) {$z,Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (62) at (1, -2) {};
		\node [style=none] (63) at (6.5, -2) {};
		\node [style=none] (64) at (6.5, -4.5) {};
		\node [style=none] (65) at (1, -4.5) {};
		\node [style=none] (66) at (7.5, -3.25) {$=$};
		\node [style=none] (67) at (7.5, -2.75) {\tikzlemref{lem:scalable_arrow_transpose}};
		\node [style=gwn] (68) at (9.5, -3.25) {};
		\node [style=ghad] (70) at (10.5, -3.25) {};
		\node [style=gbn] (71) at (11.5, -3.25) {};
		\node [style=none] (72) at (13, -3.25) {};
		\node [style=wphase] (73) at (9.875, -2.5) {$y^{\minu 1}xE^\mathsf{T},0$};
		\node [style=bphase] (74) at (11.25, -4) {$z,Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (75) at (8.5, -2) {};
		\node [style=none] (76) at (13, -2) {};
		\node [style=none] (77) at (13, -4.5) {};
		\node [style=none] (78) at (8.5, -4.5) {};
		\node [style=none] (79) at (14, -3.25) {$=$};
		\node [style=gbn] (80) at (18, -3.25) {};
		\node [style=none] (81) at (21, -3.25) {};
		\node [style=bphase] (82) at (18, -2.625) {$z \minu y^{\minu 1}xE^\mathsf{T},Z\minu y^{\minu 1}E^\mathsf{T}E$};
		\node [style=none] (83) at (15, -2.125) {};
		\node [style=none] (84) at (21, -2.125) {};
		\node [style=none] (85) at (21, -3.75) {};
		\node [style=none] (86) at (15, -3.75) {};
		\node [style=rmatt] (56) at (3, -3.25) {$E^\mathsf{T}$};
		\node [style=lmatt] (1) at (-3, 0) {$E$};
		\node [style=lmatt] (13) at (4.25, 0) {$E$};
		\node [style=lmatt] (25) at (11.375, 0) {$E$};
		\node [style=lmatt] (43) at (18.25, 0) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to [in=90, out=270] (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw (0) to (1);
		\draw [style=very thick] (1) to (4.center);
		\draw [style=background] (19.center)
			 to [in=90, out=270] (22.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (13);
		\draw [style=very thick] (13) to (16.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (31.center)
			 to [in=90, out=270] cycle;
		\draw (24) to (25);
		\draw [style=very thick] (25) to (28.center);
		\draw [style=background] (52.center)
			 to (51.center)
			 to (50.center)
			 to (49.center)
			 to [in=90, out=270] cycle;
		\draw (42) to (43);
		\draw [style=very thick] (43) to (46.center);
		\draw [style=background] (62.center)
			 to [in=90, out=270] (65.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw (55) to (56);
		\draw [style=very thick] (56) to (59.center);
		\draw [style=background] (75.center)
			 to [in=90, out=270] (78.center)
			 to (77.center)
			 to (76.center)
			 to cycle;
		\draw [style=very thick] (72.center) to (68);
		\draw [style=background] (85.center)
			 to (84.center)
			 to (83.center)
			 to [in=90, out=270] (86.center)
			 to cycle;
		\draw [style=very thick] (80) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/local_complementation_tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (7.5, 1.25) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (21) at (7.5, -1.25) {};
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=wn] (2) at (2, 0) {};
		\node [style=rmat] (3) at (-3, 0) {$A$};
		\node [style=ghad] (4) at (-2, 0) {};
		\node [style=wn] (5) at (3, 0) {};
		\node [style=wphase] (8) at (2, -0.625) {$0,\minu \gamma$};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=bn] (16) at (6.25, 0) {};
		\node [style=bphase] (17) at (6.25, 0.625) {$0,\gamma A^\mathsf{T}A$};
		\node [style=rmat] (22) at (4, 0) {$A$};
		\node [style=ghad] (23) at (5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (21.center)
			 to (20.center)
			 to cycle;
		\draw [style=background] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (3) to (1.center);
		\draw (3) to (0.center);
		\draw [style=very thick] (22) to (15.center);
		\draw (22) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/local_complementation_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0) {$=$};
		\node [style=none] (45) at (-3.5, 1.25) {};
		\node [style=none] (46) at (-3.5, -1.25) {};
		\node [style=none] (47) at (-6.25, -1.25) {};
		\node [style=none] (48) at (-6.25, 1.25) {};
		\node [style=none] (49) at (-3.5, 0.75) {};
		\node [style=none] (50) at (-3.5, -0.75) {};
		\node [style=bn] (51) at (-5.25, 0) {};
		\node [style=none] (52) at (-4.25, 0.75) {};
		\node [style=none] (53) at (-4.25, -0.75) {};
		\node [style=none] (54) at (-6.25, 0) {};
		\node [style=had] (55) at (-4.25, 0.75) {$x$};
		\node [style=had] (56) at (-4.25, -0.75) {$y$};
		\node [style=bn] (57) at (0.75, 0) {};
		\node [style=bn] (58) at (2.75, 0.75) {};
		\node [style=bn] (59) at (2.75, -0.75) {};
		\node [style=had] (60) at (1.75, 0.75) {$x$};
		\node [style=had] (61) at (1.75, -0.75) {$y$};
		\node [style=none] (62) at (3.75, 0.75) {};
		\node [style=none] (63) at (3.75, -0.75) {};
		\node [style=had] (64) at (2.75, 0) {$\gamma xy$};
		\node [style=none] (65) at (-1.5, 0) {};
		\node [style=wn] (66) at (-0.75, 0) {};
		\node [style=wphase] (67) at (-0.75, 0.625) {$0,\minu \gamma$};
		\node [style=bphase] (68) at (2.75, 1.375) {$0,\gamma x^2$};
		\node [style=bphase] (69) at (2.75, -1.375) {$0,\gamma y^2$};
		\node [style=none] (70) at (3.75, 1.75) {};
		\node [style=none] (71) at (3.75, -1.75) {};
		\node [style=none] (72) at (-1.5, -1.75) {};
		\node [style=none] (73) at (-1.5, 1.75) {};
		\node [style=wn] (74) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (48.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [bend left] (51) to (52.center);
		\draw [bend right] (51) to (53.center);
		\draw (54.center) to (51);
		\draw (55) to (49.center);
		\draw (56) to (50.center);
		\draw [style=background] (73.center)
			 to (72.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [bend left] (57) to (60);
		\draw [bend right] (57) to (61);
		\draw (59) to (63.center);
		\draw (58) to (62.center);
		\draw (58) to (60);
		\draw (59) to (61);
		\draw (58) to (64);
		\draw (64) to (59);
		\draw (65.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/local_complementation_triangle_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (348) at (18, -3.25) {};
		\node [style=none] (349) at (18, -5.75) {};
		\node [style=none] (350) at (15.25, -5.75) {};
		\node [style=none] (351) at (15.25, -3.25) {};
		\node [style=none] (344) at (13.25, -3.25) {};
		\node [style=none] (345) at (13.25, -5.75) {};
		\node [style=none] (346) at (7.75, -5.75) {};
		\node [style=none] (347) at (7.75, -3.25) {};
		\node [style=none] (329) at (7.75, 1.75) {};
		\node [style=none] (330) at (7.75, -1.75) {};
		\node [style=none] (331) at (1, -1.75) {};
		\node [style=none] (332) at (1, 1.75) {};
		\node [style=none] (210) at (0, 0) {$=$};
		\node [style=wn] (212) at (4, 0) {};
		\node [style=wphase] (213) at (3, 0) {$0,\minu \gamma$};
		\node [style=none] (214) at (0, 0.5) {\Bigebra};
		\node [style=bn] (215) at (4.75, 0) {};
		\node [style=wn] (216) at (4.75, 0.75) {};
		\node [style=wn] (217) at (4.75, -0.75) {};
		\node [style=bn] (222) at (2, 0) {};
		\node [style=bn] (223) at (6.75, 0.75) {};
		\node [style=bn] (224) at (6.75, -0.75) {};
		\node [style=none] (225) at (3, 0.75) {};
		\node [style=none] (226) at (3, -0.75) {};
		\node [style=none] (227) at (7.75, 0.75) {};
		\node [style=none] (228) at (7.75, -0.75) {};
		\node [style=had] (229) at (6.75, 0) {$\gamma xy$};
		\node [style=none] (230) at (1, 0) {};
		\node [style=had] (235) at (6.125, 0.75) {$x$};
		\node [style=had] (236) at (6.125, -0.75) {$y$};
		\node [style=none] (237) at (8.75, 0) {$=$};
		\node [style=wn] (238) at (12.75, 0) {};
		\node [style=wphase] (239) at (11.75, 0) {$0,\minu \gamma$};
		\node [style=none] (240) at (8.75, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=bn] (241) at (13.5, 0) {};
		\node [style=wn] (242) at (13.5, 0.75) {};
		\node [style=wn] (243) at (13.5, -0.75) {};
		\node [style=rn] (244) at (10.75, 0) {};
		\node [style=bn] (245) at (15.5, 0.75) {};
		\node [style=bn] (246) at (15.5, -0.75) {};
		\node [style=none] (247) at (11.75, 0.75) {};
		\node [style=none] (248) at (11.75, -0.75) {};
		\node [style=none] (249) at (16.5, 0.75) {};
		\node [style=none] (250) at (16.5, -0.75) {};
		\node [style=had] (251) at (15.5, 0) {$\gamma xy$};
		\node [style=none] (252) at (9.75, 0) {};
		\node [style=had] (257) at (14.5, 0.75) {$x$};
		\node [style=had] (258) at (14.5, -0.75) {$y$};
		\node [style=wphase] (259) at (13.5, 1.375) {$0,\gamma$};
		\node [style=wphase] (260) at (13.5, -1.375) {$0,\gamma$};
		\node [style=none] (261) at (0, -4.5) {$=$};
		\node [style=none] (264) at (0, -4) {\tikzlemref{lem:box_swapped}};
		\node [style=had] (265) at (3, -4.5) {$\gamma$};
		\node [style=gn] (266) at (3, -3.75) {};
		\node [style=gn] (267) at (3, -5.25) {};
		\node [style=rn] (268) at (2, -4.5) {};
		\node [style=bn] (269) at (5, -3.75) {};
		\node [style=bn] (270) at (5, -5.25) {};
		\node [style=wn] (271) at (3, -3.75) {};
		\node [style=wn] (272) at (3, -5.25) {};
		\node [style=none] (273) at (5.75, -3.75) {};
		\node [style=none] (274) at (5.75, -5.25) {};
		\node [style=had] (275) at (5, -4.5) {$\gamma xy$};
		\node [style=none] (276) at (1, -4.5) {};
		\node [style=had] (279) at (4, -3.75) {$x$};
		\node [style=had] (280) at (4, -5.25) {$y$};
		\node [style=none] (281) at (6.75, -4.5) {$=$};
		\node [style=none] (282) at (6.75, -3.5) {\Colour};
		\node [style=none] (283) at (6.75, -4) {\Times};
		\node [style=had] (284) at (10.75, -4.5) {$\minu \gamma xy$};
		\node [style=bn] (285) at (10.75, -3.75) {};
		\node [style=bn] (286) at (10.75, -5.25) {};
		\node [style=rn] (287) at (8.75, -4.5) {};
		\node [style=bn] (288) at (12.5, -3.75) {};
		\node [style=bn] (289) at (12.5, -5.25) {};
		\node [style=none] (290) at (9.75, -3.75) {};
		\node [style=none] (291) at (9.75, -5.25) {};
		\node [style=none] (292) at (13.25, -3.75) {};
		\node [style=none] (293) at (13.25, -5.25) {};
		\node [style=had] (294) at (12.5, -4.5) {$\gamma xy$};
		\node [style=none] (295) at (7.75, -4.5) {};
		\node [style=had] (296) at (9.75, -3.75) {$x$};
		\node [style=had] (297) at (9.75, -5.25) {$y$};
		\node [style=none] (298) at (14.25, -4.5) {$=$};
		\node [style=none] (300) at (14.25, -4) {\Plus};
		\node [style=none] (302) at (18, -3.75) {};
		\node [style=none] (303) at (18, -5.25) {};
		\node [style=bn] (304) at (16.25, -4.5) {};
		\node [style=none] (305) at (17.25, -3.75) {};
		\node [style=none] (306) at (17.25, -5.25) {};
		\node [style=none] (307) at (15.25, -4.5) {};
		\node [style=had] (308) at (17.25, -3.75) {$x$};
		\node [style=had] (309) at (17.25, -5.25) {$y$};
		\node [style=bn] (310) at (-4, 0) {};
		\node [style=bn] (311) at (-2, 0.75) {};
		\node [style=bn] (312) at (-2, -0.75) {};
		\node [style=had] (313) at (-3, 0.75) {$x$};
		\node [style=had] (314) at (-3, -0.75) {$y$};
		\node [style=none] (315) at (-1, 0.75) {};
		\node [style=none] (316) at (-1, -0.75) {};
		\node [style=had] (317) at (-2, 0) {$\gamma xy$};
		\node [style=none] (318) at (-6.25, 0) {};
		\node [style=wn] (319) at (-5.5, 0) {};
		\node [style=wphase] (320) at (-5.5, 0.625) {$0,\minu \gamma$};
		\node [style=bphase] (321) at (-2, 1.375) {$0,\gamma x^2$};
		\node [style=bphase] (322) at (-2, -1.375) {$0,\gamma y^2$};
		\node [style=none] (323) at (-1, 1.75) {};
		\node [style=none] (324) at (-1, -1.75) {};
		\node [style=none] (325) at (-6.25, -1.75) {};
		\node [style=none] (326) at (-6.25, 1.75) {};
		\node [style=bphase] (327) at (6.75, 1.375) {$0,\gamma x^2$};
		\node [style=bphase] (328) at (6.75, -1.375) {$0,\gamma y^2$};
		\node [style=wn] (333) at (-4.75, 0) {};
		\node [style=wn] (334) at (5.375, 0.75) {};
		\node [style=wn] (335) at (5.375, -0.75) {};
		\node [style=none] (336) at (16.5, 1.75) {};
		\node [style=none] (337) at (16.5, -1.75) {};
		\node [style=none] (338) at (9.75, -1.75) {};
		\node [style=none] (339) at (9.75, 1.75) {};
		\node [style=none] (340) at (5.75, -3.25) {};
		\node [style=none] (341) at (5.75, -5.75) {};
		\node [style=none] (342) at (1, -5.75) {};
		\node [style=none] (343) at (1, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (348.center)
			 to (351.center)
			 to (350.center)
			 to (349.center)
			 to cycle;
		\draw [style=background] (344.center)
			 to (347.center)
			 to (346.center)
			 to (345.center)
			 to cycle;
		\draw [style=background] (340.center)
			 to (343.center)
			 to (342.center)
			 to (341.center)
			 to cycle;
		\draw [style=background] (339.center)
			 to (338.center)
			 to (337.center)
			 to (336.center)
			 to cycle;
		\draw [style=background] (332.center)
			 to (331.center)
			 to (330.center)
			 to (329.center)
			 to cycle;
		\draw [style=background] (326.center)
			 to (325.center)
			 to (324.center)
			 to (323.center)
			 to cycle;
		\draw (216) to (215);
		\draw (215) to (217);
		\draw (212) to (215);
		\draw [bend left] (222) to (225.center);
		\draw [bend right] (222) to (226.center);
		\draw (224) to (228.center);
		\draw (223) to (227.center);
		\draw (223) to (225.center);
		\draw (224) to (226.center);
		\draw (223) to (229);
		\draw (229) to (224);
		\draw (230.center) to (222);
		\draw (242) to (241);
		\draw (241) to (243);
		\draw (238) to (241);
		\draw [bend left] (244) to (247.center);
		\draw [bend right] (244) to (248.center);
		\draw (246) to (250.center);
		\draw (245) to (249.center);
		\draw (245) to (247.center);
		\draw (246) to (248.center);
		\draw (245) to (251);
		\draw (251) to (246);
		\draw (252.center) to (244);
		\draw (266) to (265);
		\draw (265) to (267);
		\draw [bend left] (268) to (271);
		\draw [bend right] (268) to (272);
		\draw (270) to (274.center);
		\draw (269) to (273.center);
		\draw (269) to (271);
		\draw (270) to (272);
		\draw (269) to (275);
		\draw (275) to (270);
		\draw (276.center) to (268);
		\draw (285) to (284);
		\draw (284) to (286);
		\draw [bend left] (287) to (290.center);
		\draw [bend right] (287) to (291.center);
		\draw (289) to (293.center);
		\draw (288) to (292.center);
		\draw (288) to (290.center);
		\draw (289) to (291.center);
		\draw (288) to (294);
		\draw (294) to (289);
		\draw (295.center) to (287);
		\draw [bend left] (304) to (305.center);
		\draw [bend right] (304) to (306.center);
		\draw (307.center) to (304);
		\draw (308) to (302.center);
		\draw (309) to (303.center);
		\draw [bend left] (310) to (313);
		\draw [bend right] (310) to (314);
		\draw (312) to (316.center);
		\draw (311) to (315.center);
		\draw (311) to (313);
		\draw (312) to (314);
		\draw (311) to (317);
		\draw (317) to (312);
		\draw (318.center) to (310);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/pauli_state_push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (7, 0.75) {};
		\node [style=none] (40) at (9.25, 0.75) {};
		\node [style=none] (41) at (9.25, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (36) at (5, 0.75) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (31) at (-5, 0.75) {};
		\node [style=none] (32) at (-2.75, 0.75) {};
		\node [style=none] (33) at (-2.75, -0.75) {};
		\node [style=none] (34) at (-5, -0.75) {};
		\node [style=none] (27) at (-10.25, 0.75) {};
		\node [style=none] (28) at (-7, 0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=none] (30) at (-10.25, -0.75) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (2.5, -0.25) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (1) at (4, -0.25) {};
		\node [style=none] (2) at (5, -0.25) {};
		\node [style=none] (3) at (6, 0) {$=$};
		\node [style=rn, label={[rphase]below:$a,0$}] (6) at (-9.5, -0.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (7) at (-8, -0.25) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-6, 0) {$=$};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (21) at (-4.25, -0.25) {};
		\node [style=none] (25) at (9.25, -0.25) {};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (26) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (27.center)
			 to (30.center)
			 to [in=180, out=0] cycle;
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (7) to (6);
		\draw (8.center) to (7);
		\draw (20.center) to (21);
		\draw (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/pauli_state_push_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (13, 0.75) {};
		\node [style=none] (39) at (15.25, 0.75) {};
		\node [style=none] (40) at (15.25, -0.75) {};
		\node [style=none] (41) at (13, -0.75) {};
		\node [style=none] (34) at (7, 2.125) {};
		\node [style=none] (35) at (11, 2.125) {};
		\node [style=none] (36) at (11, -0.75) {};
		\node [style=none] (37) at (7, -0.75) {};
		\node [style=none] (30) at (0.75, 1.75) {};
		\node [style=none] (31) at (5, 1.75) {};
		\node [style=none] (32) at (5, -0.75) {};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (-1.25, -0.75) {};
		\node [style=none] (29) at (-4.5, -0.75) {};
		\node [style=none] (3) at (-0.25, 0) {$=$};
		\node [style=none] (4) at (-0.25, 0.75) {\Fusion};
		\node [style=rn, label={[rphase]below:$a,0$}] (5) at (1.5, 0.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=gn] (8) at (3, 0.25) {};
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=none] (12) at (6, 0.75) {\Copy};
		\node [style=rn, label={[rphase]below:$a,0$}] (13) at (8, 1) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (14) at (9.5, 1) {};
		\node [style=none] (15) at (11, -0.25) {};
		\node [style=rn, label={[rphase]below:$a,0$}] (16) at (9.5, -0.25) {};
		\node [style=none] (17) at (12, 0) {$=$};
		\node [style=none] (21) at (15.25, -0.25) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (22) at (13.75, -0.25) {};
		\node [style=none] (25) at (12, 0.75) {\One};
		\node [style=rn, label={[rphase]below:$a,0$}] (1) at (-3.75, -0.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (0) at (-2.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (40.center)
			 to (39.center)
			 to (38.center)
			 to (41.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (32.center)
			 to (31.center)
			 to (30.center)
			 to (33.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (28.center)
			 to (27.center)
			 to (26.center)
			 to (29.center)
			 to [in=180, out=0] cycle;
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=-30, out=180] (7.center) to (8);
		\draw (8) to (5);
		\draw [in=-180, out=45] (8) to (6);
		\draw (14) to (13);
		\draw (15.center) to (16);
		\draw (21.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/pauli_state_push_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1.25, -1.5) {};
		\node [style=none] (57) at (3.5, -1.5) {};
		\node [style=none] (58) at (3.5, -3) {};
		\node [style=none] (59) at (1.25, -3) {};
		\node [style=none] (52) at (15.5, 0.75) {};
		\node [style=none] (53) at (18.5, 0.75) {};
		\node [style=none] (54) at (18.5, -0.75) {};
		\node [style=none] (55) at (15.5, -0.75) {};
		\node [style=none] (48) at (9, 0.75) {};
		\node [style=none] (49) at (13.5, 0.75) {};
		\node [style=none] (50) at (13.5, -0.75) {};
		\node [style=none] (51) at (9, -0.75) {};
		\node [style=none] (44) at (1.25, 0.75) {};
		\node [style=none] (45) at (7, 0.75) {};
		\node [style=none] (46) at (7, -0.75) {};
		\node [style=none] (47) at (1.25, -0.75) {};
		\node [style=none] (40) at (-4, 0.75) {};
		\node [style=none] (41) at (-0.75, 0.75) {};
		\node [style=none] (42) at (-0.75, -0.75) {};
		\node [style=none] (43) at (-4, -0.75) {};
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (-3.25, -0.25) {};
		\node [style=rn, label={[rphase]below:$c,d$}] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=none] (4) at (0.25, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (7) at (7, -0.25) {};
		\node [style=had] (8) at (3, -0.25) {-};
		\node [style=had] (9) at (4, -0.25) {};
		\node [style=none] (10) at (8, 0) {$=$};
		\node [style=none] (11) at (8, 0.5) {\tikzlemref{lem:box_identity}};
		\node [style=rn, label={[rphase]below:$\minu a,0$}] (12) at (9.75, -0.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (13) at (11.25, -0.25) {};
		\node [style=none] (14) at (13.5, -0.25) {};
		\node [style=had] (16) at (12.5, -0.25) {};
		\node [style=none] (17) at (14.5, 0) {$=$};
		\node [style=rn, label={[rphase]below:$\minu a,0$}] (19) at (16.25, -0.25) {};
		\node [style=none] (21) at (18.5, -0.25) {};
		\node [style=had] (22) at (17.5, -0.25) {};
		\node [style=none] (26) at (0.25, -2.25) {$=$};
		\node [style=none] (27) at (0.25, -1.75) {\tikzlemref{lem:colour_inverted}};
		\node [style=gn, label={[gphase]below:$\minu a,0$}] (28) at (2, -2.5) {};
		\node [style=none] (29) at (3.5, -2.5) {};
		\node [style=rn, label={[rphase]below:$\minu a,0$}] (36) at (2, -0.25) {};
		\node [style=gn, label={[gphase]below:$c,d$}] (37) at (5, -0.25) {};
		\node [style=had] (38) at (6, -0.25) {};
		\node [style=none] (39) at (0.25, 1) {\Colour};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to [in=180, out=0] cycle;
		\draw (1) to (0);
		\draw (2.center) to (1);
		\draw (9) to (8);
		\draw (13) to (12);
		\draw (14.center) to (16);
		\draw (16) to (13);
		\draw (21.center) to (22);
		\draw (22) to (19);
		\draw (29.center) to (28);
		\draw (36) to (8);
		\draw (37) to (9);
		\draw (38) to (37);
		\draw (38) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/phase_inverses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=bn] (8) at (-3.25, 0) {};
		\node [style=bn] (9) at (-2.25, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (1, -0.5) {};
		\node [style=none] (29) at (3, -0.5) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (9.5, 0) {};
		\node [style=none] (32) at (6, 1) {};
		\node [style=none] (33) at (9.5, 1) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (9.5, -1) {};
		\node [style=wn] (36) at (7.25, 0) {};
		\node [style=wn] (37) at (8.25, 0) {};
		\node [style=none] (40) at (10.5, 0) {$=$};
		\node [style=none] (41) at (11.5, 0) {};
		\node [style=none] (42) at (13.5, 0) {};
		\node [style=none] (43) at (11.5, 0.5) {};
		\node [style=none] (44) at (13.5, 0.5) {};
		\node [style=none] (45) at (11.5, -0.5) {};
		\node [style=none] (46) at (13.5, -0.5) {};
		\node [style=wphase] (38) at (7.25, -0.625) {$a,b$};
		\node [style=wphase] (39) at (8.25, 0.625) {$a, \minu b$};
		\node [style=bphase] (13) at (-3.25, -0.625) {$a,b$};
		\node [style=gphase] (14) at (-2.25, 0.625) {$\minu a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (5.center)
			 to (4.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw [style=background] (27.center)
			 to (29.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw [style=background] (32.center)
			 to (33.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw (30.center) to (31.center);
		\draw [style=background] (45.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to cycle;
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/phase_inverses_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=bn] (8) at (-3.25, 0) {};
		\node [style=bn] (9) at (-2.25, 0) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=bn] (22) at (2, 0) {};
		\node [style=none] (23) at (4, 0) {$=$};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (5, 0.5) {};
		\node [style=none] (27) at (7, 0.5) {};
		\node [style=none] (28) at (5, -0.5) {};
		\node [style=none] (29) at (7, -0.5) {};
		\node [style=none] (30) at (0, 0.5) {\Fusion};
		\node [style=none] (31) at (4, 0.5) {\Id};
		\node [style=bphase] (13) at (-3.25, -0.625) {$a,b$};
		\node [style=gphase] (14) at (-2.25, 0.625) {$\minu a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (5.center)
			 to (4.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw [style=background] (19.center)
			 to (21.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw [style=background] (27.center)
			 to (29.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/phase_inverses_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=wn] (8) at (-3.25, 0) {};
		\node [style=wn] (9) at (-2.25, 0) {};
		\node [style=none] (15) at (11.5, 0) {$=$};
		\node [style=none] (16) at (12.5, 0) {};
		\node [style=none] (17) at (14.875, 0) {};
		\node [style=none] (18) at (12.5, 0.5) {};
		\node [style=none] (19) at (14.875, 0.5) {};
		\node [style=none] (20) at (12.5, -0.5) {};
		\node [style=none] (21) at (14.875, -0.5) {};
		\node [style=wn] (22) at (13.25, 0) {};
		\node [style=none] (23) at (15.875, 0) {$=$};
		\node [style=none] (24) at (16.875, 0) {};
		\node [style=none] (25) at (18.875, 0) {};
		\node [style=none] (26) at (16.875, 0.5) {};
		\node [style=none] (27) at (18.875, 0.5) {};
		\node [style=none] (28) at (16.875, -0.5) {};
		\node [style=none] (29) at (18.875, -0.5) {};
		\node [style=none] (30) at (11.5, 0.5) {\Fusion};
		\node [style=none] (31) at (15.875, 0.5) {\Id};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (0, 0.5) {\Id};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=none] (36) at (1, 1) {};
		\node [style=none] (37) at (4.75, 1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (4.75, -1) {};
		\node [style=wn] (40) at (1.75, 0) {};
		\node [style=wn] (41) at (4, 0) {};
		\node [style=wn] (44) at (2.5, 0) {};
		\node [style=wn] (45) at (3.25, 0) {};
		\node [style=none] (46) at (5.75, 0) {$=$};
		\node [style=none] (47) at (5.75, 0.5) {\tikzlemref{lem:antipode_spider}};
		\node [style=none] (48) at (6.75, 0) {};
		\node [style=none] (49) at (10.5, 0) {};
		\node [style=none] (50) at (6.75, 1) {};
		\node [style=none] (51) at (10.5, 1) {};
		\node [style=none] (52) at (6.75, -1) {};
		\node [style=none] (53) at (10.5, -1) {};
		\node [style=wn] (54) at (7.5, 0) {};
		\node [style=wn] (55) at (9.75, 0) {};
		\node [style=wn] (58) at (8.25, 0) {};
		\node [style=wn] (59) at (9, 0) {};
		\node [style=wn] (60) at (14.125, 0) {};
		\node [style=wphase] (56) at (7.5, -0.625) {$a,b$};
		\node [style=wphase] (57) at (9, 0.625) {$\minu a, \minu b$};
		\node [style=wphase] (42) at (1.75, -0.625) {$a,b$};
		\node [style=wphase] (43) at (4, 0.625) {$a, \minu b$};
		\node [style=wphase] (13) at (-3.25, -0.625) {$a,b$};
		\node [style=wphase] (14) at (-2.25, 0.625) {$a, \minu b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (5.center)
			 to (4.center)
			 to (2.center)
			 to cycle;
		\draw (0.center) to (1.center);
		\draw [style=background] (19.center)
			 to (21.center)
			 to (20.center)
			 to (18.center)
			 to cycle;
		\draw (16.center) to (17.center);
		\draw [style=background] (27.center)
			 to (29.center)
			 to (28.center)
			 to (26.center)
			 to cycle;
		\draw (24.center) to (25.center);
		\draw [style=background] (37.center)
			 to (39.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw (34.center) to (35.center);
		\draw [style=background] (53.center)
			 to (52.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/pivot_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (57) at (1, 4.75) {};
		\node [style=none] (58) at (13.725, 4.75) {};
		\node [style=none] (59) at (13.725, -5.5) {};
		\node [style=none] (60) at (1, -5.5) {};
		\node [style=gbn] (61) at (6.925, 0) {};
		\node [style=divide] (62) at (7.925, 0) {};
		\node [style=gbn] (63) at (9.925, 0.5) {};
		\node [style=none] (65) at (9.425, -0.5) {};
		\node [style=bphase] (66) at (4, 0) {$\begin{bmatrix} a \\ b \\ \vec{z} \end{bmatrix}, \begin{bmatrix} \begin{bmatrix} 0 & \epsilon \\ \epsilon & 0 \end{bmatrix} & E^\mathsf{T} \\ E & Z \end{bmatrix}$};
		\node [style=none] (67) at (9.425, 0.5) {};
		\node [style=wirelable] (68) at (9.425, -0.25) {$n$};
		\node [style=none] (71) at (12.725, -1.25) {$\vdots$};
		\node [style=none] (72) at (13.475, 3.75) {$\vdots$};
		\node [style=none] (73) at (13.475, -3.75) {$\vdots$};
		\node [style=none] (74) at (13.475, 1.25) {$\vdots$};
		\node [style=none] (75) at (13.725, -4.75) {};
		\node [style=none] (76) at (13.725, -3.25) {};
		\node [style=none] (77) at (13.725, 0.25) {};
		\node [style=none] (78) at (13.725, 1.75) {};
		\node [style=none] (79) at (13.725, 2.75) {};
		\node [style=none] (80) at (13.725, 4.25) {};
		\node [style=gbn] (81) at (-3.025, -12.25) {};
		\node [style=none] (82) at (1.975, -12.25) {};
		\node [style=bphase] (83) at (-3.025, -11.125) {$\vec z \minu E^\mathsf{T} \begin{bmatrix} 0 & \epsilon^{\minu 1} \\ \epsilon^{\minu 1} & 0 \end{bmatrix} \begin{bmatrix} a \\ b \end{bmatrix}, Z \minu E^\mathsf{T} \begin{bmatrix} 0 & \epsilon^{\minu 1} \\ \epsilon^{\minu 1} & 0 \end{bmatrix} E$};
		\node [style=none] (84) at (-8.525, -7.125) {};
		\node [style=none] (85) at (5.725, -7.125) {};
		\node [style=none] (86) at (5.725, -17) {};
		\node [style=none] (87) at (-8.525, -17) {};
		\node [style=none] (88) at (-9.525, -11.75) {$=$};
		\node [style=none] (100) at (6.75, -12) {$=$};
		\node [style=none] (101) at (-9.5, -11.25) {\tikzpropref{prop:symplectic_elimination}};
		\node [style=none] (102) at (0, 0.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (103) at (6.75, -11.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (104) at (-8, -5.25) {};
		\node [style=none] (105) at (-1, -5.25) {};
		\node [style=none] (106) at (-1, 4.75) {};
		\node [style=none] (107) at (-8, 4.75) {};
		\node [style=bn, label={[bphase]below:$a,0$}] (108) at (-7.25, 1) {};
		\node [style=bn, label={[bphase]above:$b,0$}] (109) at (-7.25, -1.5) {};
		\node [style=had] (110) at (-7.25, -0.25) {$\epsilon$};
		\node [style=bn, label={[bphase]below:$z_1, Z_{1,1}$}] (111) at (-3.25, 3.5) {};
		\node [style=bn, label={[bphase]below:$z_k, Z_{k,k}$}] (112) at (-2.75, -4) {};
		\node [style=none] (113) at (-2.5, -1) {$\vdots$};
		\node [style=had] (114) at (-5.75, 2) {$E_{1,1}$};
		\node [style=had] (115) at (-5.125, -1.375) {$E_{1,k}$};
		\node [style=had] (116) at (-5.75, 0.5) {$E_{2,1}$};
		\node [style=had] (117) at (-5.5, -2.5) {$E_{2,k}$};
		\node [style=none] (118) at (-2.5, 4.25) {};
		\node [style=none] (119) at (-2.5, 2.75) {};
		\node [style=none] (120) at (-2, -3.25) {};
		\node [style=none] (121) at (-2, -4.75) {};
		\node [style=none] (122) at (-1.25, 3.75) {$\vdots$};
		\node [style=none] (123) at (-1.25, -3.75) {$\vdots$};
		\node [style=bn, label={[bphase]below:$z_2, Z_{2,2}$}] (124) at (-2.25, 1) {};
		\node [style=none] (125) at (-1.5, 1.75) {};
		\node [style=none] (126) at (-1.5, 0.25) {};
		\node [style=none] (127) at (-1.25, 1.25) {$\vdots$};
		\node [style=had] (128) at (-3.75, 1) {$E_{1,2}$};
		\node [style=had] (129) at (-4.75, -0.25) {$E_{2,2}$};
		\node [style=none] (130) at (-1, -4.75) {};
		\node [style=none] (131) at (-1, -3.25) {};
		\node [style=none] (132) at (-1, 0.25) {};
		\node [style=none] (133) at (-1, 1.75) {};
		\node [style=none] (134) at (-1, 2.75) {};
		\node [style=none] (135) at (-1, 4.25) {};
		\node [style=none] (136) at (7.725, -17.5) {};
		\node [style=none] (137) at (14.725, -17.5) {};
		\node [style=none] (138) at (14.725, -6.5) {};
		\node [style=none] (139) at (7.725, -6.5) {};
		\node [style=had] (140) at (9.35, -12) {$g_{1,k}$};
		\node [style=had] (141) at (10.725, -9.5) {$g_{1,2}$};
		\node [style=had] (142) at (10.975, -14.25) {$g_{2,k}$};
		\node [style=bn, label={[bphase]right:$\gamma_{1}, \delta_{1}$}] (143) at (9.975, -7.75) {};
		\node [style=bn, label={[bphase]below:$\gamma_{2}, \delta_{2}$}] (144) at (12.225, -11.25) {};
		\node [style=bn, label={[bphase]right:$\gamma_{k}, \delta_{k}$}] (145) at (10.475, -16.25) {};
		\node [style=none] (146) at (13.475, -13.5) {$\vdots$};
		\node [style=none] (147) at (10.725, -7) {};
		\node [style=none] (148) at (10.725, -8.5) {};
		\node [style=none] (149) at (11.225, -15.5) {};
		\node [style=none] (150) at (11.225, -17) {};
		\node [style=none] (151) at (14.475, -7.5) {$\vdots$};
		\node [style=none] (152) at (14.475, -16) {$\vdots$};
		\node [style=none] (153) at (12.975, -10.5) {};
		\node [style=none] (154) at (12.975, -12) {};
		\node [style=none] (155) at (14.475, -11) {$\vdots$};
		\node [style=none] (156) at (14.725, -12) {};
		\node [style=none] (157) at (14.725, -10.5) {};
		\node [style=none] (158) at (14.725, -8.5) {};
		\node [style=none] (159) at (14.725, -7) {};
		\node [style=none] (160) at (14.725, -17) {};
		\node [style=none] (161) at (14.725, -15.5) {};
		\node [style=wirelable] (162) at (9.425, 0.75) {$2$};
		\node [style=gbn] (164) at (9.975, -0.5) {};
		\node [style=none] (165) at (10.725, 0.25) {};
		\node [style=none] (166) at (10.725, -1.25) {};
		\node [style=none] (167) at (10.725, -0.25) {$\vdots$};
		\node [style=divide] (168) at (10.975, -1.25) {};
		\node [style=divide] (169) at (10.975, 0.25) {};
		\node [style=none] (170) at (4.725, -13) {$\vdots$};
		\node [style=none] (171) at (5.475, -8) {$\vdots$};
		\node [style=none] (172) at (5.475, -15.5) {$\vdots$};
		\node [style=none] (173) at (5.475, -10.5) {$\vdots$};
		\node [style=none] (174) at (5.725, -16.5) {};
		\node [style=none] (175) at (5.725, -15) {};
		\node [style=none] (176) at (5.725, -11.5) {};
		\node [style=none] (177) at (5.725, -10) {};
		\node [style=none] (178) at (5.725, -9) {};
		\node [style=none] (179) at (5.725, -7.5) {};
		\node [style=gbn] (180) at (1.975, -12.25) {};
		\node [style=none] (181) at (2.725, -11.5) {};
		\node [style=none] (182) at (2.725, -13) {};
		\node [style=none] (183) at (2.725, -12) {$\vdots$};
		\node [style=divide] (184) at (2.975, -13) {};
		\node [style=divide] (185) at (2.975, -11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (58.center)
			 to (57.center)
			 to (60.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick, in=345, out=180] (65.center) to (62);
		\draw [style=very thick] (61) to (62);
		\draw [style=very thick, in=15, out=-180] (67.center) to (62);
		\draw [style=very thick] (67.center) to (63);
		\draw [style=background] (86.center)
			 to (85.center)
			 to (84.center)
			 to [in=90, out=270] (87.center)
			 to cycle;
		\draw [style=very thick] (81) to (82.center);
		\draw [style=background] (105.center)
			 to (104.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [style=none] (108) to (109);
		\draw [style=none] (108) to (111);
		\draw [style=none] (109) to (111);
		\draw [style=none] (108) to (112);
		\draw [style=none] (112) to (109);
		\draw [in=-180, out=45] (112) to (120.center);
		\draw [in=180, out=-45] (112) to (121.center);
		\draw [in=180, out=-45] (111) to (119.center);
		\draw [in=-180, out=45] (111) to (118.center);
		\draw [in=180, out=-45] (124) to (126.center);
		\draw [in=180, out=45] (124) to (125.center);
		\draw [style=none] (108) to (124);
		\draw [style=none] (124) to (109);
		\draw (131.center) to (120.center);
		\draw (121.center) to (130.center);
		\draw (133.center) to (125.center);
		\draw (126.center) to (132.center);
		\draw (134.center) to (119.center);
		\draw (135.center) to (118.center);
		\draw [style=background] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [in=-180, out=45] (145) to (149.center);
		\draw [in=-180, out=-45] (145) to (150.center);
		\draw [in=180, out=-45] (143) to (148.center);
		\draw [in=-180, out=45] (143) to (147.center);
		\draw [style=none, in=-105, out=120, looseness=0.75] (145) to (143);
		\draw [in=180, out=-45] (144) to (154.center);
		\draw [in=180, out=45] (144) to (153.center);
		\draw [style=none, bend right=15, looseness=0.75] (144) to (145);
		\draw [style=none, bend right=15] (143) to (144);
		\draw (157.center) to (153.center);
		\draw (154.center) to (156.center);
		\draw (158.center) to (148.center);
		\draw (159.center) to (147.center);
		\draw (161.center) to (149.center);
		\draw (150.center) to (160.center);
		\draw [style=very thick, in=180, out=-45] (164) to (166.center);
		\draw [style=very thick, in=-180, out=45] (164) to (165.center);
		\draw [style=very thick] (168) to (166.center);
		\draw [style=very thick] (169) to (165.center);
		\draw [style=very thick] (164) to (65.center);
		\draw [in=-180, out=30, looseness=0.50] (169) to (80.center);
		\draw [in=30, out=-180] (78.center) to (169);
		\draw [in=180, out=-45] (169) to (76.center);
		\draw [in=180, out=60, looseness=0.75] (168) to (79.center);
		\draw [in=-180, out=30] (168) to (77.center);
		\draw [in=180, out=-45, looseness=0.75] (168) to (75.center);
		\draw [style=very thick, in=180, out=-45] (180) to (182.center);
		\draw [style=very thick, in=-180, out=45] (180) to (181.center);
		\draw [style=very thick] (184) to (182.center);
		\draw [style=very thick] (185) to (181.center);
		\draw [in=-180, out=30, looseness=0.50] (185) to (179.center);
		\draw [in=30, out=-180] (177.center) to (185);
		\draw [in=180, out=-45] (185) to (175.center);
		\draw [in=180, out=60, looseness=0.75] (184) to (178.center);
		\draw [in=-180, out=30] (184) to (176.center);
		\draw [in=180, out=-45, looseness=0.75] (184) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/AP-form_GaussianElimination_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (7.675, 0.75) {};
		\node [style=none] (2) at (7.675, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=gbn] (4) at (4.675, 0) {};
		\node [style=divide] (5) at (5.425, 0) {};
		\node [style=gbn] (6) at (7.175, 0.5) {};
		\node [style=none] (7) at (7.675, -0.5) {};
		\node [style=none] (8) at (6.925, -0.5) {};
		\node [style=bphase] (9) at (2.5, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=none] (10) at (6.925, 0.5) {};
		\node [style=none] (11) at (8.675, 0) {$=$};
		\node [style=none] (12) at (9.675, 0.875) {};
		\node [style=none] (13) at (17.85, 0.875) {};
		\node [style=none] (14) at (17.85, -0.75) {};
		\node [style=none] (15) at (9.675, -0.75) {};
		\node [style=gbn] (16) at (13.85, 0) {};
		\node [style=divide] (17) at (14.6, 0) {};
		\node [style=gbn] (18) at (17.35, 0.5) {};
		\node [style=none] (19) at (17.85, -0.5) {};
		\node [style=none] (20) at (16.1, -0.5) {};
		\node [style=bphase] (21) at (11.675, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=none] (22) at (16.1, 0.5) {};
		\node [style=lmatt] (23) at (16.425, 0.5) {$A$};
		\node [style=none] (24) at (8.6, -2.25) {$=$};
		\node [style=none] (25) at (9.675, -1.375) {};
		\node [style=none] (26) at (21.1, -1.375) {};
		\node [style=none] (27) at (21.1, -3.125) {};
		\node [style=none] (28) at (9.675, -3.125) {};
		\node [style=gbn] (29) at (13.85, -2.25) {};
		\node [style=divide] (30) at (18.35, -2.25) {};
		\node [style=gbn] (31) at (20.35, -1.75) {};
		\node [style=none] (32) at (21.1, -2.75) {};
		\node [style=none] (33) at (19.85, -2.75) {};
		\node [style=bphase] (34) at (11.675, -2.25) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E^\mathsf{T} \\ E & Y \end{bmatrix}$};
		\node [style=none] (35) at (19.85, -1.75) {};
		\node [style=lmatt] (36) at (16.425, -2.25) {$\begin{matrix}A & 0 \\ 0 & 1_n \end{matrix}$};
		\node [style=none] (37) at (9.675, -3.75) {};
		\node [style=none] (38) at (18.85, -3.75) {};
		\node [style=none] (39) at (18.85, -5.25) {};
		\node [style=none] (40) at (9.675, -5.25) {};
		\node [style=gbn] (41) at (15.85, -4.5) {};
		\node [style=divide] (42) at (16.6, -4.5) {};
		\node [style=gbn] (43) at (18.35, -4) {};
		\node [style=none] (44) at (18.85, -5) {};
		\node [style=none] (45) at (18.1, -5) {};
		\node [style=bphase] (46) at (12.675, -4.5) {$\begin{bmatrix} A^\mathsf{T}\vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & A^\mathsf{T}E^\mathsf{T} \\ EA & Y \end{bmatrix}$};
		\node [style=none] (47) at (18.1, -4) {};
		\node [style=none] (48) at (8.6, -4.5) {$=$};
		\node [style=wirelable] (49) at (17.85, -4.175) {$m$};
		\node [style=wirelable] (50) at (17.85, -4.75) {$n$};
		\node [style=wirelable] (51) at (6.85, 0.25) {$m$};
		\node [style=wirelable] (52) at (6.85, -0.25) {$n$};
		\node [style=none] (56) at (8.675, 0.5) {\tikzpropref{prop:matprop}};
		\node [style=none] (57) at (8.6, -1.75) {\tikzeqref{eq:arrow_decomposition}};
		\node [style=none] (58) at (8.6, -4) {\tikzlemref{lem:scalable_arrow_phase}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center)
			 to (8.center)
			 to [in=-45, out=180] (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (10.center)
			 to [in=45, out=-180] (5);
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (19.center)
			 to (20.center)
			 to [in=-45, out=180] (17);
		\draw [style=very thick] (16) to (17);
		\draw [style=very thick] (18)
			 to (22.center)
			 to [in=45, out=-180] (17);
		\draw [style=background] (28.center)
			 to [in=180, out=0] (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=very thick] (32.center)
			 to (33.center)
			 to [in=-45, out=-180] (30);
		\draw [style=very thick] (29) to (30);
		\draw [style=very thick] (30)
			 to [in=-180, out=45] (35.center)
			 to (31);
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (44.center)
			 to (45.center)
			 to [in=-45, out=180] (42);
		\draw [style=very thick] (41) to (42);
		\draw [style=very thick] (42)
			 to [in=-180, out=45] (47.center)
			 to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/AP-form_reduction_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (14.175, 1.25) {};
		\node [style=none] (2) at (14.175, -1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=gbn] (4) at (7.175, 0) {};
		\node [style=divide] (5) at (9.425, 0) {};
		\node [style=gbn] (6) at (11.425, 0.5) {};
		\node [style=none] (8) at (10.925, -0.5) {};
		\node [style=bphase] (9) at (4.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{a} \\ \vec{b} \end{bmatrix}, \begin{bmatrix} 0 & 1_m & F \\ 1_m & A & B \\ F^\mathsf{T} & B^\mathsf{T} & C \end{bmatrix}$};
		\node [style=wirelable] (10) at (8.3, 0.25) {$m+n$};
		\node [style=none] (11) at (10.925, 0.5) {};
		\node [style=wirelable] (12) at (10.925, -0.25) {$n$};
		\node [style=wirelable] (13) at (10.925, 0.25) {$m$};
		\node [style=lmatt] (14) at (12.675, -0.5) {\(\varsigma\)};
		\node [style=none] (15) at (14.175, -0.5) {};
		\node [style=none] (16) at (-10.175, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-10.175, -1) {};
		\node [style=gbn] (20) at (-5.75, 0) {};
		\node [style=divide] (21) at (-3.5, 0) {};
		\node [style=gbn] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=bphase] (25) at (-8.05, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\trans & Y \end{bmatrix}$};
		\node [style=wirelable] (26) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (27) at (-2, 0.5) {};
		\node [style=wirelable] (28) at (-2, -0.25) {$n$};
		\node [style=wirelable] (29) at (-2, 0.25) {$m$};
		\node [style=none] (30) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5)
			 to [in=180, out=345] (8.center)
			 to (14);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick] (6)
			 to (11.center)
			 to [in=15, out=-180] (5);
		\draw [style=very thick] (15.center) to (14);
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (23.center)
			 to (24.center)
			 to [in=345, out=180] (21);
		\draw [style=very thick] (20) to (21);
		\draw [style=very thick] (22)
			 to (27.center)
			 to [in=15, out=-180] (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/AP-form_reduction_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-0.5, -2) {};
		\node [style=none] (59) at (6.925, -2) {};
		\node [style=none] (60) at (6.925, -7) {};
		\node [style=none] (61) at (-0.5, -7) {};
		\node [style=none] (16) at (-12.5, 1) {};
		\node [style=none] (17) at (-3.5, 1) {};
		\node [style=none] (18) at (-3.5, -1) {};
		\node [style=none] (19) at (-12.5, -1) {};
		\node [style=gbn] (20) at (-8.25, 0) {};
		\node [style=divide] (21) at (-6, 0) {};
		\node [style=gbn] (22) at (-4, 0.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-4.5, -0.5) {};
		\node [style=bphase] (25) at (-10.55, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} 0 & E \\ E^\trans & Y \end{bmatrix}$};
		\node [style=wirelable] (26) at (-7.125, 0.25) {$m+n$};
		\node [style=none] (27) at (-4.5, 0.5) {};
		\node [style=wirelable] (28) at (-4.5, -0.25) {$n$};
		\node [style=wirelable] (29) at (-4.5, 0.25) {$m$};
		\node [style=none] (30) at (-2.5, 0) {$=$};
		\node [style=none] (31) at (-1.5, 1.5) {};
		\node [style=none] (32) at (7.175, 1.5) {};
		\node [style=none] (33) at (7.175, -1) {};
		\node [style=none] (34) at (-1.5, -1) {};
		\node [style=none] (35) at (7.175, -0.5) {};
		\node [style=gbn] (36) at (5.25, -0.5) {};
		\node [style=gwn] (37) at (-0.75, -0.5) {};
		\node [style=lmatt] (38) at (1.25, -0.5) {$\begin{matrix} 1_m & F \end{matrix}$};
		\node [style=wphase] (39) at (-0.75, 0.125) {$\vec x,0$};
		\node [style=bphase] (40) at (5.25, 0.625) {$\begin{bmatrix} \vec{a} \\ \vec{b} \end{bmatrix},\begin{bmatrix} A & B \\ B^\mathsf{T} & C \end{bmatrix}$};
		\node [style=none] (41) at (-2.5, 0.5) {\tikzeqref{eq:scalable-AP-form-derivation}};
		\node [style=none] (42) at (-12.125, -4.5) {$=$};
		\node [style=none] (43) at (-11.2, -3) {};
		\node [style=none] (44) at (-3.025, -3) {};
		\node [style=none] (45) at (-3.025, -6) {};
		\node [style=none] (46) at (-11.2, -6) {};
		\node [style=none] (47) at (-3.025, -5) {};
		\node [style=gbn] (48) at (-4.95, -5) {};
		\node [style=gwn] (49) at (-10.45, -5) {};
		\node [style=wphase] (51) at (-10.45, -4.375) {$\vec x,0$};
		\node [style=bphase] (52) at (-4.95, -3.875) {$\begin{bmatrix} \vec{a} \\ \vec{b} \end{bmatrix},\begin{bmatrix} A & B \\ B^\mathsf{T} & C \end{bmatrix}$};
		\node [style=none] (53) at (-12.125, -4) {\tikzdefref{def:matrix_arrow}};
		\node [style=gwn] (54) at (-9.45, -5) {};
		\node [style=gather] (55) at (-7.2, -5) {};
		\node [style=lmatt] (56) at (-8.325, -5.5) {$F$};
		\node [style=none] (57) at (-1.75, -4.5) {$=$};
		\node [style=none] (62) at (6.925, -4.5) {};
		\node [style=wphase] (65) at (0.25, -4.5) {$\vec x,0$};
		\node [style=none] (67) at (-1.75, -4) {\tikzdefref{def:scalable_spider}};
		\node [style=gwn] (68) at (1.25, -4.5) {};
		\node [style=gather] (69) at (6.25, -4.5) {};
		\node [style=lmatt] (70) at (2.625, -6) {$F$};
		\node [style=ggn] (71) at (4.25, -6) {};
		\node [style=ggn] (72) at (4.25, -3) {};
		\node [style=none] (73) at (2.625, -3) {};
		\node [style=none] (74) at (-1.75, -3.5) {\TFusion};
		\node [style=ghad] (75) at (4.25, -5.25) {};
		\node [style=dmatt] (76) at (4.25, -4.125) {$B$};
		\node [style=bphase] (77) at (4.25, -2.5) {$\vec{a},A$};
		\node [style=bphase] (78) at (4.225, -6.5) {$\vec{b},B$};
		\node [style=none] (79) at (-11.25, -8) {};
		\node [style=none] (80) at (-4.25, -8) {};
		\node [style=none] (81) at (-4.25, -13) {};
		\node [style=none] (82) at (-11.25, -13) {};
		\node [style=none] (83) at (-12.25, -10.5) {$=$};
		\node [style=none] (84) at (-4.25, -10.5) {};
		\node [style=wphase] (85) at (-6.75, -8.5) {$\vec x,0$};
		\node [style=gather] (88) at (-5, -10.5) {};
		\node [style=ggn] (90) at (-9, -12) {};
		\node [style=ggn] (91) at (-9, -9) {};
		\node [style=none] (93) at (-12.25, -10) {\TCopy};
		\node [style=ghad] (94) at (-9, -11.375) {};
		\node [style=dmatt] (95) at (-9, -10.375) {$B$};
		\node [style=bphase] (96) at (-9, -8.5) {$\vec{a}\minu A \vec{x},A$};
		\node [style=bphase] (97) at (-9.025, -12.5) {$\vec{b},B$};
		\node [style=none] (98) at (-6.75, -12) {};
		\node [style=gwn] (99) at (-6.75, -9) {};
		\node [style=umatt] (100) at (-10.75, -10.5) {$F$};
		\node [style=wphase] (101) at (-8, -9.5) {$\vec x,0$};
		\node [style=gwn] (102) at (-9, -9.5) {};
		\node [style=none] (103) at (-12.25, -9.5) {\tikzlemref{lem:affine_symplectomorphisms}};
		\node [style=none] (104) at (-2, -7.875) {};
		\node [style=none] (105) at (4.25, -7.875) {};
		\node [style=none] (106) at (4.25, -13.125) {};
		\node [style=none] (107) at (-2, -13.125) {};
		\node [style=none] (108) at (-3.25, -10.625) {$=$};
		\node [style=none] (109) at (4.25, -10.625) {};
		\node [style=wphase] (110) at (2.25, -8.625) {$\vec x,0$};
		\node [style=gather] (111) at (3.5, -10.625) {};
		\node [style=ggn] (112) at (0.25, -12.125) {};
		\node [style=ggn] (113) at (0.25, -9.125) {};
		\node [style=none] (114) at (-3.25, -10.125) {\TFusion};
		\node [style=ghad] (115) at (0.25, -11.375) {};
		\node [style=dmatt] (116) at (0.25, -10.25) {$\minu B$};
		\node [style=bphase] (117) at (0.25, -8.625) {$\vec{a}\minu A \vec{x},A$};
		\node [style=bphase] (118) at (0.225, -12.625) {$\vec{b} \minu B\vec{x},B$};
		\node [style=none] (119) at (2.25, -12.125) {};
		\node [style=gwn] (120) at (2.25, -9.125) {};
		\node [style=umatt] (121) at (-1.5, -10.625) {$F$};
		\node [style=none] (122) at (-3.25, -9.125) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=none] (123) at (-3.25, -9.625) {\TColour};
		\node [style=none] (124) at (-11.25, -14) {};
		\node [style=none] (125) at (-3, -14) {};
		\node [style=none] (126) at (-3, -19.25) {};
		\node [style=none] (127) at (-11.25, -19.25) {};
		\node [style=none] (128) at (-12.25, -16.75) {$=$};
		\node [style=none] (129) at (-3, -16.75) {};
		\node [style=wphase] (130) at (-5.5, -14.625) {$\vec x,0$};
		\node [style=gather] (131) at (-3.75, -16.75) {};
		\node [style=ggn] (132) at (-8, -18.25) {};
		\node [style=ggn] (133) at (-8, -15.25) {};
		\node [style=none] (134) at (-12.25, -16.25) {\tikzeqref{matrules}};
		\node [style=ghad] (135) at (-7.475, -17.875) {};
		\node [style=dmatt] (136) at (-7.5, -16.55) {$\minu BF$};
		\node [style=bphase] (137) at (-8.5, -14.625) {$F^\mathsf{T} \vec{a}\minu A \vec{x},F^\mathsf{T}AF$};
		\node [style=bphase] (138) at (-8.025, -18.75) {$\vec{b} \minu B\vec{x},B$};
		\node [style=none] (139) at (-5.5, -18.25) {};
		\node [style=gwn] (140) at (-5.5, -15.25) {};
		\node [style=none] (142) at (-12.25, -15.75) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=rmatt] (144) at (-6.75, -15.25) {$F$};
		\node [style=none] (145) at (-0.5, -14) {};
		\node [style=none] (146) at (7.75, -14) {};
		\node [style=none] (147) at (7.75, -19.25) {};
		\node [style=none] (148) at (-0.5, -19.25) {};
		\node [style=none] (149) at (-1.75, -16.75) {$=$};
		\node [style=none] (150) at (7.75, -16.75) {};
		\node [style=wphase] (151) at (5.25, -14.625) {$\vec x,0$};
		\node [style=gather] (152) at (7, -16.75) {};
		\node [style=ggn] (153) at (1.5, -16.75) {};
		\node [style=none] (155) at (-1.75, -16.25) {\TFusion};
		\node [style=bphase] (159) at (3.825, -16.75) {$\vec{s},F^\mathsf{T}AF+B$};
		\node [style=none] (160) at (5.25, -18.25) {};
		\node [style=gwn] (161) at (5.25, -15.25) {};
		\node [style=rmatt] (163) at (3, -15.25) {$F$};
		\node [style=dmatt] (164) at (0.25, -16.2) {$\minu BF$};
		\node [style=none] (165) at (0.25, -15.5) {};
		\node [style=none] (166) at (0.25, -18) {};
		\node [style=ghad] (167) at (0.25, -17.375) {};
		\node [style=none] (168) at (-7.25, -16.2) {};
		\node [style=none] (169) at (-11.25, -20.25) {};
		\node [style=none] (170) at (-1.75, -20.25) {};
		\node [style=none] (171) at (-1.75, -23.5) {};
		\node [style=none] (172) at (-11.25, -23.5) {};
		\node [style=none] (173) at (-12.25, -21.75) {$=$};
		\node [style=none] (174) at (-1.75, -21.5) {};
		\node [style=wphase] (175) at (-10.5, -21.5) {$\vec x,0$};
		\node [style=gather] (176) at (-3.5, -21.5) {};
		\node [style=none] (178) at (-12.25, -21.25) {\tikzlemref{lem:scalable_box_loop}};
		\node [style=bphase] (179) at (-5.275, -23) {$\vec{s},S$};
		\node [style=gbn] (180) at (-5.25, -22.25) {};
		\node [style=gwn] (181) at (-9.5, -21.5) {};
		\node [style=none] (182) at (-5.25, -20.75) {};
		\node [style=none] (183) at (-8, -20.75) {};
		\node [style=lmatt] (184) at (-7.25, -22.25) {$F$};
		\node [style=none] (185) at (-8, -22.25) {};
		\node [style=none] (186) at (-0.75, -21.75) {$=$};
		\node [style=none] (187) at (0.25, -20.5) {};
		\node [style=none] (188) at (11.925, -20.5) {};
		\node [style=none] (189) at (11.925, -23) {};
		\node [style=none] (190) at (0.25, -23) {};
		\node [style=gbn] (191) at (6.675, -21.75) {};
		\node [style=divide] (192) at (8.925, -21.75) {};
		\node [style=gbn] (193) at (10.925, -21.25) {};
		\node [style=none] (194) at (10.425, -22.25) {};
		\node [style=bphase] (195) at (3.425, -21.75) {$\begin{bmatrix} \vec{x} \\ 0_m \\ \vec{s} \end{bmatrix}, \begin{bmatrix} 0 & 1_m & F \\ 1_m & 0 & 0 \\ F^\mathsf{T} & 0 & S \end{bmatrix}$};
		\node [style=wirelable] (196) at (7.8, -21.5) {$m+n$};
		\node [style=none] (197) at (10.425, -21.25) {};
		\node [style=wirelable] (198) at (10.425, -22) {$n$};
		\node [style=wirelable] (199) at (10.425, -21.5) {$m$};
		\node [style=none] (201) at (11.925, -22.25) {};
		\node [style=none] (202) at (-10.75, -10) {};
		\node [style=none] (203) at (-10.75, -11) {};
		\node [style=none] (204) at (-0.75, -20.75) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (205) at (-0.75, -21.25) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (206) at (3, -18.25) {};
		\node [style=none] (207) at (1, -15.5) {};
		\node [style=none] (208) at (1, -18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to [in=360, out=180] (58.center)
			 to (61.center)
			 to [in=180, out=0] (60.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (23.center)
			 to (24.center)
			 to [in=345, out=180] (21);
		\draw [style=very thick] (20) to (21);
		\draw [style=very thick] (22)
			 to (27.center)
			 to [in=15, out=-180] (21);
		\draw [style=background] (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (35.center) to (36);
		\draw [style=very thick] (36) to (37);
		\draw [style=background] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (47.center) to (48);
		\draw [style=very thick] (54) to (49);
		\draw [style=very thick] (55) to (48);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (54) to (56);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (56) to (55);
		\draw [style=very thick, in=120, out=60] (54) to (55);
		\draw [style=very thick] (70)
			 to [in=-90, out=-180] (68.center)
			 to [in=180, out=90] (73.center)
			 to (72);
		\draw [style=very thick, in=0, out=150] (69) to (72);
		\draw [style=very thick, in=0, out=-150] (69) to (71);
		\draw [style=very thick] (71) to (70);
		\draw [style=very thick] (72) to (75);
		\draw [style=very thick] (75) to (71);
		\draw [style=very thick] (69) to (62.center);
		\draw [style=background] (80.center)
			 to [in=360, out=180] (79.center)
			 to (82.center)
			 to [in=180, out=0] (81.center)
			 to cycle;
		\draw [style=very thick] (91) to (94);
		\draw [style=very thick] (94) to (90);
		\draw [style=very thick] (88) to (84.center);
		\draw [style=very thick] (88)
			 to [in=0, out=-135] (98.center)
			 to (90);
		\draw [style=very thick, in=135, out=0] (99) to (88);
		\draw [style=very thick] (99) to (91);
		\draw [style=background] (105.center)
			 to [in=360, out=180] (104.center)
			 to (107.center)
			 to [in=180, out=0] (106.center)
			 to cycle;
		\draw [style=very thick] (113) to (115);
		\draw [style=very thick] (115) to (112);
		\draw [style=very thick] (111) to (109.center);
		\draw [style=very thick] (111)
			 to [in=0, out=-135] (119.center)
			 to (112);
		\draw [style=very thick, in=135, out=0] (120) to (111);
		\draw [style=very thick] (120) to (113);
		\draw [style=very thick, in=90, out=180] (113) to (121);
		\draw [style=very thick, in=-180, out=-90] (121) to (112);
		\draw [style=background] (125.center)
			 to [in=360, out=180] (124.center)
			 to (127.center)
			 to [in=180, out=0] (126.center)
			 to cycle;
		\draw [style=very thick, in=30, out=-90] (135) to (132);
		\draw [style=very thick] (131) to (129.center);
		\draw [style=very thick] (131)
			 to [in=0, out=-135] (139.center)
			 to (132);
		\draw [style=very thick, in=135, out=0] (140) to (131);
		\draw [style=very thick] (140) to (133);
		\draw [style=very thick] (136) to (135);
		\draw [style=very thick, bend right=45] (133) to (132);
		\draw [style=background] (148.center)
			 to [in=180, out=0] (147.center)
			 to (146.center)
			 to [in=360, out=180] (145.center)
			 to cycle;
		\draw [style=very thick] (152) to (150.center);
		\draw [style=very thick] (152)
			 to [in=0, out=-135] (160.center)
			 to (206.center)
			 to [in=-60, out=180, looseness=0.75] (153);
		\draw [style=very thick, in=135, out=0] (161) to (152);
		\draw [style=very thick, in=180, out=60, looseness=0.75] (153) to (163);
		\draw [style=very thick] (163) to (161);
		\draw [style=very thick] (153)
			 to (207.center)
			 to [in=90, out=105, looseness=1.25] (165.center)
			 to (164);
		\draw [style=very thick] (164) to (167);
		\draw [style=very thick] (153)
			 to (208.center)
			 to [in=270, out=-120, looseness=1.25] (166.center)
			 to (167);
		\draw [style=very thick] (133)
			 to [in=90, out=-30, looseness=0.75] (168.center)
			 to (136);
		\draw [style=background] (172.center)
			 to [in=180, out=0] (171.center)
			 to (170.center)
			 to [in=360, out=180] (169.center)
			 to cycle;
		\draw [style=very thick] (176) to (174.center);
		\draw [style=very thick, in=0, out=-135] (176) to (180);
		\draw [style=very thick] (181)
			 to [in=180, out=90, looseness=1.25] (183.center)
			 to (182.center)
			 to [in=135, out=0] (176);
		\draw [style=very thick] (184) to (180);
		\draw [style=very thick] (181)
			 to [in=-180, out=-90, looseness=1.25] (185.center)
			 to (184);
		\draw [style=background] (189.center)
			 to (188.center)
			 to (187.center)
			 to (190.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (201.center)
			 to (194.center)
			 to [in=345, out=180] (192);
		\draw [style=very thick] (191) to (192);
		\draw [style=very thick] (193)
			 to (197.center)
			 to [in=15, out=-180] (192);
		\draw [style=very thick] (91)
			 to [in=90, out=-180] (202.center)
			 to (100.center)
			 to (203.center)
			 to [in=-180, out=-90] (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/AP-form_reduction_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.375) {};
		\node [style=none] (1) at (1.25, 0.375) {};
		\node [style=none] (2) at (1.25, -0.375) {};
		\node [style=none] (3) at (-1, -0.375) {};
		\node [style=bn] (6) at (0.75, 0) {};
		\node [style=bphase] (9) at (-0.25, 0) {$x,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (3.center)
			 to [in=180, out=0] (2.center)
			 to (1.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/affine_symplectomorphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gbn] (6) at (-2.75, 0) {};
		\node [style=gwn] (7) at (-1.75, 0) {};
		\node [style=wphase] (8) at (-1.75, -0.625) {$y,0$};
		\node [style=bphase] (9) at (-2.75, 0.625) {$x,X$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (4.5, 1) {};
		\node [style=none] (13) at (4.5, -1) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=gbn] (17) at (3.25, 0) {};
		\node [style=gwn] (18) at (2.25, 0) {};
		\node [style=wphase] (19) at (2.25, -0.625) {$y,0$};
		\node [style=bphase] (20) at (2.875, 0.625) {$x \minu Xy,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to [in=180, out=0] (13.center)
			 to cycle;
		\draw [style=very thick] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/affine_symplectomorphisms_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gbn] (6) at (-2.75, 0) {};
		\node [style=gwn] (7) at (-1.75, 0) {};
		\node [style=wphase] (8) at (-1.75, -0.625) {$y,0$};
		\node [style=bphase] (9) at (-2.75, 0.625) {$x,X$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (12.5, -7.5) {};
		\node [style=none] (12) at (16, -7.5) {};
		\node [style=none] (13) at (16, -9.5) {};
		\node [style=none] (14) at (12.5, -9.5) {};
		\node [style=none] (15) at (12.5, -8.5) {};
		\node [style=none] (16) at (16, -8.5) {};
		\node [style=gbn] (17) at (14.75, -8.5) {};
		\node [style=gwn] (18) at (13.75, -8.5) {};
		\node [style=wphase] (19) at (13.75, -9.125) {$y,0$};
		\node [style=bphase] (20) at (14.375, -7.875) {$x \minu Xy,X$};
		\node [style=divide] (26) at (2, 0) {};
		\node [style=gather] (27) at (6.5, 0) {};
		\node [style=none] (28) at (1, 2.75) {};
		\node [style=none] (29) at (7.5, 2.75) {};
		\node [style=none] (30) at (7.5, -2.75) {};
		\node [style=none] (31) at (1, -2.75) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (7.5, 0) {};
		\node [style=bn] (34) at (3.5, 1.75) {};
		\node [style=gbn] (35) at (3.5, -1.75) {};
		\node [style=wn] (36) at (5.25, 1.75) {};
		\node [style=gwn] (37) at (5.25, -1.75) {};
		\node [style=had] (38) at (3.5, 1) {};
		\node [style=umatt] (39) at (3.5, -0.25) {$X_{1,\bullet}$};
		\node [style=bphase] (40) at (3.5, 2.25) {$x_1,X_{1,1}$};
		\node [style=bphase] (41) at (3.5, -2.25) {$x_\bullet,X_{\bullet,\bullet}$};
		\node [style=wphase] (42) at (5.25, 2.25) {$y_1,0$};
		\node [style=wphase] (43) at (5.25, -2.25) {$y_\bullet,0$};
		\node [style=none] (44) at (8.5, 0) {$=$};
		\node [style=divide] (45) at (10.5, 0) {};
		\node [style=gather] (46) at (17, 0) {};
		\node [style=none] (47) at (9.5, 3.75) {};
		\node [style=none] (48) at (18, 3.75) {};
		\node [style=none] (49) at (18, -3.75) {};
		\node [style=none] (50) at (9.5, -3.75) {};
		\node [style=none] (51) at (9.5, 0) {};
		\node [style=none] (52) at (18, 0) {};
		\node [style=bn] (53) at (15.5, 2.75) {};
		\node [style=gbn] (54) at (15.5, -2.75) {};
		\node [style=had] (57) at (15.5, 1.75) {};
		\node [style=umatt] (58) at (15.5, -0.25) {$X_{1,\bullet}$};
		\node [style=bphase] (59) at (15.5, 3.25) {$x_1 \minu X_{1,1}y_1,X_{1,1}$};
		\node [style=bphase] (60) at (15.5, -3.25) {$x_\bullet \minu X_{\bullet,\bullet} y_\bullet,X_{\bullet,\bullet}$};
		\node [style=wn] (63) at (15.5, 2.25) {};
		\node [style=wphase] (64) at (14.5, 2.25) {$y_1,0$};
		\node [style=gwn] (65) at (15.5, -2.25) {};
		\node [style=wphase] (66) at (14.5, -2.25) {$y_\bullet,0$};
		\node [style=wn] (67) at (12, 2.75) {};
		\node [style=gwn] (68) at (12, -2.75) {};
		\node [style=none] (69) at (0, 0.5) {\tikzdefref{def:scalable_spider}};
		\node [style=none] (70) at (8.5, 1.5) {\TFusion};
		\node [style=none] (71) at (8.5, 0.5) {\TCopy};
		\node [style=none] (73) at (8.5, 1) {{\tiny $(\textsc{Ind}_{n})$}};
		\node [style=none] (74) at (8.5, 2) {\tikzlemref{lem:pauli_push}};
		\node [style=none] (75) at (11.5, -8.5) {$=$};
		\node [style=none] (101) at (0, -8.5) {$=$};
		\node [style=divide] (102) at (2, -8.5) {};
		\node [style=gather] (103) at (9.5, -8.5) {};
		\node [style=none] (104) at (1, -4.75) {};
		\node [style=none] (105) at (10.5, -4.75) {};
		\node [style=none] (106) at (10.5, -12.25) {};
		\node [style=none] (107) at (1, -12.25) {};
		\node [style=none] (108) at (1, -8.5) {};
		\node [style=none] (109) at (10.5, -8.5) {};
		\node [style=bn] (110) at (8, -5.75) {};
		\node [style=gbn] (111) at (8, -11.25) {};
		\node [style=had] (112) at (8, -6.75) {};
		\node [style=umatt] (113) at (8, -8.75) {$X_{1,\bullet}$};
		\node [style=bphase] (114) at (8, -5.25) {$x_1 \minu X_{1,1}y_1,X_{1,1}$};
		\node [style=bphase] (115) at (8, -11.75) {$x_\bullet \minu X_{\bullet,\bullet} y_\bullet,X_{\bullet,\bullet}$};
		\node [style=gbn] (116) at (8, -10.75) {};
		\node [style=bphase] (117) at (6, -10.75) {$\minu X_{\bullet,1}y_1,0$};
		\node [style=bn] (118) at (8, -6.25) {};
		\node [style=bphase] (119) at (6, -6.25) {$\minu X_{1,\bullet}y_\bullet,0$};
		\node [style=wn] (120) at (3.5, -5.75) {};
		\node [style=gwn] (121) at (3.5, -11.25) {};
		\node [style=none] (122) at (11.5, -7.5) {\TFusion};
		\node [style=none] (123) at (11.5, -7) {\Fusion};
		\node [style=none] (124) at (0, -6.5) {\Colour};
		\node [style=none] (125) at (0, -7.5) {\TColour};
		\node [style=none] (126) at (0, -7) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=none] (127) at (1.25, -9.75) {};
		\node [style=none] (128) at (0, -8) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=wphase] (130) at (12, 3.375) {$y_1,0$};
		\node [style=wphase] (131) at (12, -3.375) {$y_\bullet,0$};
		\node [style=wphase] (132) at (3.5, -5.125) {$y_1,0$};
		\node [style=wphase] (133) at (3.5, -11.875) {$y_\bullet,0$};
		\node [style=none] (134) at (11.5, -8) {\tikzdefref{def:scalable_spider}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to [in=180, out=0] (13.center)
			 to cycle;
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=background] (30.center)
			 to (29.center)
			 to (28.center)
			 to (31.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (32.center) to (26);
		\draw [style=thick] (33.center) to (27);
		\draw [style=thick, in=-180, out=-45] (26) to (35);
		\draw [style=thick] (35) to (37);
		\draw [style=thick, in=0, out=-135] (27) to (37);
		\draw [in=-180, out=45] (26) to (34);
		\draw (34) to (36);
		\draw [in=135, out=0] (36) to (27);
		\draw [style=thick] (35) to (39);
		\draw (39) to (38);
		\draw (38) to (34);
		\draw [style=background] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (51.center) to (45);
		\draw [style=thick] (52.center) to (46);
		\draw [style=thick] (54) to (58);
		\draw (58) to (57);
		\draw (57) to (53);
		\draw [in=0, out=120] (46) to (53);
		\draw [style=thick, in=240, out=0] (54) to (46);
		\draw [style=thick, in=-180, out=-60, looseness=0.75] (45) to (68);
		\draw [style=thick] (68) to (54);
		\draw [in=180, out=60] (45) to (67);
		\draw (67) to (53);
		\draw [style=background] (106.center)
			 to (105.center)
			 to (104.center)
			 to (107.center)
			 to [in=180, out=0] cycle;
		\draw [style=thick] (108.center) to (102);
		\draw [style=thick] (109.center) to (103);
		\draw [style=thick] (111) to (113);
		\draw (113) to (112);
		\draw (112) to (110);
		\draw [in=0, out=120] (103) to (110);
		\draw [style=thick, in=240, out=0] (111) to (103);
		\draw [style=thick, in=-180, out=-60, looseness=0.75] (102) to (121);
		\draw [style=thick] (121) to (111);
		\draw [in=180, out=60] (102) to (120);
		\draw (120) to (110);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/affine_symplectomorphisms_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.875, 1) {};
		\node [style=none] (1) at (-6.375, 1) {};
		\node [style=none] (2) at (-6.375, -1) {};
		\node [style=none] (3) at (-8.875, -1) {};
		\node [style=none] (4) at (-8.875, 0) {};
		\node [style=none] (5) at (-6.375, 0) {};
		\node [style=gbn] (6) at (-8.125, 0) {};
		\node [style=gwn] (7) at (-7.125, 0) {};
		\node [style=wphase] (8) at (-7.125, -0.625) {$y,0$};
		\node [style=bphase] (9) at (-8.125, 0.625) {$x,X$};
		\node [style=none] (10) at (-5.375, 0) {$=$};
		\node [style=none] (11) at (15, 1) {};
		\node [style=none] (12) at (18.5, 1) {};
		\node [style=none] (13) at (18.5, -1) {};
		\node [style=none] (14) at (15, -1) {};
		\node [style=none] (15) at (15, 0) {};
		\node [style=none] (16) at (18.5, 0) {};
		\node [style=gbn] (17) at (17.25, 0) {};
		\node [style=gwn] (18) at (16.25, 0) {};
		\node [style=wphase] (19) at (16.25, -0.625) {$y,0$};
		\node [style=bphase] (20) at (16.875, 0.625) {$x \minu Xy,X$};
		\node [style=none] (21) at (-4.375, 1.25) {};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=none] (23) at (-1.75, -1) {};
		\node [style=none] (24) at (-4.375, -1) {};
		\node [style=none] (25) at (-4.375, 0) {};
		\node [style=none] (26) at (-1.75, 0) {};
		\node [style=gbn] (27) at (-3.625, 0) {};
		\node [style=gwn] (28) at (-2.625, 0) {};
		\node [style=wphase] (29) at (-2.625, -0.625) {$y,0$};
		\node [style=bphase] (30) at (-2.625, 0.75) {$x,X$};
		\node [style=gbn] (31) at (-3.625, 0.75) {};
		\node [style=none] (32) at (-0.75, 0) {$=$};
		\node [style=none] (33) at (0.25, 1.375) {};
		\node [style=none] (34) at (5, 1.375) {};
		\node [style=none] (35) at (5, -1) {};
		\node [style=none] (36) at (0.25, -1) {};
		\node [style=none] (37) at (0.25, 0) {};
		\node [style=none] (38) at (5, 0) {};
		\node [style=gbn] (39) at (1, 0) {};
		\node [style=gwn] (40) at (3.25, 0) {};
		\node [style=wphase] (41) at (3.25, -0.625) {$y,0$};
		\node [style=wphase] (42) at (3, 0.875) {$\minu X^{\minu 1}x,X^{\minu 1}$};
		\node [style=gwn] (43) at (1, 0.75) {};
		\node [style=none] (44) at (-0.75, 0.5) {\tikzlemref{lem:scalable_symplectic_states}};
		\node [style=none] (45) at (6, 0) {$=$};
		\node [style=none] (46) at (7, 1.375) {};
		\node [style=none] (47) at (13, 1.375) {};
		\node [style=none] (48) at (13, -1) {};
		\node [style=none] (49) at (7, -1) {};
		\node [style=none] (50) at (7, 0) {};
		\node [style=none] (51) at (13, 0) {};
		\node [style=gbn] (52) at (12.25, 0) {};
		\node [style=gwn] (53) at (9.75, 0) {};
		\node [style=wphase] (54) at (9.75, -0.625) {$y,0$};
		\node [style=wphase] (55) at (9.5, 0.875) {$\minu X^{\minu 1}x + y,X^{\minu 1}$};
		\node [style=gwn] (56) at (12.25, 0.75) {};
		\node [style=none] (57) at (6, 0.5) {\TFusion};
		\node [style=none] (58) at (6, 1) {\TCopy};
		\node [style=none] (59) at (14, 0) {$=$};
		\node [style=none] (60) at (14, 1) {\tikzlemref{lem:scalable_symplectic_states}};
		\node [style=none] (61) at (14, 0.5) {\TFusion};
		\node [style=none] (62) at (-5.375, 0.5) {\TFusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to [in=180, out=0] (13.center)
			 to cycle;
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=background] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (26.center) to (25.center);
		\draw [style=very thick] (31) to (27);
		\draw [style=background] (33.center)
			 to (36.center)
			 to [in=180, out=0] (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=very thick] (38.center) to (37.center);
		\draw [style=very thick] (43) to (39);
		\draw [style=background] (46.center)
			 to (49.center)
			 to [in=180, out=0] (48.center)
			 to (47.center)
			 to cycle;
		\draw [style=very thick] (56) to (52);
		\draw [style=very thick] (50.center) to (53);
		\draw [style=very thick] (53) to (52);
		\draw [style=very thick] (52) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/affine_symplectomorphisms_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=gbn] (6) at (-2.75, 0) {};
		\node [style=gwn] (7) at (-1.75, 0) {};
		\node [style=wphase] (8) at (-1.75, -0.625) {$y,0$};
		\node [style=bphase] (9) at (-2.75, 0.625) {$x,X$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (19.75, 1) {};
		\node [style=none] (12) at (23.25, 1) {};
		\node [style=none] (13) at (23.25, -1) {};
		\node [style=none] (14) at (19.75, -1) {};
		\node [style=none] (15) at (19.75, 0) {};
		\node [style=none] (16) at (23.25, 0) {};
		\node [style=gbn] (17) at (22.25, 0) {};
		\node [style=gwn] (18) at (20.75, 0) {};
		\node [style=wphase] (19) at (20.75, -0.625) {$y,0$};
		\node [style=bphase] (20) at (21.625, 0.625) {$x \minu Xy,X$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (1, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=gbn] (27) at (1.75, 0) {};
		\node [style=gwn] (28) at (4.25, 0) {};
		\node [style=wphase] (29) at (4.25, 0.625) {$y,0$};
		\node [style=bphase] (30) at (1.75, 0.625) {$x,A$};
		\node [style=gbn] (31) at (3, 0) {};
		\node [style=bphase] (32) at (3, -0.625) {$0,B$};
		\node [style=none] (33) at (0, 0.5) {\TFusion};
		\node [style=none] (34) at (6, 0) {$=$};
		\node [style=none] (35) at (7, 1) {};
		\node [style=none] (36) at (11.25, 1) {};
		\node [style=none] (37) at (11.25, -1) {};
		\node [style=none] (38) at (7, -1) {};
		\node [style=none] (39) at (7, 0) {};
		\node [style=none] (40) at (11.25, 0) {};
		\node [style=gbn] (41) at (7.75, 0) {};
		\node [style=gwn] (42) at (9, 0) {};
		\node [style=wphase] (43) at (9, -0.625) {$y,0$};
		\node [style=bphase] (44) at (7.75, 0.625) {$x,A$};
		\node [style=gbn] (45) at (10.25, 0) {};
		\node [style=bphase] (46) at (10, 0.625) {$\minu By,B$};
		\node [style=none] (47) at (6, 0.5) {\tikzeqref{eq:invertible_affine_symplectomorphisms}};
		\node [style=none] (48) at (12.25, 0) {$=$};
		\node [style=none] (49) at (13.25, 1) {};
		\node [style=none] (50) at (17.75, 1) {};
		\node [style=none] (51) at (17.75, -1) {};
		\node [style=none] (52) at (13.25, -1) {};
		\node [style=none] (53) at (13.25, 0) {};
		\node [style=none] (54) at (17.75, 0) {};
		\node [style=gbn] (55) at (15.25, 0) {};
		\node [style=gwn] (56) at (14, 0) {};
		\node [style=wphase] (57) at (14, 0.625) {$y,0$};
		\node [style=bphase] (58) at (15.25, -0.625) {$x \minu Ay,A$};
		\node [style=gbn] (59) at (16.5, 0) {};
		\node [style=bphase] (60) at (16.25, 0.625) {$\minu By,B$};
		\node [style=none] (61) at (12.25, 0.5) {\tikzeqref{eq:invertible_affine_symplectomorphisms}};
		\node [style=none] (62) at (18.75, 0) {$=$};
		\node [style=none] (63) at (18.75, 0.5) {\TFusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5.center) to (4.center);
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to [in=180, out=0] (13.center)
			 to cycle;
		\draw [style=very thick] (16.center) to (15.center);
		\draw [style=background] (23.center)
			 to (22.center)
			 to (21.center)
			 to (24.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (26.center) to (25.center);
		\draw [style=background] (37.center)
			 to [in=270, out=90] (36.center)
			 to (35.center)
			 to (38.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (40.center) to (39.center);
		\draw [style=background] (51.center)
			 to [in=270, out=90] (50.center)
			 to (49.center)
			 to (52.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (5.25, 1.25) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=ggn, label={[gphase]left:$x,X$}] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=lmat] (13) at (-2.75, 0.75) {};
		\node [style=lmat] (14) at (-2.75, -0.75) {};
		\node [style=rmat] (15) at (-4.75, 0.75) {};
		\node [style=rmat] (16) at (-4.75, -0.75) {};
		\node [style=none, label={above:\Colour}] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Ax,AXA^\mathsf{T}$}] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
		\node [style=ghad] (32) at (-5.75, 0.75) {};
		\node [style=ghad] (33) at (-5.75, -0.75) {};
		\node [style=ghad] (34) at (-1.75, 0.75) {};
		\node [style=ghad] (35) at (-1.75, -0.75) {};
		\node [style=scalar] (36) at (-4.75, 1.25) {$A$};
		\node [style=scalar] (37) at (-4.75, -1.25) {$A$};
		\node [style=scalar] (38) at (-2.75, 1.25) {$A$};
		\node [style=scalar] (39) at (-2.75, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15) to (11.center);
		\draw [style=very thick] (16) to (12.center);
		\draw [style=very thick] (13) to (9.center);
		\draw [style=very thick] (14) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14);
		\draw [style=very thick, in=0, out=-105] (8) to (16);
		\draw [style=very thick, in=360, out=105] (8) to (15);
		\draw [style=very thick, in=180, out=75] (8) to (13);
		\draw [style=very thick] (26.center) to (22.center);
		\draw [style=very thick] (27.center) to (23.center);
		\draw [style=very thick] (24.center) to (20.center);
		\draw [style=very thick] (25.center) to (21.center);
		\draw [style=very thick, in=180, out=-75] (19) to (25.center);
		\draw [style=very thick, in=0, out=-105] (19) to (27.center);
		\draw [style=very thick, in=360, out=105] (19) to (26.center);
		\draw [style=very thick, in=180, out=75] (19) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, 1.5) {};
		\node [style=none] (21) at (8, 1.5) {};
		\node [style=none] (22) at (8, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-5, -1) {};
		\node [style=divide] (0) at (1.75, 0) {};
		\node [style=gather] (1) at (6.5, 0) {};
		\node [style=gbn] (2) at (2.5, 1.25) {};
		\node [style=gbn] (3) at (2.5, -1) {};
		\node [style=gwn] (4) at (5.75, 1.25) {};
		\node [style=gwn] (5) at (5.75, -1) {};
		\node [style=rmatt] (6) at (3.75, 1.25) {$A$};
		\node [style=rmatt] (7) at (3.75, 0.5) {$B$};
		\node [style=rmatt] (8) at (3.75, -0.25) {$C$};
		\node [style=rmatt] (9) at (3.75, -1) {$D$};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=rmatt] (11) at (-3.125, 0) {$\begin{matrix}A & C \\ B & D \end{matrix}$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (8, 0) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=gwn] (24) at (7.25, 0) {};
		\node [style=wirelable] (25) at (1.75, 0.75) {$m$};
		\node [style=wirelable] (26) at (1.75, -0.75) {$n$};
		\node [style=wirelable] (27) at (6.5, 0.75) {$o$};
		\node [style=wirelable] (28) at (6.5, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (20.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=background] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=60] (0) to (2);
		\draw [style=very thick, in=0, out=120] (1) to (4);
		\draw [style=very thick] (2) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.50] (2) to (7);
		\draw [style=very thick, in=-135, out=0, looseness=1.25] (8) to (4);
		\draw [style=very thick, in=-180, out=45, looseness=1.50] (3) to (8);
		\draw [style=very thick] (3) to (9);
		\draw [style=very thick] (9) to (5);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (7) to (5);
		\draw [style=very thick, in=240, out=0] (5) to (1);
		\draw [style=very thick, in=300, out=-180] (3) to (0);
		\draw [style=very thick] (10.center) to (12.center);
		\draw [style=very thick] (13.center) to (0);
		\draw [style=very thick] (14.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_label_black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (5.25, 1.25) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=ggn, label={[gphase]left:$\vec x,X$}] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=lmatt] (13) at (-2.25, 0.75) {$A$};
		\node [style=lmatt] (14) at (-2.25, -0.75) {$A$};
		\node [style=rmatt] (15) at (-5.25, 0.75) {$A$};
		\node [style=rmatt] (16) at (-5.25, -0.75) {$A$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=ggn, label={[bphase]below:$A^\trans \vec x,A^\trans XA$}] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15) to (11.center);
		\draw [style=very thick] (16) to (12.center);
		\draw [style=very thick] (13) to (9.center);
		\draw [style=very thick] (14) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14);
		\draw [style=very thick, in=0, out=-105] (8) to (16);
		\draw [style=very thick, in=360, out=105] (8) to (15);
		\draw [style=very thick, in=180, out=75] (8) to (13);
		\draw [style=very thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=very thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=very thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=very thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_label_black_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (16, -3.5) {};
		\node [style=none] (1) at (20, -3.5) {};
		\node [style=none] (2) at (20, -5.75) {};
		\node [style=none] (3) at (16, -5.75) {};
		\node [style=none] (4) at (0.5, 1.625) {};
		\node [style=none] (5) at (5.5, 1.625) {};
		\node [style=none] (6) at (5.5, -1.625) {};
		\node [style=none] (7) at (0.5, -1.625) {};
		\node [style=ggn, label={[gphase]left:$\vec x,X$}] (8) at (3, 0) {};
		\node [style=none] (9) at (5.5, 0.75) {};
		\node [style=none] (10) at (5.5, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=lmatt] (13) at (4.5, 0.75) {$A$};
		\node [style=lmatt] (14) at (4.5, -0.75) {$A$};
		\node [style=rmatt] (15) at (1.5, 0.75) {$A$};
		\node [style=rmatt] (16) at (1.5, -0.75) {$A$};
		\node [style=none] (17) at (6.75, 0) {$=$};
		\node [style=none] (18) at (5.25, 0.25) {$\vdots$};
		\node [style=ggn, label={[bphase]below:$A^\trans \vec x,A^\trans XA$}] (19) at (18, -4.75) {};
		\node [style=none] (20) at (20, -4) {};
		\node [style=none] (21) at (20, -5.5) {};
		\node [style=none] (22) at (16, -4) {};
		\node [style=none] (23) at (16, -5.5) {};
		\node [style=none] (24) at (19, -4) {};
		\node [style=none] (25) at (19, -5.5) {};
		\node [style=none] (26) at (17, -4) {};
		\node [style=none] (27) at (17, -5.5) {};
		\node [style=none] (28) at (16.25, -4.5) {$\vdots$};
		\node [style=none] (29) at (19.75, -4.5) {$\vdots$};
		\node [style=none] (30) at (0.5, 0.75) {};
		\node [style=none] (31) at (0.75, 0.25) {$\vdots$};
		\node [style=none] (32) at (7.75, 1.875) {};
		\node [style=none] (33) at (12.75, 1.875) {};
		\node [style=none] (34) at (12.75, -1.625) {};
		\node [style=none] (35) at (7.75, -1.625) {};
		\node [style=ggn] (36) at (10.25, -0.5) {};
		\node [style=none] (37) at (12.75, 0.25) {};
		\node [style=none] (38) at (12.75, -1.25) {};
		\node [style=none] (39) at (7.75, 0.25) {};
		\node [style=none] (40) at (7.75, -1.25) {};
		\node [style=lmatt] (41) at (11.75, -1.25) {$A$};
		\node [style=rmatt] (42) at (8.75, 0.25) {$A$};
		\node [style=rmatt] (43) at (8.75, -1.25) {$A$};
		\node [style=none] (44) at (12.5, -0.25) {$\vdots$};
		\node [style=none] (45) at (7.75, 0.25) {};
		\node [style=none] (46) at (8, -0.25) {$\vdots$};
		\node [style=gbn] (47) at (10.25, 1.5) {};
		\node [style=gbn] (48) at (10.25, 0.75) {};
		\node [style=bphase] (49) at (11.25, 0.75) {$\vec x,X$};
		\node [style=none] (50) at (13.75, 0) {$=$};
		\node [style=none] (51) at (14.75, 2.625) {};
		\node [style=none] (52) at (19.75, 2.625) {};
		\node [style=none] (53) at (19.75, -1.625) {};
		\node [style=none] (54) at (14.75, -1.625) {};
		\node [style=ggn] (55) at (17.25, -0.5) {};
		\node [style=none] (56) at (19.75, 0.25) {};
		\node [style=none] (57) at (19.75, -1.25) {};
		\node [style=none] (58) at (14.75, 0.25) {};
		\node [style=none] (59) at (14.75, -1.25) {};
		\node [style=none] (60) at (18.75, 0.25) {};
		\node [style=none] (61) at (18.75, -1.25) {};
		\node [style=none] (62) at (15.75, 0.25) {};
		\node [style=none] (63) at (15.75, -1.25) {};
		\node [style=none] (64) at (19.5, -0.25) {$\vdots$};
		\node [style=none] (65) at (14.75, 0.25) {};
		\node [style=none] (66) at (15, -0.25) {$\vdots$};
		\node [style=gbn] (67) at (17.25, 2.25) {};
		\node [style=gbn] (68) at (17.25, 1.5) {};
		\node [style=umatt] (70) at (17.25, 0.5) {$A$};
		\node [style=none] (71) at (6.75, 0.5) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (72) at (13.75, 0.5) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (73) at (20.75, 0) {$=$};
		\node [style=none] (74) at (21.75, 3.125) {};
		\node [style=none] (75) at (28, 3.125) {};
		\node [style=none] (76) at (28, -1.625) {};
		\node [style=none] (77) at (21.75, -1.625) {};
		\node [style=ggn] (78) at (24.75, -0.5) {};
		\node [style=none] (79) at (28, 0.25) {};
		\node [style=none] (80) at (28, -1.25) {};
		\node [style=none] (81) at (21.75, 0.25) {};
		\node [style=none] (82) at (21.75, -1.25) {};
		\node [style=none] (83) at (26.75, 0.25) {};
		\node [style=none] (84) at (26.75, -1.25) {};
		\node [style=none] (85) at (22.75, 0.25) {};
		\node [style=none] (86) at (22.75, -1.25) {};
		\node [style=none] (87) at (27.75, -0.25) {$\vdots$};
		\node [style=none] (88) at (21.75, 0.25) {};
		\node [style=none] (89) at (22, -0.25) {$\vdots$};
		\node [style=gbn] (90) at (24.25, 2.75) {};
		\node [style=gbn] (91) at (24.25, 0.75) {};
		\node [style=umatt] (93) at (24.25, 1.75) {$A$};
		\node [style=none] (94) at (20.75, 0.5) {\tikzlemref{lem:scalable_arrow_phase}};
		\node [style=none] (95) at (6.75, -4.5) {$=$};
		\node [style=none] (96) at (6.75, -4) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (97) at (15, -4.5) {$=$};
		\node [style=none] (98) at (15, -4) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (99) at (7.75, -2.625) {};
		\node [style=none] (100) at (14, -2.625) {};
		\node [style=none] (101) at (14, -6.125) {};
		\node [style=none] (102) at (7.75, -6.125) {};
		\node [style=ggn] (103) at (10.75, -5) {};
		\node [style=none] (104) at (14, -4.25) {};
		\node [style=none] (105) at (14, -5.75) {};
		\node [style=none] (106) at (7.75, -4.25) {};
		\node [style=none] (107) at (7.75, -5.75) {};
		\node [style=none] (108) at (12.75, -4.25) {};
		\node [style=none] (109) at (12.75, -5.75) {};
		\node [style=none] (110) at (8.75, -4.25) {};
		\node [style=none] (111) at (8.75, -5.75) {};
		\node [style=none] (112) at (13.75, -4.75) {$\vdots$};
		\node [style=none] (113) at (7.75, -4.25) {};
		\node [style=none] (114) at (8, -4.75) {$\vdots$};
		\node [style=gbn] (115) at (10.25, -3) {};
		\node [style=gbn] (116) at (10.25, -3.75) {};
		\node [style=lmatt] (118) at (11.75, 0.25) {$A$};
		\node [style=bphase] (117) at (12.25, -3.75) {$A^\trans \vec x,A^\trans XA$};
		\node [style=bphase] (92) at (26.25, 0.75) {$A^\trans \vec x,A^\trans XA$};
		\node [style=bphase] (69) at (18.25, 1.5) {$\vec x,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15) to (11.center);
		\draw [style=very thick] (16) to (12.center);
		\draw [style=very thick] (13) to (9.center);
		\draw [style=very thick] (14) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14);
		\draw [style=very thick, in=0, out=-105] (8) to (16);
		\draw [style=very thick, in=360, out=105] (8) to (15);
		\draw [style=very thick, in=180, out=75] (8) to (13);
		\draw [style=very thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=very thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=very thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=very thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw [style=very thick] (42) to (39.center);
		\draw [style=very thick] (43) to (40.center);
		\draw [style=very thick] (118) to (37.center);
		\draw [style=very thick] (41) to (38.center);
		\draw [style=very thick, in=180, out=-75] (36) to (41);
		\draw [style=very thick, in=0, out=-105] (36) to (43);
		\draw [style=very thick, in=360, out=105] (36) to (42);
		\draw [style=very thick, in=180, out=75] (36) to (118);
		\draw [style=very thick] (47) to (36);
		\draw [style=background] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw [style=very thick] (55)
			 to [in=360, out=105] (62.center)
			 to (58.center);
		\draw [style=very thick] (55)
			 to [in=0, out=-105] (63.center)
			 to (59.center);
		\draw [style=very thick] (55)
			 to [in=180, out=75] (60.center)
			 to (56.center);
		\draw [style=very thick] (55)
			 to [in=180, out=-75] (61.center)
			 to (57.center);
		\draw [style=very thick] (67) to (55);
		\draw [style=background] (76.center)
			 to (75.center)
			 to (74.center)
			 to [in=90, out=-90] (77.center)
			 to cycle;
		\draw [style=very thick] (78)
			 to [in=360, out=105] (85.center)
			 to (81.center);
		\draw [style=very thick] (78)
			 to [in=0, out=-105] (86.center)
			 to (82.center);
		\draw [style=very thick] (78)
			 to [in=180, out=75] (83.center)
			 to (79.center);
		\draw [style=very thick] (78)
			 to [in=180, out=-75] (84.center)
			 to (80.center);
		\draw [style=very thick] (90) to (91);
		\draw [style=very thick, in=90, out=-90, looseness=1.25] (91) to (78);
		\draw [style=background] (101.center)
			 to (100.center)
			 to (99.center)
			 to [in=90, out=-90] (102.center)
			 to cycle;
		\draw [style=very thick] (103)
			 to [in=360, out=105] (110.center)
			 to (106.center);
		\draw [style=very thick] (103)
			 to [in=0, out=-105] (111.center)
			 to (107.center);
		\draw [style=very thick] (103)
			 to [in=180, out=75] (108.center)
			 to (104.center);
		\draw [style=very thick] (103)
			 to [in=180, out=-75] (109.center)
			 to (105.center);
		\draw [style=very thick] (115) to (116);
		\draw [style=very thick, in=90, out=-90, looseness=1.25] (116) to (103);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_label_white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (1) at (5.25, 1.25) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=gwn, label={[wphase]left:$\vec x,X$}] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=rmatt] (13) at (-2.25, 0.75) {$A$};
		\node [style=rmatt] (14) at (-2.25, -0.75) {$A$};
		\node [style=lmatt] (15) at (-5.25, 0.75) {$A$};
		\node [style=lmatt] (16) at (-5.25, -0.75) {$A$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=gwn, label={[wphase]below:$A\vec x,AXA^\trans $}] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15) to (11.center);
		\draw [style=very thick] (16) to (12.center);
		\draw [style=very thick] (13) to (9.center);
		\draw [style=very thick] (14) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14);
		\draw [style=very thick, in=0, out=-105] (8) to (16);
		\draw [style=very thick, in=360, out=105] (8) to (15);
		\draw [style=very thick, in=180, out=75] (8) to (13);
		\draw [style=very thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=very thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=very thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=very thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (0) at (-4, 0) {};
		\node [style=rmatt] (1) at (-3, 0) {$A$};
		\node [style=gbn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=gbn] (6) at (2.5, 0) {};
		\node [style=rmatt] (7) at (3.75, 0) {$A$};
		\node [style=none] (8) at (5, 0) {};
		\node [style=bphase] (9) at (-2, 0.625) {$\vec x,X$};
		\node [style=bphase] (10) at (3, 0.625) {$A^\trans \vec x,A^\trans XA$ };
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=very thick] (0.center) to (3.center);
		\draw [style=very thick] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_phase_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (10.75, -0.5) {};
		\node [style=none] (40) at (14.25, -0.5) {};
		\node [style=none] (41) at (14.25, 0.5) {};
		\node [style=none] (42) at (10.75, 0.5) {};
		\node [style=none] (35) at (6.5, -0.5) {};
		\node [style=none] (36) at (8.75, -0.5) {};
		\node [style=none] (37) at (8.75, 0.5) {};
		\node [style=none] (38) at (6.5, 0.5) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (4.5, -0.5) {};
		\node [style=none] (33) at (4.5, 1) {};
		\node [style=none] (34) at (1, 1) {};
		\node [style=none] (27) at (-4, -0.5) {};
		\node [style=none] (28) at (-1, -0.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (-4, 1) {};
		\node [style=none] (0) at (-4, 0) {};
		\node [style=rmat] (1) at (-3, 0) {$0$};
		\node [style=bn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=bphase] (6) at (-2, 0.5) {$x,y$};
		\node [style=gn] (7) at (1.75, 0) {};
		\node [style=wn] (8) at (2.5, 0) {};
		\node [style=bn] (9) at (3.5, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style=bphase] (11) at (3.5, 0.5) {$x,y$};
		\node [style=none] (12) at (5.5, 0) {$=$};
		\node [style=none] (13) at (6.5, 0) {};
		\node [style=bn] (14) at (7.25, 0) {};
		\node [style=wn] (15) at (8, 0) {};
		\node [style=none] (17) at (8.75, 0) {};
		\node [style=none] (18) at (9.75, 0) {$=$};
		\node [style=none] (19) at (10.75, 0) {};
		\node [style=bn] (20) at (12.75, 0) {};
		\node [style=wn] (21) at (13.5, 0) {};
		\node [style=none] (22) at (14.25, 0) {};
		\node [style=bn] (23) at (11.75, 0) {};
		\node [style=none] (24) at (9.75, 0.5) {\Id};
		\node [style=none] (25) at (5.5, 0.5) {\tikzlemref{lem:push_pauli_state}};
		\node [style=none] (43) at (0, 0.5) {\tikzlemref{lem:scalable_colour}};
		\node [style=none] (44) at (0, 1) {\tikzlemref{lem:box_zero}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=background] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (34.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (30.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (0.center) to (3.center);
		\draw (8) to (10.center);
		\draw (7) to (5.center);
		\draw (15) to (17.center);
		\draw (14) to (13.center);
		\draw (21) to (22.center);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_phase_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2, -13) {};
		\node [style=none] (16) at (2, -13) {};
		\node [style=none] (17) at (2, -11.5) {};
		\node [style=none] (18) at (-2, -11.5) {};
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=rmatt] (1) at (-4.5, 0) {$Z$};
		\node [style=gbn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-2, -12.5) {};
		\node [style=gbn] (6) at (-0.5, -12.5) {};
		\node [style=rmatt] (7) at (0.75, -12.5) {$A$};
		\node [style=none] (8) at (2, -12.5) {};
		\node [style=bphase] (9) at (-2, 0.5) {$\vec x,X$};
		\node [style=bphase] (10) at (-0.25, -11.875) {$A^\trans \vec x,A^\trans XA$ };
		\node [style=none] (11) at (-5.5, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=wirelable] (19) at (-5.325, -0.25) {$n$};
		\node [style=wirelable] (20) at (-3.25, -0.25) {$m+1$};
		\node [style=none] (21) at (1, 0) {};
		\node [style=rmatt] (22) at (2, 0) {$Z$};
		\node [style=gbn] (23) at (6, 0) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=bphase] (25) at (6, 0.5) {$\vec x,X$};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (7, -0.75) {};
		\node [style=none] (28) at (7, 1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=wirelable] (30) at (1.175, 0.25) {$n$};
		\node [style=divide] (31) at (3, 0) {};
		\node [style=gather] (32) at (5, 0) {};
		\node [style=wirelable] (33) at (4, -0.25) {$m$};
		\node [style=none] (34) at (8, 0) {$=$};
		\node [style=none] (35) at (9, 0) {};
		\node [style=gbn] (37) at (13.5, 0) {};
		\node [style=none] (38) at (14.5, 0) {};
		\node [style=bphase] (39) at (13.5, 0.5) {$\vec x,X$};
		\node [style=none] (40) at (9, -1.25) {};
		\node [style=none] (41) at (14.5, -1.25) {};
		\node [style=none] (42) at (14.5, 1.25) {};
		\node [style=none] (43) at (9, 1.25) {};
		\node [style=gbn] (45) at (10, 0) {};
		\node [style=gather] (46) at (12.5, 0) {};
		\node [style=none] (47) at (10.75, -0.75) {};
		\node [style=none] (48) at (10.75, 0.75) {};
		\node [style=none] (49) at (11.75, 0.75) {};
		\node [style=none] (50) at (11.75, -0.75) {};
		\node [style=rmatt] (51) at (11.25, 0.75) {$a$};
		\node [style=rmatt] (52) at (11.25, -0.75) {$A_\bullet$};
		\node [style=none] (53) at (15.5, 0) {$=$};
		\node [style=none] (54) at (16.5, 0) {};
		\node [style=bn] (55) at (20, 2) {};
		\node [style=none] (56) at (21.75, 0) {};
		\node [style=bphase] (57) at (20, -2.625) {$\vec x_\bullet,X_{\bullet,\bullet}$};
		\node [style=none] (58) at (16.5, -3) {};
		\node [style=none] (59) at (21.75, -3) {};
		\node [style=none] (60) at (21.75, 2.75) {};
		\node [style=none] (61) at (16.5, 2.75) {};
		\node [style=gbn] (62) at (17.25, 0) {};
		\node [style=gather] (63) at (21.25, 0) {};
		\node [style=none] (64) at (18.25, -2) {};
		\node [style=none] (65) at (18.25, 2) {};
		\node [style=none] (66) at (20.25, 2) {};
		\node [style=none] (67) at (20.25, -2) {};
		\node [style=rmatt] (68) at (18.75, 2) {$a$};
		\node [style=rmatt] (69) at (18.75, -2) {$A_\bullet$};
		\node [style=gbn] (70) at (20, -2) {};
		\node [style=bphase] (71) at (20, 2.5) {$x_1,X_{1,1}$};
		\node [style=ghad] (72) at (20, -1.25) {};
		\node [style=dmatt] (73) at (20, 0.375) {$X_{1,\bullet}$};
		\node [style=none] (74) at (-3, -6.25) {$=$};
		\node [style=none] (75) at (-2, -6.25) {};
		\node [style=gbn] (76) at (0.5, -3.75) {};
		\node [style=none] (77) at (3.75, -6.25) {};
		\node [style=bphase] (78) at (0.5, -10.125) {$A_\bullet^\trans \vec x_\bullet,A_\bullet^\trans X_{\bullet,\bullet}A_\bullet$};
		\node [style=none] (79) at (-2, -10.625) {};
		\node [style=none] (80) at (3.75, -10.625) {};
		\node [style=none] (81) at (3.75, -2.625) {};
		\node [style=none] (82) at (-2, -2.625) {};
		\node [style=gbn] (83) at (-1.25, -6.25) {};
		\node [style=gather] (84) at (3.25, -6.25) {};
		\node [style=none] (85) at (0, -9.5) {};
		\node [style=none] (86) at (0, -3.75) {};
		\node [style=none] (87) at (2, -3.75) {};
		\node [style=none] (88) at (2, -9.5) {};
		\node [style=rmatt] (90) at (1.5, -9.5) {$A_\bullet$};
		\node [style=gbn] (91) at (0.5, -9.5) {};
		\node [style=bphase] (92) at (0.5, -3.125) {$ax_1,a^2X_{1,1}$};
		\node [style=ghad] (93) at (0.5, -7.375) {};
		\node [style=dmatt] (94) at (0.5, -5.875) {$X_{1,\bullet}$};
		\node [style=dmatt] (95) at (0.5, -4.5) {$a$};
		\node [style=umatt] (96) at (0.5, -8.5) {$A_\bullet$};
		\node [style=none] (97) at (4.75, -6.25) {$=$};
		\node [style=none] (98) at (5.75, -6.25) {};
		\node [style=gbn] (99) at (8.25, -3.75) {};
		\node [style=none] (100) at (11.5, -6.25) {};
		\node [style=bphase] (101) at (8.25, -9.625) {$A_\bullet^\trans \vec x_\bullet,A_\bullet^\trans X_{\bullet,\bullet}A_\bullet$};
		\node [style=none] (102) at (5.75, -10.125) {};
		\node [style=none] (103) at (11.5, -10.125) {};
		\node [style=none] (104) at (11.5, -2.625) {};
		\node [style=none] (105) at (5.75, -2.625) {};
		\node [style=gbn] (106) at (6.5, -6.25) {};
		\node [style=gather] (107) at (11, -6.25) {};
		\node [style=none] (108) at (7.75, -9) {};
		\node [style=none] (109) at (7.75, -3.75) {};
		\node [style=none] (110) at (9.75, -3.75) {};
		\node [style=none] (111) at (9.75, -9) {};
		\node [style=rmatt] (113) at (9.25, -9) {$A_\bullet$};
		\node [style=gbn] (114) at (8.25, -9) {};
		\node [style=bphase] (115) at (8.25, -3.125) {$ax_1,a^2X_{1,1}$};
		\node [style=ghad] (116) at (8.25, -8) {};
		\node [style=dmatt] (117) at (8.25, -5.875) {$A_\bullet^\trans X_{1,\bullet}a$};
		\node [style=none] (118) at (13.75, -7.75) {};
		\node [style=none] (119) at (21.25, -7.75) {};
		\node [style=none] (120) at (21.25, -4) {};
		\node [style=none] (121) at (13.75, -4) {};
		\node [style=none] (122) at (13.75, -5.25) {};
		\node [style=gbn] (123) at (15.75, -5.25) {};
		\node [style=none] (125) at (21.25, -5.25) {};
		\node [style=none] (127) at (12.5, -6.25) {$=$};
		\node [style=gbn] (128) at (15.75, -6.5) {};
		\node [style=none] (129) at (14.75, -6.5) {};
		\node [style=none] (130) at (14.75, -7.25) {};
		\node [style=none] (131) at (19.25, -6.5) {};
		\node [style=none] (132) at (19.25, -7.25) {};
		\node [style=rmatt] (133) at (16.625, -7.25) {$A_\bullet^\trans X_{1,\bullet}a$};
		\node [style=ghad] (134) at (19, -7.25) {};
		\node [style=bphase] (135) at (17.5, -4.65) {$A^\trans \vec x, a^2 X_{1,1} + A_\bullet^\trans X_{\bullet,\bullet}A_\bullet$};
		\node [style=none] (136) at (-3, -12.5) {$=$};
		\node [style=none] (137) at (-3, -5.25) {\tikzeqref{matrules}};
		\node [style=none] (138) at (-3, -5.75) {{\tiny $(\textsc{Ind}_{m,n})$}};
		\node [style=none] (139) at (4.75, -5.75) {\tikzlemref{lem:arrow_transpose}};
		\node [style=none] (140) at (12.5, -5.75) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (141) at (-3, -12) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (142) at (-3, -11.5) {\tikzlemref{lem:scalable_box_loop}};
		\node [style=none] (143) at (15.5, 0.5) {\tikzeqref{eq:thick_spider_def}};
		\node [style=none] (144) at (8, 0.5) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (145) at (0, 0.5) {\tikzdefref{def:strict}};
		\node [style=rmatt] (124) at (18.25, -5.25) {$A$};
		\node [style=rmatt] (89) at (1.5, -3.75) {$a$};
		\node [style=rmatt] (112) at (9.25, -3.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=background] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=very thick] (0.center) to (3.center);
		\draw [style=very thick] (5.center) to (8.center);
		\draw [style=background] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [bend left=90, looseness=0.75] (31) to (32);
		\draw [style=very thick, bend right=90, looseness=0.75] (31) to (32);
		\draw [style=very thick] (31) to (21.center);
		\draw [style=very thick] (32) to (24.center);
		\draw [style=background] (42.center)
			 to (43.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [style=very thick] (45) to (35.center);
		\draw [style=very thick] (46) to (38.center);
		\draw [style=very thick] (51)
			 to (48.center)
			 to [in=45, out=180] (45);
		\draw (51)
			 to (49.center)
			 to [in=135, out=0] (46);
		\draw [style=very thick] (45)
			 to [in=-180, out=-45] (47.center)
			 to (50.center)
			 to [in=-135, out=0] (46);
		\draw [style=background] (61.center)
			 to (58.center)
			 to (59.center)
			 to (60.center)
			 to cycle;
		\draw [style=very thick] (62) to (54.center);
		\draw [style=very thick] (63) to (56.center);
		\draw [style=very thick] (68)
			 to (65.center)
			 to [in=45, out=180] (62);
		\draw (68)
			 to (66.center)
			 to [in=135, out=0] (63);
		\draw [style=very thick] (63)
			 to [in=0, out=-135] (67.center)
			 to (64.center)
			 to [in=-45, out=-180] (62);
		\draw (55) to (73);
		\draw [style=very thick] (73) to (70);
		\draw [style=background] (82.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [style=very thick] (83) to (75.center);
		\draw [style=very thick] (84) to (77.center);
		\draw [style=very thick] (89)
			 to (86.center)
			 to [in=60, out=180] (83);
		\draw (89)
			 to (87.center)
			 to [in=120, out=0] (84);
		\draw [style=very thick] (84)
			 to [in=0, out=-105] (88.center)
			 to (85.center)
			 to [in=-75, out=-180] (83);
		\draw [style=very thick] (94) to (91);
		\draw [style=background] (102.center)
			 to (103.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=very thick] (106) to (98.center);
		\draw [style=very thick] (107) to (100.center);
		\draw [style=very thick] (112)
			 to (109.center)
			 to [in=60, out=180] (106);
		\draw (112)
			 to (110.center)
			 to [in=120, out=0] (107);
		\draw [style=very thick] (107)
			 to [in=0, out=-120] (111.center)
			 to (108.center)
			 to [in=-60, out=-180] (106);
		\draw [style=very thick] (99) to (117);
		\draw [style=very thick] (117) to (114);
		\draw (95) to (94);
		\draw [style=very thick] (76) to (95);
		\draw [style=background] (120.center)
			 to (121.center)
			 to (118.center)
			 to (119.center)
			 to cycle;
		\draw [style=very thick] (122.center) to (125.center);
		\draw [style=very thick] (123) to (128);
		\draw [style=very thick] (130.center)
			 to [bend right=270] (129.center)
			 to (131.center)
			 to [bend left=90, looseness=1.25] (132.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_phase_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1, -0.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (4.5, 1) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=rmatt] (1) at (-3.5, 0) {$A$};
		\node [style=bn] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=bphase] (4) at (-2, 0.5) {$x,y$};
		\node [style=none] (5) at (-5.5, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=wirelable] (9) at (-4.825, -0.25) {$n+1$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (14) at (4.5, 0) {};
		\node [style=gbn] (24) at (2, 0) {};
		\node [style=wn] (25) at (3, 0) {};
		\node [style=bn] (26) at (3.75, 0) {};
		\node [style=bphase] (27) at (3.75, 0.5) {$x,y$};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=none] (29) at (8.75, -0.5) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (6.5, 0.5) {};
		\node [style=none] (32) at (5.5, 0) {$=$};
		\node [style=none] (33) at (6.5, 0) {};
		\node [style=none] (34) at (8.75, 0) {};
		\node [style=gbn] (35) at (7.25, 0) {};
		\node [style=wn] (36) at (8, 0) {};
		\node [style=none] (37) at (11, -0.5) {};
		\node [style=none] (38) at (14.25, -0.5) {};
		\node [style=none] (39) at (14.25, 0.5) {};
		\node [style=none] (40) at (11, 0.5) {};
		\node [style=none] (41) at (10, 0) {$=$};
		\node [style=none] (42) at (11, 0) {};
		\node [style=none] (43) at (14.25, 0) {};
		\node [style=gbn] (44) at (12.5, 0) {};
		\node [style=wn] (45) at (13.5, 0) {};
		\node [style=gbn] (46) at (11.75, 0) {};
		\node [style=none] (47) at (0, 0.5) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (48) at (5.5, 0.5) {\tikzlemref{lem:push_pauli_state}};
		\node [style=none] (49) at (10, 0.5) {\Id};
		\node [style=none] (50) at (16.25, -0.75) {};
		\node [style=none] (51) at (20.5, -0.75) {};
		\node [style=none] (52) at (20.5, 0.75) {};
		\node [style=none] (53) at (16.25, 0.75) {};
		\node [style=none] (54) at (15.25, 0) {$=$};
		\node [style=none] (55) at (16.25, -0.25) {};
		\node [style=none] (56) at (20.5, -0.25) {};
		\node [style=rmatt] (57) at (19.5, -0.25) {$A$};
		\node [style=gbn] (59) at (17.75, -0.25) {};
		\node [style=bphase] (61) at (17.75, 0.375) {$A^\trans x, yA^\trans A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=background] (7.center)
			 to (8.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [style=very thick] (0.center) to (1);
		\draw (1) to (3.center);
		\draw (14.center) to (25);
		\draw [style=very thick] (11.center) to (24);
		\draw [style=background] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (34.center) to (36);
		\draw [style=very thick] (33.center) to (35);
		\draw [style=background] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw (43.center) to (45);
		\draw [style=very thick] (42.center) to (44);
		\draw [style=background] (50.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=very thick] (55.center) to (57);
		\draw (57) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_phase_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13, -4.75) {};
		\node [style=none] (1) at (23.75, -4.75) {};
		\node [style=none] (2) at (23.75, -2) {};
		\node [style=none] (3) at (13, -2) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=rmatt] (5) at (2.5, 0) {$A$};
		\node [style=bn] (6) at (4, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=bphase] (8) at (4, 0.5) {$x,y$};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (5, -0.75) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=wirelable] (13) at (1.175, -0.25) {$n+1$};
		\node [style=none] (14) at (6, 0) {$=$};
		\node [style=none] (15) at (13.75, 0) {};
		\node [style=divide] (16) at (15.75, 0) {};
		\node [style=bn] (17) at (19.5, 0) {};
		\node [style=none] (18) at (20.25, 0) {};
		\node [style=bphase] (19) at (19.5, 0.5) {$0,y$};
		\node [style=none] (20) at (13.75, -1) {};
		\node [style=none] (21) at (20.25, -1) {};
		\node [style=none] (22) at (20.25, 1.25) {};
		\node [style=none] (23) at (13.75, 1.25) {};
		\node [style=wn] (24) at (18.25, 0) {};
		\node [style=none] (25) at (16.25, 0.5) {};
		\node [style=none] (26) at (17.75, 0.5) {};
		\node [style=none] (27) at (16.25, -0.5) {};
		\node [style=none] (28) at (17.75, -0.5) {};
		\node [style=rmatt] (29) at (17, -0.5) {$A_\bullet$};
		\node [style=rmat] (30) at (17, 0.5) {$a$};
		\node [style=none] (31) at (7, 0) {};
		\node [style=bn] (32) at (10.75, 0) {};
		\node [style=none] (33) at (11.75, 0) {};
		\node [style=bphase] (34) at (10.75, 0.5) {$0,y$};
		\node [style=none] (35) at (7, -0.75) {};
		\node [style=none] (36) at (11.75, -0.75) {};
		\node [style=none] (37) at (11.75, 1.25) {};
		\node [style=none] (38) at (7, 1.25) {};
		\node [style=gbn] (39) at (8.25, 0) {};
		\node [style=bphase] (40) at (8.25, 0.625) {$A^\trans x,0$};
		\node [style=none] (41) at (12.75, 0) {$=$};
		\node [style=gbn] (42) at (14.75, 0) {};
		\node [style=bphase] (43) at (14.75, 0.625) {$A^\trans x,0$};
		\node [style=none] (44) at (6, 0.5) {\tikzeqref{matrules}};
		\node [style=rmatt] (45) at (9.75, 0) {$A$};
		\node [style=wn] (46) at (18.875, 0) {};
		\node [style=none] (47) at (2.75, -3.375) {};
		\node [style=divide] (48) at (4.75, -3.375) {};
		\node [style=bn] (49) at (10.25, -3.375) {};
		\node [style=none] (50) at (11, -3.375) {};
		\node [style=bphase] (51) at (10.25, -2.875) {$0,y$};
		\node [style=none] (52) at (2.75, -4.5) {};
		\node [style=none] (53) at (11, -4.5) {};
		\node [style=none] (54) at (11, -2.25) {};
		\node [style=none] (55) at (2.75, -2.25) {};
		\node [style=wn] (56) at (9, -3.375) {};
		\node [style=none] (57) at (5.25, -2.75) {};
		\node [style=none] (58) at (8.5, -2.75) {};
		\node [style=none] (59) at (5.25, -4) {};
		\node [style=none] (60) at (8.5, -4) {};
		\node [style=rmatt] (61) at (6, -4) {$A_\bullet$};
		\node [style=rmat] (62) at (6, -2.75) {$a$};
		\node [style=none] (63) at (1.75, -3.5) {$=$};
		\node [style=gbn] (64) at (3.75, -3.375) {};
		\node [style=bphase] (65) at (3.75, -2.75) {$A^\trans x,0$};
		\node [style=wn] (66) at (9.625, -3.375) {};
		\node [style=bn] (67) at (7, -2.75) {};
		\node [style=bn] (68) at (7, -4) {};
		\node [style=bn] (69) at (8, -2.75) {};
		\node [style=bn] (70) at (8, -4) {};
		\node [style=had] (71) at (7, -3.375) {$y$};
		\node [style=had] (72) at (8, -3.375) {$\minu y$};
		\node [style=none] (73) at (13, -3.375) {};
		\node [style=divide] (74) at (15, -3.375) {};
		\node [style=bn] (75) at (23, -3.375) {};
		\node [style=none] (76) at (23.75, -3.375) {};
		\node [style=bphase] (77) at (23, -2.875) {$0,y$};
		\node [style=wn] (78) at (21.75, -3.375) {};
		\node [style=none] (79) at (15.5, -2.75) {};
		\node [style=none] (80) at (21.25, -2.75) {};
		\node [style=none] (81) at (15.5, -4) {};
		\node [style=none] (82) at (21.25, -4) {};
		\node [style=rmatt] (83) at (16.25, -4) {$A_\bullet$};
		\node [style=rmat] (84) at (18.25, -2.75) {$a$};
		\node [style=none] (85) at (12, -3.5) {$=$};
		\node [style=gbn] (86) at (14, -3.375) {};
		\node [style=bphase] (87) at (14, -2.75) {$A^\trans x,0$};
		\node [style=wn] (88) at (22.375, -3.375) {};
		\node [style=bn] (89) at (17.5, -2.75) {};
		\node [style=bn] (90) at (17.5, -4) {};
		\node [style=bn] (91) at (19, -2.75) {};
		\node [style=bn] (92) at (19, -4) {};
		\node [style=had] (93) at (17.5, -3.375) {$ay$};
		\node [style=wn] (94) at (19, -3.375) {};
		\node [style=bn] (95) at (19.625, -3.375) {};
		\node [style=bphase] (96) at (20.625, -3.375) {$0,\minu y$};
		\node [style=bphase] (97) at (19, -2.25) {$0,y$};
		\node [style=bphase] (98) at (19, -4.5) {$0,y$};
		\node [style=none] (99) at (2.75, -10) {};
		\node [style=none] (100) at (11.75, -10) {};
		\node [style=none] (101) at (11.75, -6.75) {};
		\node [style=none] (102) at (2.75, -6.75) {};
		\node [style=none] (103) at (2.75, -8.375) {};
		\node [style=divide] (104) at (4.75, -8.375) {};
		\node [style=bn] (105) at (11, -8.375) {};
		\node [style=none] (106) at (11.75, -8.375) {};
		\node [style=bphase] (107) at (11, -7.875) {$0,y$};
		\node [style=wn] (108) at (9, -8.375) {};
		\node [style=none] (109) at (5.25, -7.75) {};
		\node [style=none] (110) at (8.5, -7.75) {};
		\node [style=none] (111) at (5.25, -9) {};
		\node [style=none] (112) at (8.5, -9) {};
		\node [style=rmatt] (113) at (6, -9) {$A_\bullet$};
		\node [style=rmat] (114) at (8, -7.75) {$a$};
		\node [style=none] (115) at (1.75, -8.5) {$=$};
		\node [style=gbn] (116) at (3.75, -8.375) {};
		\node [style=bphase] (117) at (3.75, -7.75) {$A^\trans x,0$};
		\node [style=wn] (118) at (9.625, -8.375) {};
		\node [style=bn] (119) at (7.25, -7.75) {};
		\node [style=bn] (120) at (7.25, -9) {};
		\node [style=had] (121) at (7.25, -8.375) {$ay$};
		\node [style=bphase] (122) at (7.25, -7.125) {$0,a^2y$};
		\node [style=bphase] (123) at (7.25, -9.5) {$0,y$};
		\node [style=bn] (124) at (10.25, -8.375) {};
		\node [style=bphase] (125) at (10.25, -8.875) {$0,\minu y$};
		\node [style=none] (126) at (1.75, -3) {\Plus};
		\node [style=none] (127) at (12.75, 0.5) {\TMat};
		\node [style=none] (128) at (12, -2) {\HBox};
		\node [style=none] (129) at (12, -2.5) {\tikzeqref{matrules}};
		\node [style=none] (130) at (12, -3) {\tikzeqref{eq:ALR_axioms}};
		\node [style=none] (131) at (1.75, -7.5) {\Colour};
		\node [style=none] (132) at (1.75, -8) {\Bigebra};
		\node [style=none] (133) at (14, -11.125) {};
		\node [style=none] (134) at (21.5, -11.125) {};
		\node [style=none] (135) at (21.5, -5.75) {};
		\node [style=none] (136) at (14, -5.75) {};
		\node [style=none] (137) at (14, -8.25) {};
		\node [style=divide] (138) at (16, -8.25) {};
		\node [style=none] (139) at (21.5, -8.25) {};
		\node [style=wn] (140) at (20.25, -8.25) {};
		\node [style=none] (141) at (17, -6.75) {};
		\node [style=none] (142) at (19.25, -6.75) {};
		\node [style=none] (143) at (17, -9.75) {};
		\node [style=none] (144) at (19.25, -9.75) {};
		\node [style=rmat] (145) at (18.5, -6.75) {$a$};
		\node [style=none] (146) at (13, -8.5) {$=$};
		\node [style=gbn] (147) at (15, -8.25) {};
		\node [style=bphase] (148) at (15, -7.625) {$A^\trans x,0$};
		\node [style=wn] (149) at (20.875, -8.25) {};
		\node [style=bn] (150) at (17.25, -6.75) {};
		\node [style=ggn] (151) at (17.25, -9.75) {};
		\node [style=had] (152) at (17.25, -7.375) {$ay$};
		\node [style=bphase] (153) at (17.25, -6.125) {$0,a^2y$};
		\node [style=bphase] (154) at (17.25, -10.5) {$0,yA_\bullet^\trans A_\bullet$};
		\node [style=none] (155) at (13, -7.5) {\tikzeqref{matrules}};
		\node [style=umatt] (156) at (17.25, -8.625) {$A_\bullet$};
		\node [style=none] (157) at (23.75, -9) {};
		\node [style=none] (158) at (27.5, -9) {};
		\node [style=none] (159) at (27.5, -7.25) {};
		\node [style=none] (160) at (23.75, -7.25) {};
		\node [style=none] (161) at (23.75, -8.5) {};
		\node [style=none] (162) at (27.5, -8.5) {};
		\node [style=none] (163) at (22.75, -8.5) {$=$};
		\node [style=gbn] (164) at (25.5, -8.5) {};
		\node [style=bphase] (165) at (25.5, -7.875) {$A^\trans x,yA^\trans A$};
		\node [style=none] (166) at (22.75, -7.5) {\tikzeqref{eq:arrow_decomposition}};
		\node [style=rmatt] (167) at (26.5, -8.5) {$A$};
		\node [style=none] (168) at (22.75, -7) {\tikzeqref{eq:thick_spider_def}};
		\node [style=rmatt] (169) at (18.5, -9.75) {$A_\bullet$};
		\node [style=none] (170) at (13, -8) {{\tiny $(\textsc{Ind}_{n})$}};
		\node [style=none] (171) at (22.75, -8) {\tikzlemref{lem:scalable_fusion}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to [in=90, out=-90] cycle;
		\draw [style=background] (9.center)
			 to [in=180, out=0] (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=very thick] (4.center) to (5);
		\draw (5) to (7.center);
		\draw [style=background] (20.center)
			 to [in=180, out=0] (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [style=very thick] (15.center) to (16);
		\draw (24)
			 to [in=0, out=135] (26.center)
			 to (25.center)
			 to [in=45, out=-180] (16);
		\draw (29)
			 to (28.center)
			 to [in=225, out=0] (24);
		\draw (24) to (18.center);
		\draw [style=very thick] (16)
			 to [in=-180, out=-45] (27.center)
			 to (29);
		\draw [style=background] (35.center)
			 to [in=180, out=0] (36.center)
			 to (37.center)
			 to (38.center)
			 to cycle;
		\draw [style=very thick] (31.center) to (45);
		\draw (45) to (33.center);
		\draw [style=background] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=very thick] (47.center) to (48);
		\draw (56)
			 to [in=0, out=135] (58.center)
			 to (57.center)
			 to [in=45, out=-180] (48);
		\draw (61)
			 to (60.center)
			 to [in=225, out=0] (56);
		\draw (56) to (50.center);
		\draw [style=very thick] (48)
			 to [in=-180, out=-45] (59.center)
			 to (61);
		\draw (67) to (68);
		\draw (69) to (70);
		\draw [style=very thick] (73.center) to (74);
		\draw (78)
			 to [in=0, out=135] (80.center)
			 to (79.center);
		\draw [in=45, out=-180] (79.center) to (74);
		\draw (83)
			 to (82.center)
			 to [in=225, out=0] (78);
		\draw (78) to (76.center);
		\draw [style=very thick] (74)
			 to [in=-180, out=-45] (81.center)
			 to (83);
		\draw (89) to (90);
		\draw (91) to (92);
		\draw (95) to (94);
		\draw [style=background] (102.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw [style=very thick] (103.center) to (104);
		\draw (108)
			 to [in=0, out=135] (110.center)
			 to (109.center)
			 to [in=45, out=-180] (104);
		\draw (113)
			 to (112.center)
			 to [in=225, out=0] (108);
		\draw (108) to (106.center);
		\draw [style=very thick] (104)
			 to [in=-180, out=-45] (111.center)
			 to (113);
		\draw (119) to (120);
		\draw [style=background] (136.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
		\draw [style=very thick] (137.center) to (138);
		\draw (140)
			 to [in=0, out=135] (142.center)
			 to (141.center)
			 to [in=45, out=-180] (138);
		\draw (169)
			 to (144.center)
			 to [in=225, out=0] (140);
		\draw (140) to (139.center);
		\draw [style=very thick] (138)
			 to [in=-180, out=-45] (143.center)
			 to (169);
		\draw [style=very thick] (151) to (156);
		\draw (150) to (156);
		\draw [style=background] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=very thick] (161.center) to (167);
		\draw (167) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (3.75, 0.5) {};
		\node [style=none] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=rmatt] (1) at (-2.75, 0) {$A$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=ghad] (5) at (1.5, 0) {};
		\node [style=lmatt] (6) at (2.75, 0) {$A^\mathsf{T}$};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=ghad] (8) at (-1.625, 0) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/arrow_transpose_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (14.5, 0.5) {};
		\node [style=none] (14) at (16.75, 0.5) {};
		\node [style=none] (15) at (16.75, -0.5) {};
		\node [style=none] (16) at (14.5, -0.5) {};
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=rmat] (1) at (-2.5, 0) {$x$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (14.5, 0) {};
		\node [style=had] (5) at (15, 0) {};
		\node [style=lmat] (6) at (16, 0) {$x$};
		\node [style=none] (7) at (16.75, 0) {};
		\node [style=had] (8) at (-1.625, 0) {};
		\node [style=none] (9) at (-3.25, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-3.25, -0.5) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=had] (20) at (3, 0) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (3.5, 0.5) {};
		\node [style=none] (23) at (3.5, -0.5) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (0, 0.5) {\tiny{(\textsc{Def})}};
		\node [style=had] (26) at (1.625, 0) {$x$};
		\node [style=had] (27) at (2.375, 0) {$\minu$};
		\node [style=none] (28) at (4.5, 0) {$=$};
		\node [style=none] (29) at (5.5, 0) {};
		\node [style=none] (30) at (8, 0) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (8, 0.5) {};
		\node [style=none] (34) at (8, -0.5) {};
		\node [style=none] (35) at (5.5, -0.5) {};
		\node [style=none] (36) at (4.5, 0.5) {\Times};
		\node [style=had] (37) at (6.75, 0) {$x$};
		\node [style=none] (38) at (12.5, 0) {};
		\node [style=none] (39) at (10, 0) {};
		\node [style=had] (40) at (10.5, 0) {};
		\node [style=none] (41) at (12.5, 0.5) {};
		\node [style=none] (42) at (10, 0.5) {};
		\node [style=none] (43) at (10, -0.5) {};
		\node [style=none] (44) at (12.5, -0.5) {};
		\node [style=had] (45) at (11.875, 0) {$x$};
		\node [style=had] (46) at (11.125, 0) {$\minu$};
		\node [style=none] (47) at (9, 0) {$=$};
		\node [style=none] (48) at (9, 0.5) {\Times};
		\node [style=none] (49) at (13.5, 0) {$=$};
		\node [style=none] (50) at (13.5, 0.5) {\tiny{(\textsc{Def})}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw [style=background] (22.center)
			 to (21.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (17.center) to (19.center);
		\draw [style=background] (34.center)
			 to (33.center)
			 to (32.center)
			 to (35.center)
			 to cycle;
		\draw (29.center) to (30.center);
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (6.5, 1.25) {};
		\node [style=none] (87) at (10.5, 1.25) {};
		\node [style=none] (88) at (10.5, -1) {};
		\node [style=none] (89) at (6.5, -1) {};
		\node [style=none] (82) at (1, 1.25) {};
		\node [style=none] (83) at (4.5, 1.25) {};
		\node [style=none] (84) at (4.5, -1) {};
		\node [style=none] (85) at (1, -1) {};
		\node [style=none] (78) at (-3.5, 0.5) {};
		\node [style=none] (79) at (-1, 0.5) {};
		\node [style=none] (80) at (-1, -0.5) {};
		\node [style=none] (81) at (-3.5, -0.5) {};
		\node [style=none] (0) at (5.5, 0) {$=$};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=ghad] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=gbn] (40) at (3.5, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=gbn] (42) at (2, 0) {};
		\node [style=none] (43) at (4.5, 0) {};
		\node [style=gwn] (44) at (2.75, 0) {};
		\node [style=gbn] (45) at (2.75, 0.75) {};
		\node [style=gphase] (46) at (7.5, -0.625) {$0,X$};
		\node [style=gphase] (47) at (9, -0.625) {$0,X$};
		\node [style=gphase] (48) at (9.25, 0.75) {$0,\minu X$};
		\node [style=none] (68) at (6.5, 0) {};
		\node [style=none] (69) at (10.5, 0) {};
		\node [style=gwn] (70) at (9.75, 0) {};
		\node [style=gbn] (71) at (9, 0) {};
		\node [style=gbn] (72) at (7.5, 0) {};
		\node [style=gwn] (73) at (8.25, 0) {};
		\node [style=gbn] (74) at (8.25, 0.75) {};
		\node [style=gphase] (75) at (1.875, -0.625) {$0,\minu X$};
		\node [style=gphase] (76) at (3.625, -0.625) {$0,\minu X$};
		\node [style=gphase] (77) at (1.875, 0.75) {$0,X$};
		\node [style=rmatt] (90) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (88.center)
			 to (87.center)
			 to (86.center)
			 to (89.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (84.center)
			 to (83.center)
			 to (82.center)
			 to (85.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (80.center)
			 to (79.center)
			 to (78.center)
			 to (81.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (6) to (5.center);
		\draw [style=very thick] (7.center) to (6);
		\draw [style=very thick] (42) to (41.center);
		\draw [style=very thick] (43.center) to (40);
		\draw [style=very thick] (44) to (42);
		\draw [style=very thick] (44) to (40);
		\draw [style=very thick] (45) to (44);
		\draw [style=very thick] (74) to (73);
		\draw [style=very thick] (69.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 1.25) {};
		\node [style=none] (1) at (12, 1.25) {};
		\node [style=none] (2) at (12, -1) {};
		\node [style=none] (3) at (7.5, -1) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (5.5, 1.25) {};
		\node [style=none] (6) at (5.5, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (6.5, 0) {$=$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=gwn] (10) at (3.75, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=gwn] (12) at (2.25, 0) {};
		\node [style=none] (13) at (5.5, 0) {};
		\node [style=gbn] (14) at (3, 0) {};
		\node [style=gwn] (15) at (3, 0.75) {};
		\node [style=rphase] (16) at (2, -0.625) {$0,X^{\minu 1}$};
		\node [style=rphase] (17) at (4, -0.625) {$0,X^{\minu 1}$};
		\node [style=rphase] (18) at (4.375, 0.75) {$0,\minu X^{\minu 1}$};
		\node [style=none] (19) at (7.5, 0) {};
		\node [style=none] (20) at (12, 0) {};
		\node [style=gwn] (21) at (11, 0) {};
		\node [style=gwn] (22) at (10.25, 0) {};
		\node [style=gwn] (23) at (8.75, 0) {};
		\node [style=gbn] (24) at (9.5, 0) {};
		\node [style=gwn] (25) at (9.5, 0.75) {};
		\node [style=rphase] (26) at (8.5, -0.625) {$0,\minu X^{\minu 1}$};
		\node [style=rphase] (27) at (10.625, -0.625) {$0,\minu X^{\minu 1}$};
		\node [style=rphase] (28) at (10.75, 0.75) {$0,X^{\minu 1}$};
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (-3.5, -0.5) {};
		\node [style=none] (33) at (-3.5, 0) {};
		\node [style=ghad] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (-1, 0) {};
		\node [style=rmatt] (36) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (12) to (11.center);
		\draw [style=very thick] (13.center) to (10);
		\draw [style=very thick] (14) to (12);
		\draw [style=very thick] (14) to (10);
		\draw [style=very thick] (15) to (14);
		\draw [style=very thick] (25) to (24);
		\draw [style=very thick] (19.center) to (20.center);
		\draw [style=background] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (34) to (33.center);
		\draw [style=very thick] (35.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (4.5, 1.25) {};
		\node [style=none] (17) at (1, 1.25) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-3.25, -1.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=gbn] (1) at (-2.5, 0) {};
		\node [style=ghad] (2) at (-1.5, -0.625) {};
		\node [style=dmatt] (3) at (-1.5, 0.375) {$A$};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1, 0) {};
		\node [style=gbn] (10) at (2.75, 0) {};
		\node [style=bphase] (11) at (2.75, 0.625) {$0,A+A^\mathsf{T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (7.center)
			 to (5.center)
			 to [bend right=90, looseness=1.25] (4.center)
			 to (1.center)
			 to (6.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_loop_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 0) {};
		\node [style=bn] (1) at (5.5, 0) {};
		\node [style=had] (2) at (6.25, 0) {$x$};
		\node [style=none] (3) at (7.5, 0) {$=$};
		\node [style=none] (4) at (4.75, 0.75) {};
		\node [style=none] (5) at (6.5, 0.75) {};
		\node [style=none] (6) at (6.5, -0.75) {};
		\node [style=none] (7) at (4.75, -0.75) {};
		\node [style=none] (8) at (2.75, 1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=bn] (13) at (1.25, 0) {};
		\node [style=had] (14) at (2.25, -0.625) {};
		\node [style=dmat] (15) at (2.25, 0.375) {$x$};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (2.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (3.75, 0) {$=$};
		\node [style=none] (21) at (8.5, 0) {};
		\node [style=bn] (22) at (9.25, 0) {};
		\node [style=none] (23) at (8.5, 1.75) {};
		\node [style=none] (24) at (13, 1.75) {};
		\node [style=none] (25) at (13, -1.75) {};
		\node [style=none] (26) at (8.5, -1.75) {};
		\node [style=gn] (27) at (10.75, -0.75) {};
		\node [style=gn] (28) at (10.75, 0.75) {};
		\node [style=rn] (29) at (11.5, 0) {};
		\node [style=gn] (30) at (12.25, 0) {};
		\node [style=gphase] (31) at (10.75, 1.375) {$0,x$};
		\node [style=gphase] (32) at (10.75, -1.375) {$0,x$};
		\node [style=gphase] (33) at (12.25, 0.625) {$0,\minu x$};
		\node [style=none] (34) at (10, 0.75) {};
		\node [style=wn] (35) at (10, -0.75) {};
		\node [style=none] (36) at (3.75, -3.75) {$=$};
		\node [style=none] (37) at (4.75, -3.75) {};
		\node [style=bn] (38) at (6.25, -3.75) {};
		\node [style=none] (39) at (4.75, -2.5) {};
		\node [style=none] (40) at (9.25, -2.5) {};
		\node [style=none] (41) at (9.25, -5) {};
		\node [style=none] (42) at (4.75, -5) {};
		\node [style=none] (43) at (7, -4.5) {};
		\node [style=none] (44) at (7, -3) {};
		\node [style=rn] (45) at (7.75, -3.75) {};
		\node [style=gn] (46) at (8.5, -3.75) {};
		\node [style=gphase] (47) at (5.5, -3.25) {$0,2x$};
		\node [style=gphase] (48) at (8.5, -3.125) {$0,\minu x$};
		\node [style=wn] (49) at (7, -4.5) {};
		\node [style=none] (50) at (10.25, -3.75) {$=$};
		\node [style=none] (51) at (11.25, -3.75) {};
		\node [style=bn] (52) at (12, -3.75) {};
		\node [style=none] (53) at (11.25, -2.75) {};
		\node [style=none] (54) at (14.5, -2.75) {};
		\node [style=none] (55) at (14.5, -4.25) {};
		\node [style=none] (56) at (11.25, -4.25) {};
		\node [style=rn] (57) at (12.75, -3.75) {};
		\node [style=gn] (58) at (13.5, -3.75) {};
		\node [style=gphase] (59) at (12, -3.125) {$0,2x$};
		\node [style=gphase] (60) at (13.5, -3.125) {$0,\minu x$};
		\node [style=none] (61) at (15.5, -3.75) {$=$};
		\node [style=none] (62) at (16.5, -3.75) {};
		\node [style=bn] (63) at (17.25, -3.75) {};
		\node [style=none] (64) at (16.5, -2.75) {};
		\node [style=none] (65) at (18, -2.75) {};
		\node [style=none] (66) at (18, -4.25) {};
		\node [style=none] (67) at (16.5, -4.25) {};
		\node [style=gphase] (68) at (17.25, -3.125) {$0,2x$};
		\node [style=none] (69) at (7.5, 0.5) {\tikzlemref{lem:box_swapped}};
		\node [style=none] (70) at (3.75, -3.25) {\Fusion};
		\node [style=none] (71) at (10.25, -3.25) {\tikzlemref{lem:hopf}};
		\node [style=none] (72) at (15.5, -3.25) {\One};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (7.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
		\draw (0.center) to (1);
		\draw [bend left=90, looseness=2.00] (1) to (2);
		\draw [bend right=90, looseness=2.00] (1) to (2);
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw [bend right=90, looseness=1.25] (18.center) to (19.center);
		\draw (12.center) to (13);
		\draw (13) to (16.center);
		\draw (13) to (18.center);
		\draw (17.center) to (19.center);
		\draw [style=background] (23.center)
			 to (26.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw (21.center) to (22);
		\draw [bend right, looseness=1.25] (29) to (28);
		\draw [bend left, looseness=1.25] (29) to (27);
		\draw (30) to (29);
		\draw (27) to (35);
		\draw (28) to (34.center);
		\draw [bend right=45] (34.center) to (22);
		\draw [bend left=45] (35) to (22);
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to cycle;
		\draw (37.center) to (38);
		\draw [in=0, out=90] (45) to (44.center);
		\draw [in=0, out=-90] (45) to (43.center);
		\draw (46) to (45);
		\draw (43.center) to (49);
		\draw [in=270, out=180] (49) to (38);
		\draw [in=-180, out=90] (38) to (44.center);
		\draw [style=background] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (51.center) to (52);
		\draw (58) to (57);
		\draw [style=background] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to cycle;
		\draw (62.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/completeness/scalable/box_loop_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.5, -8.25) {};
		\node [style=none] (1) at (5.75, -8.25) {};
		\node [style=none] (2) at (5.75, -13.25) {};
		\node [style=none] (3) at (11.5, -13.25) {};
		\node [style=rmatt] (4) at (2.375, 0.5) {$A$};
		\node [style=none] (5) at (24.5, -9.5) {};
		\node [style=none] (6) at (21, -9.5) {};
		\node [style=none] (7) at (21, -11.25) {};
		\node [style=none] (8) at (24.5, -11.25) {};
		\node [style=none] (9) at (3.75, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=gbn] (14) at (1.25, 0) {};
		\node [style=ghad] (15) at (2.375, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2.75, 0.5) {};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (2.75, -0.5) {};
		\node [style=none] (20) at (4.75, 0) {$=$};
		\node [style=none] (21) at (21, -10.75) {};
		\node [style=gbn] (22) at (22.75, -10.75) {};
		\node [style=bphase] (23) at (22.75, -10.125) {$0,A+A^\trans $};
		\node [style=none] (24) at (13.25, 2.5) {};
		\node [style=none] (25) at (5.75, 2.5) {};
		\node [style=none] (26) at (5.75, -1.25) {};
		\node [style=none] (27) at (13.25, -1.25) {};
		\node [style=none] (28) at (5.75, 0) {};
		\node [style=gbn] (29) at (6.5, 0) {};
		\node [style=ghad] (30) at (11, -0.75) {};
		\node [style=divide] (31) at (7.5, 0.75) {};
		\node [style=gather] (32) at (12, 0.75) {};
		\node [style=none] (33) at (7.25, -0.75) {};
		\node [style=none] (34) at (12, -0.75) {};
		\node [style=bn] (35) at (8.25, 1.625) {};
		\node [style=gbn] (36) at (8.25, 0.125) {};
		\node [style=wn] (37) at (11, 1.625) {};
		\node [style=gwn] (38) at (11, 0.125) {};
		\node [style=rmat] (39) at (9.5, 2) {$a$};
		\node [style=rmatt] (40) at (9.5, 1.25) {$B$};
		\node [style=rmatt] (41) at (9.5, 0.5) {$C$};
		\node [style=rmatt] (42) at (9.5, -0.25) {$D$};
		\node [style=none] (43) at (14.25, 0) {$=$};
		\node [style=none] (44) at (22.75, 2.5) {};
		\node [style=none] (45) at (15.25, 2.5) {};
		\node [style=none] (46) at (15.25, -1.25) {};
		\node [style=none] (47) at (22.75, -1.25) {};
		\node [style=none] (48) at (15.25, 0) {};
		\node [style=gbn] (49) at (16, 0) {};
		\node [style=ghad] (50) at (19.625, -0.25) {};
		\node [style=divide] (51) at (16.75, 0.75) {};
		\node [style=gather] (52) at (21.75, 0.75) {};
		\node [style=none] (53) at (16.75, -0.75) {};
		\node [style=none] (54) at (21.75, -0.75) {};
		\node [style=bn] (55) at (17.5, 1.625) {};
		\node [style=gbn] (56) at (17.5, 0.125) {};
		\node [style=bn] (57) at (20.75, 1.625) {};
		\node [style=gbn] (58) at (20.75, 0.125) {};
		\node [style=rmat] (59) at (18.75, 2) {$a$};
		\node [style=rmatt] (60) at (18.75, 1.25) {$B$};
		\node [style=rmatt] (61) at (18.75, 0.5) {$C$};
		\node [style=rmatt] (62) at (18.75, -0.25) {$D$};
		\node [style=ghad] (63) at (19.625, 1.25) {};
		\node [style=had] (64) at (19.625, 2) {};
		\node [style=had] (65) at (19.625, 0.5) {};
		\node [style=none] (66) at (4.75, -5.75) {$=$};
		\node [style=none] (67) at (13.5, -2.5) {};
		\node [style=none] (68) at (5.75, -2.5) {};
		\node [style=none] (69) at (5.75, -7.25) {};
		\node [style=none] (70) at (13.5, -7.25) {};
		\node [style=none] (71) at (5.75, -5.25) {};
		\node [style=gbn] (72) at (6.5, -5.25) {};
		\node [style=ghad] (73) at (10.125, -5.25) {};
		\node [style=divide] (74) at (7.25, -4.25) {};
		\node [style=divide] (75) at (7.25, -6.25) {};
		\node [style=none] (76) at (11.5, -6.75) {};
		\node [style=bn] (77) at (8, -3.375) {};
		\node [style=gbn] (78) at (8, -4.875) {};
		\node [style=bn] (79) at (11.5, -3.375) {};
		\node [style=gbn] (80) at (11.5, -4.875) {};
		\node [style=rmat] (81) at (9.25, -3) {$a$};
		\node [style=rmatt] (82) at (9.25, -3.75) {$B$};
		\node [style=rmatt] (83) at (9.25, -4.5) {$C$};
		\node [style=rmatt] (84) at (9.25, -5.25) {$D$};
		\node [style=ghad] (85) at (10.125, -3.75) {};
		\node [style=had] (86) at (10.125, -3) {};
		\node [style=had] (87) at (10.125, -4.5) {};
		\node [style=none] (88) at (12.5, -4.625) {};
		\node [style=none] (89) at (14.5, -5.75) {$=$};
		\node [style=none] (90) at (22.75, -2.5) {};
		\node [style=none] (91) at (15.5, -2.5) {};
		\node [style=none] (92) at (15.5, -7.25) {};
		\node [style=none] (93) at (22.75, -7.25) {};
		\node [style=none] (94) at (15.5, -5.5) {};
		\node [style=ghad] (95) at (20.375, -5.25) {};
		\node [style=none] (96) at (21.5, -6.75) {};
		\node [style=bn] (97) at (18.25, -3.375) {};
		\node [style=gbn] (98) at (18.25, -4.875) {};
		\node [style=bn] (99) at (21.5, -3.375) {};
		\node [style=gbn] (100) at (21.5, -4.875) {};
		\node [style=rmat] (101) at (19.5, -3) {$a$};
		\node [style=rmatt] (102) at (19.5, -3.75) {$B$};
		\node [style=rmatt] (103) at (19.5, -4.5) {$C$};
		\node [style=rmatt] (104) at (19.5, -5.25) {$D$};
		\node [style=ghad] (105) at (20.375, -3.75) {};
		\node [style=had] (106) at (20.375, -3) {};
		\node [style=had] (107) at (20.375, -4.5) {};
		\node [style=none] (108) at (22.5, -4.5) {};
		\node [style=divide] (109) at (16.25, -5.5) {};
		\node [style=bn] (110) at (17, -4.5) {};
		\node [style=gbn] (111) at (18.25, -6.75) {};
		\node [style=none] (112) at (5.75, -10.75) {};
		\node [style=divide] (113) at (6.75, -10.75) {};
		\node [style=none] (114) at (8.25, -9) {};
		\node [style=none] (115) at (8.25, -12.5) {};
		\node [style=bn] (116) at (9.25, -9) {};
		\node [style=had] (117) at (10.5, -9) {$a$};
		\node [style=gbn] (118) at (9.25, -12.5) {};
		\node [style=dmatt] (119) at (8.75, -10.375) {$B$};
		\node [style=ghad] (120) at (8.75, -11.375) {};
		\node [style=umatt] (121) at (9.625, -11.125) {$C$};
		\node [style=had] (122) at (9.625, -10.125) {};
		\node [style=rmatt] (123) at (10.625, -12.125) {$D$};
		\node [style=ghad] (124) at (10.625, -12.875) {};
		\node [style=none] (125) at (10.25, -12.125) {};
		\node [style=none] (126) at (11, -12.125) {};
		\node [style=none] (127) at (10.25, -12.875) {};
		\node [style=none] (128) at (11, -12.875) {};
		\node [style=none] (129) at (4.75, -10.75) {$=$};
		\node [style=none] (130) at (19, -8.25) {};
		\node [style=none] (131) at (13.5, -8.25) {};
		\node [style=none] (132) at (13.5, -13.5) {};
		\node [style=none] (133) at (19, -13.5) {};
		\node [style=none] (134) at (13.5, -10.75) {};
		\node [style=divide] (135) at (14.5, -10.75) {};
		\node [style=none] (136) at (16, -9) {};
		\node [style=none] (137) at (16, -12.5) {};
		\node [style=bn] (138) at (17, -9) {};
		\node [style=gbn] (139) at (17, -12.5) {};
		\node [style=dmatt] (140) at (16.5, -10.375) {$B$};
		\node [style=ghad] (141) at (16.5, -11.375) {};
		\node [style=dmatt] (142) at (17.5, -10.375) {$C^\trans $};
		\node [style=ghad] (143) at (17.5, -11.375) {};
		\node [style=none] (144) at (12.5, -10.75) {$=$};
		\node [style=bphase] (145) at (18, -9) {$0,2a$};
		\node [style=bphase] (146) at (17, -13.125) {$0,D+D^\trans $};
		\node [style=none] (147) at (20, -10.75) {$=$};
		\node [style=none] (148) at (8.75, -10.375) {};
		\node [style=none] (149) at (9.625, -11.125) {};
		\node [style=none] (150) at (16.5, -10.375) {};
		\node [style=none] (151) at (17.5, -10.375) {};
		\node [style=none] (152) at (4.75, -10.25) {\Fusion};
		\node [style=none] (153) at (12.5, -9.25) {\tikzeqref{eq:box_loop_thin}};
		\node [style=none] (154) at (12.5, -10.25) {\tikzlemref{lem:arrow_transpose}};
		\node [style=none] (155) at (12.5, -9.75) {\tiny{$(\textsc{Loop}_k)$}};
		\node [style=none] (156) at (20, -9.75) {\Plus};
		\node [style=none] (157) at (20, -10.25) {\tikzeqref{eq:thick_spider_def}};
		\node [style=none] (158) at (4.75, 0.5) {\tikzdefref{def:matrix_arrow}};
		\node [style=none] (159) at (14.25, 0.5) {\tikzlemref{lem:scalable_colour}};
		\node [style=none] (160) at (14.5, -5.25) {\tikzeqref{eq:thick_spider_def}};
		\node [style=gwn] (161) at (12.75, 0) {};
		\node [style=none] (162) at (4.75, -5.25) {\tikzlemref{lem:scalable_colour}};
		\node [style=none] (163) at (11.5, -5.75) {};
		\node [style=none] (164) at (8.25, -6.75) {};
		\node [style=none] (165) at (8.25, -5.75) {};
		\node [style=none] (166) at (21.5, -5.75) {};
		\node [style=none] (167) at (18.25, -5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [style=background] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (12.center)
			 to cycle;
		\draw [style=very thick] (15)
			 to (18.center)
			 to [in=-60, out=-180] (14);
		\draw [style=very thick] (14)
			 to [in=180, out=60] (16.center)
			 to (4);
		\draw [style=very thick] (15)
			 to (19.center)
			 to [in=0, out=0, looseness=1.25] (17.center)
			 to (4);
		\draw [style=very thick] (13.center) to (14);
		\draw [style=very thick] (21.center) to (22);
		\draw [style=background] (26.center)
			 to (25.center)
			 to (24.center)
			 to (27.center)
			 to cycle;
		\draw [style=very thick] (29)
			 to [in=-180, out=-90] (33.center)
			 to (34.center);
		\draw [style=very thick] (28.center) to (29);
		\draw [style=very thick, in=180, out=90] (29) to (31);
		\draw [in=-180, out=60] (31) to (35);
		\draw [in=0, out=120] (32) to (37);
		\draw [in=-180, out=-45] (35) to (40);
		\draw [in=-135, out=0, looseness=1.25] (41) to (37);
		\draw [style=very thick, in=180, out=45] (36) to (41);
		\draw [style=very thick, in=120, out=0] (40) to (38);
		\draw [style=very thick, in=240, out=0] (38) to (32);
		\draw [style=very thick, in=300, out=-180] (36) to (31);
		\draw [style=very thick] (49)
			 to [in=-180, out=-90] (53.center)
			 to (54.center)
			 to [in=0, out=0, looseness=1.25] (52);
		\draw [style=very thick] (48.center) to (49);
		\draw [style=very thick, in=180, out=90] (49) to (51);
		\draw [in=-180, out=60] (51) to (55);
		\draw [in=0, out=120] (52) to (57);
		\draw [in=-180, out=-45] (55) to (60);
		\draw [style=very thick, in=180, out=45] (56) to (61);
		\draw [style=very thick, in=-180, out=-45] (56) to (62);
		\draw [style=very thick, in=240, out=0] (58) to (52);
		\draw [style=very thick, in=300, out=-180] (56) to (51);
		\draw [style=very thick] (63) to (60);
		\draw [style=very thick, in=120, out=0] (63) to (58);
		\draw (61) to (65);
		\draw [in=-120, out=0] (65) to (57);
		\draw [style=background] (69.center)
			 to (68.center)
			 to (67.center)
			 to (70.center)
			 to cycle;
		\draw [style=very thick] (71.center) to (72);
		\draw [style=very thick, in=180, out=90] (72) to (74);
		\draw [style=very thick, in=-180, out=-90] (72) to (75);
		\draw [in=-180, out=60] (74) to (77);
		\draw [in=-180, out=-30] (77) to (82);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (78) to (83);
		\draw [style=very thick, in=180, out=-30] (78) to (84);
		\draw [style=very thick, in=300, out=-180] (78) to (74);
		\draw [style=very thick] (85) to (82);
		\draw [style=very thick, in=135, out=0, looseness=0.75] (85) to (80);
		\draw (83) to (87);
		\draw [in=240, out=0] (87) to (79);
		\draw [style=very thick] (75)
			 to [in=-180, out=-60] (164.center)
			 to (76.center)
			 to [in=0, out=0, looseness=1.25] (80);
		\draw (75)
			 to [in=-180, out=60] (165.center)
			 to (163.center)
			 to [in=-90, out=0] (88.center)
			 to [in=0, out=90, looseness=1.25] (79);
		\draw [style=background] (92.center)
			 to (91.center)
			 to (90.center)
			 to (93.center)
			 to cycle;
		\draw [in=-180, out=-30] (97) to (102);
		\draw [style=very thick, in=180, out=45] (98) to (103);
		\draw [style=very thick, bend right=15] (98) to (104);
		\draw [style=very thick] (105) to (102);
		\draw [style=very thick, in=120, out=0] (105) to (100);
		\draw (103) to (107);
		\draw [in=-120, out=0] (107) to (99);
		\draw [style=very thick] (111)
			 to (96.center)
			 to [in=0, out=0, looseness=1.25] (100);
		\draw (99)
			 to [in=90, out=0] (108.center)
			 to [in=0, out=-90] (166.center)
			 to (167.center)
			 to [in=-75, out=-180] (110);
		\draw [style=very thick] (109) to (94.center);
		\draw [style=very thick] (111) to (98);
		\draw [style=very thick, in=-60, out=-180] (111) to (109);
		\draw [in=180, out=75] (110) to (97);
		\draw [in=75, out=-180, looseness=0.75] (110) to (109);
		\draw [style=very thick] (113) to (112.center);
		\draw [style=very thick] (118)
			 to (115.center)
			 to [in=-30, out=-180, looseness=0.75] (113);
		\draw (116)
			 to (114.center)
			 to [in=30, out=-180, looseness=0.75] (113);
		\draw [in=90, out=60, looseness=1.50] (116) to (117);
		\draw [in=-90, out=-60, looseness=1.50] (116) to (117);
		\draw [style=very thick] (120) to (119);
		\draw (122) to (121);
		\draw [in=285, out=90] (122) to (116);
		\draw [style=very thick, in=120, out=-90, looseness=1.25] (120) to (118);
		\draw [style=very thick] (128.center)
			 to [in=0, out=0, looseness=1.25] (126.center)
			 to (125.center)
			 to [in=15, out=-180] (118.center)
			 to [in=-180, out=-15, looseness=0.75] (127.center)
			 to cycle;
		\draw [style=background] (130.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [style=very thick] (135) to (134.center);
		\draw [style=very thick] (135)
			 to [in=-180, out=-30, looseness=0.75] (137.center)
			 to (139);
		\draw (138)
			 to (136.center)
			 to [in=30, out=-180, looseness=0.75] (135);
		\draw [style=very thick] (141) to (140);
		\draw [style=very thick] (143) to (142);
		\draw [style=very thick, in=120, out=-90, looseness=1.25] (141) to (139);
		\draw [style=very thick, in=60, out=-90, looseness=1.25] (143) to (139);
		\draw [in=90, out=-105, looseness=1.50] (116) to (148.center);
		\draw [style=very thick, in=60, out=-90, looseness=1.50] (149.center) to (118);
		\draw [in=90, out=-120, looseness=1.75] (138) to (150.center);
		\draw [in=90, out=-60, looseness=1.75] (138) to (151.center);
		\draw [style=very thick, in=90, out=0] (32) to (161);
		\draw [style=very thick, in=0, out=-90] (161) to (34.center);
		\draw [style=very thick, in=-180, out=-45] (36) to (42);
		\draw [style=very thick, in=-150, out=0] (42) to (38);
		\draw [in=0, out=150] (37) to (39);
		\draw [in=45, out=-180] (39) to (35);
		\draw [in=-180, out=45] (55) to (59);
		\draw (59) to (64);
		\draw [in=150, out=0] (64) to (57);
		\draw [style=very thick, in=0, out=-150] (58) to (50);
		\draw [style=very thick] (50) to (62);
		\draw [in=360, out=150] (79) to (86);
		\draw (86) to (81);
		\draw [bend right=15] (81) to (77);
		\draw [style=very thick] (84) to (73);
		\draw [style=very thick, in=-150, out=0] (73) to (80);
		\draw [style=very thick, in=0, out=-150] (100) to (95);
		\draw [style=very thick] (95) to (104);
		\draw [in=0, out=150] (99) to (106);
		\draw (106) to (101);
		\draw [bend right=15] (101) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=ghad] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmatt] (8) at (-2.5, 0) {$X$};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (7.75, 1.75) {};
		\node [style=none] (11) at (7.75, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=divide] (13) at (1.75, 0.125) {};
		\node [style=gather] (14) at (6.25, 0.125) {};
		\node [style=none] (15) at (2.5, 1.25) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=rmatt] (19) at (3.75, 1.25) {$X_{1,1}$};
		\node [style=rmatt] (22) at (3.75, -1) {$X_{\bullet,\bullet}$};
		\node [style=none] (23) at (1, 0.125) {};
		\node [style=none] (24) at (7.75, 0.125) {};
		\node [style=wirelable] (26) at (1.75, 0.875) {$1$};
		\node [style=wirelable] (27) at (1.75, -0.625) {$n$};
		\node [style=wirelable] (28) at (6.25, 0.875) {$1$};
		\node [style=wirelable] (29) at (6.25, -0.625) {$n$};
		\node [style=ghad] (30) at (7, 0.125) {};
		\node [style=none] (31) at (8.75, 0) {$=$};
		\node [style=none] (32) at (9.75, 1.75) {};
		\node [style=none] (33) at (16.25, 1.75) {};
		\node [style=none] (34) at (16.25, -1.5) {};
		\node [style=none] (35) at (9.75, -1.5) {};
		\node [style=divide] (36) at (10.5, 0.125) {};
		\node [style=gather] (37) at (15.5, 0.125) {};
		\node [style=none] (38) at (11.25, 1.25) {};
		\node [style=none] (39) at (11.25, -1) {};
		\node [style=none] (40) at (14.75, 1.25) {};
		\node [style=none] (41) at (14.75, -1) {};
		\node [style=rmatt] (42) at (12.5, 1.25) {$X_{1,1}$};
		\node [style=rmatt] (43) at (12.5, -1) {$X_{\bullet,\bullet}$};
		\node [style=none] (44) at (9.75, 0.125) {};
		\node [style=none] (45) at (16.25, 0.125) {};
		\node [style=wirelable] (46) at (10.5, 0.875) {$1$};
		\node [style=wirelable] (47) at (10.5, -0.625) {$n$};
		\node [style=wirelable] (48) at (15.5, 0.875) {$1$};
		\node [style=wirelable] (49) at (15.5, -0.625) {$n$};
		\node [style=ghad] (50) at (14.5, -1) {};
		\node [style=had] (51) at (14.5, 1.25) {};
		\node [style=none] (52) at (0, -4.75) {$=$};
		\node [style=none] (53) at (1, -2.5) {};
		\node [style=none] (54) at (7.5, -2.5) {};
		\node [style=none] (55) at (7.5, -7) {};
		\node [style=none] (56) at (1, -7) {};
		\node [style=divide] (57) at (1.75, -4.75) {};
		\node [style=gather] (58) at (6.75, -4.75) {};
		\node [style=none] (59) at (2.5, -4.25) {};
		\node [style=none] (60) at (2.5, -5.25) {};
		\node [style=none] (61) at (6, -4.25) {};
		\node [style=none] (62) at (6, -5.25) {};
		\node [style=none] (65) at (1, -4.75) {};
		\node [style=none] (66) at (7.5, -4.75) {};
		\node [style=wirelable] (67) at (1.75, -4.25) {$1$};
		\node [style=wirelable] (68) at (1.75, -5.25) {$n$};
		\node [style=wirelable] (69) at (6.75, -4.25) {$1$};
		\node [style=wirelable] (70) at (6.75, -5.25) {$n$};
		\node [style=gbn] (71) at (5.5, -5.25) {};
		\node [style=gbn] (72) at (3, -5.25) {};
		\node [style=gwn] (73) at (4.25, -5.25) {};
		\node [style=gbn] (74) at (4.25, -6) {};
		\node [style=gphase] (75) at (2.625, -5.875) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (76) at (5.875, -5.875) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (77) at (4.25, -6.625) {$0,X_{\bullet,\bullet}$};
		\node [style=gbn] (78) at (5.5, -4.25) {};
		\node [style=gbn] (79) at (3, -4.25) {};
		\node [style=gwn] (80) at (4.25, -4.25) {};
		\node [style=gbn] (81) at (4.25, -3.5) {};
		\node [style=gphase] (82) at (2.625, -3.625) {$0,\minu X_{1,1}$};
		\node [style=gphase] (83) at (5.875, -3.625) {$0,\minu X_{1,1}$};
		\node [style=gphase] (84) at (4.25, -2.875) {$0,X_{1,1}$};
		\node [style=none] (85) at (9.5, -3.5) {};
		\node [style=none] (86) at (13, -3.5) {};
		\node [style=none] (87) at (13, -5.75) {};
		\node [style=none] (88) at (9.5, -5.75) {};
		\node [style=none] (89) at (8.5, -4.75) {$=$};
		\node [style=gbn] (90) at (12, -4.75) {};
		\node [style=none] (91) at (9.5, -4.75) {};
		\node [style=gbn] (92) at (10.5, -4.75) {};
		\node [style=none] (93) at (13, -4.75) {};
		\node [style=gwn] (94) at (11.25, -4.75) {};
		\node [style=gbn] (95) at (11.25, -4) {};
		\node [style=gphase] (96) at (10.375, -5.375) {$0,\minu X$};
		\node [style=gphase] (97) at (12.125, -5.375) {$0,\minu X$};
		\node [style=gphase] (98) at (10.375, -4) {$0,X$};
		\node [style=none] (99) at (0, 0.5) {\TMat};
		\node [style=none] (100) at (8.75, 0.5) {\tikzeqref{eq:scalable_box}};
		\node [style=none] (101) at (8.5, -4.25) {\tikzeqref{eq:thick_spider_def}};
		\node [style=none] (102) at (0, -3.75) {\HBox};
		\node [style=none] (103) at (0, -4.25) {\tiny{$(\textsc{Ind}_n)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick] (6.center) to (5);
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (13)
			 to [in=-180, out=60] (15.center)
			 to (17.center)
			 to [in=120, out=0] (14);
		\draw [style=very thick] (13)
			 to [in=-180, out=300] (16.center)
			 to (22.center)
			 to (18.center)
			 to [in=240, out=0] (14);
		\draw [style=very thick] (23.center) to (13);
		\draw [style=very thick] (24.center) to (14);
		\draw [style=background] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw (37)
			 to [in=0, out=120] (40.center)
			 to (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=very thick] (37)
			 to [in=0, out=240] (41.center)
			 to (43.center)
			 to (39.center)
			 to [in=300, out=-180] (36);
		\draw [style=very thick] (44.center) to (36);
		\draw [style=very thick] (45.center) to (37);
		\draw [style=background] (56.center)
			 to (55.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw (57)
			 to [in=-180, out=60] (59.center)
			 to (61.center)
			 to [in=120, out=0] (58);
		\draw [style=very thick] (57)
			 to [in=-180, out=300] (60.center)
			 to (62.center)
			 to [in=240, out=0] (58);
		\draw [style=very thick] (65.center) to (57);
		\draw [style=very thick] (66.center) to (58);
		\draw [style=very thick] (74) to (73);
		\draw [style=very thick] (81) to (80);
		\draw [style=background] (87.center)
			 to (86.center)
			 to (85.center)
			 to (88.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (92) to (91.center);
		\draw [style=very thick] (93.center) to (90);
		\draw [style=very thick] (94) to (92);
		\draw [style=very thick] (94) to (90);
		\draw [style=very thick] (95) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=ghad] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmatt] (8) at (-2.5, 0) {$X$};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (11, 2.5) {};
		\node [style=none] (11) at (11, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=divide] (13) at (1.75, 0) {};
		\node [style=gather] (14) at (8.75, 0) {};
		\node [style=bn] (15) at (2.5, 2) {};
		\node [style=gbn] (16) at (2.5, -1.75) {};
		\node [style=wn] (17) at (8, 2) {};
		\node [style=gwn] (18) at (8, -1.75) {};
		\node [style=rmatt] (19) at (5, 2) {$X_{1,1}$};
		\node [style=rmatt] (20) at (5, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (21) at (5, -0.5) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=rmatt] (22) at (5, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=gwn] (25) at (9.5, 0) {};
		\node [style=wirelable] (27) at (1.75, -0.75) {$n$};
		\node [style=wirelable] (29) at (8.75, -0.75) {$n$};
		\node [style=had] (30) at (10.25, 0) {};
		\node [style=none] (31) at (12, 0) {$=$};
		\node [style=none] (32) at (13, 2.5) {};
		\node [style=none] (33) at (21.5, 2.5) {};
		\node [style=none] (34) at (21.5, -2.25) {};
		\node [style=none] (35) at (13, -2.25) {};
		\node [style=divide] (36) at (13.75, 0) {};
		\node [style=gather] (37) at (20.75, 0) {};
		\node [style=bn] (38) at (14.5, 2) {};
		\node [style=gbn] (39) at (14.5, -1.75) {};
		\node [style=bn] (40) at (20, 2) {};
		\node [style=gbn] (41) at (20, -1.75) {};
		\node [style=rmatt] (42) at (17, 2) {$X_{1,1}$};
		\node [style=rmatt] (43) at (17, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (44) at (17, -0.5) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=rmatt] (45) at (17, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (46) at (13, 0) {};
		\node [style=none] (47) at (21.5, 0) {};
		\node [style=wirelable] (50) at (13.75, -0.75) {$n$};
		\node [style=wirelable] (52) at (20.75, -0.75) {$n$};
		\node [style=had] (53) at (19.25, -1.75) {};
		\node [style=ghad] (54) at (19.25, -0.75) {};
		\node [style=had] (55) at (19.25, 2) {};
		\node [style=had] (56) at (19.25, 1.25) {};
		\node [style=none] (57) at (-3.5, -6.75) {$=$};
		\node [style=none] (58) at (-2.5, -3) {};
		\node [style=none] (59) at (6, -3) {};
		\node [style=none] (60) at (6, -10.25) {};
		\node [style=none] (61) at (-2.5, -10.25) {};
		\node [style=divide] (62) at (-1.75, -6.75) {};
		\node [style=gather] (63) at (5.25, -6.75) {};
		\node [style=bn] (64) at (-1, -4.75) {};
		\node [style=gbn] (65) at (-1, -8.5) {};
		\node [style=bn] (66) at (4.5, -4.75) {};
		\node [style=gbn] (67) at (4.5, -8.5) {};
		\node [style=rmatt] (69) at (1.5, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (70) at (1.5, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (72) at (-2.5, -6.75) {};
		\node [style=none] (73) at (6, -6.75) {};
		\node [style=wirelable] (75) at (-1.75, -7.5) {$n$};
		\node [style=wirelable] (77) at (5.25, -7.5) {$n$};
		\node [style=ghad] (79) at (3.75, -7.5) {};
		\node [style=had] (81) at (3.75, -5.5) {};
		\node [style=gbn] (82) at (2.875, -8.5) {};
		\node [style=gbn] (83) at (0.375, -8.5) {};
		\node [style=gwn] (84) at (1.625, -8.5) {};
		\node [style=gbn] (85) at (1.625, -9.25) {};
		\node [style=gphase] (86) at (0, -9.125) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (87) at (3.25, -9.125) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (88) at (1.625, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (89) at (2.875, -4.75) {};
		\node [style=bn] (90) at (0.375, -4.75) {};
		\node [style=wn] (91) at (1.625, -4.75) {};
		\node [style=bn] (92) at (1.625, -4) {};
		\node [style=gphase] (93) at (0, -4.125) {$0,\minu X_{1,1}$};
		\node [style=gphase] (94) at (3.25, -4.125) {$0,\minu X_{1,1}$};
		\node [style=gphase] (95) at (1.625, -3.375) {$0,X_{1,1}$};
		\node [style=none] (96) at (7, -6.75) {$=$};
		\node [style=none] (97) at (8, -3) {};
		\node [style=none] (98) at (18, -3) {};
		\node [style=none] (99) at (18, -10.25) {};
		\node [style=none] (100) at (8, -10.25) {};
		\node [style=divide] (101) at (9.5, -6.75) {};
		\node [style=gather] (102) at (16.5, -6.75) {};
		\node [style=bn] (103) at (10.25, -4.75) {};
		\node [style=gbn] (104) at (10.25, -8.5) {};
		\node [style=bn] (105) at (15.75, -4.75) {};
		\node [style=gbn] (106) at (15.75, -8.5) {};
		\node [style=rmatt] (107) at (12.75, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (108) at (12.75, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (109) at (8, -6.75) {};
		\node [style=none] (110) at (18, -6.75) {};
		\node [style=wirelable] (112) at (9.5, -7.5) {$n$};
		\node [style=wirelable] (114) at (16.5, -7.5) {$n$};
		\node [style=ghad] (115) at (15, -7.5) {};
		\node [style=had] (116) at (15, -5.5) {};
		\node [style=gwn] (119) at (12.875, -8.5) {};
		\node [style=gbn] (120) at (12.875, -9.25) {};
		\node [style=gphase] (123) at (12.875, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=wn] (126) at (12.875, -4.75) {};
		\node [style=bn] (127) at (12.875, -4) {};
		\node [style=gphase] (130) at (12.875, -3.375) {$0,X_{1,1}$};
		\node [style=bn] (131) at (8.75, -6.75) {};
		\node [style=bn] (132) at (17.25, -6.75) {};
		\node [style=bphase] (133) at (8.75, -6.25) {$0,\minu X'$};
		\node [style=bphase] (134) at (17.25, -6.25) {$0,\minu X'$};
		\node [style=none] (135) at (19, -6.75) {$=$};
		\node [style=none] (136) at (20, -3) {};
		\node [style=none] (137) at (30, -3) {};
		\node [style=none] (138) at (30, -10.25) {};
		\node [style=none] (139) at (20, -10.25) {};
		\node [style=divide] (140) at (21.5, -6.75) {};
		\node [style=gather] (141) at (28.5, -6.75) {};
		\node [style=bn] (142) at (22.25, -3.5) {};
		\node [style=gbn] (143) at (22.25, -8.5) {};
		\node [style=gbn] (145) at (27.75, -8.5) {};
		\node [style=rmatt] (146) at (24.75, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (147) at (24.75, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (148) at (20, -6.75) {};
		\node [style=none] (149) at (30, -6.75) {};
		\node [style=wirelable] (151) at (21.5, -7.5) {$n$};
		\node [style=wirelable] (153) at (28.5, -7.5) {$n$};
		\node [style=ghad] (154) at (27, -7.5) {};
		\node [style=had] (155) at (26.25, -6) {};
		\node [style=gwn] (156) at (24.875, -8.5) {};
		\node [style=gbn] (157) at (24.875, -9.25) {};
		\node [style=gphase] (158) at (24.875, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (160) at (27, -4.375) {};
		\node [style=gphase] (161) at (26, -4) {$0,X_{1,1}$};
		\node [style=bn] (162) at (20.75, -6.75) {};
		\node [style=bn] (163) at (29.25, -6.75) {};
		\node [style=bphase] (164) at (20.75, -6.25) {$0,\minu X'$};
		\node [style=bphase] (165) at (29.25, -6.25) {$0,\minu X'$};
		\node [style=wn] (166) at (26.25, -5.25) {};
		\node [style=wn] (167) at (27.75, -3.5) {};
		\node [style=none] (168) at (-3.5, -15) {$=$};
		\node [style=none] (169) at (-2.5, -11.25) {};
		\node [style=none] (170) at (7.5, -11.25) {};
		\node [style=none] (171) at (7.5, -18.5) {};
		\node [style=none] (172) at (-2.5, -18.5) {};
		\node [style=divide] (173) at (-1, -15) {};
		\node [style=gather] (174) at (6, -15) {};
		\node [style=bn] (175) at (-0.25, -11.75) {};
		\node [style=gbn] (176) at (-0.25, -16.75) {};
		\node [style=gbn] (177) at (5.25, -16.75) {};
		\node [style=rmatt] (178) at (2.25, -14.25) {$X_{1,\bullet}$};
		\node [style=rmatt] (179) at (2.25, -15.5) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (180) at (-2.5, -15) {};
		\node [style=none] (181) at (7.5, -15) {};
		\node [style=wirelable] (183) at (-1, -15.75) {$n$};
		\node [style=wirelable] (185) at (6, -15.75) {$n$};
		\node [style=ghad] (186) at (4.5, -15.75) {};
		\node [style=had] (187) at (4.5, -13.75) {};
		\node [style=gwn] (188) at (2.375, -16.75) {};
		\node [style=gbn] (189) at (2.375, -17.5) {};
		\node [style=gphase] (190) at (2.375, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (191) at (4.5, -12.625) {};
		\node [style=gphase] (192) at (3.125, -12.625) {$0,X_{1,1}$};
		\node [style=gbn] (193) at (-1.75, -15) {};
		\node [style=gbn] (194) at (6.75, -15) {};
		\node [style=bphase] (195) at (-1.75, -14.5) {$0,\minu X'$};
		\node [style=bphase] (196) at (6.75, -14.5) {$0,\minu X'$};
		\node [style=wn] (198) at (5.25, -11.75) {};
		\node [style=ghad] (199) at (-0.25, -15.25) {};
		\node [style=dmatt] (200) at (-0.25, -13.5) {$\minu X_{1,\bullet}$};
		\node [style=none] (201) at (8.5, -15) {$=$};
		\node [style=none] (202) at (9.5, -11.25) {};
		\node [style=none] (203) at (19.5, -11.25) {};
		\node [style=none] (204) at (19.5, -18.5) {};
		\node [style=none] (205) at (9.5, -18.5) {};
		\node [style=divide] (206) at (11, -15) {};
		\node [style=gather] (207) at (18, -15) {};
		\node [style=bn] (208) at (11.75, -11.75) {};
		\node [style=gbn] (209) at (11.75, -16.75) {};
		\node [style=gbn] (210) at (17.25, -16.75) {};
		\node [style=rmatt] (211) at (14.25, -14.25) {$X_{1,\bullet}$};
		\node [style=rmatt] (212) at (14.25, -15.5) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (213) at (9.5, -15) {};
		\node [style=none] (214) at (19.5, -15) {};
		\node [style=wirelable] (216) at (11, -15.75) {$n$};
		\node [style=wirelable] (218) at (18, -15.75) {$n$};
		\node [style=ghad] (219) at (16.5, -15.75) {};
		\node [style=had] (220) at (16.5, -13.75) {};
		\node [style=gwn] (221) at (14.375, -16.75) {};
		\node [style=gbn] (222) at (14.375, -17.5) {};
		\node [style=gphase] (223) at (14.375, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (224) at (16.5, -12.625) {};
		\node [style=gphase] (225) at (15.125, -12.625) {$0,X_{1,1}$};
		\node [style=gbn] (226) at (10.25, -15) {};
		\node [style=gbn] (227) at (18.75, -15) {};
		\node [style=bphase] (228) at (10.25, -14.5) {$0,\minu X$};
		\node [style=bphase] (229) at (18.75, -14.5) {$0,\minu X'$};
		\node [style=wn] (231) at (17.25, -11.75) {};
		\node [style=none] (232) at (20.5, -15) {$=$};
		\node [style=none] (233) at (21.5, -11.25) {};
		\node [style=none] (234) at (30, -11.25) {};
		\node [style=none] (235) at (30, -18.5) {};
		\node [style=none] (236) at (21.5, -18.5) {};
		\node [style=divide] (237) at (23, -15) {};
		\node [style=gather] (238) at (28.5, -15) {};
		\node [style=gbn] (240) at (24.5, -16.75) {};
		\node [style=gbn] (241) at (27, -16.75) {};
		\node [style=none] (244) at (21.5, -15) {};
		\node [style=none] (245) at (30, -15) {};
		\node [style=wirelable] (247) at (23, -15.75) {$n$};
		\node [style=wirelable] (249) at (28.5, -15.75) {$n$};
		\node [style=ghad] (250) at (27, -16) {};
		\node [style=had] (251) at (24.5, -13.5) {};
		\node [style=gwn] (252) at (25.75, -16.75) {};
		\node [style=gbn] (253) at (25.75, -17.5) {};
		\node [style=gphase] (254) at (25.75, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (255) at (24.5, -12.5) {};
		\node [style=gphase] (256) at (25.625, -12) {$0,X_{1,1}$};
		\node [style=gbn] (257) at (22.25, -15) {};
		\node [style=gbn] (258) at (29.25, -15) {};
		\node [style=bphase] (259) at (22.25, -14.5) {$0,\minu X$};
		\node [style=bphase] (260) at (29.25, -14.5) {$0,\minu X'$};
		\node [style=wn] (262) at (24.5, -11.5) {};
		\node [style=wn] (263) at (27, -12.5) {};
		\node [style=bn] (264) at (27, -11.5) {};
		\node [style=dmatt] (265) at (27, -14) {$X_{1,\bullet}$};
		\node [style=umatt] (266) at (24.5, -15.125) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (267) at (-3.5, -23.25) {$=$};
		\node [style=none] (268) at (-2.5, -19.5) {};
		\node [style=none] (269) at (6.5, -19.5) {};
		\node [style=none] (270) at (6.5, -26.75) {};
		\node [style=none] (271) at (-2.5, -26.75) {};
		\node [style=divide] (272) at (-1, -23.25) {};
		\node [style=gather] (273) at (5, -23.25) {};
		\node [style=gbn] (275) at (3.5, -25.75) {};
		\node [style=none] (276) at (-2.5, -23.25) {};
		\node [style=none] (277) at (6.5, -23.25) {};
		\node [style=wirelable] (279) at (-1, -24) {$n$};
		\node [style=wirelable] (281) at (5, -24) {$n$};
		\node [style=ghad] (282) at (3.5, -25) {};
		\node [style=had] (283) at (0.5, -21.75) {};
		\node [style=gbn] (285) at (0.5, -25.75) {};
		\node [style=gphase] (286) at (1.875, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (287) at (0.5, -20.75) {};
		\node [style=gphase] (288) at (1.625, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (289) at (-1.75, -23.25) {};
		\node [style=gbn] (290) at (5.75, -23.25) {};
		\node [style=bphase] (291) at (-1.75, -22.75) {$0,\minu X$};
		\node [style=bphase] (292) at (5.75, -22.75) {$0,\minu X'$};
		\node [style=wn] (294) at (0.5, -19.75) {};
		\node [style=wn] (295) at (3.5, -20.75) {};
		\node [style=bn] (296) at (3.5, -19.75) {};
		\node [style=dmatt] (297) at (3.5, -22.25) {$X_{1,\bullet}$};
		\node [style=umatt] (298) at (0.5, -23.25) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=gwn] (299) at (0.5, -25) {};
		\node [style=gwn] (300) at (0.5, -26.5) {};
		\node [style=none] (301) at (7.5, -23.25) {$=$};
		\node [style=none] (302) at (8.5, -19.5) {};
		\node [style=none] (303) at (17.25, -19.5) {};
		\node [style=none] (304) at (17.25, -26.75) {};
		\node [style=none] (305) at (8.5, -26.75) {};
		\node [style=divide] (306) at (10, -23.25) {};
		\node [style=gather] (307) at (15.75, -23.25) {};
		\node [style=gbn] (308) at (14.25, -26.5) {};
		\node [style=none] (309) at (8.5, -23.25) {};
		\node [style=none] (310) at (17.25, -23.25) {};
		\node [style=wirelable] (312) at (10, -24) {$n$};
		\node [style=wirelable] (314) at (15.75, -24) {$n$};
		\node [style=ghad] (315) at (14.25, -24.25) {};
		\node [style=had] (316) at (11.5, -21.5) {};
		\node [style=gbn] (317) at (11.5, -25.75) {};
		\node [style=gphase] (318) at (12.875, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (319) at (11.5, -20.75) {};
		\node [style=gphase] (320) at (12.625, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (321) at (9.25, -23.25) {};
		\node [style=gbn] (322) at (16.5, -23.25) {};
		\node [style=bphase] (323) at (9.25, -22.75) {$0,\minu X$};
		\node [style=bphase] (324) at (16.5, -22.75) {$0,\minu X'$};
		\node [style=wn] (326) at (11.5, -19.75) {};
		\node [style=wn] (327) at (14.25, -20.75) {};
		\node [style=bn] (328) at (14.25, -19.75) {};
		\node [style=dmatt] (329) at (14.25, -22.25) {$X_{1,\bullet}$};
		\node [style=umatt] (330) at (11.5, -23.25) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=gwn] (331) at (11.5, -25) {};
		\node [style=gwn] (332) at (11.5, -26.5) {};
		\node [style=gbn] (333) at (14.25, -25) {};
		\node [style=none] (334) at (18.25, -23.25) {$=$};
		\node [style=none] (335) at (19.25, -19.5) {};
		\node [style=none] (336) at (31, -19.5) {};
		\node [style=none] (337) at (31, -26.5) {};
		\node [style=none] (338) at (19.25, -26.5) {};
		\node [style=divide] (339) at (20.75, -23.25) {};
		\node [style=gather] (340) at (29.5, -23.25) {};
		\node [style=gbn] (341) at (28, -26.25) {};
		\node [style=none] (342) at (19.25, -23.25) {};
		\node [style=none] (343) at (31, -23.25) {};
		\node [style=wirelable] (345) at (20.75, -24) {$n$};
		\node [style=wirelable] (347) at (29.5, -24) {$n$};
		\node [style=gbn] (350) at (22.25, -25.75) {};
		\node [style=gphase] (351) at (23.625, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (352) at (22.25, -20.75) {};
		\node [style=gphase] (353) at (23.375, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (354) at (20, -23.25) {};
		\node [style=gbn] (355) at (30.25, -23.25) {};
		\node [style=bphase] (356) at (20, -22.75) {$0,\minu X$};
		\node [style=bphase] (357) at (30.25, -22.75) {$0,\minu X'$};
		\node [style=wn] (358) at (22.25, -19.75) {};
		\node [style=wn] (359) at (28, -20.75) {};
		\node [style=bn] (360) at (28, -19.75) {};
		\node [style=bn] (363) at (22.25, -21.75) {};
		\node [style=gwn] (364) at (22.25, -26.25) {};
		\node [style=wn] (365) at (28, -21.75) {};
		\node [style=ghad] (366) at (28, -25.5) {};
		\node [style=dmatt] (368) at (28, -23.5) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (369) at (22.25, -25.25) {};
		\node [style=dmatt] (370) at (22.25, -23.5) {$X_{1,\bullet}$};
		\node [style=rmatt] (371) at (24, -21.75) {$X_{1,\bullet}$};
		\node [style=lmatt] (372) at (26.25, -21.75) {$X_{1,\bullet}$};
		\node [style=none] (373) at (-3.5, -31.5) {$=$};
		\node [style=none] (374) at (-2.5, -27.75) {};
		\node [style=none] (375) at (6.25, -27.75) {};
		\node [style=none] (376) at (6.25, -34.75) {};
		\node [style=none] (377) at (-2.5, -34.75) {};
		\node [style=divide] (378) at (-1, -31.5) {};
		\node [style=gather] (379) at (4.75, -31.5) {};
		\node [style=gbn] (380) at (3.25, -34.5) {};
		\node [style=none] (381) at (-2.5, -31.5) {};
		\node [style=none] (382) at (6.25, -31.5) {};
		\node [style=wirelable] (384) at (-1, -32.25) {$n$};
		\node [style=wirelable] (386) at (4.75, -32.25) {$n$};
		\node [style=gbn] (387) at (0.5, -34) {};
		\node [style=gphase] (388) at (1.875, -34) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (389) at (0.5, -29) {};
		\node [style=gphase] (390) at (1.625, -28.5) {$0,X_{1,1}$};
		\node [style=gbn] (391) at (-1.75, -31.5) {};
		\node [style=gbn] (392) at (5.5, -31.5) {};
		\node [style=bphase] (393) at (-1.75, -31) {$0,\minu X$};
		\node [style=bphase] (394) at (5.5, -31) {$0,\minu X'$};
		\node [style=wn] (395) at (0.5, -28) {};
		\node [style=wn] (396) at (3.25, -29) {};
		\node [style=bn] (397) at (3.25, -28) {};
		\node [style=bn] (398) at (0.5, -30) {};
		\node [style=gwn] (399) at (0.5, -34.5) {};
		\node [style=wn] (400) at (3.25, -30) {};
		\node [style=ghad] (401) at (3.25, -33.75) {};
		\node [style=dmatt] (402) at (3.25, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (403) at (0.5, -33.5) {};
		\node [style=dmatt] (404) at (0.5, -31.75) {$X_{1,\bullet}$};
		\node [style=none] (405) at (7.25, -31.5) {$=$};
		\node [style=none] (406) at (8.25, -27.75) {};
		\node [style=none] (407) at (17, -27.75) {};
		\node [style=none] (408) at (17, -34.75) {};
		\node [style=none] (409) at (8.25, -34.75) {};
		\node [style=divide] (410) at (9.75, -31.5) {};
		\node [style=gather] (411) at (15.5, -31.5) {};
		\node [style=gbn] (412) at (14, -34.5) {};
		\node [style=none] (413) at (8.25, -31.5) {};
		\node [style=none] (414) at (17, -31.5) {};
		\node [style=wirelable] (416) at (9.75, -32.25) {$n$};
		\node [style=wirelable] (418) at (15.5, -32.25) {$n$};
		\node [style=gbn] (419) at (11.25, -34) {};
		\node [style=gphase] (420) at (12.625, -34) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (421) at (11.25, -29) {};
		\node [style=gphase] (422) at (12.625, -29) {$0,X_{1,1}$};
		\node [style=gbn] (423) at (9, -31.5) {};
		\node [style=gbn] (424) at (16.25, -31.5) {};
		\node [style=bphase] (425) at (9, -31) {$0,\minu X$};
		\node [style=bphase] (426) at (16.25, -31) {$0,\minu X'$};
		\node [style=wn] (427) at (11.25, -28) {};
		\node [style=bn] (429) at (14, -28) {};
		\node [style=gwn] (431) at (11.25, -34.5) {};
		\node [style=ghad] (433) at (14, -33.75) {};
		\node [style=dmatt] (434) at (14, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (435) at (11.25, -33.5) {};
		\node [style=dmatt] (436) at (11.25, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=none] (437) at (19, -30.25) {};
		\node [style=none] (438) at (22.5, -30.25) {};
		\node [style=none] (439) at (22.5, -32.5) {};
		\node [style=none] (440) at (19, -32.5) {};
		\node [style=none] (441) at (18, -31.5) {$=$};
		\node [style=gbn] (442) at (21.5, -31.5) {};
		\node [style=none] (443) at (19, -31.5) {};
		\node [style=gbn] (444) at (20, -31.5) {};
		\node [style=none] (445) at (22.5, -31.5) {};
		\node [style=gwn] (446) at (20.75, -31.5) {};
		\node [style=gbn] (447) at (20.75, -30.75) {};
		\node [style=gphase] (448) at (19.875, -32.125) {$0,\minu X$};
		\node [style=gphase] (449) at (21.625, -32.125) {$0,\minu X$};
		\node [style=gphase] (450) at (19.875, -30.75) {$0,X$};
		\node [style=none] (451) at (0, 0.5) {\tikzeqref{eq:arrow}};
		\node [style=none] (452) at (12, 0.5) {\tikzeqref{eq:scalable_box}};
		\node [style=none] (453) at (-3.5, -5.75) {\HBox};
		\node [style=none] (454) at (-3.5, -6.25) {\tiny{$(\textsc{Ind}_n)$}};
		\node [style=none] (455) at (7, -6.25) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (456) at (19, -6.25) {\Bigebra};
		\node [style=none] (457) at (-3.5, -14) {\Fusion};
		\node [style=none] (458) at (-3.5, -14.5) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (459) at (-3.5, -13) {\tikzlemref{lem:scalable_colour}};
		\node [style=none] (460) at (-3.5, -13.5) {\tikzlemref{lem:arrow_transpose}};
		\node [style=none] (461) at (8.5, -14.5) {\tikzeqref{eq:thick_spider_def}};
		\node [style=none] (462) at (20.5, -14.5) {\Bigebra};
		\node [style=none] (463) at (-3.5, -22.75) {\Bigebra};
		\node [style=none] (464) at (7.5, -22.75) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (465) at (18.25, -22.75) {???};
		\node [style=none] (466) at (-3.5, -31) {???};
		\node [style=none] (467) at (7.25, -31) {\tikzlemref{lem:fake_cnots}};
		\node [style=none] (468) at (18, -31) {\tikzeqref{eq:thick_spider_def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (270.center)
			 to (271.center)
			 to (268.center)
			 to (269.center)
			 to cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick] (6.center) to (5);
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [in=-180, out=60] (13) to (15);
		\draw [in=0, out=120] (14) to (17);
		\draw [in=-180, out=-45, looseness=1.25] (15) to (20);
		\draw [in=-135, out=0, looseness=1.25] (21) to (17);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (21);
		\draw [style=very thick] (16) to (22);
		\draw [style=very thick] (22) to (18);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (20) to (18);
		\draw [style=very thick, in=240, out=0] (18) to (14);
		\draw [style=very thick, in=300, out=-180] (16) to (13);
		\draw [style=very thick] (23.center) to (13);
		\draw [style=very thick] (24.center) to (14);
		\draw [style=background] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [in=-180, out=60] (36) to (38);
		\draw [in=0, out=120] (37) to (40);
		\draw [in=-180, out=-45, looseness=1.25] (38) to (43);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (39) to (44);
		\draw [style=very thick] (39) to (45);
		\draw [style=very thick] (45) to (41);
		\draw [style=very thick, in=240, out=0] (41) to (37);
		\draw [style=very thick, in=300, out=-180] (39) to (36);
		\draw [style=very thick] (46.center) to (36);
		\draw [style=very thick] (47.center) to (37);
		\draw (40) to (56);
		\draw [in=0, out=-135, looseness=1.50] (56) to (44);
		\draw [style=very thick] (41) to (54);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (54) to (43);
		\draw [style=background] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [in=-180, out=60] (62) to (64);
		\draw [in=0, out=120] (63) to (66);
		\draw (64) to (66);
		\draw [in=-180, out=-45, looseness=1.25] (64) to (69);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (65) to (70);
		\draw [style=very thick, in=240, out=0] (67) to (63);
		\draw [style=very thick, in=300, out=-180] (65) to (62);
		\draw [style=very thick] (72.center) to (62);
		\draw [style=very thick] (73.center) to (63);
		\draw (66) to (81);
		\draw [in=0, out=-135, looseness=1.50] (81) to (70);
		\draw [style=very thick] (67) to (79);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (79) to (69);
		\draw [style=very thick] (65) to (67);
		\draw [style=very thick] (85) to (84);
		\draw (92) to (91);
		\draw [style=background] (98.center)
			 to (97.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [in=-180, out=60] (101) to (103);
		\draw [in=0, out=120] (102) to (105);
		\draw (103) to (105);
		\draw [in=-180, out=-45, looseness=1.25] (103) to (107);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (104) to (108);
		\draw [style=very thick, in=240, out=0] (106) to (102);
		\draw [style=very thick, in=300, out=-180] (104) to (101);
		\draw [style=very thick] (109.center) to (101);
		\draw [style=very thick] (110.center) to (102);
		\draw (105) to (116);
		\draw [in=0, out=-135, looseness=1.50] (116) to (108);
		\draw [style=very thick] (106) to (115);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (115) to (107);
		\draw [style=very thick] (104) to (106);
		\draw [style=very thick] (120) to (119);
		\draw (127) to (126);
		\draw [style=background] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (140) to (142);
		\draw [in=-180, out=-45, looseness=1.25] (142) to (146);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (143) to (147);
		\draw [style=very thick, in=240, out=0] (145) to (141);
		\draw [style=very thick, in=300, out=-180] (143) to (140);
		\draw [style=very thick] (148.center) to (140);
		\draw [style=very thick] (149.center) to (141);
		\draw [in=0, out=-90, looseness=1.50] (155) to (147);
		\draw [style=very thick] (145) to (154);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (154) to (146);
		\draw [style=very thick] (143) to (145);
		\draw [style=very thick] (157) to (156);
		\draw (166) to (160);
		\draw (142) to (167);
		\draw (160) to (167);
		\draw (142) to (166);
		\draw (166) to (155);
		\draw [in=105, out=0, looseness=0.50] (167) to (141);
		\draw [style=background] (170.center)
			 to (169.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (173) to (175);
		\draw [in=-180, out=-45, looseness=1.25] (175) to (178);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (176) to (179);
		\draw [style=very thick, in=240, out=0] (177) to (174);
		\draw [style=very thick, in=300, out=-180] (176) to (173);
		\draw [style=very thick] (180.center) to (173);
		\draw [style=very thick] (181.center) to (174);
		\draw [in=0, out=-90, looseness=1.50] (187) to (179);
		\draw [style=very thick] (177) to (186);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (186) to (178);
		\draw [style=very thick] (176) to (177);
		\draw [style=very thick] (189) to (188);
		\draw (175) to (198);
		\draw [in=225, out=90] (191) to (198);
		\draw [in=105, out=0, looseness=0.50] (198) to (174);
		\draw (175) to (200);
		\draw [style=background] (203.center)
			 to (202.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (206) to (208);
		\draw [in=-180, out=-45, looseness=1.25] (208) to (211);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (209) to (212);
		\draw [style=very thick, in=240, out=0] (210) to (207);
		\draw [style=very thick, in=300, out=-180] (209) to (206);
		\draw [style=very thick] (213.center) to (206);
		\draw [style=very thick] (214.center) to (207);
		\draw [in=0, out=-90, looseness=1.50] (220) to (212);
		\draw [style=very thick] (210) to (219);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (219) to (211);
		\draw [style=very thick] (209) to (210);
		\draw [style=very thick] (222) to (221);
		\draw (208) to (231);
		\draw [in=225, out=90] (224) to (231);
		\draw [in=105, out=0, looseness=0.50] (231) to (207);
		\draw [style=background] (234.center)
			 to (233.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (241) to (238);
		\draw [style=very thick, in=300, out=-180] (240) to (237);
		\draw [style=very thick] (244.center) to (237);
		\draw [style=very thick] (245.center) to (238);
		\draw [style=very thick] (241) to (250);
		\draw [style=very thick] (240) to (241);
		\draw [style=very thick] (253) to (252);
		\draw (262) to (264);
		\draw (264) to (263);
		\draw (263) to (255);
		\draw (255) to (262);
		\draw [in=60, out=-180, looseness=0.50] (262) to (237);
		\draw [in=135, out=0, looseness=0.75] (264) to (238);
		\draw (263) to (265);
		\draw [style=very thick] (265) to (250);
		\draw [style=very thick] (240) to (266);
		\draw (266) to (251);
		\draw [style=very thick, in=240, out=0] (275) to (273);
		\draw [style=very thick] (276.center) to (272);
		\draw [style=very thick] (277.center) to (273);
		\draw [style=very thick] (275) to (282);
		\draw (294) to (296);
		\draw (296) to (295);
		\draw (295) to (287);
		\draw (287) to (294);
		\draw [in=60, out=-180, looseness=0.50] (294) to (272);
		\draw [in=135, out=0, looseness=0.75] (296) to (273);
		\draw (295) to (297);
		\draw [style=very thick] (297) to (282);
		\draw (298) to (283);
		\draw [style=very thick] (298) to (299);
		\draw [style=very thick] (272) to (300);
		\draw [style=very thick, in=360, out=150] (275) to (299);
		\draw [style=very thick] (285) to (300);
		\draw [style=very thick] (299) to (285);
		\draw [style=very thick, in=210, out=0] (300) to (275);
		\draw [style=background] (304.center)
			 to (305.center)
			 to (302.center)
			 to (303.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (308) to (307);
		\draw [style=very thick] (309.center) to (306);
		\draw [style=very thick] (310.center) to (307);
		\draw [style=very thick] (308) to (315);
		\draw (326) to (328);
		\draw (328) to (327);
		\draw (327) to (319);
		\draw (319) to (326);
		\draw [in=60, out=-180, looseness=0.50] (326) to (306);
		\draw [in=135, out=0, looseness=0.75] (328) to (307);
		\draw (327) to (329);
		\draw [style=very thick] (329) to (315);
		\draw (330) to (316);
		\draw [style=very thick] (330) to (331);
		\draw [style=very thick] (306) to (332);
		\draw [style=very thick] (317) to (332);
		\draw [style=very thick] (331) to (317);
		\draw [style=very thick] (332) to (308);
		\draw [style=very thick] (333) to (331);
		\draw (316) to (319);
		\draw [style=background] (336.center)
			 to (337.center)
			 to (338.center)
			 to (335.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (341) to (340);
		\draw [style=very thick] (342.center) to (339);
		\draw [style=very thick] (343.center) to (340);
		\draw (358) to (360);
		\draw (360) to (359);
		\draw (359) to (352);
		\draw (352) to (358);
		\draw [in=60, out=-180, looseness=0.50] (358) to (339);
		\draw [in=135, out=0, looseness=0.75] (360) to (340);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (339) to (364);
		\draw [style=very thick] (350) to (364);
		\draw [style=very thick] (364) to (341);
		\draw (363) to (352);
		\draw (359) to (365);
		\draw (363) to (370);
		\draw [style=very thick] (370) to (350);
		\draw [style=very thick] (368) to (341);
		\draw (365) to (368);
		\draw (365) to (372);
		\draw (371) to (363);
		\draw [style=very thick] (371) to (372);
		\draw [style=background] (375.center)
			 to (376.center)
			 to (377.center)
			 to (374.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (380) to (379);
		\draw [style=very thick] (381.center) to (378);
		\draw [style=very thick] (382.center) to (379);
		\draw (395) to (397);
		\draw (397) to (396);
		\draw (396) to (389);
		\draw (389) to (395);
		\draw [in=60, out=-180, looseness=0.50] (395) to (378);
		\draw [in=135, out=0, looseness=0.75] (397) to (379);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (378) to (399);
		\draw [style=very thick] (387) to (399);
		\draw [style=very thick] (399) to (380);
		\draw (398) to (389);
		\draw (396) to (400);
		\draw (398) to (404);
		\draw [style=very thick] (404) to (387);
		\draw [style=very thick] (402) to (380);
		\draw (400) to (402);
		\draw [style=multiplexer] (398) to (400);
		\draw [style=background] (406.center)
			 to (407.center)
			 to (408.center)
			 to (409.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (412) to (411);
		\draw [style=very thick] (413.center) to (410);
		\draw [style=very thick] (414.center) to (411);
		\draw (427) to (429);
		\draw (421) to (427);
		\draw [in=60, out=-180, looseness=0.50] (427) to (410);
		\draw [in=135, out=0, looseness=0.75] (429) to (411);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (410) to (431);
		\draw [style=very thick] (419) to (431);
		\draw [style=very thick] (431) to (412);
		\draw [style=very thick] (436) to (419);
		\draw [style=very thick] (434) to (412);
		\draw [style=multiplexer] (429) to (434);
		\draw [style=multiplexer] (421) to (436);
		\draw [style=background] (439.center)
			 to (438.center)
			 to (437.center)
			 to (440.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (444) to (443.center);
		\draw [style=very thick] (445.center) to (442);
		\draw [style=very thick] (446) to (444);
		\draw [style=very thick] (446) to (442);
		\draw [style=very thick] (447) to (446);
		\draw [style=multiplexer] (287) to (283);
		\draw [style=very thick] (200) to (176);
		\draw [style=multiplexer] (191) to (187);
		\draw [style=multiplexer] (224) to (220);
		\draw [style=multiplexer] (255) to (251);
		\draw (15) to (19);
		\draw (19) to (17);
		\draw (38) to (42);
		\draw (42) to (55);
		\draw (55) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=ghad] (5) at (1, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=rmatt] (8) at (0, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0, 2.5) {};
		\node [style=none] (10) at (10, 2.5) {};
		\node [style=none] (11) at (10, -2.25) {};
		\node [style=none] (12) at (0, -2.25) {};
		\node [style=divide] (13) at (0.75, 0) {};
		\node [style=gather] (14) at (7.75, 0) {};
		\node [style=bn] (15) at (1.5, 2) {};
		\node [style=gbn] (16) at (1.5, -1.75) {};
		\node [style=wn] (17) at (7, 2) {};
		\node [style=gwn] (18) at (7, -1.75) {};
		\node [style=rmat] (19) at (4, 2) {$X_{1,1}$};
		\node [style=rmatt] (20) at (4, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (21) at (4, -0.5) {$X_{1,\bullet}^\trans $};
		\node [style=rmatt] (22) at (4, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (10, 0) {};
		\node [style=gwn] (25) at (8.5, 0) {};
		\node [style=wirelable] (27) at (0.75, -0.75) {$n$};
		\node [style=wirelable] (29) at (7.75, -0.75) {$n$};
		\node [style=ghad] (30) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [in=-180, out=60] (13) to (15);
		\draw [in=0, out=120] (14) to (17);
		\draw (15) to (17);
		\draw [in=-180, out=-45, looseness=1.25] (15) to (20);
		\draw [in=-135, out=0, looseness=1.25] (21) to (17);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (21);
		\draw [style=very thick] (16) to (22);
		\draw [style=very thick] (22) to (18);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (20) to (18);
		\draw [style=very thick, in=240, out=0] (18) to (14);
		\draw [style=very thick, in=300, out=-180] (16) to (13);
		\draw [style=very thick] (23.center) to (13);
		\draw [style=very thick] (24.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (8.75, 3.75) {};
		\node [style=none] (2) at (8.75, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (7.25, 0) {};
		\node [style=gbn] (6) at (5.75, -3.25) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=wirelable] (9) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (10) at (7.25, -0.75) {$n$};
		\node [style=ghad] (11) at (5.75, -1) {};
		\node [style=had] (12) at (3, 1.75) {};
		\node [style=gbn] (13) at (3, -2.5) {};
		\node [style=gphase] (14) at (4.375, -2.5) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (15) at (3, 2.5) {};
		\node [style=gphase] (16) at (4.125, 3) {$0,X_{1,1}$};
		\node [style=gbn] (17) at (0.75, 0) {};
		\node [style=gbn] (18) at (8, 0) {};
		\node [style=bphase] (19) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (20) at (8, 0.5) {$0,\minu X'$};
		\node [style=wn] (21) at (3, 3.5) {};
		\node [style=wn] (22) at (5.75, 2.5) {};
		\node [style=bn] (23) at (5.75, 3.5) {};
		\node [style=dmatt] (24) at (5.75, 1) {$X_{1,\bullet}$};
		\node [style=umatt] (25) at (3, 0) {$\minu X_{1,\bullet}^\trans $};
		\node [style=gwn] (26) at (3, -1.75) {};
		\node [style=gwn] (27) at (3, -3.25) {};
		\node [style=gbn] (28) at (5.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (6) to (5);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw [style=very thick] (6) to (11);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (15);
		\draw (15) to (21);
		\draw [in=60, out=-180, looseness=0.50] (21) to (4);
		\draw [in=135, out=0, looseness=0.75] (23) to (5);
		\draw (22) to (24);
		\draw [style=very thick] (24) to (11);
		\draw (25) to (12);
		\draw [style=very thick] (25) to (26);
		\draw [style=very thick] (4) to (27);
		\draw [style=very thick] (13) to (27);
		\draw [style=very thick] (26) to (13);
		\draw [style=very thick] (27) to (6);
		\draw [style=very thick] (28) to (26);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (11.75, 3.75) {};
		\node [style=none] (2) at (11.75, -3.25) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (10.25, 0) {};
		\node [style=gbn] (6) at (8.75, -3) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (11.75, 0) {};
		\node [style=wirelable] (9) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (10) at (10.25, -0.75) {$n$};
		\node [style=gbn] (11) at (3, -2.5) {};
		\node [style=gphase] (12) at (4.375, -2.5) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (13) at (3, 2.5) {};
		\node [style=gphase] (14) at (4.125, 3) {$0,X_{1,1}$};
		\node [style=gbn] (15) at (0.75, 0) {};
		\node [style=gbn] (16) at (11, 0) {};
		\node [style=bphase] (17) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (18) at (11, 0.5) {$0,\minu X'$};
		\node [style=wn] (19) at (3, 3.5) {};
		\node [style=wn] (20) at (8.75, 2.5) {};
		\node [style=bn] (21) at (8.75, 3.5) {};
		\node [style=bn] (22) at (3, 1.5) {};
		\node [style=gwn] (23) at (3, -3) {};
		\node [style=wn] (24) at (8.75, 1.5) {};
		\node [style=ghad] (25) at (8.75, -2.25) {};
		\node [style=dmatt] (26) at (8.75, -0.25) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (27) at (3, -2) {};
		\node [style=dmatt] (28) at (3, -0.25) {$X_{1,\bullet}$};
		\node [style=rmatt] (29) at (4.675, 1.5) {$X_{1,\bullet}$};
		\node [style=lmatt] (30) at (7.075, 1.5) {$X_{1,\bullet}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (6) to (5);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (20) to (13);
		\draw (13) to (19);
		\draw [in=60, out=-180, looseness=0.50] (19) to (4);
		\draw [in=135, out=0, looseness=0.75] (21) to (5);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (4) to (23);
		\draw [style=very thick] (11) to (23);
		\draw [style=very thick] (23) to (6);
		\draw (22) to (13);
		\draw (20) to (24);
		\draw (22) to (28);
		\draw [style=very thick] (28) to (11);
		\draw [style=very thick] (26) to (6);
		\draw (24) to (26);
		\draw (24) to (30);
		\draw (29) to (22);
		\draw [style=very thick] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (8.75, 3.75) {};
		\node [style=none] (2) at (8.75, -3.25) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (7.25, 0) {};
		\node [style=gbn] (6) at (5.75, -3) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=wirelable] (9) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (10) at (7.25, -0.75) {$n$};
		\node [style=gbn] (11) at (3, -2.5) {};
		\node [style=gphase] (12) at (4.375, -2.5) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (13) at (3, 2.5) {};
		\node [style=gphase] (14) at (4.125, 3) {$0,X_{1,1}$};
		\node [style=gbn] (15) at (0.75, 0) {};
		\node [style=gbn] (16) at (8, 0) {};
		\node [style=bphase] (17) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (18) at (8, 0.5) {$0,\minu X'$};
		\node [style=wn] (19) at (3, 3.5) {};
		\node [style=wn] (20) at (5.75, 2.5) {};
		\node [style=bn] (21) at (5.75, 3.5) {};
		\node [style=bn] (22) at (3, 1.5) {};
		\node [style=gwn] (23) at (3, -3) {};
		\node [style=wn] (24) at (5.75, 1.5) {};
		\node [style=ghad] (25) at (5.75, -2.25) {};
		\node [style=dmatt] (26) at (5.75, -0.25) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (27) at (3, -2) {};
		\node [style=dmatt] (28) at (3, -0.25) {$X_{1,\bullet}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (6) to (5);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (20) to (13);
		\draw (13) to (19);
		\draw [in=60, out=-180, looseness=0.50] (19) to (4);
		\draw [in=135, out=0, looseness=0.75] (21) to (5);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (4) to (23);
		\draw [style=very thick] (11) to (23);
		\draw [style=very thick] (23) to (6);
		\draw (22) to (13);
		\draw (20) to (24);
		\draw (22) to (28);
		\draw [style=very thick] (28) to (11);
		\draw [style=very thick] (26) to (6);
		\draw (24) to (26);
		\draw [style=multiplexer] (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (8.75, 3.75) {};
		\node [style=none] (2) at (8.75, -3.25) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (7.25, 0) {};
		\node [style=gbn] (6) at (5.75, -3) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=wirelable] (9) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (10) at (7.25, -0.75) {$n$};
		\node [style=gbn] (11) at (3, -2.5) {};
		\node [style=gphase] (12) at (4.375, -2.5) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (13) at (3, 2.5) {};
		\node [style=gphase] (14) at (4.375, 2.5) {$0,X_{1,1}$};
		\node [style=gbn] (15) at (0.75, 0) {};
		\node [style=gbn] (16) at (8, 0) {};
		\node [style=bphase] (17) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (18) at (8, 0.5) {$0,\minu X'$};
		\node [style=wn] (19) at (3, 3.5) {};
		\node [style=bn] (20) at (5.75, 3.5) {};
		\node [style=gwn] (21) at (3, -3) {};
		\node [style=ghad] (22) at (5.75, -2.25) {};
		\node [style=dmatt] (23) at (5.75, -0.25) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (24) at (3, -2) {};
		\node [style=dmatt] (25) at (3, -0.25) {$\minu X_{1,\bullet}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (6) to (5);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw (19) to (20);
		\draw (13) to (19);
		\draw [in=60, out=-180, looseness=0.50] (19) to (4);
		\draw [in=135, out=0, looseness=0.75] (20) to (5);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (4) to (21);
		\draw [style=very thick] (11) to (21);
		\draw [style=very thick] (21) to (6);
		\draw [style=very thick] (25) to (11);
		\draw [style=very thick] (23) to (6);
		\draw [style=multiplexer] (20) to (23);
		\draw [style=multiplexer] (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (3.5, 1.25) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=gbn] (4) at (2.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=gbn] (6) at (1, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=gwn] (8) at (1.75, 0) {};
		\node [style=gbn] (9) at (1.75, 0.75) {};
		\node [style=gphase] (10) at (0.875, -0.625) {$0,\minu X$};
		\node [style=gphase] (11) at (2.625, -0.625) {$0,\minu X$};
		\node [style=gphase] (12) at (0.875, 0.75) {$0,X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (6) to (5.center);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8) to (6);
		\draw [style=very thick] (8) to (4);
		\draw [style=very thick] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (33) at (8.5, 2.5) {};
		\node [style=none] (34) at (8.5, -2.25) {};
		\node [style=none] (35) at (0, -2.25) {};
		\node [style=divide] (36) at (0.75, 0) {};
		\node [style=gather] (37) at (7.75, 0) {};
		\node [style=bn] (38) at (1.5, 2) {};
		\node [style=gbn] (39) at (1.5, -1.75) {};
		\node [style=bn] (40) at (7, 2) {};
		\node [style=gbn] (41) at (7, -1.75) {};
		\node [style=rmat] (42) at (4, 2) {$X_{1,1}$};
		\node [style=rmatt] (43) at (4, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (44) at (4, -0.5) {$X_{1,\bullet}^\trans $};
		\node [style=rmatt] (45) at (4, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (46) at (0, 0) {};
		\node [style=none] (47) at (8.5, 0) {};
		\node [style=wirelable] (50) at (0.75, -0.75) {$n$};
		\node [style=wirelable] (52) at (7.75, -0.75) {$n$};
		\node [style=ghad] (53) at (6.25, -1.75) {};
		\node [style=ghad] (54) at (6.25, -0.75) {};
		\node [style=had] (55) at (6.25, 2) {};
		\node [style=had] (56) at (6.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [in=-180, out=60] (36) to (38);
		\draw [in=0, out=120] (37) to (40);
		\draw (38) to (40);
		\draw [in=-180, out=-45, looseness=1.25] (38) to (43);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (39) to (44);
		\draw [style=very thick] (39) to (45);
		\draw [style=very thick] (45) to (41);
		\draw [style=very thick, in=240, out=0] (41) to (37);
		\draw [style=very thick, in=300, out=-180] (39) to (36);
		\draw [style=very thick] (46.center) to (36);
		\draw [style=very thick] (47.center) to (37);
		\draw (40)
			 to (56.center)
			 to [in=0, out=-135, looseness=1.50] (44);
		\draw [style=very thick] (41)
			 to (54.center)
			 to [in=0, out=135, looseness=1.25] (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, 3.75) {};
		\node [style=none] (59) at (8.5, 3.75) {};
		\node [style=none] (60) at (8.5, -3.5) {};
		\node [style=none] (61) at (0, -3.5) {};
		\node [style=divide] (62) at (0.75, 0) {};
		\node [style=gather] (63) at (7.75, 0) {};
		\node [style=bn] (64) at (1.5, 2) {};
		\node [style=gbn] (65) at (1.5, -1.75) {};
		\node [style=bn] (66) at (7, 2) {};
		\node [style=gbn] (67) at (7, -1.75) {};
		\node [style=rmatt] (69) at (4, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (70) at (4, -0.5) {$X_{1,\bullet}^\trans $};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (8.5, 0) {};
		\node [style=wirelable] (75) at (0.75, -0.75) {$n$};
		\node [style=wirelable] (77) at (7.75, -0.75) {$n$};
		\node [style=ghad] (79) at (6.25, -0.75) {};
		\node [style=had] (81) at (6.25, 1.25) {};
		\node [style=gbn] (82) at (5.375, -1.75) {};
		\node [style=gbn] (83) at (2.875, -1.75) {};
		\node [style=gwn] (84) at (4.125, -1.75) {};
		\node [style=gbn] (85) at (4.125, -2.5) {};
		\node [style=gphase] (86) at (2.5, -2.375) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (87) at (5.75, -2.375) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (88) at (4.125, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (89) at (5.375, 2) {};
		\node [style=bn] (90) at (2.875, 2) {};
		\node [style=wn] (91) at (4.125, 2) {};
		\node [style=bn] (92) at (4.125, 2.75) {};
		\node [style=gphase] (93) at (2.5, 2.625) {$0,\minu X_{1,1}$};
		\node [style=gphase] (94) at (5.75, 2.625) {$0,\minu X_{1,1}$};
		\node [style=gphase] (95) at (4.125, 3.375) {$0,X_{1,1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [in=-180, out=60] (62) to (64);
		\draw [in=0, out=120] (63) to (66);
		\draw (64) to (66);
		\draw [in=-180, out=-45, looseness=1.25] (64) to (69);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (65) to (70);
		\draw [style=very thick, in=240, out=0] (67) to (63);
		\draw [style=very thick, in=300, out=-180] (65) to (62);
		\draw [style=very thick] (72.center) to (62);
		\draw [style=very thick] (73.center) to (63);
		\draw (66)
			 to (81.center)
			 to [in=0, out=-135, looseness=1.50] (70);
		\draw [style=very thick] (67)
			 to (79.center)
			 to [in=0, out=135, looseness=1.25] (69);
		\draw [style=very thick] (65) to (67);
		\draw [style=very thick] (85) to (84);
		\draw (92) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (10, 3.75) {};
		\node [style=none] (2) at (10, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (8.5, 0) {};
		\node [style=bn] (6) at (2.25, 2) {};
		\node [style=gbn] (7) at (2.25, -1.75) {};
		\node [style=bn] (8) at (7.75, 2) {};
		\node [style=gbn] (9) at (7.75, -1.75) {};
		\node [style=rmatt] (10) at (4.75, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (11) at (4.75, -0.5) {$X_{1,\bullet}^\trans $};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (10, 0) {};
		\node [style=wirelable] (14) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (15) at (8.5, -0.75) {$n$};
		\node [style=ghad] (16) at (7, -0.75) {};
		\node [style=had] (17) at (7, 1.25) {};
		\node [style=gwn] (18) at (4.875, -1.75) {};
		\node [style=gbn] (19) at (4.875, -2.5) {};
		\node [style=gphase] (20) at (4.875, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=wn] (21) at (4.875, 2) {};
		\node [style=bn] (22) at (4.875, 2.75) {};
		\node [style=gphase] (23) at (4.875, 3.375) {$0,X_{1,1}$};
		\node [style=bn] (24) at (0.75, 0) {};
		\node [style=bn] (25) at (9.25, 0) {};
		\node [style=bphase] (26) at (0.75, 0.5) {$0,\minu X'$};
		\node [style=bphase] (27) at (9.25, 0.5) {$0,\minu X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=-180, out=60] (4) to (6);
		\draw [in=0, out=120] (5) to (8);
		\draw (6) to (8);
		\draw [in=-180, out=-45, looseness=1.25] (6) to (10);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7) to (11);
		\draw [style=very thick, in=240, out=0] (9) to (5);
		\draw [style=very thick, in=300, out=-180] (7) to (4);
		\draw [style=very thick] (12.center) to (4);
		\draw [style=very thick] (13.center) to (5);
		\draw (8)
			 to (17.center)
			 to [in=0, out=-135, looseness=1.50] (11);
		\draw [style=very thick] (9)
			 to (16.center)
			 to [in=0, out=135, looseness=1.25] (10);
		\draw [style=very thick] (7) to (9);
		\draw [style=very thick] (19) to (18);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (9.5, 3.75) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (8, 0) {};
		\node [style=bn] (6) at (2.25, 3.25) {};
		\node [style=gbn] (7) at (2.25, -1.75) {};
		\node [style=gbn] (8) at (7.25, -1.75) {};
		\node [style=rmatt] (9) at (4.25, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (10) at (4.25, -0.5) {$X_{1,\bullet}^\trans $};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=wirelable] (13) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (14) at (8, -0.75) {$n$};
		\node [style=ghad] (15) at (6.5, -0.75) {};
		\node [style=had] (16) at (5.75, 0.75) {};
		\node [style=gwn] (17) at (4.375, -1.75) {};
		\node [style=gbn] (18) at (4.375, -2.5) {};
		\node [style=gphase] (19) at (4.375, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (20) at (6.5, 2.375) {};
		\node [style=gphase] (21) at (5.5, 2.75) {$0,X_{1,1}$};
		\node [style=gbn] (22) at (0.75, 0) {};
		\node [style=gbn] (23) at (8.75, 0) {};
		\node [style=bphase] (24) at (0.75, 0.5) {$0,\minu X'$};
		\node [style=bphase] (25) at (8.75, 0.5) {$0,\minu X'$};
		\node [style=wn] (26) at (5.75, 1.5) {};
		\node [style=wn] (27) at (7.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (4) to (6);
		\draw [in=-180, out=-45, looseness=1.25] (6) to (9);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7) to (10);
		\draw [style=very thick, in=240, out=0] (8) to (5);
		\draw [style=very thick, in=300, out=-180] (7) to (4);
		\draw [style=very thick] (11.center) to (4);
		\draw [style=very thick] (12.center) to (5);
		\draw (26)
			 to (16.center)
			 to [in=0, out=-90, looseness=1.50] (10);
		\draw [style=very thick] (8)
			 to (15.center)
			 to [in=0, out=135, looseness=1.25] (9);
		\draw [style=very thick] (7) to (8);
		\draw [style=very thick] (18) to (17);
		\draw (26) to (20);
		\draw (6) to (27);
		\draw (20) to (27);
		\draw (6) to (26);
		\draw [in=105, out=0, looseness=0.50] (27) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (9.5, 3.75) {};
		\node [style=none] (2) at (9.5, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (8, 0) {};
		\node [style=bn] (6) at (2.25, 3.25) {};
		\node [style=gbn] (7) at (2.25, -1.75) {};
		\node [style=gbn] (8) at (7.25, -1.75) {};
		\node [style=rmatt] (9) at (4.5, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (10) at (4.5, -0.5) {$\minu X_{1,\bullet}^\trans $};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=wirelable] (13) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (14) at (8, -0.75) {$n$};
		\node [style=ghad] (15) at (6.5, -0.75) {};
		\node [style=had] (16) at (6.5, 1.25) {};
		\node [style=gwn] (17) at (4.625, -1.75) {};
		\node [style=gbn] (18) at (4.625, -2.5) {};
		\node [style=gphase] (19) at (4.625, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (20) at (6.5, 2.375) {};
		\node [style=gphase] (21) at (5.375, 2.375) {$0,X_{1,1}$};
		\node [style=gbn] (22) at (0.75, 0) {};
		\node [style=gbn] (23) at (8.75, 0) {};
		\node [style=bphase] (24) at (0.75, 0.5) {$0,\minu X'$};
		\node [style=bphase] (25) at (8.75, 0.5) {$0,\minu X'$};
		\node [style=wn] (26) at (7.25, 3.25) {};
		\node [style=ghad] (27) at (2.25, -0.25) {};
		\node [style=dmatt] (28) at (2.25, 1.5) {$\minu X_{1,\bullet}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (4) to (6);
		\draw [in=-180, out=-45, looseness=1.25] (6) to (9);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7) to (10);
		\draw [style=very thick, in=240, out=0] (8) to (5);
		\draw [style=very thick, in=300, out=-180] (7) to (4);
		\draw [style=very thick] (11.center) to (4);
		\draw [style=very thick] (12.center) to (5);
		\draw [in=0, out=-90, looseness=1.50] (16) to (10);
		\draw [style=very thick] (8)
			 to (15.center)
			 to [in=0, out=135, looseness=1.25] (9);
		\draw [style=very thick] (7) to (8);
		\draw [style=very thick] (18) to (17);
		\draw (6) to (26);
		\draw [in=225, out=90] (20) to (26);
		\draw [in=105, out=0, looseness=0.50] (26) to (5);
		\draw (6) to (28);
		\draw [style=very thick] (28) to (7);
		\draw [style=multiplexer] (20) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (10, 3.75) {};
		\node [style=none] (2) at (10, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (8.5, 0) {};
		\node [style=bn] (6) at (2.25, 3.25) {};
		\node [style=gbn] (7) at (2.25, -1.75) {};
		\node [style=gbn] (8) at (7.75, -1.75) {};
		\node [style=rmatt] (9) at (4.75, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (10) at (4.75, -0.5) {$\minu X_{1,\bullet}^\trans $};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (10, 0) {};
		\node [style=wirelable] (13) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (14) at (8.5, -0.75) {$n$};
		\node [style=ghad] (15) at (7, -0.75) {};
		\node [style=had] (16) at (7, 1.25) {};
		\node [style=gwn] (17) at (4.875, -1.75) {};
		\node [style=gbn] (18) at (4.875, -2.5) {};
		\node [style=gphase] (19) at (4.875, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (20) at (7, 2.375) {};
		\node [style=gphase] (21) at (5.625, 2.375) {$0,X_{1,1}$};
		\node [style=gbn] (22) at (0.75, 0) {};
		\node [style=gbn] (23) at (9.25, 0) {};
		\node [style=bphase] (24) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (25) at (9.25, 0.5) {$0,\minu X'$};
		\node [style=wn] (26) at (7.75, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (4) to (6);
		\draw [in=-180, out=-45, looseness=1.25] (6) to (9);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (7) to (10);
		\draw [style=very thick, in=240, out=0] (8) to (5);
		\draw [style=very thick, in=300, out=-180] (7) to (4);
		\draw [style=very thick] (11.center) to (4);
		\draw [style=very thick] (12.center) to (5);
		\draw (20)
			 to (16.center)
			 to [in=0, out=-90, looseness=1.50] (10);
		\draw [style=very thick] (8)
			 to (15.center)
			 to [in=0, out=135, looseness=1.25] (9);
		\draw [style=very thick] (7) to (8);
		\draw [style=very thick] (18) to (17);
		\draw (6) to (26);
		\draw [in=225, out=90] (20) to (26);
		\draw [in=105, out=0, looseness=0.50] (26) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 3.75) {};
		\node [style=none] (1) at (8.25, 3.75) {};
		\node [style=none] (2) at (8.25, -3.5) {};
		\node [style=none] (3) at (-0.25, -3.5) {};
		\node [style=divide] (4) at (1.25, 0) {};
		\node [style=gather] (5) at (6.75, 0) {};
		\node [style=gbn] (6) at (2.75, -1.75) {};
		\node [style=gbn] (7) at (5.25, -1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (8.25, 0) {};
		\node [style=wirelable] (10) at (1.25, -0.75) {$n$};
		\node [style=wirelable] (11) at (6.75, -0.75) {$n$};
		\node [style=ghad] (12) at (5.25, -1) {};
		\node [style=had] (13) at (2.75, 1.5) {};
		\node [style=gwn] (14) at (4, -1.75) {};
		\node [style=gbn] (15) at (4, -2.5) {};
		\node [style=gphase] (16) at (4, -3.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (17) at (2.75, 2.5) {};
		\node [style=gphase] (18) at (3.875, 3) {$0,X_{1,1}$};
		\node [style=gbn] (19) at (0.5, 0) {};
		\node [style=gbn] (20) at (7.5, 0) {};
		\node [style=bphase] (21) at (0.5, 0.5) {$0,\minu X$};
		\node [style=bphase] (22) at (7.5, 0.5) {$0,\minu X'$};
		\node [style=wn] (23) at (2.75, 3.5) {};
		\node [style=wn] (24) at (5.25, 2.5) {};
		\node [style=bn] (25) at (5.25, 3.5) {};
		\node [style=dmatt] (26) at (5.25, 1) {$X_{1,\bullet}$};
		\node [style=umatt] (27) at (2.75, -0.125) {$\minu X_{1,\bullet}^\trans $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (7) to (5);
		\draw [style=very thick, in=300, out=-180] (6) to (4);
		\draw [style=very thick] (8.center) to (4);
		\draw [style=very thick] (9.center) to (5);
		\draw [style=very thick] (7) to (12);
		\draw [style=very thick] (6) to (7);
		\draw [style=very thick] (15) to (14);
		\draw (23) to (25);
		\draw (25) to (24);
		\draw (24) to (17);
		\draw (17) to (23);
		\draw [in=60, out=-180, looseness=0.50] (23) to (4);
		\draw [in=135, out=0, looseness=0.75] (25) to (5);
		\draw (24) to (26);
		\draw [style=very thick] (26) to (12);
		\draw [style=very thick] (6) to (27);
		\draw (27) to (13);
		\draw [style=multiplexer] (17) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3.75) {};
		\node [style=none] (1) at (9, 3.75) {};
		\node [style=none] (2) at (9, -3.5) {};
		\node [style=none] (3) at (0, -3.5) {};
		\node [style=divide] (4) at (1.5, 0) {};
		\node [style=gather] (5) at (7.5, 0) {};
		\node [style=gbn] (6) at (6, -2.5) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (9, 0) {};
		\node [style=wirelable] (9) at (1.5, -0.75) {$n$};
		\node [style=wirelable] (10) at (7.5, -0.75) {$n$};
		\node [style=ghad] (11) at (6, -1.75) {};
		\node [style=had] (12) at (3, 1.5) {};
		\node [style=gbn] (13) at (3, -2.5) {};
		\node [style=gphase] (14) at (4.375, -2.5) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (15) at (3, 2.5) {};
		\node [style=gphase] (16) at (4.125, 3) {$0,X_{1,1}$};
		\node [style=gbn] (17) at (0.75, 0) {};
		\node [style=gbn] (18) at (8.25, 0) {};
		\node [style=bphase] (19) at (0.75, 0.5) {$0,\minu X$};
		\node [style=bphase] (20) at (8.25, 0.5) {$0,\minu X'$};
		\node [style=wn] (21) at (3, 3.5) {};
		\node [style=wn] (22) at (6, 2.5) {};
		\node [style=bn] (23) at (6, 3.5) {};
		\node [style=dmatt] (24) at (6, 1) {$X_{1,\bullet}$};
		\node [style=umatt] (25) at (3, 0) {$\minu X_{1,\bullet}^\trans $};
		\node [style=gwn] (26) at (3, -1.75) {};
		\node [style=gwn] (27) at (3, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (6) to (5);
		\draw [style=very thick] (7.center) to (4);
		\draw [style=very thick] (8.center) to (5);
		\draw [style=very thick] (6) to (11);
		\draw (21) to (23);
		\draw (23) to (22);
		\draw (22) to (15);
		\draw (15) to (21);
		\draw [in=60, out=-180, looseness=0.50] (21) to (4);
		\draw [in=135, out=0, looseness=0.75] (23) to (5);
		\draw (22) to (24);
		\draw [style=very thick] (24) to (11);
		\draw (25) to (12);
		\draw [style=very thick] (25) to (26);
		\draw [style=very thick] (4) to (27);
		\draw [style=very thick, in=360, out=150] (6) to (26);
		\draw [style=very thick] (13) to (27);
		\draw [style=very thick] (26) to (13);
		\draw [style=very thick, in=210, out=0] (27) to (6);
		\draw [style=multiplexer] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/box_proof_2/original.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=ghad] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmatt] (8) at (-2.5, 0) {$X$};
		\node [style=none] (9) at (1, 2.5) {};
		\node [style=none] (10) at (11, 2.5) {};
		\node [style=none] (11) at (11, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=divide] (13) at (1.75, 0) {};
		\node [style=gather] (14) at (8.75, 0) {};
		\node [style=bn] (15) at (2.5, 2) {};
		\node [style=gbn] (16) at (2.5, -1.75) {};
		\node [style=wn] (17) at (8, 2) {};
		\node [style=gwn] (18) at (8, -1.75) {};
		\node [style=rmatt] (19) at (5, 2) {$X_{1,1}$};
		\node [style=rmatt] (20) at (5, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (21) at (5, -0.5) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=rmatt] (22) at (5, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (11, 0) {};
		\node [style=gwn] (25) at (9.5, 0) {};
		\node [style=wirelable] (27) at (1.75, -0.75) {$n$};
		\node [style=wirelable] (29) at (8.75, -0.75) {$n$};
		\node [style=had] (30) at (10.25, 0) {};
		\node [style=none] (31) at (12, 0) {$=$};
		\node [style=none] (32) at (13, 2.5) {};
		\node [style=none] (33) at (21.5, 2.5) {};
		\node [style=none] (34) at (21.5, -2.25) {};
		\node [style=none] (35) at (13, -2.25) {};
		\node [style=divide] (36) at (13.75, 0) {};
		\node [style=gather] (37) at (20.75, 0) {};
		\node [style=bn] (38) at (14.5, 2) {};
		\node [style=gbn] (39) at (14.5, -1.75) {};
		\node [style=bn] (40) at (20, 2) {};
		\node [style=gbn] (41) at (20, -1.75) {};
		\node [style=rmatt] (42) at (17, 2) {$X_{1,1}$};
		\node [style=rmatt] (43) at (17, 0.75) {$X_{1,\bullet}$};
		\node [style=rmatt] (44) at (17, -0.5) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=rmatt] (45) at (17, -1.75) {$X_{\bullet,\bullet}$};
		\node [style=none] (46) at (13, 0) {};
		\node [style=none] (47) at (21.5, 0) {};
		\node [style=wirelable] (50) at (13.75, -0.75) {$n$};
		\node [style=wirelable] (52) at (20.75, -0.75) {$n$};
		\node [style=had] (53) at (19.25, -1.75) {};
		\node [style=ghad] (54) at (19.25, -0.75) {};
		\node [style=had] (55) at (19.25, 2) {};
		\node [style=had] (56) at (19.25, 1.25) {};
		\node [style=none] (57) at (-3.5, -6.75) {$=$};
		\node [style=none] (58) at (-2.5, -3) {};
		\node [style=none] (59) at (6, -3) {};
		\node [style=none] (60) at (6, -10.25) {};
		\node [style=none] (61) at (-2.5, -10.25) {};
		\node [style=divide] (62) at (-1.75, -6.75) {};
		\node [style=gather] (63) at (5.25, -6.75) {};
		\node [style=bn] (64) at (-1, -4.75) {};
		\node [style=gbn] (65) at (-1, -8.5) {};
		\node [style=bn] (66) at (4.5, -4.75) {};
		\node [style=gbn] (67) at (4.5, -8.5) {};
		\node [style=rmatt] (69) at (1.5, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (70) at (1.5, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (72) at (-2.5, -6.75) {};
		\node [style=none] (73) at (6, -6.75) {};
		\node [style=wirelable] (75) at (-1.75, -7.5) {$n$};
		\node [style=wirelable] (77) at (5.25, -7.5) {$n$};
		\node [style=ghad] (79) at (3.75, -7.5) {};
		\node [style=had] (81) at (3.75, -5.5) {};
		\node [style=gbn] (82) at (2.875, -8.5) {};
		\node [style=gbn] (83) at (0.375, -8.5) {};
		\node [style=gwn] (84) at (1.625, -8.5) {};
		\node [style=gbn] (85) at (1.625, -9.25) {};
		\node [style=gphase] (86) at (0, -9.125) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (87) at (3.25, -9.125) {$0,\minu X_{\bullet,\bullet}$};
		\node [style=gphase] (88) at (1.625, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (89) at (2.875, -4.75) {};
		\node [style=bn] (90) at (0.375, -4.75) {};
		\node [style=wn] (91) at (1.625, -4.75) {};
		\node [style=bn] (92) at (1.625, -4) {};
		\node [style=gphase] (93) at (0, -4.125) {$0,\minu X_{1,1}$};
		\node [style=gphase] (94) at (3.25, -4.125) {$0,\minu X_{1,1}$};
		\node [style=gphase] (95) at (1.625, -3.375) {$0,X_{1,1}$};
		\node [style=none] (96) at (7, -6.75) {$=$};
		\node [style=none] (97) at (8, -3) {};
		\node [style=none] (98) at (18, -3) {};
		\node [style=none] (99) at (18, -10.25) {};
		\node [style=none] (100) at (8, -10.25) {};
		\node [style=divide] (101) at (9.5, -6.75) {};
		\node [style=gather] (102) at (16.5, -6.75) {};
		\node [style=bn] (103) at (10.25, -4.75) {};
		\node [style=gbn] (104) at (10.25, -8.5) {};
		\node [style=bn] (105) at (15.75, -4.75) {};
		\node [style=gbn] (106) at (15.75, -8.5) {};
		\node [style=rmatt] (107) at (12.75, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (108) at (12.75, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (109) at (8, -6.75) {};
		\node [style=none] (110) at (18, -6.75) {};
		\node [style=wirelable] (112) at (9.5, -7.5) {$n$};
		\node [style=wirelable] (114) at (16.5, -7.5) {$n$};
		\node [style=ghad] (115) at (15, -7.5) {};
		\node [style=had] (116) at (15, -5.5) {};
		\node [style=gwn] (119) at (12.875, -8.5) {};
		\node [style=gbn] (120) at (12.875, -9.25) {};
		\node [style=gphase] (123) at (12.875, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=wn] (126) at (12.875, -4.75) {};
		\node [style=bn] (127) at (12.875, -4) {};
		\node [style=gphase] (130) at (12.875, -3.375) {$0,X_{1,1}$};
		\node [style=bn] (131) at (8.75, -6.75) {};
		\node [style=bn] (132) at (17.25, -6.75) {};
		\node [style=bphase] (133) at (8.75, -6.25) {$0,\minu X'$};
		\node [style=bphase] (134) at (17.25, -6.25) {$0,\minu X'$};
		\node [style=none] (135) at (19, -6.75) {$=$};
		\node [style=none] (136) at (20, -3) {};
		\node [style=none] (137) at (30, -3) {};
		\node [style=none] (138) at (30, -10.25) {};
		\node [style=none] (139) at (20, -10.25) {};
		\node [style=divide] (140) at (21.5, -6.75) {};
		\node [style=gather] (141) at (28.5, -6.75) {};
		\node [style=bn] (142) at (22.25, -3.5) {};
		\node [style=gbn] (143) at (22.25, -8.5) {};
		\node [style=gbn] (145) at (27.75, -8.5) {};
		\node [style=rmatt] (146) at (24.75, -6) {$X_{1,\bullet}$};
		\node [style=rmatt] (147) at (24.75, -7.25) {$X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (148) at (20, -6.75) {};
		\node [style=none] (149) at (30, -6.75) {};
		\node [style=wirelable] (151) at (21.5, -7.5) {$n$};
		\node [style=wirelable] (153) at (28.5, -7.5) {$n$};
		\node [style=ghad] (154) at (27, -7.5) {};
		\node [style=had] (155) at (26.25, -6) {};
		\node [style=gwn] (156) at (24.875, -8.5) {};
		\node [style=gbn] (157) at (24.875, -9.25) {};
		\node [style=gphase] (158) at (24.875, -9.875) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (160) at (27, -4.375) {};
		\node [style=gphase] (161) at (26, -4) {$0,X_{1,1}$};
		\node [style=bn] (162) at (20.75, -6.75) {};
		\node [style=bn] (163) at (29.25, -6.75) {};
		\node [style=bphase] (164) at (20.75, -6.25) {$0,\minu X'$};
		\node [style=bphase] (165) at (29.25, -6.25) {$0,\minu X'$};
		\node [style=wn] (166) at (26.25, -5.25) {};
		\node [style=wn] (167) at (27.75, -3.5) {};
		\node [style=none] (168) at (-3.5, -15) {$=$};
		\node [style=none] (169) at (-2.5, -11.25) {};
		\node [style=none] (170) at (7.5, -11.25) {};
		\node [style=none] (171) at (7.5, -18.5) {};
		\node [style=none] (172) at (-2.5, -18.5) {};
		\node [style=divide] (173) at (-1, -15) {};
		\node [style=gather] (174) at (6, -15) {};
		\node [style=bn] (175) at (-0.25, -11.75) {};
		\node [style=gbn] (176) at (-0.25, -16.75) {};
		\node [style=gbn] (177) at (5.25, -16.75) {};
		\node [style=rmatt] (178) at (2.25, -14.25) {$X_{1,\bullet}$};
		\node [style=rmatt] (179) at (2.25, -15.5) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (180) at (-2.5, -15) {};
		\node [style=none] (181) at (7.5, -15) {};
		\node [style=wirelable] (183) at (-1, -15.75) {$n$};
		\node [style=wirelable] (185) at (6, -15.75) {$n$};
		\node [style=ghad] (186) at (4.5, -15.75) {};
		\node [style=had] (187) at (4.5, -13.75) {};
		\node [style=gwn] (188) at (2.375, -16.75) {};
		\node [style=gbn] (189) at (2.375, -17.5) {};
		\node [style=gphase] (190) at (2.375, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (191) at (4.5, -12.625) {};
		\node [style=gphase] (192) at (3.125, -12.625) {$0,X_{1,1}$};
		\node [style=gbn] (193) at (-1.75, -15) {};
		\node [style=gbn] (194) at (6.75, -15) {};
		\node [style=bphase] (195) at (-1.75, -14.5) {$0,\minu X'$};
		\node [style=bphase] (196) at (6.75, -14.5) {$0,\minu X'$};
		\node [style=wn] (198) at (5.25, -11.75) {};
		\node [style=ghad] (199) at (-0.25, -15.25) {};
		\node [style=dmatt] (200) at (-0.25, -13.5) {$\minu X_{1,\bullet}$};
		\node [style=none] (201) at (8.5, -15) {$=$};
		\node [style=none] (202) at (9.5, -11.25) {};
		\node [style=none] (203) at (19.5, -11.25) {};
		\node [style=none] (204) at (19.5, -18.5) {};
		\node [style=none] (205) at (9.5, -18.5) {};
		\node [style=divide] (206) at (11, -15) {};
		\node [style=gather] (207) at (18, -15) {};
		\node [style=bn] (208) at (11.75, -11.75) {};
		\node [style=gbn] (209) at (11.75, -16.75) {};
		\node [style=gbn] (210) at (17.25, -16.75) {};
		\node [style=rmatt] (211) at (14.25, -14.25) {$X_{1,\bullet}$};
		\node [style=rmatt] (212) at (14.25, -15.5) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (213) at (9.5, -15) {};
		\node [style=none] (214) at (19.5, -15) {};
		\node [style=wirelable] (216) at (11, -15.75) {$n$};
		\node [style=wirelable] (218) at (18, -15.75) {$n$};
		\node [style=ghad] (219) at (16.5, -15.75) {};
		\node [style=had] (220) at (16.5, -13.75) {};
		\node [style=gwn] (221) at (14.375, -16.75) {};
		\node [style=gbn] (222) at (14.375, -17.5) {};
		\node [style=gphase] (223) at (14.375, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (224) at (16.5, -12.625) {};
		\node [style=gphase] (225) at (15.125, -12.625) {$0,X_{1,1}$};
		\node [style=gbn] (226) at (10.25, -15) {};
		\node [style=gbn] (227) at (18.75, -15) {};
		\node [style=bphase] (228) at (10.25, -14.5) {$0,\minu X$};
		\node [style=bphase] (229) at (18.75, -14.5) {$0,\minu X'$};
		\node [style=wn] (231) at (17.25, -11.75) {};
		\node [style=none] (232) at (20.5, -15) {$=$};
		\node [style=none] (233) at (21.5, -11.25) {};
		\node [style=none] (234) at (30, -11.25) {};
		\node [style=none] (235) at (30, -18.5) {};
		\node [style=none] (236) at (21.5, -18.5) {};
		\node [style=divide] (237) at (23, -15) {};
		\node [style=gather] (238) at (28.5, -15) {};
		\node [style=gbn] (240) at (24.5, -16.75) {};
		\node [style=gbn] (241) at (27, -16.75) {};
		\node [style=none] (244) at (21.5, -15) {};
		\node [style=none] (245) at (30, -15) {};
		\node [style=wirelable] (247) at (23, -15.75) {$n$};
		\node [style=wirelable] (249) at (28.5, -15.75) {$n$};
		\node [style=ghad] (250) at (27, -16) {};
		\node [style=had] (251) at (24.5, -13.5) {};
		\node [style=gwn] (252) at (25.75, -16.75) {};
		\node [style=gbn] (253) at (25.75, -17.5) {};
		\node [style=gphase] (254) at (25.75, -18.125) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (255) at (24.5, -12.5) {};
		\node [style=gphase] (256) at (25.625, -12) {$0,X_{1,1}$};
		\node [style=gbn] (257) at (22.25, -15) {};
		\node [style=gbn] (258) at (29.25, -15) {};
		\node [style=bphase] (259) at (22.25, -14.5) {$0,\minu X$};
		\node [style=bphase] (260) at (29.25, -14.5) {$0,\minu X'$};
		\node [style=wn] (262) at (24.5, -11.5) {};
		\node [style=wn] (263) at (27, -12.5) {};
		\node [style=bn] (264) at (27, -11.5) {};
		\node [style=dmatt] (265) at (27, -14) {$X_{1,\bullet}$};
		\node [style=umatt] (266) at (24.5, -15.125) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=none] (267) at (-3.5, -23.25) {$=$};
		\node [style=none] (268) at (-2.5, -19.5) {};
		\node [style=none] (269) at (6.5, -19.5) {};
		\node [style=none] (270) at (6.5, -26.75) {};
		\node [style=none] (271) at (-2.5, -26.75) {};
		\node [style=divide] (272) at (-1, -23.25) {};
		\node [style=gather] (273) at (5, -23.25) {};
		\node [style=gbn] (275) at (3.5, -25.75) {};
		\node [style=none] (276) at (-2.5, -23.25) {};
		\node [style=none] (277) at (6.5, -23.25) {};
		\node [style=wirelable] (279) at (-1, -24) {$n$};
		\node [style=wirelable] (281) at (5, -24) {$n$};
		\node [style=ghad] (282) at (3.5, -25) {};
		\node [style=had] (283) at (0.5, -21.75) {};
		\node [style=gbn] (285) at (0.5, -25.75) {};
		\node [style=gphase] (286) at (1.875, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (287) at (0.5, -20.75) {};
		\node [style=gphase] (288) at (1.625, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (289) at (-1.75, -23.25) {};
		\node [style=gbn] (290) at (5.75, -23.25) {};
		\node [style=bphase] (291) at (-1.75, -22.75) {$0,\minu X$};
		\node [style=bphase] (292) at (5.75, -22.75) {$0,\minu X'$};
		\node [style=wn] (294) at (0.5, -19.75) {};
		\node [style=wn] (295) at (3.5, -20.75) {};
		\node [style=bn] (296) at (3.5, -19.75) {};
		\node [style=dmatt] (297) at (3.5, -22.25) {$X_{1,\bullet}$};
		\node [style=umatt] (298) at (0.5, -23.25) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=gwn] (299) at (0.5, -25) {};
		\node [style=gwn] (300) at (0.5, -26.5) {};
		\node [style=none] (301) at (7.5, -23.25) {$=$};
		\node [style=none] (302) at (8.5, -19.5) {};
		\node [style=none] (303) at (17.25, -19.5) {};
		\node [style=none] (304) at (17.25, -26.75) {};
		\node [style=none] (305) at (8.5, -26.75) {};
		\node [style=divide] (306) at (10, -23.25) {};
		\node [style=gather] (307) at (15.75, -23.25) {};
		\node [style=gbn] (308) at (14.25, -26.5) {};
		\node [style=none] (309) at (8.5, -23.25) {};
		\node [style=none] (310) at (17.25, -23.25) {};
		\node [style=wirelable] (312) at (10, -24) {$n$};
		\node [style=wirelable] (314) at (15.75, -24) {$n$};
		\node [style=ghad] (315) at (14.25, -24.25) {};
		\node [style=had] (316) at (11.5, -21.5) {};
		\node [style=gbn] (317) at (11.5, -25.75) {};
		\node [style=gphase] (318) at (12.875, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (319) at (11.5, -20.75) {};
		\node [style=gphase] (320) at (12.625, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (321) at (9.25, -23.25) {};
		\node [style=gbn] (322) at (16.5, -23.25) {};
		\node [style=bphase] (323) at (9.25, -22.75) {$0,\minu X$};
		\node [style=bphase] (324) at (16.5, -22.75) {$0,\minu X'$};
		\node [style=wn] (326) at (11.5, -19.75) {};
		\node [style=wn] (327) at (14.25, -20.75) {};
		\node [style=bn] (328) at (14.25, -19.75) {};
		\node [style=dmatt] (329) at (14.25, -22.25) {$X_{1,\bullet}$};
		\node [style=umatt] (330) at (11.5, -23.25) {$\minu X_{1,\bullet}^\mathsf{T}$};
		\node [style=gwn] (331) at (11.5, -25) {};
		\node [style=gwn] (332) at (11.5, -26.5) {};
		\node [style=gbn] (333) at (14.25, -25) {};
		\node [style=none] (334) at (18.25, -23.25) {$=$};
		\node [style=none] (335) at (19.25, -19.5) {};
		\node [style=none] (336) at (31, -19.5) {};
		\node [style=none] (337) at (31, -26.5) {};
		\node [style=none] (338) at (19.25, -26.5) {};
		\node [style=divide] (339) at (20.75, -23.25) {};
		\node [style=gather] (340) at (29.5, -23.25) {};
		\node [style=gbn] (341) at (28, -26.25) {};
		\node [style=none] (342) at (19.25, -23.25) {};
		\node [style=none] (343) at (31, -23.25) {};
		\node [style=wirelable] (345) at (20.75, -24) {$n$};
		\node [style=wirelable] (347) at (29.5, -24) {$n$};
		\node [style=gbn] (350) at (22.25, -25.75) {};
		\node [style=gphase] (351) at (23.625, -25.75) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (352) at (22.25, -20.75) {};
		\node [style=gphase] (353) at (23.375, -20.25) {$0,X_{1,1}$};
		\node [style=gbn] (354) at (20, -23.25) {};
		\node [style=gbn] (355) at (30.25, -23.25) {};
		\node [style=bphase] (356) at (20, -22.75) {$0,\minu X$};
		\node [style=bphase] (357) at (30.25, -22.75) {$0,\minu X'$};
		\node [style=wn] (358) at (22.25, -19.75) {};
		\node [style=wn] (359) at (28, -20.75) {};
		\node [style=bn] (360) at (28, -19.75) {};
		\node [style=bn] (363) at (22.25, -21.75) {};
		\node [style=gwn] (364) at (22.25, -26.25) {};
		\node [style=wn] (365) at (28, -21.75) {};
		\node [style=ghad] (366) at (28, -25.5) {};
		\node [style=dmatt] (368) at (28, -23.5) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (369) at (22.25, -25.25) {};
		\node [style=dmatt] (370) at (22.25, -23.5) {$X_{1,\bullet}$};
		\node [style=rmatt] (371) at (24, -21.75) {$X_{1,\bullet}$};
		\node [style=lmatt] (372) at (26.25, -21.75) {$X_{1,\bullet}$};
		\node [style=none] (373) at (-3.5, -31.5) {$=$};
		\node [style=none] (374) at (-2.5, -27.75) {};
		\node [style=none] (375) at (6.25, -27.75) {};
		\node [style=none] (376) at (6.25, -34.75) {};
		\node [style=none] (377) at (-2.5, -34.75) {};
		\node [style=divide] (378) at (-1, -31.5) {};
		\node [style=gather] (379) at (4.75, -31.5) {};
		\node [style=gbn] (380) at (3.25, -34.5) {};
		\node [style=none] (381) at (-2.5, -31.5) {};
		\node [style=none] (382) at (6.25, -31.5) {};
		\node [style=wirelable] (384) at (-1, -32.25) {$n$};
		\node [style=wirelable] (386) at (4.75, -32.25) {$n$};
		\node [style=gbn] (387) at (0.5, -34) {};
		\node [style=gphase] (388) at (1.875, -34) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (389) at (0.5, -29) {};
		\node [style=gphase] (390) at (1.625, -28.5) {$0,X_{1,1}$};
		\node [style=gbn] (391) at (-1.75, -31.5) {};
		\node [style=gbn] (392) at (5.5, -31.5) {};
		\node [style=bphase] (393) at (-1.75, -31) {$0,\minu X$};
		\node [style=bphase] (394) at (5.5, -31) {$0,\minu X'$};
		\node [style=wn] (395) at (0.5, -28) {};
		\node [style=wn] (396) at (3.25, -29) {};
		\node [style=bn] (397) at (3.25, -28) {};
		\node [style=bn] (398) at (0.5, -30) {};
		\node [style=gwn] (399) at (0.5, -34.5) {};
		\node [style=wn] (400) at (3.25, -30) {};
		\node [style=ghad] (401) at (3.25, -33.75) {};
		\node [style=dmatt] (402) at (3.25, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (403) at (0.5, -33.5) {};
		\node [style=dmatt] (404) at (0.5, -31.75) {$X_{1,\bullet}$};
		\node [style=none] (405) at (7.25, -31.5) {$=$};
		\node [style=none] (406) at (8.25, -27.75) {};
		\node [style=none] (407) at (17, -27.75) {};
		\node [style=none] (408) at (17, -34.75) {};
		\node [style=none] (409) at (8.25, -34.75) {};
		\node [style=divide] (410) at (9.75, -31.5) {};
		\node [style=gather] (411) at (15.5, -31.5) {};
		\node [style=gbn] (412) at (14, -34.5) {};
		\node [style=none] (413) at (8.25, -31.5) {};
		\node [style=none] (414) at (17, -31.5) {};
		\node [style=wirelable] (416) at (9.75, -32.25) {$n$};
		\node [style=wirelable] (418) at (15.5, -32.25) {$n$};
		\node [style=gbn] (419) at (11.25, -34) {};
		\node [style=gphase] (420) at (12.625, -34) {$0,X_{\bullet,\bullet}$};
		\node [style=bn] (421) at (11.25, -29) {};
		\node [style=gphase] (422) at (12.625, -29) {$0,X_{1,1}$};
		\node [style=gbn] (423) at (9, -31.5) {};
		\node [style=gbn] (424) at (16.25, -31.5) {};
		\node [style=bphase] (425) at (9, -31) {$0,\minu X$};
		\node [style=bphase] (426) at (16.25, -31) {$0,\minu X'$};
		\node [style=wn] (427) at (11.25, -28) {};
		\node [style=bn] (429) at (14, -28) {};
		\node [style=gwn] (431) at (11.25, -34.5) {};
		\node [style=ghad] (433) at (14, -33.75) {};
		\node [style=dmatt] (434) at (14, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=ghad] (435) at (11.25, -33.5) {};
		\node [style=dmatt] (436) at (11.25, -31.75) {$\minu X_{1,\bullet}$};
		\node [style=none] (437) at (19, -30.25) {};
		\node [style=none] (438) at (22.5, -30.25) {};
		\node [style=none] (439) at (22.5, -32.5) {};
		\node [style=none] (440) at (19, -32.5) {};
		\node [style=none] (441) at (18, -31.5) {$=$};
		\node [style=gbn] (442) at (21.5, -31.5) {};
		\node [style=none] (443) at (19, -31.5) {};
		\node [style=gbn] (444) at (20, -31.5) {};
		\node [style=none] (445) at (22.5, -31.5) {};
		\node [style=gwn] (446) at (20.75, -31.5) {};
		\node [style=gbn] (447) at (20.75, -30.75) {};
		\node [style=gphase] (448) at (19.875, -32.125) {$0,\minu X$};
		\node [style=gphase] (449) at (21.625, -32.125) {$0,\minu X$};
		\node [style=gphase] (450) at (19.875, -30.75) {$0,X$};
		\node [style=none] (451) at (0, 0.5) {\tikzeqref{eq:arrow}};
		\node [style=none] (452) at (12, 0.5) {\tikzeqref{eq:scalable_box}};
		\node [style=none] (453) at (-3.5, -5.75) {\HBox};
		\node [style=none] (454) at (-3.5, -6.25) {\tiny{$(\textsc{Ind}_n)$}};
		\node [style=none] (455) at (7, -6.25) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (456) at (19, -6.25) {\Bigebra};
		\node [style=none] (457) at (-3.5, -14) {\Fusion};
		\node [style=none] (458) at (-3.5, -14.5) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (459) at (-3.5, -13) {\tikzlemref{lem:scalable_colour}};
		\node [style=none] (460) at (-3.5, -13.5) {\tikzlemref{lem:arrow_transpose}};
		\node [style=none] (461) at (8.5, -14.5) {\tikzeqref{eq:thick_spider_def}};
		\node [style=none] (462) at (20.5, -14.5) {\Bigebra};
		\node [style=none] (463) at (-3.5, -22.75) {\Bigebra};
		\node [style=none] (464) at (7.5, -22.75) {\tikzlemref{lem:scalable_fusion}};
		\node [style=none] (465) at (18.25, -22.75) {???};
		\node [style=none] (466) at (-3.5, -31) {???};
		\node [style=none] (467) at (7.25, -31) {\tikzlemref{lem:fake_cnots}};
		\node [style=none] (468) at (18, -31) {\tikzeqref{eq:thick_spider_def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (270.center)
			 to (271.center)
			 to (268.center)
			 to (269.center)
			 to cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (5) to (4.center);
		\draw [style=very thick] (6.center) to (5);
		\draw [style=background] (10.center)
			 to (9.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [in=-180, out=60] (13) to (15);
		\draw [in=0, out=120] (14) to (17);
		\draw (15) to (17);
		\draw [in=-180, out=-45, looseness=1.25] (15) to (20);
		\draw [in=-135, out=0, looseness=1.25] (21) to (17);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (16) to (21);
		\draw [style=very thick] (16) to (22);
		\draw [style=very thick] (22) to (18);
		\draw [style=very thick, in=135, out=0, looseness=1.25] (20) to (18);
		\draw [style=very thick, in=240, out=0] (18) to (14);
		\draw [style=very thick, in=300, out=-180] (16) to (13);
		\draw [style=very thick] (23.center) to (13);
		\draw [style=very thick] (24.center) to (14);
		\draw [style=background] (33.center)
			 to (32.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [in=-180, out=60] (36) to (38);
		\draw [in=0, out=120] (37) to (40);
		\draw (38) to (40);
		\draw [in=-180, out=-45, looseness=1.25] (38) to (43);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (39) to (44);
		\draw [style=very thick] (39) to (45);
		\draw [style=very thick] (45) to (41);
		\draw [style=very thick, in=240, out=0] (41) to (37);
		\draw [style=very thick, in=300, out=-180] (39) to (36);
		\draw [style=very thick] (46.center) to (36);
		\draw [style=very thick] (47.center) to (37);
		\draw (40) to (56);
		\draw [in=0, out=-135, looseness=1.50] (56) to (44);
		\draw [style=very thick] (41) to (54);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (54) to (43);
		\draw [style=background] (59.center)
			 to (58.center)
			 to (61.center)
			 to (60.center)
			 to cycle;
		\draw [in=-180, out=60] (62) to (64);
		\draw [in=0, out=120] (63) to (66);
		\draw (64) to (66);
		\draw [in=-180, out=-45, looseness=1.25] (64) to (69);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (65) to (70);
		\draw [style=very thick, in=240, out=0] (67) to (63);
		\draw [style=very thick, in=300, out=-180] (65) to (62);
		\draw [style=very thick] (72.center) to (62);
		\draw [style=very thick] (73.center) to (63);
		\draw (66) to (81);
		\draw [in=0, out=-135, looseness=1.50] (81) to (70);
		\draw [style=very thick] (67) to (79);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (79) to (69);
		\draw [style=very thick] (65) to (67);
		\draw [style=very thick] (85) to (84);
		\draw (92) to (91);
		\draw [style=background] (98.center)
			 to (97.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [in=-180, out=60] (101) to (103);
		\draw [in=0, out=120] (102) to (105);
		\draw (103) to (105);
		\draw [in=-180, out=-45, looseness=1.25] (103) to (107);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (104) to (108);
		\draw [style=very thick, in=240, out=0] (106) to (102);
		\draw [style=very thick, in=300, out=-180] (104) to (101);
		\draw [style=very thick] (109.center) to (101);
		\draw [style=very thick] (110.center) to (102);
		\draw (105) to (116);
		\draw [in=0, out=-135, looseness=1.50] (116) to (108);
		\draw [style=very thick] (106) to (115);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (115) to (107);
		\draw [style=very thick] (104) to (106);
		\draw [style=very thick] (120) to (119);
		\draw (127) to (126);
		\draw [style=background] (137.center)
			 to (136.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (140) to (142);
		\draw [in=-180, out=-45, looseness=1.25] (142) to (146);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (143) to (147);
		\draw [style=very thick, in=240, out=0] (145) to (141);
		\draw [style=very thick, in=300, out=-180] (143) to (140);
		\draw [style=very thick] (148.center) to (140);
		\draw [style=very thick] (149.center) to (141);
		\draw [in=0, out=-90, looseness=1.50] (155) to (147);
		\draw [style=very thick] (145) to (154);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (154) to (146);
		\draw [style=very thick] (143) to (145);
		\draw [style=very thick] (157) to (156);
		\draw (166) to (160);
		\draw (142) to (167);
		\draw (160) to (167);
		\draw (142) to (166);
		\draw (166) to (155);
		\draw [in=105, out=0, looseness=0.50] (167) to (141);
		\draw [style=background] (170.center)
			 to (169.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (173) to (175);
		\draw [in=-180, out=-45, looseness=1.25] (175) to (178);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (176) to (179);
		\draw [style=very thick, in=240, out=0] (177) to (174);
		\draw [style=very thick, in=300, out=-180] (176) to (173);
		\draw [style=very thick] (180.center) to (173);
		\draw [style=very thick] (181.center) to (174);
		\draw [in=0, out=-90, looseness=1.50] (187) to (179);
		\draw [style=very thick] (177) to (186);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (186) to (178);
		\draw [style=very thick] (176) to (177);
		\draw [style=very thick] (189) to (188);
		\draw (175) to (198);
		\draw [in=225, out=90] (191) to (198);
		\draw [in=105, out=0, looseness=0.50] (198) to (174);
		\draw (175) to (200);
		\draw [style=background] (203.center)
			 to (202.center)
			 to (205.center)
			 to (204.center)
			 to cycle;
		\draw [in=180, out=60, looseness=0.75] (206) to (208);
		\draw [in=-180, out=-45, looseness=1.25] (208) to (211);
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (209) to (212);
		\draw [style=very thick, in=240, out=0] (210) to (207);
		\draw [style=very thick, in=300, out=-180] (209) to (206);
		\draw [style=very thick] (213.center) to (206);
		\draw [style=very thick] (214.center) to (207);
		\draw [in=0, out=-90, looseness=1.50] (220) to (212);
		\draw [style=very thick] (210) to (219);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (219) to (211);
		\draw [style=very thick] (209) to (210);
		\draw [style=very thick] (222) to (221);
		\draw (208) to (231);
		\draw [in=225, out=90] (224) to (231);
		\draw [in=105, out=0, looseness=0.50] (231) to (207);
		\draw [style=background] (234.center)
			 to (233.center)
			 to (236.center)
			 to (235.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (241) to (238);
		\draw [style=very thick, in=300, out=-180] (240) to (237);
		\draw [style=very thick] (244.center) to (237);
		\draw [style=very thick] (245.center) to (238);
		\draw [style=very thick] (241) to (250);
		\draw [style=very thick] (240) to (241);
		\draw [style=very thick] (253) to (252);
		\draw (262) to (264);
		\draw (264) to (263);
		\draw (263) to (255);
		\draw (255) to (262);
		\draw [in=60, out=-180, looseness=0.50] (262) to (237);
		\draw [in=135, out=0, looseness=0.75] (264) to (238);
		\draw (263) to (265);
		\draw [style=very thick] (265) to (250);
		\draw [style=very thick] (240) to (266);
		\draw (266) to (251);
		\draw [style=very thick, in=240, out=0] (275) to (273);
		\draw [style=very thick] (276.center) to (272);
		\draw [style=very thick] (277.center) to (273);
		\draw [style=very thick] (275) to (282);
		\draw (294) to (296);
		\draw (296) to (295);
		\draw (295) to (287);
		\draw (287) to (294);
		\draw [in=60, out=-180, looseness=0.50] (294) to (272);
		\draw [in=135, out=0, looseness=0.75] (296) to (273);
		\draw (295) to (297);
		\draw [style=very thick] (297) to (282);
		\draw (298) to (283);
		\draw [style=very thick] (298) to (299);
		\draw [style=very thick] (272) to (300);
		\draw [style=very thick, in=360, out=150] (275) to (299);
		\draw [style=very thick] (285) to (300);
		\draw [style=very thick] (299) to (285);
		\draw [style=very thick, in=210, out=0] (300) to (275);
		\draw [style=background] (304.center)
			 to (305.center)
			 to (302.center)
			 to (303.center)
			 to cycle;
		\draw [style=very thick, in=240, out=0] (308) to (307);
		\draw [style=very thick] (309.center) to (306);
		\draw [style=very thick] (310.center) to (307);
		\draw [style=very thick] (308) to (315);
		\draw (326) to (328);
		\draw (328) to (327);
		\draw (327) to (319);
		\draw (319) to (326);
		\draw [in=60, out=-180, looseness=0.50] (326) to (306);
		\draw [in=135, out=0, looseness=0.75] (328) to (307);
		\draw (327) to (329);
		\draw [style=very thick] (329) to (315);
		\draw (330) to (316);
		\draw [style=very thick] (330) to (331);
		\draw [style=very thick] (306) to (332);
		\draw [style=very thick] (317) to (332);
		\draw [style=very thick] (331) to (317);
		\draw [style=very thick] (332) to (308);
		\draw [style=very thick] (333) to (331);
		\draw (316) to (319);
		\draw [style=background] (336.center)
			 to (337.center)
			 to (338.center)
			 to (335.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (341) to (340);
		\draw [style=very thick] (342.center) to (339);
		\draw [style=very thick] (343.center) to (340);
		\draw (358) to (360);
		\draw (360) to (359);
		\draw (359) to (352);
		\draw (352) to (358);
		\draw [in=60, out=-180, looseness=0.50] (358) to (339);
		\draw [in=135, out=0, looseness=0.75] (360) to (340);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (339) to (364);
		\draw [style=very thick] (350) to (364);
		\draw [style=very thick] (364) to (341);
		\draw (363) to (352);
		\draw (359) to (365);
		\draw (363) to (370);
		\draw [style=very thick] (370) to (350);
		\draw [style=very thick] (368) to (341);
		\draw (365) to (368);
		\draw (365) to (372);
		\draw (371) to (363);
		\draw [style=very thick] (371) to (372);
		\draw [style=background] (375.center)
			 to (376.center)
			 to (377.center)
			 to (374.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (380) to (379);
		\draw [style=very thick] (381.center) to (378);
		\draw [style=very thick] (382.center) to (379);
		\draw (395) to (397);
		\draw (397) to (396);
		\draw (396) to (389);
		\draw (389) to (395);
		\draw [in=60, out=-180, looseness=0.50] (395) to (378);
		\draw [in=135, out=0, looseness=0.75] (397) to (379);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (378) to (399);
		\draw [style=very thick] (387) to (399);
		\draw [style=very thick] (399) to (380);
		\draw (398) to (389);
		\draw (396) to (400);
		\draw (398) to (404);
		\draw [style=very thick] (404) to (387);
		\draw [style=very thick] (402) to (380);
		\draw (400) to (402);
		\draw [style=multiplexer] (398) to (400);
		\draw [style=background] (406.center)
			 to (407.center)
			 to (408.center)
			 to (409.center)
			 to cycle;
		\draw [style=very thick, in=-135, out=0, looseness=0.50] (412) to (411);
		\draw [style=very thick] (413.center) to (410);
		\draw [style=very thick] (414.center) to (411);
		\draw (427) to (429);
		\draw (421) to (427);
		\draw [in=60, out=-180, looseness=0.50] (427) to (410);
		\draw [in=135, out=0, looseness=0.75] (429) to (411);
		\draw [style=very thick, in=-180, out=-45, looseness=0.50] (410) to (431);
		\draw [style=very thick] (419) to (431);
		\draw [style=very thick] (431) to (412);
		\draw [style=very thick] (436) to (419);
		\draw [style=very thick] (434) to (412);
		\draw [style=multiplexer] (429) to (434);
		\draw [style=multiplexer] (421) to (436);
		\draw [style=background] (439.center)
			 to (438.center)
			 to (437.center)
			 to (440.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (444) to (443.center);
		\draw [style=very thick] (445.center) to (442);
		\draw [style=very thick] (446) to (444);
		\draw [style=very thick] (446) to (442);
		\draw [style=very thick] (447) to (446);
		\draw [style=multiplexer] (287) to (283);
		\draw [style=very thick] (200) to (176);
		\draw [style=multiplexer] (191) to (187);
		\draw [style=multiplexer] (224) to (220);
		\draw [style=multiplexer] (255) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/colour.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (5.25, 1) {};
		\node [style=none] (2) at (5.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (-4.75, 1.125) {};
		\node [style=none] (5) at (-1.25, 1.125) {};
		\node [style=none] (6) at (-1.25, -1.125) {};
		\node [style=none] (7) at (-4.75, -1.125) {};
		\node [style=ggn, label={[gphase]below:$\vec x,X$}] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-4.75, 0.75) {};
		\node [style=none] (12) at (-4.75, -0.75) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\vec x,X$}] (19) at (3.25, 0) {};
		\node [style=none] (20) at (5.25, 0.75) {};
		\node [style=none] (21) at (5.25, -0.75) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.25, 0.75) {};
		\node [style=none] (25) at (4.25, -0.75) {};
		\node [style=none] (26) at (2.25, 0.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (29) at (5, 0.25) {$\vdots$};
		\node [style=none] (30) at (-4.75, 0.75) {};
		\node [style=none] (31) at (-4.5, 0.25) {$\vdots$};
		\node [style=ghad] (32) at (-4, 0.75) {};
		\node [style=ghad] (33) at (-4, -0.75) {};
		\node [style=ghad] (34) at (-2, 0.75) {};
		\node [style=ghad] (35) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15.center) to (11.center);
		\draw [style=very thick] (16.center) to (12.center);
		\draw [style=very thick] (13.center) to (9.center);
		\draw [style=very thick] (14.center) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14.center);
		\draw [style=very thick, in=0, out=-105] (8) to (16.center);
		\draw [style=very thick, in=360, out=105] (8) to (15.center);
		\draw [style=very thick, in=180, out=75] (8) to (13.center);
		\draw [style=very thick] (19)
			 to [in=360, out=105] (26.center)
			 to (22.center);
		\draw [style=very thick] (19)
			 to [in=0, out=-105] (27.center)
			 to (23.center);
		\draw [style=very thick] (19)
			 to [in=180, out=75] (24.center)
			 to (20.center);
		\draw [style=very thick] (19)
			 to [in=180, out=-75] (25.center)
			 to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/colour_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -2.75) {};
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (2) at (-1.5, -5) {};
		\node [style=none] (3) at (-5.5, -5) {};
		\node [style=none] (4) at (-6.25, 1.625) {};
		\node [style=none] (5) at (-1.25, 1.625) {};
		\node [style=none] (6) at (-1.25, -1.625) {};
		\node [style=none] (7) at (-6.25, -1.625) {};
		\node [style=ggn, label={[gphase]left:$x,X$}] (8) at (-3.75, 0) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-6.25, 0.75) {};
		\node [style=none] (12) at (-6.25, -0.75) {};
		\node [style=lmat] (13) at (-2.75, 0.75) {};
		\node [style=lmat] (14) at (-2.75, -0.75) {};
		\node [style=rmat] (15) at (-4.75, 0.75) {};
		\node [style=rmat] (16) at (-4.75, -0.75) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.25) {$\vdots$};
		\node [style=grn, label={[rphase]below:$Ax,AXA^\mathsf{T}$}] (19) at (-3.5, -4) {};
		\node [style=none] (20) at (-1.5, -3.25) {};
		\node [style=none] (21) at (-1.5, -4.75) {};
		\node [style=none] (22) at (-5.5, -3.25) {};
		\node [style=none] (23) at (-5.5, -4.75) {};
		\node [style=none] (24) at (-2.5, -3.25) {};
		\node [style=none] (25) at (-2.5, -4.75) {};
		\node [style=none] (26) at (-4.5, -3.25) {};
		\node [style=none] (27) at (-4.5, -4.75) {};
		\node [style=none] (28) at (-5.25, -3.75) {$\vdots$};
		\node [style=none] (29) at (-1.75, -3.75) {$\vdots$};
		\node [style=none] (30) at (-6.25, 0.75) {};
		\node [style=none] (31) at (-6, 0.25) {$\vdots$};
		\node [style=scalar] (36) at (-4.75, 1.25) {$A$};
		\node [style=scalar] (37) at (-4.75, -1.25) {$A$};
		\node [style=scalar] (38) at (-2.75, 1.25) {$A$};
		\node [style=scalar] (39) at (-2.75, -1.25) {$A$};
		\node [style=none] (40) at (1.25, 3.25) {};
		\node [style=none] (41) at (14.25, 3.25) {};
		\node [style=none] (42) at (14.25, -3.25) {};
		\node [style=none] (43) at (1.25, -3.25) {};
		\node [style=ggn, label={[gphase]above:$\vec{x'},X'$}] (44) at (7.75, -2.25) {};
		\node [style=none] (45) at (6.25, -1.5) {};
		\node [style=none] (46) at (6.25, -3) {};
		\node [style=none] (47) at (9.25, -1.5) {};
		\node [style=none] (48) at (9.25, -3) {};
		\node [style=none] (49) at (9, -2) {$\vdots$};
		\node [style=none] (50) at (6.5, -2) {$\vdots$};
		\node [style=none] (60) at (9.25, -1.5) {};
		\node [style=none] (61) at (9.25, -3) {};
		\node [style=bn, label={[gphase]below:$x_1,X_{1,1}$}] (62) at (7.75, 2.25) {};
		\node [style=none] (63) at (6.25, 3) {};
		\node [style=none] (64) at (6.25, 1.5) {};
		\node [style=none] (65) at (9.25, 3) {};
		\node [style=none] (66) at (9.25, 1.5) {};
		\node [style=none] (67) at (9, 2.5) {$\vdots$};
		\node [style=none] (68) at (6.5, 2.5) {$\vdots$};
		\node [style=none] (78) at (9.25, 3) {};
		\node [style=none] (79) at (9.25, 1.5) {};
		\node [style=none] (80) at (1.25, 0.75) {};
		\node [style=none] (81) at (1.25, -0.75) {};
		\node [style=ghad] (84) at (7.75, -0.5) {};
		\node [style=dmat] (86) at (7.75, 0.75) {};
		\node [style=divide] (88) at (4, 0.75) {};
		\node [style=divide] (89) at (4, -0.75) {};
		\node [style=gather] (92) at (11.5, 0.75) {};
		\node [style=gather] (93) at (11.5, -0.75) {};
		\node [style=none] (96) at (14.25, 0.75) {};
		\node [style=none] (97) at (14.25, -0.75) {};
		\node [style=scalar] (100) at (6.75, 0.75) {$X_{1,\bullet}$};
		\node [style=lmat] (101) at (12.5, 0.75) {};
		\node [style=lmat] (102) at (12.5, -0.75) {};
		\node [style=rmat] (103) at (3, 0.75) {};
		\node [style=rmat] (104) at (3, -0.75) {};
		\node [style=none] (105) at (13.75, 0.25) {$\vdots$};
		\node [style=none] (106) at (1.75, 0.25) {$\vdots$};
		\node [style=scalar] (111) at (3, 1.25) {$A$};
		\node [style=scalar] (112) at (3, -1.25) {$A$};
		\node [style=scalar] (113) at (12.5, 1.25) {$A$};
		\node [style=scalar] (114) at (12.5, -1.25) {$A$};
		\node [style=none] (115) at (0, -7.75) {$=$};
		\node [style=none] (116) at (1.25, -4.5) {};
		\node [style=none] (117) at (13.75, -4.5) {};
		\node [style=none] (118) at (13.75, -11) {};
		\node [style=none] (119) at (1.25, -11) {};
		\node [style=ggn, label={[gphase]above:$\vec{x'},X'$}] (120) at (7.5, -10) {};
		\node [style=none] (121) at (6, -9.25) {};
		\node [style=none] (122) at (6, -10.75) {};
		\node [style=none] (123) at (9, -9.25) {};
		\node [style=none] (124) at (9, -10.75) {};
		\node [style=none] (125) at (8.75, -9.75) {$\vdots$};
		\node [style=none] (126) at (6.25, -9.75) {$\vdots$};
		\node [style=none] (127) at (11, -9.25) {};
		\node [style=none] (128) at (11, -10.75) {};
		\node [style=bn, label={[gphase]below:$x_1,X_{1,1}$}] (129) at (7.5, -5.5) {};
		\node [style=none] (130) at (6, -4.75) {};
		\node [style=none] (131) at (6, -6.25) {};
		\node [style=none] (132) at (9, -4.75) {};
		\node [style=none] (133) at (9, -6.25) {};
		\node [style=none] (134) at (8.75, -5.25) {$\vdots$};
		\node [style=none] (135) at (6.25, -5.25) {$\vdots$};
		\node [style=none] (136) at (11, -4.75) {};
		\node [style=none] (137) at (11, -6.25) {};
		\node [style=none] (138) at (1.25, -7) {};
		\node [style=none] (139) at (1.25, -8.5) {};
		\node [style=ghad] (140) at (7.5, -8.25) {};
		\node [style=dmat] (141) at (7.5, -7) {};
		\node [style=gbn] (142) at (2.5, -7) {};
		\node [style=gbn] (143) at (2.5, -8.5) {};
		\node [style=gbn] (144) at (12.5, -7) {};
		\node [style=gbn] (145) at (12.5, -8.5) {};
		\node [style=none] (146) at (13.75, -7) {};
		\node [style=none] (147) at (13.75, -8.5) {};
		\node [style=scalar] (148) at (6.5, -7) {$X_{1,\bullet}$};
		\node [style=rmat] (149) at (5, -4.75) {};
		\node [style=rmat] (150) at (5, -6.25) {};
		\node [style=rmat] (151) at (5, -9.25) {};
		\node [style=rmat] (152) at (5, -10.75) {};
		\node [style=none] (153) at (13.25, -7.5) {$\vdots$};
		\node [style=none] (154) at (1.75, -7.5) {$\vdots$};
		\node [style=scalar] (159) at (5, -8.75) {$A_2$};
		\node [style=scalar] (160) at (5, -10.25) {$A_2$};
		\node [style=scalar] (161) at (5, -5.25) {$A_1$};
		\node [style=scalar] (162) at (5, -6.75) {$A_1$};
		\node [style=none] (163) at (4, -4.75) {};
		\node [style=none] (164) at (4, -6.25) {};
		\node [style=none] (165) at (4, -9.25) {};
		\node [style=none] (166) at (4, -10.75) {};
		\node [style=lmat] (167) at (10, -9.25) {};
		\node [style=scalar] (168) at (10, -8.75) {$A_2$};
		\node [style=lmat] (169) at (10, -10.75) {};
		\node [style=scalar] (170) at (10, -10.25) {$A_2$};
		\node [style=lmat] (171) at (10, -4.75) {};
		\node [style=scalar] (172) at (10, -5.25) {$A_1$};
		\node [style=lmat] (173) at (10, -6.25) {};
		\node [style=scalar] (174) at (10, -6.75) {$A_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=very thick] (15) to (11.center);
		\draw [style=very thick] (16) to (12.center);
		\draw [style=very thick] (13) to (9.center);
		\draw [style=very thick] (14) to (10.center);
		\draw [style=very thick, in=180, out=-75] (8) to (14);
		\draw [style=very thick, in=0, out=-105] (8) to (16);
		\draw [style=very thick, in=360, out=105] (8) to (15);
		\draw [style=very thick, in=180, out=75] (8) to (13);
		\draw [style=very thick] (26.center) to (22.center);
		\draw [style=very thick] (27.center) to (23.center);
		\draw [style=very thick] (24.center) to (20.center);
		\draw [style=very thick] (25.center) to (21.center);
		\draw [style=very thick, in=180, out=-75] (19) to (25.center);
		\draw [style=very thick, in=0, out=-105] (19) to (27.center);
		\draw [style=very thick, in=360, out=105] (19) to (26.center);
		\draw [style=very thick, in=180, out=75] (19) to (24.center);
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=45] (44) to (47.center);
		\draw [style=very thick, in=180, out=-45] (44) to (48.center);
		\draw [style=very thick, bend right] (44) to (45.center);
		\draw [style=very thick, bend left] (44) to (46.center);
		\draw [style=very thick] (48.center) to (61.center);
		\draw [style=very thick] (47.center) to (60.center);
		\draw [in=-180, out=45] (62) to (65.center);
		\draw [in=-180, out=-45] (62) to (66.center);
		\draw [bend right] (62) to (63.center);
		\draw [bend left] (62) to (64.center);
		\draw (66.center) to (79.center);
		\draw (65.center) to (78.center);
		\draw (62) to (86);
		\draw [style=very thick] (86) to (44);
		\draw [style=very thick] (80.center) to (88);
		\draw [style=very thick] (81.center) to (89);
		\draw [style=very thick] (92) to (96.center);
		\draw [style=very thick] (93) to (97.center);
		\draw (78.center) to (92);
		\draw (79.center) to (93);
		\draw (63.center) to (88);
		\draw (64.center) to (89);
		\draw [style=very thick] (45.center) to (88);
		\draw [style=very thick] (46.center) to (89);
		\draw [style=very thick] (60.center) to (92);
		\draw [style=very thick] (61.center) to (93);
		\draw [style=background] (118.center)
			 to (117.center)
			 to (116.center)
			 to (119.center)
			 to cycle;
		\draw [style=very thick, in=-180, out=45] (120) to (123.center);
		\draw [style=very thick, in=180, out=-45] (120) to (124.center);
		\draw [style=very thick, bend right] (120) to (121.center);
		\draw [style=very thick, bend left] (120) to (122.center);
		\draw [style=very thick] (124.center) to (128.center);
		\draw [style=very thick] (123.center) to (127.center);
		\draw [in=-180, out=45] (129) to (132.center);
		\draw [in=-180, out=-45] (129) to (133.center);
		\draw [bend right] (129) to (130.center);
		\draw [bend left] (129) to (131.center);
		\draw [style=very thick] (133.center) to (137.center);
		\draw [style=very thick] (132.center) to (136.center);
		\draw (129) to (141);
		\draw [style=very thick] (141) to (120);
		\draw [style=very thick] (138.center) to (142);
		\draw [style=very thick] (139.center) to (143);
		\draw [style=very thick] (144) to (146.center);
		\draw [style=very thick] (145) to (147.center);
		\draw [style=very thick] (136.center) to (144);
		\draw [style=very thick] (137.center) to (145);
		\draw [style=very thick] (127.center) to (144);
		\draw [style=very thick] (128.center) to (145);
		\draw [style=very thick] (166.center) to (143);
		\draw [style=very thick] (142) to (165.center);
		\draw [style=very thick] (165.center) to (121.center);
		\draw [style=very thick] (122.center) to (166.center);
		\draw [style=very thick] (143) to (164.center);
		\draw [style=very thick] (130.center) to (163.center);
		\draw [style=very thick] (131.center) to (164.center);
		\draw [style=very thick] (163.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2.75) {};
		\node [style=none] (1) at (5.5, 2.75) {};
		\node [style=none] (2) at (5.5, -2.25) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (8, 2.75) {};
		\node [style=none] (5) at (11, 2.75) {};
		\node [style=none] (6) at (11, -2.25) {};
		\node [style=none] (7) at (8, -2.25) {};
		\node [style=none] (8) at (-11, 2.75) {};
		\node [style=none] (9) at (-7, 2.75) {};
		\node [style=none] (10) at (-7, -2.25) {};
		\node [style=none] (11) at (-11, -2.25) {};
		\node [style=none] (12) at (-4.5, 2.75) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (-1.5, -2.25) {};
		\node [style=none] (15) at (-4.5, -2.25) {};
		\node [style=none] (16) at (-5.75, 0.25) {$=$};
		\node [style=ggn, label={[gphase]below:$\vec{x},X$}] (17) at (-9.5, 1.75) {};
		\node [style=none] (18) at (-11, 2.5) {};
		\node [style=none] (19) at (-11, 1) {};
		\node [style=none] (20) at (-7.5, 2.5) {};
		\node [style=none] (21) at (-7.5, 1) {};
		\node [style=none] (22) at (-7.25, 2) {$\vdots$};
		\node [style=none] (23) at (-10.75, 2) {$\vdots$};
		\node [style=ggn, label={[gphase]below:${y},Y$}] (24) at (-8.5, -1.25) {};
		\node [style=none] (25) at (-10.5, -0.5) {};
		\node [style=none] (26) at (-10.5, -2) {};
		\node [style=none] (27) at (-7, -0.5) {};
		\node [style=none] (28) at (-7, -2) {};
		\node [style=none] (29) at (-7.25, -1) {$\vdots$};
		\node [style=none] (30) at (-10.75, -1) {$\vdots$};
		\node [style=ggn, label={[gphase]below:$\substack{\vec{x}+\vec{y},\\X+Y}$}] (31) at (-3, 0.25) {};
		\node [style=none] (32) at (-1.5, 2.5) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (-1.5, -2) {};
		\node [style=none] (36) at (-4.5, 2.5) {};
		\node [style=none] (37) at (-4.5, 1) {};
		\node [style=none] (38) at (-4.5, -0.5) {};
		\node [style=none] (39) at (-4.5, -2) {};
		\node [style=none] (40) at (-1.75, 2) {$\vdots$};
		\node [style=none] (41) at (-1.75, -1) {$\vdots$};
		\node [style=none] (42) at (-4.25, 2) {$\vdots$};
		\node [style=none] (43) at (-4.25, -1) {$\vdots$};
		\node [style=none] (44) at (-11, -0.5) {};
		\node [style=none] (45) at (-11, -2) {};
		\node [style=none] (46) at (-7, 2.5) {};
		\node [style=none] (47) at (-7, 1) {};
		\node [style=none] (48) at (6.75, 0.25) {$=$};
		\node [style=grn, label={[rphase]below:$\vec{x},X$}] (49) at (3, 1.75) {};
		\node [style=none] (50) at (1.5, 2.5) {};
		\node [style=none] (51) at (1.5, 1) {};
		\node [style=none] (52) at (5, 2.5) {};
		\node [style=none] (53) at (5, 1) {};
		\node [style=none] (54) at (5.25, 2) {$\vdots$};
		\node [style=none] (55) at (1.75, 2) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\vec{y},Y$}] (56) at (4, -1.25) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (2, -2) {};
		\node [style=none] (59) at (5.5, -0.5) {};
		\node [style=none] (60) at (5.5, -2) {};
		\node [style=none] (61) at (5.25, -1) {$\vdots$};
		\node [style=none] (62) at (1.75, -1) {$\vdots$};
		\node [style=grn, label={[rphase]below:$\substack{\vec{x}+\vec{y},\\X+Y}$}] (63) at (9.5, 0.25) {};
		\node [style=none] (64) at (11, 2.5) {};
		\node [style=none] (65) at (11, 1) {};
		\node [style=none] (66) at (11, -0.5) {};
		\node [style=none] (67) at (11, -2) {};
		\node [style=none] (68) at (8, 2.5) {};
		\node [style=none] (69) at (8, 1) {};
		\node [style=none] (70) at (8, -0.5) {};
		\node [style=none] (71) at (8, -2) {};
		\node [style=none] (72) at (10.75, 2) {$\vdots$};
		\node [style=none] (73) at (10.75, -1) {$\vdots$};
		\node [style=none] (74) at (8.25, 2) {$\vdots$};
		\node [style=none] (75) at (8.25, -1) {$\vdots$};
		\node [style=none] (76) at (1.5, -0.5) {};
		\node [style=none] (77) at (1.5, -2) {};
		\node [style=none] (78) at (5.5, 2.5) {};
		\node [style=none] (79) at (5.5, 1) {};
		\node [style=grn] (80) at (3.475, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=background] (10.center)
			 to (9.center)
			 to (8.center)
			 to (11.center)
			 to cycle;
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (15.center)
			 to cycle;
		\draw [style=very thick] (17)
			 to [in=180, out=30] (20.center)
			 to (46.center);
		\draw [style=very thick] (17)
			 to [in=180, out=-30] (21.center)
			 to (47.center);
		\draw [style=very thick, bend right] (17) to (18.center);
		\draw [style=very thick, bend left] (17) to (19.center);
		\draw [style=very thick, bend left] (24) to (27.center);
		\draw [style=very thick, bend right] (24) to (28.center);
		\draw [style=very thick] (44.center)
			 to (25.center)
			 to [in=150, out=360] (24);
		\draw [style=very thick] (45.center)
			 to (26.center)
			 to [in=210, out=0] (24);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (31) to (33.center);
		\draw [style=very thick, in=180, out=60] (31) to (32.center);
		\draw [style=very thick, in=180, out=-30] (31) to (34.center);
		\draw [style=very thick, in=180, out=-60] (31) to (35.center);
		\draw [style=very thick, in=0, out=120] (31) to (36.center);
		\draw [style=very thick, in=0, out=150] (31) to (37.center);
		\draw [style=very thick, in=0, out=-150] (31) to (38.center);
		\draw [style=very thick, in=0, out=-120] (31) to (39.center);
		\draw [style=very thick, in=135, out=-45] (17) to (24);
		\draw [style=very thick] (49)
			 to [in=180, out=30] (52.center)
			 to (78.center);
		\draw [style=very thick] (49)
			 to [in=180, out=-30] (53.center)
			 to (79.center);
		\draw [style=very thick, bend right] (49) to (50.center);
		\draw [style=very thick, bend left] (49) to (51.center);
		\draw [style=very thick, bend left] (56) to (59.center);
		\draw [style=very thick, bend right] (56) to (60.center);
		\draw [style=very thick] (56)
			 to [in=360, out=150] (57.center)
			 to (76.center);
		\draw [style=very thick] (56)
			 to [in=0, out=-150] (58.center)
			 to (77.center);
		\draw [style=very thick, in=180, out=30] (63) to (65.center);
		\draw [style=very thick, in=180, out=60] (63) to (64.center);
		\draw [style=very thick, in=180, out=-30] (63) to (66.center);
		\draw [style=very thick, in=180, out=-60] (63) to (67.center);
		\draw [style=very thick, in=0, out=120] (63) to (68.center);
		\draw [style=very thick, in=0, out=150] (63) to (69.center);
		\draw [style=very thick, in=0, out=-150] (63) to (70.center);
		\draw [style=very thick, in=0, out=-120] (63) to (71.center);
		\draw [style=very thick, in=135, out=-45] (49) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/fusion_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (4.5, 2.5) {};
		\node [style=none] (2) at (4.5, -2.5) {};
		\node [style=none] (3) at (0.5, -2.5) {};
		\node [style=none] (4) at (23.5, -19) {};
		\node [style=none] (5) at (26.5, -19) {};
		\node [style=none] (6) at (26.5, -24) {};
		\node [style=none] (7) at (23.5, -24) {};
		\node [style=none] (8) at (6, 0) {$=$};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (4, 2.25) {};
		\node [style=none] (13) at (4, 0.75) {};
		\node [style=none] (14) at (4.25, 1.75) {$\vdots$};
		\node [style=none] (15) at (0.75, 1.75) {$\vdots$};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (1, -2.25) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (4.5, -2.25) {};
		\node [style=none] (21) at (4.25, -1.25) {$\vdots$};
		\node [style=none] (22) at (0.75, -1.25) {$\vdots$};
		\node [style=none] (24) at (26.5, -19.25) {};
		\node [style=none] (25) at (26.5, -20.75) {};
		\node [style=none] (26) at (26.5, -22.25) {};
		\node [style=none] (27) at (26.5, -23.75) {};
		\node [style=none] (28) at (23.5, -19.25) {};
		\node [style=none] (29) at (23.5, -20.75) {};
		\node [style=none] (30) at (23.5, -22.25) {};
		\node [style=none] (31) at (23.5, -23.75) {};
		\node [style=none] (32) at (26.25, -19.75) {$\vdots$};
		\node [style=none] (33) at (26.25, -22.75) {$\vdots$};
		\node [style=none] (34) at (23.75, -19.75) {$\vdots$};
		\node [style=none] (35) at (23.75, -22.75) {$\vdots$};
		\node [style=none] (36) at (0.5, -0.75) {};
		\node [style=none] (37) at (0.5, -2.25) {};
		\node [style=none] (38) at (4.5, 2.25) {};
		\node [style=none] (39) at (4.5, 0.75) {};
		\node [style=none] (40) at (7.5, 4.75) {};
		\node [style=none] (41) at (21.5, 4.75) {};
		\node [style=none] (42) at (21.5, -5) {};
		\node [style=none] (43) at (7.5, -5) {};
		\node [style=none] (45) at (12, -0.5) {};
		\node [style=none] (46) at (12, -2) {};
		\node [style=none] (47) at (15, -0.5) {};
		\node [style=none] (48) at (15, -2) {};
		\node [style=none] (49) at (16.25, -1) {$\vdots$};
		\node [style=none] (50) at (12.25, -1) {$\vdots$};
		\node [style=none] (52) at (13.5, -2.75) {};
		\node [style=none] (53) at (13.5, -4.25) {};
		\node [style=none] (54) at (16.5, -2.75) {};
		\node [style=none] (55) at (16.5, -4.25) {};
		\node [style=none] (56) at (16.25, -3.25) {$\vdots$};
		\node [style=none] (57) at (12.25, -3.25) {$\vdots$};
		\node [style=none] (58) at (10.75, -2.75) {};
		\node [style=none] (59) at (11.25, -4.25) {};
		\node [style=none] (60) at (16.5, -0.5) {};
		\node [style=none] (61) at (16.5, -2) {};
		\node [style=none] (63) at (12, 4.25) {};
		\node [style=none] (64) at (12, 2.75) {};
		\node [style=none] (65) at (15, 4.25) {};
		\node [style=none] (66) at (15, 2.75) {};
		\node [style=none] (67) at (16.25, 3.75) {$\vdots$};
		\node [style=none] (68) at (12.25, 3.75) {$\vdots$};
		\node [style=none] (70) at (13.5, 2) {};
		\node [style=none] (71) at (13.5, 0.5) {};
		\node [style=none] (72) at (16.5, 2) {};
		\node [style=none] (73) at (16.5, 0.5) {};
		\node [style=none] (74) at (16.25, 1.5) {$\vdots$};
		\node [style=none] (75) at (12.25, 1.5) {$\vdots$};
		\node [style=none] (76) at (12.5, 2) {};
		\node [style=none] (77) at (11.75, 0.5) {};
		\node [style=none] (78) at (17.5, 4.25) {};
		\node [style=none] (79) at (17.25, 2.75) {};
		\node [style=none] (80) at (7.5, 2.375) {};
		\node [style=none] (81) at (7.5, 0.875) {};
		\node [style=none] (82) at (7.5, -0.875) {};
		\node [style=none] (83) at (7.5, -2.375) {};
		\node [style=ghad] (84) at (13.5, -0.025) {};
		\node [style=ghad] (85) at (15, -1.25) {};
		\node [style=dmatt] (86) at (13.5, 1.25) {};
		\node [style=dmatt] (87) at (15, 0) {};
		\node [style=divide] (88) at (8.5, 2.375) {};
		\node [style=divide] (89) at (8.5, 0.875) {};
		\node [style=divide] (90) at (8.5, -0.875) {};
		\node [style=divide] (91) at (8.5, -2.375) {};
		\node [style=gather] (92) at (20.5, 2.375) {};
		\node [style=gather] (93) at (20.5, 0.875) {};
		\node [style=gather] (94) at (20.5, -0.875) {};
		\node [style=gather] (95) at (20.5, -2.375) {};
		\node [style=none] (96) at (21.5, 2.375) {};
		\node [style=none] (97) at (21.5, 0.875) {};
		\node [style=none] (98) at (21.5, -0.875) {};
		\node [style=none] (99) at (21.5, -2.375) {};
		\node [style=scalar] (100) at (12.325, 1.25) {$X_{1,\bullet}$};
		\node [style=scalar] (101) at (16.025, 0) {$Y_{1,\bullet}$};
		\node [style=none] (102) at (7.5, -6) {};
		\node [style=none] (103) at (21.5, -6) {};
		\node [style=none] (104) at (21.5, -15.5) {};
		\node [style=none] (105) at (7.5, -15.5) {};
		\node [style=none] (106) at (7.5, -8.625) {};
		\node [style=none] (107) at (7.5, -10.125) {};
		\node [style=none] (108) at (7.5, -11.875) {};
		\node [style=none] (109) at (7.5, -13.375) {};
		\node [style=divide] (110) at (8.5, -8.625) {};
		\node [style=divide] (111) at (8.5, -10.125) {};
		\node [style=divide] (112) at (8.5, -11.875) {};
		\node [style=divide] (113) at (8.5, -13.375) {};
		\node [style=gather] (114) at (20.5, -8.625) {};
		\node [style=gather] (115) at (20.5, -10.125) {};
		\node [style=gather] (116) at (20.5, -11.875) {};
		\node [style=gather] (117) at (20.5, -13.375) {};
		\node [style=none] (118) at (21.5, -8.625) {};
		\node [style=none] (119) at (21.5, -10.125) {};
		\node [style=none] (120) at (21.5, -11.875) {};
		\node [style=none] (121) at (21.5, -13.375) {};
		\node [style=none] (123) at (17.5, -6.5) {};
		\node [style=none] (124) at (17.75, -8) {};
		\node [style=none] (125) at (17.25, -9) {};
		\node [style=none] (126) at (17.25, -10.5) {};
		\node [style=none] (127) at (11.5, -6.5) {};
		\node [style=none] (128) at (11.25, -8) {};
		\node [style=none] (129) at (11.75, -9) {};
		\node [style=none] (130) at (11.75, -10.5) {};
		\node [style=none] (131) at (17, -7) {$\vdots$};
		\node [style=none] (132) at (17, -9.5) {$\vdots$};
		\node [style=none] (133) at (12, -7) {$\vdots$};
		\node [style=none] (134) at (12, -9.5) {$\vdots$};
		\node [style=none] (136) at (17.25, -11) {};
		\node [style=none] (137) at (17, -12.5) {};
		\node [style=none] (138) at (17.5, -13.5) {};
		\node [style=none] (139) at (17.75, -15) {};
		\node [style=none] (140) at (11.75, -11) {};
		\node [style=none] (141) at (12, -12.5) {};
		\node [style=none] (142) at (11.5, -13.5) {};
		\node [style=none] (143) at (11.25, -15) {};
		\node [style=none] (144) at (17, -11.5) {$\vdots$};
		\node [style=none] (145) at (17, -14) {$\vdots$};
		\node [style=none] (146) at (12, -11.5) {$\vdots$};
		\node [style=none] (147) at (12, -14) {$\vdots$};
		\node [style=ghad] (148) at (14.125, -11) {};
		\node [style=ghad] (149) at (14.875, -11) {};
		\node [style=dmatt] (150) at (14.125, -10.25) {};
		\node [style=dmatt] (151) at (14.875, -10.25) {};
		\node [style=none] (154) at (14.125, -10.25) {};
		\node [style=none] (155) at (14.875, -10.25) {};
		\node [style=none] (156) at (6, -11) {$=$};
		\node [style=none] (206) at (6, -21.5) {$=$};
		\node [style=none] (207) at (22.5, -21.5) {$=$};
		\node [style=none] (208) at (6, -10.5) {\tiny{$(\textsc{Fusion}_k)$}};
		\node [style=none] (209) at (6, -21) {\TPlus};
		\node [style=none] (210) at (6, -10) {\Fusion};
		\node [style=scalar] (152) at (13.1, -10.25) {$X_{1,\bullet}$};
		\node [style=scalar] (153) at (15.9, -10.25) {$Y_{1,\bullet}$};
		\node [style=ggn, label={[gphase]above:$\substack{\vec{x'}+\vec{y'},\\X'+Y'}$}] (135) at (14.5, -13) {};
		\node [style=bn, label={[gphase]below:$\substack{x_1+y_1,\\ X_{1,1}+Y_{1,1}}$}] (122) at (14.5, -8.5) {};
		\node [style=bn, label={[gphase]below:$y_1,Y_{1,1}$}] (69) at (15, 1.25) {};
		\node [style=bn, label={[gphase]below:$x_1,X_{1,1}$}] (62) at (13.5, 3.5) {};
		\node [style=ggn, label={[gphase]above:$\vec{y'},Y'$}] (51) at (15, -3.5) {};
		\node [style=ggn, label={[gphase]above:$\vec{x'},X'$}] (44) at (13.5, -1.25) {};
		\node [style=ggn, label={[gphase]below:$\vec{x},X$}] (9) at (2, 1.5) {};
		\node [style=ggn, label={[gphase]below:$\vec{y},Y$}] (16) at (3, -1.5) {};
		\node [style=ggn, label={[gphase]below:$\substack{\vec{x}+\vec{y},\\X+Y}$}] (23) at (25, -21.5) {};
		\node [style=none] (211) at (21, 1.875) {$\vdots$};
		\node [style=none] (212) at (21, -1.375) {$\vdots$};
		\node [style=none] (213) at (8, 1.875) {$\vdots$};
		\node [style=none] (214) at (8, -1.375) {$\vdots$};
		\node [style=none] (215) at (21, -9.125) {$\vdots$};
		\node [style=none] (216) at (21, -12.375) {$\vdots$};
		\node [style=none] (217) at (8, -9.125) {$\vdots$};
		\node [style=none] (218) at (8, -12.375) {$\vdots$};
		\node [style=none] (223) at (17.5, -2.75) {};
		\node [style=none] (224) at (17.75, -4.25) {};
		\node [style=none] (225) at (11.5, -2) {};
		\node [style=none] (226) at (11.5, -0.5) {};
		\node [style=none] (227) at (11, 2.75) {};
		\node [style=none] (228) at (11.25, 4.25) {};
		\node [style=none] (229) at (11.75, 2) {};
		\node [style=none] (230) at (13, -6.5) {};
		\node [style=none] (231) at (13, -8) {};
		\node [style=none] (232) at (13, -9) {};
		\node [style=none] (233) at (13, -10.5) {};
		\node [style=none] (234) at (16, -6.5) {};
		\node [style=none] (235) at (16, -8) {};
		\node [style=none] (236) at (16, -9) {};
		\node [style=none] (237) at (16, -10.5) {};
		\node [style=none] (238) at (13, -11) {};
		\node [style=none] (239) at (13, -12.5) {};
		\node [style=none] (240) at (13, -13.5) {};
		\node [style=none] (241) at (13, -15) {};
		\node [style=none] (242) at (16, -11) {};
		\node [style=none] (243) at (16, -12.5) {};
		\node [style=none] (244) at (16, -13.5) {};
		\node [style=none] (245) at (16, -15) {};
		\node [style=none] (246) at (7.5, -16.5) {};
		\node [style=none] (247) at (21.5, -16.5) {};
		\node [style=none] (248) at (21.5, -26) {};
		\node [style=none] (249) at (7.5, -26) {};
		\node [style=none] (250) at (7.5, -19.125) {};
		\node [style=none] (251) at (7.5, -20.625) {};
		\node [style=none] (252) at (7.5, -22.375) {};
		\node [style=none] (253) at (7.5, -23.875) {};
		\node [style=divide] (254) at (8.5, -19.125) {};
		\node [style=divide] (255) at (8.5, -20.625) {};
		\node [style=divide] (256) at (8.5, -22.375) {};
		\node [style=divide] (257) at (8.5, -23.875) {};
		\node [style=gather] (258) at (20.5, -19.125) {};
		\node [style=gather] (259) at (20.5, -20.625) {};
		\node [style=gather] (260) at (20.5, -22.375) {};
		\node [style=gather] (261) at (20.5, -23.875) {};
		\node [style=none] (262) at (21.5, -19.125) {};
		\node [style=none] (263) at (21.5, -20.625) {};
		\node [style=none] (264) at (21.5, -22.375) {};
		\node [style=none] (265) at (21.5, -23.875) {};
		\node [style=none] (266) at (17.5, -17) {};
		\node [style=none] (267) at (17.75, -18.5) {};
		\node [style=none] (268) at (17.25, -19.5) {};
		\node [style=none] (269) at (17.25, -21) {};
		\node [style=none] (270) at (11.5, -17) {};
		\node [style=none] (271) at (11.25, -18.5) {};
		\node [style=none] (272) at (11.75, -19.5) {};
		\node [style=none] (273) at (11.75, -21) {};
		\node [style=none] (274) at (17, -17.5) {$\vdots$};
		\node [style=none] (275) at (17, -20) {$\vdots$};
		\node [style=none] (276) at (12, -17.5) {$\vdots$};
		\node [style=none] (277) at (12, -20) {$\vdots$};
		\node [style=none] (278) at (17.25, -21.5) {};
		\node [style=none] (279) at (17, -23) {};
		\node [style=none] (280) at (17.5, -24) {};
		\node [style=none] (281) at (17.75, -25.5) {};
		\node [style=none] (282) at (11.75, -21.5) {};
		\node [style=none] (283) at (12, -23) {};
		\node [style=none] (284) at (11.5, -24) {};
		\node [style=none] (285) at (11.25, -25.5) {};
		\node [style=none] (286) at (17, -22) {$\vdots$};
		\node [style=none] (287) at (17, -24.5) {$\vdots$};
		\node [style=none] (288) at (12, -22) {$\vdots$};
		\node [style=none] (289) at (12, -24.5) {$\vdots$};
		\node [style=ghad] (291) at (14.5, -21.5) {};
		\node [style=dmatt] (293) at (14.5, -20.75) {};
		\node [style=none] (295) at (14.5, -20.75) {};
		\node [style=ggn, label={[gphase]above:$\substack{\vec{x'}+\vec{y'},\\X'+Y'}$}] (298) at (14.5, -23.5) {};
		\node [style=bn, label={[gphase]below:$\substack{x_1+y_1,\\ X_{1,1}+Y_{1,1}}$}] (299) at (14.5, -19) {};
		\node [style=none] (300) at (21, -19.625) {$\vdots$};
		\node [style=none] (301) at (21, -22.875) {$\vdots$};
		\node [style=none] (302) at (8, -19.625) {$\vdots$};
		\node [style=none] (303) at (8, -22.875) {$\vdots$};
		\node [style=none] (304) at (13, -17) {};
		\node [style=none] (305) at (13, -18.5) {};
		\node [style=none] (306) at (13, -19.5) {};
		\node [style=none] (307) at (13, -21) {};
		\node [style=none] (308) at (16, -17) {};
		\node [style=none] (309) at (16, -18.5) {};
		\node [style=none] (310) at (16, -19.5) {};
		\node [style=none] (311) at (16, -21) {};
		\node [style=none] (312) at (13, -21.5) {};
		\node [style=none] (313) at (13, -23) {};
		\node [style=none] (314) at (13, -24) {};
		\node [style=none] (315) at (13, -25.5) {};
		\node [style=none] (316) at (16, -21.5) {};
		\node [style=none] (317) at (16, -23) {};
		\node [style=none] (318) at (16, -24) {};
		\node [style=none] (319) at (16, -25.5) {};
		\node [style=scalar] (320) at (16.75, -20.75) {$X_{1,\bullet}+Y_{1,\bullet}$};
		\node [style=none] (321) at (22.5, -21) {\TBlock};
		\node [style=none] (322) at (6, 0.5) {\TBlock};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw [style=background] (6.center)
			 to (5.center)
			 to (4.center)
			 to (7.center)
			 to cycle;
		\draw [style=background] (42.center)
			 to (41.center)
			 to (40.center)
			 to (43.center)
			 to cycle;
		\draw [style=background] (104.center)
			 to (103.center)
			 to (102.center)
			 to (105.center)
			 to cycle;
		\draw [style=very thick] (9)
			 to [in=180, out=30] (12.center)
			 to (38.center);
		\draw [style=very thick] (9)
			 to [in=180, out=-30] (13.center)
			 to (39.center);
		\draw [style=very thick, bend right] (9) to (10.center);
		\draw [style=very thick, bend left] (9) to (11.center);
		\draw [style=very thick, bend left] (16) to (19.center);
		\draw [style=very thick, bend right] (16) to (20.center);
		\draw [style=very thick] (16)
			 to [in=360, out=150] (17.center)
			 to (36.center);
		\draw [style=very thick] (37.center)
			 to (18.center)
			 to [in=-150, out=0] (16);
		\draw [style=very thick, in=180, out=30, looseness=1.25] (23) to (25.center);
		\draw [style=very thick, in=180, out=60] (23) to (24.center);
		\draw [style=very thick, in=180, out=-30] (23) to (26.center);
		\draw [style=very thick, in=180, out=-60] (23) to (27.center);
		\draw [style=very thick, in=0, out=120] (23) to (28.center);
		\draw [style=very thick, in=0, out=150] (23) to (29.center);
		\draw [style=very thick, in=0, out=-150] (23) to (30.center);
		\draw [style=very thick, in=0, out=-120] (23) to (31.center);
		\draw [style=very thick, in=135, out=-45] (9) to (16);
		\draw [style=very thick] (44)
			 to [in=-180, out=60] (47.center)
			 to (60.center)
			 to [in=-135, out=0, looseness=0.50] (92);
		\draw [style=very thick] (44)
			 to [in=-180, out=-60] (48.center)
			 to (61.center)
			 to [in=-135, out=0, looseness=0.50] (93);
		\draw [style=very thick] (88)
			 to [in=180, out=-45, looseness=0.50] (226.center)
			 to (45.center)
			 to [in=120, out=360] (44);
		\draw [style=very thick] (44)
			 to [in=0, out=-120] (46.center)
			 to (225.center)
			 to [in=-45, out=180, looseness=0.50] (89);
		\draw [style=very thick] (51)
			 to [in=180, out=60] (54.center)
			 to (223.center)
			 to [in=-135, out=0, looseness=0.50] (94);
		\draw [style=very thick] (51)
			 to [in=180, out=-60] (55.center)
			 to (224.center)
			 to [in=-135, out=0, looseness=0.75] (95);
		\draw [style=very thick] (90)
			 to [in=180, out=-45, looseness=0.50] (58.center)
			 to (52.center)
			 to [in=135, out=0] (51);
		\draw [style=very thick] (51)
			 to [in=0, out=-120] (53.center)
			 to (59.center)
			 to [in=-45, out=180, looseness=0.50] (91);
		\draw [style=very thick, in=105, out=-90] (44) to (51);
		\draw (62)
			 to [in=-180, out=45] (65.center)
			 to (78.center)
			 to [in=135, out=0, looseness=0.50] (92);
		\draw (62)
			 to [in=180, out=-45] (66.center)
			 to (79.center)
			 to [in=135, out=0, looseness=0.50] (93);
		\draw (88)
			 to [in=-180, out=30, looseness=0.50] (228.center)
			 to (63.center)
			 to [in=120, out=360] (62);
		\draw (89)
			 to [in=-180, out=30, looseness=0.50] (227.center)
			 to (64.center)
			 to [in=-120, out=0] (62);
		\draw (69)
			 to [in=180, out=60] (72.center)
			 to [in=135, out=0, looseness=0.50] (94);
		\draw (69)
			 to [in=180, out=-60] (73.center)
			 to [in=150, out=0, looseness=0.50] (95);
		\draw [in=0, out=120] (69) to (70.center);
		\draw (70.center)
			 to [in=0, out=180, looseness=0.25] (76.center)
			 to (229.center)
			 to [in=45, out=-180, looseness=0.50] (90);
		\draw (91)
			 to [in=180, out=45, looseness=0.50] (77.center)
			 to (71.center)
			 to [in=-120, out=0] (69);
		\draw [in=90, out=-75] (62) to (69);
		\draw (62) to (86);
		\draw (69) to (87);
		\draw [style=very thick] (86) to (44);
		\draw [style=very thick] (87) to (51);
		\draw [style=very thick] (80.center) to (88);
		\draw [style=very thick] (81.center) to (89);
		\draw [style=very thick] (82.center) to (90);
		\draw [style=very thick] (83.center) to (91);
		\draw [style=very thick] (92) to (96.center);
		\draw [style=very thick] (93) to (97.center);
		\draw [style=very thick] (94) to (98.center);
		\draw [style=very thick] (95) to (99.center);
		\draw [style=very thick] (106.center) to (110);
		\draw [style=very thick] (107.center) to (111);
		\draw [style=very thick] (108.center) to (112);
		\draw [style=very thick] (109.center) to (113);
		\draw [style=very thick] (114) to (118.center);
		\draw [style=very thick] (115) to (119.center);
		\draw [style=very thick] (116) to (120.center);
		\draw [style=very thick] (117) to (121.center);
		\draw (122)
			 to [in=-180, out=15, looseness=0.75] (235.center)
			 to (124.center)
			 to [in=135, out=0, looseness=0.50] (115);
		\draw (114)
			 to [in=0, out=135, looseness=0.50] (123.center)
			 to (234.center)
			 to [in=60, out=-180, looseness=0.50] (122);
		\draw (122)
			 to [in=-180, out=-15, looseness=0.75] (236.center)
			 to (125.center)
			 to [in=135, out=0, looseness=0.50] (116);
		\draw (117)
			 to [in=0, out=135, looseness=0.50] (126.center)
			 to (237.center)
			 to [in=-45, out=-180, looseness=0.50] (122);
		\draw (110)
			 to [in=-180, out=45, looseness=0.50] (127.center)
			 to (230.center)
			 to [in=135, out=0, looseness=0.50] (122);
		\draw (111)
			 to [in=180, out=45, looseness=0.50] (128.center)
			 to (231.center)
			 to [in=165, out=0, looseness=0.50] (122);
		\draw (122)
			 to [in=0, out=-165, looseness=0.75] (232.center)
			 to (129.center)
			 to [in=45, out=180, looseness=0.50] (112);
		\draw (113)
			 to [in=-180, out=45, looseness=0.50] (130.center)
			 to (233.center)
			 to [in=225, out=0, looseness=0.50] (122);
		\draw [style=very thick] (135)
			 to [in=180, out=15] (243.center)
			 to (137.center)
			 to [in=225, out=0, looseness=0.50] (115);
		\draw [style=very thick] (114)
			 to [in=0, out=225, looseness=0.50] (136.center)
			 to (242.center)
			 to [in=60, out=180, looseness=0.50] (135);
		\draw [style=very thick] (116)
			 to [in=0, out=225, looseness=0.50] (138.center)
			 to (244.center)
			 to [in=345, out=180] (135);
		\draw [style=very thick] (117)
			 to [in=0, out=-135, looseness=0.50] (139.center)
			 to (245.center)
			 to [in=-60, out=180, looseness=0.75] (135);
		\draw [style=very thick] (135)
			 to [in=0, out=135, looseness=0.50] (238.center)
			 to (140.center)
			 to [in=315, out=-180, looseness=0.50] (110);
		\draw [style=very thick] (135)
			 to [in=0, out=165] (239.center)
			 to (141.center)
			 to [in=315, out=-180, looseness=0.50] (111);
		\draw [style=very thick] (112)
			 to [in=180, out=315, looseness=0.50] (142.center)
			 to (240.center)
			 to [in=195, out=0, looseness=0.75] (135);
		\draw [style=very thick] (135)
			 to [in=0, out=-120, looseness=0.75] (241.center)
			 to (143.center)
			 to [in=315, out=-180, looseness=0.50] (113);
		\draw [in=-105, out=90] (154.center) to (122);
		\draw [in=285, out=90] (155.center) to (122);
		\draw [style=very thick] (135)
			 to [in=-90, out=105] (148.center)
			 to (150);
		\draw [style=very thick] (135)
			 to [in=-90, out=75] (149.center)
			 to (151);
		\draw [style=background] (248.center)
			 to (247.center)
			 to (246.center)
			 to (249.center)
			 to cycle;
		\draw [style=very thick] (250.center) to (254);
		\draw [style=very thick] (251.center) to (255);
		\draw [style=very thick] (252.center) to (256);
		\draw [style=very thick] (253.center) to (257);
		\draw [style=very thick] (258) to (262.center);
		\draw [style=very thick] (259) to (263.center);
		\draw [style=very thick] (260) to (264.center);
		\draw [style=very thick] (261) to (265.center);
		\draw (299)
			 to [in=-180, out=15, looseness=0.75] (309.center)
			 to (267.center)
			 to [in=135, out=0, looseness=0.50] (259);
		\draw (258)
			 to [in=0, out=135, looseness=0.50] (266.center)
			 to (308.center)
			 to [in=60, out=-180, looseness=0.50] (299);
		\draw (299)
			 to [in=-180, out=-15, looseness=0.75] (310.center)
			 to (268.center)
			 to [in=135, out=0, looseness=0.50] (260);
		\draw (261)
			 to [in=0, out=135, looseness=0.50] (269.center)
			 to (311.center)
			 to [in=-45, out=-180, looseness=0.50] (299);
		\draw (254)
			 to [in=-180, out=45, looseness=0.50] (270.center)
			 to (304.center)
			 to [in=135, out=0, looseness=0.50] (299);
		\draw (255)
			 to [in=180, out=45, looseness=0.50] (271.center)
			 to (305.center)
			 to [in=165, out=0, looseness=0.50] (299);
		\draw (299)
			 to [in=0, out=-165, looseness=0.75] (306.center)
			 to (272.center)
			 to [in=45, out=180, looseness=0.50] (256);
		\draw (257)
			 to [in=-180, out=45, looseness=0.50] (273.center)
			 to (307.center)
			 to [in=225, out=0, looseness=0.50] (299);
		\draw [style=very thick] (298)
			 to [in=180, out=15] (317.center)
			 to (279.center)
			 to [in=225, out=0, looseness=0.50] (259);
		\draw [style=very thick] (258)
			 to [in=0, out=225, looseness=0.50] (278.center)
			 to (316.center)
			 to [in=60, out=180, looseness=0.50] (298);
		\draw [style=very thick] (260)
			 to [in=0, out=225, looseness=0.50] (280.center)
			 to (318.center)
			 to [in=345, out=180] (298);
		\draw [style=very thick] (261)
			 to [in=0, out=-135, looseness=0.50] (281.center)
			 to (319.center)
			 to [in=-60, out=180, looseness=0.75] (298);
		\draw [style=very thick] (298)
			 to [in=0, out=135, looseness=0.50] (312.center)
			 to (282.center)
			 to [in=315, out=-180, looseness=0.50] (254);
		\draw [style=very thick] (298)
			 to [in=0, out=165] (313.center)
			 to (283.center)
			 to [in=315, out=-180, looseness=0.50] (255);
		\draw [style=very thick] (256)
			 to [in=180, out=315, looseness=0.50] (284.center)
			 to (314.center)
			 to [in=195, out=0, looseness=0.75] (298);
		\draw [style=very thick] (298)
			 to [in=0, out=-120, looseness=0.75] (315.center)
			 to (285.center)
			 to [in=315, out=-180, looseness=0.50] (257);
		\draw (295.center) to (299);
		\draw [style=very thick] (298)
			 to (291.center)
			 to (293);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/matrix_arrow_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=lmat] (1) at (-2, 0) {$A$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=ghad] (5) at (2, 0) {};
		\node [style=rmat] (6) at (3, 0) {$A^\mathsf{T}$};
		\node [style=ghad] (7) at (4, 0) {};
		\node [style=none] (8) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/pauli_state_push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (7, 0.75) {};
		\node [style=none] (40) at (9.25, 0.75) {};
		\node [style=none] (41) at (9.25, -0.75) {};
		\node [style=none] (42) at (7, -0.75) {};
		\node [style=none] (35) at (1.75, 0.75) {};
		\node [style=none] (36) at (5, 0.75) {};
		\node [style=none] (37) at (5, -0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (31) at (-5, 0.75) {};
		\node [style=none] (32) at (-2.75, 0.75) {};
		\node [style=none] (33) at (-2.75, -0.75) {};
		\node [style=none] (34) at (-5, -0.75) {};
		\node [style=none] (27) at (-10.25, 0.75) {};
		\node [style=none] (28) at (-7, 0.75) {};
		\node [style=none] (29) at (-7, -0.75) {};
		\node [style=none] (30) at (-10.25, -0.75) {};
		\node [style=gbn, label={[gphase]below:$\vec a,0$}] (0) at (2.5, -0.25) {};
		\node [style=gwn, label={[rphase]below:$\vec b,B$}] (1) at (4, -0.25) {};
		\node [style=none] (2) at (5, -0.25) {};
		\node [style=none] (3) at (6, 0) {$=$};
		\node [style=gwn, label={[rphase]below:$\vec a,0$}] (6) at (-9.5, -0.25) {};
		\node [style=gbn, label={[gphase]below:$\vec b,B$}] (7) at (-8, -0.25) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-6, 0) {$=$};
		\node [style=none] (20) at (-2.75, -0.25) {};
		\node [style=gwn, label={[rphase]below:$\vec a,0$}] (21) at (-4.25, -0.25) {};
		\node [style=none] (25) at (9.25, -0.25) {};
		\node [style=gbn, label={[gphase]below:$\minu \vec a,0$}] (26) at (7.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (40.center)
			 to (39.center)
			 to (42.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (37.center)
			 to (36.center)
			 to (35.center)
			 to (38.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (31.center)
			 to (34.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (27.center)
			 to (30.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (1) to (0);
		\draw [style=very thick] (2.center) to (1);
		\draw [style=very thick] (7) to (6);
		\draw [style=very thick] (8.center) to (7);
		\draw [style=very thick] (20.center) to (21);
		\draw [style=very thick] (25.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/reduced_ap_form_uniqueness_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (1, 1.5) {};
		\node [style=none] (170) at (10.5, 1.5) {};
		\node [style=none] (171) at (10.5, -1.75) {};
		\node [style=none] (172) at (1, -1.75) {};
		\node [style=none] (174) at (10.5, 0.25) {};
		\node [style=wphase] (175) at (1.75, 0.25) {$\vec x,0$};
		\node [style=gather] (176) at (8.75, 0.25) {};
		\node [style=bphase] (179) at (6.975, -1.25) {$\vec{s},S$};
		\node [style=gbn] (180) at (7, -0.5) {};
		\node [style=gwn] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (7, 1) {};
		\node [style=none] (183) at (4.25, 1) {};
		\node [style=lmatt] (184) at (5, -0.5) {$F$};
		\node [style=none] (185) at (4.25, -0.5) {};
		\node [style=none] (186) at (0, 0) {$=$};
		\node [style=none] (187) at (-12.675, 1.25) {};
		\node [style=none] (188) at (-1, 1.25) {};
		\node [style=none] (189) at (-1, -1.25) {};
		\node [style=none] (190) at (-12.675, -1.25) {};
		\node [style=gbn] (191) at (-6.25, 0) {};
		\node [style=divide] (192) at (-4, 0) {};
		\node [style=gbn] (193) at (-2, 0.5) {};
		\node [style=none] (194) at (-2.5, -0.5) {};
		\node [style=bphase] (195) at (-9.5, 0) {$\begin{bmatrix} \vec{x} \\ 0_m \\ \vec{s} \end{bmatrix}, \begin{bmatrix} 0 & 1_m & F \\ 1_m & 0 & 0 \\ F^\mathsf{T} & 0 & S \end{bmatrix}$};
		\node [style=wirelable] (196) at (-5.125, 0.25) {$m+n$};
		\node [style=none] (197) at (-2.5, 0.5) {};
		\node [style=wirelable] (198) at (-2.5, -0.25) {$n$};
		\node [style=wirelable] (199) at (-2.5, 0.25) {$m$};
		\node [style=none] (201) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (172.center)
			 to [in=180, out=0] (171.center)
			 to (170.center)
			 to [in=0, out=180] (169.center)
			 to cycle;
		\draw [style=very thick] (176) to (174.center);
		\draw [style=very thick, in=0, out=-135] (176) to (180);
		\draw [style=very thick] (181)
			 to [in=180, out=90, looseness=1.25] (183.center)
			 to (182.center)
			 to [in=135, out=0] (176);
		\draw [style=very thick] (184) to (180);
		\draw [style=very thick] (184)
			 to (185.center)
			 to [in=-90, out=180, looseness=1.25] (181);
		\draw [style=background] (189.center)
			 to (188.center)
			 to (187.center)
			 to (190.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (201.center)
			 to (194.center)
			 to [in=-15, out=180] (192);
		\draw [style=very thick] (191) to (192);
		\draw [style=very thick] (193)
			 to (197.center)
			 to [in=15, out=180] (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/reduced_ap_form_uniqueness_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (0, 2) {};
		\node [style=none] (170) at (8.5, 2) {};
		\node [style=none] (171) at (8.5, -1.275) {};
		\node [style=none] (172) at (0, -1.275) {};
		\node [style=wphase] (175) at (0.75, 0.375) {$\vec x,0$};
		\node [style=gather] (176) at (5.25, 0.375) {};
		\node [style=bphase] (179) at (3.975, -0.8) {$\vec{s},S$};
		\node [style=gbn] (180) at (4, -0.125) {};
		\node [style=gwn] (181) at (1.75, 0.375) {};
		\node [style=none] (182) at (4, 0.875) {};
		\node [style=none] (183) at (2.75, 0.875) {};
		\node [style=lmatt] (184) at (2.75, -0.125) {$F$};
		\node [style=none] (185) at (2.75, -0.125) {};
		\node [style=divide] (186) at (6.25, 0.375) {};
		\node [style=gwn] (188) at (7.525, -0.125) {};
		\node [style=gwn] (189) at (7.525, 0.875) {};
		\node [style=wphase] (190) at (7.525, -0.75) {$\vec{b},0$};
		\node [style=wphase] (191) at (7.525, 1.5) {$\vec{a},0$};
		\node [style=none] (192) at (10.25, 2) {};
		\node [style=none] (193) at (15.5, 2) {};
		\node [style=none] (194) at (15.5, -1.275) {};
		\node [style=none] (195) at (10.25, -1.275) {};
		\node [style=wphase] (196) at (11, 0.375) {$\vec x,0$};
		\node [style=gwn] (200) at (12, 0.375) {};
		\node [style=none] (201) at (14.25, 0.875) {};
		\node [style=none] (202) at (13, 0.875) {};
		\node [style=lmatt] (203) at (13, -0.125) {$F$};
		\node [style=none] (204) at (13, -0.125) {};
		\node [style=gwn] (206) at (14.275, -0.125) {};
		\node [style=gwn] (207) at (14.275, 0.875) {};
		\node [style=wphase] (208) at (14.275, -0.75) {$\vec{b},0$};
		\node [style=wphase] (209) at (14.275, 1.5) {$\vec{a},0$};
		\node [style=none] (210) at (9.375, 0.375) {$=$};
		\node [style=none] (211) at (17.375, 2) {};
		\node [style=none] (212) at (22.625, 2) {};
		\node [style=none] (213) at (22.625, -1.275) {};
		\node [style=none] (214) at (17.375, -1.275) {};
		\node [style=wphase] (215) at (18.625, -0.325) {$\vec x-\vec a,0$};
		\node [style=gwn] (216) at (18.625, 0.375) {};
		\node [style=lmatt] (219) at (20.125, 0.375) {$F$};
		\node [style=none] (220) at (20.125, 0.375) {};
		\node [style=gwn] (221) at (21.4, 0.375) {};
		\node [style=wphase] (223) at (21.4, -0.325) {$\vec{b},0$};
		\node [style=none] (225) at (16.5, 0.375) {$=$};
		\node [style=none] (226) at (16.5, 0.875) {\Fusion};
		\node [style=none] (227) at (16.5, 1.375) {\Id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (172.center)
			 to [in=180, out=0] (171.center)
			 to (170.center)
			 to [in=0, out=180] (169.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (176) to (180);
		\draw [style=very thick] (176)
			 to [in=0, out=135] (182.center)
			 to (183.center)
			 to [in=75, out=180] (181);
		\draw [style=very thick] (184) to (180);
		\draw [style=very thick, in=-75, out=180] (185.center) to (181);
		\draw [style=very thick] (186) to (176);
		\draw [style=very thick, in=-180, out=45] (186) to (189);
		\draw [style=very thick, in=-45, out=180] (188) to (186);
		\draw [style=background] (195.center)
			 to [in=180, out=0] (194.center)
			 to (193.center)
			 to [in=0, out=180] (192.center)
			 to cycle;
		\draw [style=very thick] (201.center)
			 to (202.center)
			 to [in=75, out=180] (200);
		\draw [style=very thick, in=-75, out=180] (204.center) to (200);
		\draw [style=very thick] (206) to (204.center);
		\draw [style=background] (212.center)
			 to [in=0, out=180] (211.center)
			 to (214.center)
			 to [in=180, out=0] (213.center)
			 to cycle;
		\draw [style=background, in=180, out=0] (214.center) to (213.center);
		\draw [style=background] (213.center) to (212.center);
		\draw [style=background, in=0, out=180] (212.center) to (211.center);
		\draw [style=background] (211.center) to (214.center);
		\draw [style=very thick] (220.center) to (216);
		\draw [style=very thick] (221) to (220.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/reduced_ap_form_uniqueness_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (169) at (0, 1.625) {};
		\node [style=none] (170) at (8.5, 1.625) {};
		\node [style=none] (171) at (8.5, -1.625) {};
		\node [style=none] (172) at (0, -1.625) {};
		\node [style=wphase] (175) at (0.75, 0.375) {$\vec x,0$};
		\node [style=gather] (176) at (5.25, 0.375) {};
		\node [style=bphase] (179) at (3.975, -0.875) {$\vec{s},S$};
		\node [style=gbn] (180) at (4, -0.125) {};
		\node [style=gwn] (181) at (1.75, 0.375) {};
		\node [style=none] (182) at (4, 0.875) {};
		\node [style=none] (183) at (2.75, 0.875) {};
		\node [style=lmatt] (184) at (2.75, -0.125) {$F$};
		\node [style=none] (185) at (2.75, -0.125) {};
		\node [style=divide] (186) at (6.25, 0.375) {};
		\node [style=none] (188) at (7.525, -0.125) {};
		\node [style=gbn] (189) at (7.525, 0.875) {};
		\node [style=none] (190) at (8.5, -0.125) {};
		\node [style=none] (191) at (10.5, 1.625) {};
		\node [style=none] (192) at (16, 1.625) {};
		\node [style=none] (193) at (16, -1.625) {};
		\node [style=none] (194) at (10.5, -1.625) {};
		\node [style=wphase] (195) at (12.5, -0.775) {$\vec x,0$};
		\node [style=bphase] (197) at (14.725, -0.775) {$\vec{s},S$};
		\node [style=gbn] (198) at (14.75, -0.025) {};
		\node [style=gwn] (199) at (12.5, -0.025) {};
		\node [style=lmatt] (202) at (13.5, -0.025) {$F$};
		\node [style=none] (203) at (13.5, -0.025) {};
		\node [style=gbn] (207) at (11.275, -0.025) {};
		\node [style=none] (208) at (16, -0.025) {};
		\node [style=none] (209) at (9.5, 0.025) {$=$};
		\node [style=none] (210) at (18, 1.625) {};
		\node [style=none] (211) at (20.25, 1.625) {};
		\node [style=none] (212) at (20.25, -1.625) {};
		\node [style=none] (213) at (18, -1.625) {};
		\node [style=bphase] (215) at (18.975, -0.775) {$\vec{s},S$};
		\node [style=gbn] (216) at (19, -0.025) {};
		\node [style=none] (221) at (20.25, -0.025) {};
		\node [style=none] (222) at (17, 0.025) {$=$};
		\node [style=none] (223) at (17, 0.5) {\tikzlemref{lem:push_pauli_state_thick}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (172.center)
			 to [in=180, out=0] (171.center)
			 to (170.center)
			 to [in=0, out=180] (169.center)
			 to cycle;
		\draw [style=very thick, in=0, out=-135] (176) to (180);
		\draw [style=very thick] (176)
			 to [in=0, out=135] (182.center)
			 to (183.center)
			 to [in=75, out=180] (181);
		\draw [style=very thick] (184) to (180);
		\draw [style=very thick, in=-75, out=180] (185.center) to (181);
		\draw [style=very thick] (186) to (176);
		\draw [style=very thick, in=-180, out=45] (186) to (189);
		\draw [style=very thick] (190.center)
			 to (188.center)
			 to [in=-45, out=180] (186);
		\draw [style=background] (194.center)
			 to [in=180, out=0] (193.center)
			 to (192.center)
			 to [in=0, out=180] (191.center)
			 to cycle;
		\draw [style=very thick] (202) to (198);
		\draw [style=very thick] (203.center) to (199);
		\draw [style=very thick] (208.center) to (198);
		\draw [style=very thick] (199) to (207);
		\draw [style=background] (210.center)
			 to (213.center)
			 to [in=180, out=0] (212.center)
			 to (211.center)
			 to [in=0, out=180] cycle;
		\draw [style=background, in=180, out=0] (213.center) to (212.center);
		\draw [style=background] (212.center) to (211.center);
		\draw [style=background, in=0, out=180] (211.center) to (210.center);
		\draw [style=background] (210.center) to (213.center);
		\draw [style=very thick] (221.center) to (216);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/symplectic_elimination_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, -4.25) {};
		\node [style=none] (18) at (9.5, -4.25) {};
		\node [style=none] (19) at (9.5, -6) {};
		\node [style=none] (20) at (1.5, -6) {};
		\node [style=none] (0) at (-10.175, 0.75) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-10.175, -0.75) {};
		\node [style=gbn] (4) at (-5.75, 0) {};
		\node [style=divide] (5) at (-3.5, 0) {};
		\node [style=gbn] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=bphase] (9) at (-8.175, 0) {$\begin{bmatrix} \vec{x} \\ \vec{y} \end{bmatrix}, \begin{bmatrix} X & E  \\ E^\trans & Y \end{bmatrix}$};
		\node [style=wirelable] (10) at (-4.625, 0.25) {$m+n$};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=wirelable] (12) at (-2, -0.25) {$n$};
		\node [style=wirelable] (13) at (-2, 0.25) {$m$};
		\node [style=none] (14) at (0.25, 0) {$=$};
		\node [style=gbn] (15) at (4, -5.5) {};
		\node [style=none] (16) at (9.5, -5.5) {};
		\node [style=bphase] (21) at (5.5, -4.875) {$\vec y + E X^{\minu 1}\vec x, Y \minu E X^{\minu 1}E^\trans$};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (5.425, 0.75) {};
		\node [style=none] (24) at (5.425, -0.5) {};
		\node [style=none] (25) at (1.5, -0.5) {};
		\node [style=none] (26) at (5.425, 0) {};
		\node [style=gbn] (27) at (4.75, 0) {};
		\node [style=gwn] (28) at (2.25, 0) {};
		\node [style=lmatt] (29) at (3.5, 0) {$E$};
		\node [style=wphase] (30) at (2.25, 0.5) {$\vec x,X$};
		\node [style=bphase] (31) at (4.75, 0.5) {$\vec y,Y$};
		\node [style=none] (32) at (6.5, 0) {$=$};
		\node [style=none] (33) at (7.525, 0.75) {};
		\node [style=none] (34) at (13.45, 0.75) {};
		\node [style=none] (35) at (13.45, -0.75) {};
		\node [style=none] (36) at (7.525, -0.75) {};
		\node [style=none] (37) at (13.45, -0.375) {};
		\node [style=gbn] (38) at (12.775, -0.375) {};
		\node [style=gbn] (39) at (9.275, -0.375) {};
		\node [style=lmatt] (40) at (11.275, -0.375) {$E$};
		\node [style=bphase] (41) at (9.275, 0.25) {$X^{\minu 1}\vec x,\minu X^{\minu 1}$};
		\node [style=bphase] (42) at (12.775, 0.125) {$\vec y,Y$};
		\node [style=none] (43) at (0.25, -2.5) {$=$};
		\node [style=none] (44) at (1.5, -1.75) {};
		\node [style=none] (45) at (9.425, -1.75) {};
		\node [style=none] (46) at (9.425, -3.25) {};
		\node [style=none] (47) at (1.5, -3.25) {};
		\node [style=none] (48) at (9.425, -2.875) {};
		\node [style=gbn] (49) at (8.25, -2.875) {};
		\node [style=gbn] (50) at (4.5, -2.875) {};
		\node [style=bphase] (52) at (4.5, -2.25) {$E^\trans X^{\minu 1}\vec x,\minu E^\trans X^{\minu 1}E $};
		\node [style=bphase] (53) at (8.25, -2.375) {$\vec y,Y$};
		\node [style=none] (54) at (0.25, -5) {$=$};
		\node [style=none] (55) at (0.25, -4.5) {\Fusion};
		\node [style=none] (56) at (0.25, 0.5) {\tikzeqref{eq:scalable-AP-form-derivation}};
		\node [style=none] (57) at (6.5, 0.5) {\tikzlemref{lem:scalable_symplectic_states}};
		\node [style=none] (58) at (0.25, -2) {\tikzlemref{lem:scalable_arrow_phase}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (7.center) to (8.center);
		\draw [style=very thick, in=345, out=180] (8.center) to (5);
		\draw [style=very thick] (4) to (5);
		\draw [style=very thick, in=15, out=-180] (11.center) to (5);
		\draw [style=very thick] (11.center) to (6);
		\draw [style=very thick] (15) to (16.center);
		\draw [style=background] (24.center)
			 to (23.center)
			 to (22.center)
			 to (25.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (26.center) to (27);
		\draw [style=very thick] (27) to (28);
		\draw [style=background] (36.center)
			 to [in=180, out=0] (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=very thick] (37.center) to (38);
		\draw [style=very thick] (38) to (39);
		\draw [style=background] (47.center)
			 to [in=180, out=0] (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=very thick] (48.center) to (49);
		\draw [style=very thick] (49) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/scalable/symplectic_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-9.25, 0.75) {};
		\node [style=none] (38) at (-7.25, 0.75) {};
		\node [style=none] (39) at (-7.25, -0.75) {};
		\node [style=none] (40) at (-9.25, -0.75) {};
		\node [style=none] (41) at (-5.25, 1) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-5.25, -0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (3.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (5.75, 1) {};
		\node [style=none] (50) at (9.25, 1) {};
		\node [style=none] (51) at (9.25, -0.75) {};
		\node [style=none] (52) at (5.75, -0.75) {};
		\node [style=none] (10) at (-6.25, 0) {$=$};
		\node [style=none] (11) at (4.75, 0) {$=$};
		\node [style=gbn] (20) at (-8.5, -0.25) {};
		\node [style=none] (21) at (-7.25, -0.25) {};
		\node [style=gbn] (25) at (7, -0.25) {};
		\node [style=none] (26) at (9.25, -0.25) {};
		\node [style=gwn] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=gphase] (31) at (-8.5, 0.375) {$\vec x,X$};
		\node [style=rphase] (32) at (2.5, 0.375) {$\vec x,X$};
		\node [style=gphase] (33) at (7.5, 0.375) {$X^{\minu 1}\vec x,\minu X^{\minu 1}$};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=gwn] (35) at (-4.25, -0.25) {};
		\node [style=rphase] (36) at (-3.5, 0.375) {$\minu X^{\minu 1}\vec x,\minu X^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (51.center)
			 to (50.center)
			 to (49.center)
			 to (52.center)
			 to [in=180, out=0] cycle;
		\draw [style=very thick] (21.center) to (20);
		\draw [style=very thick] (25) to (26.center);
		\draw [style=very thick] (29.center) to (28);
		\draw [style=very thick] (35) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/symplectic_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-8.75, 0.75) {};
		\node [style=none] (38) at (-6.75, 0.75) {};
		\node [style=none] (39) at (-6.75, -0.75) {};
		\node [style=none] (40) at (-8.75, -0.75) {};
		\node [style=none] (41) at (-4.75, 1) {};
		\node [style=none] (42) at (-1.75, 1) {};
		\node [style=none] (43) at (-1.75, -0.75) {};
		\node [style=none] (44) at (-4.75, -0.75) {};
		\node [style=none] (45) at (1.75, 0.75) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (3.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (5.75, 1) {};
		\node [style=none] (50) at (8.75, 1) {};
		\node [style=none] (51) at (8.75, -0.75) {};
		\node [style=none] (52) at (5.75, -0.75) {};
		\node [style=none] (10) at (-5.75, 0) {$=$};
		\node [style=none] (11) at (4.75, 0) {$=$};
		\node [style=gn] (20) at (-8, -0.25) {};
		\node [style=none] (21) at (-6.75, -0.25) {};
		\node [style=gn] (25) at (6.75, -0.25) {};
		\node [style=none] (26) at (8.75, -0.25) {};
		\node [style=rn] (28) at (2.5, -0.25) {};
		\node [style=none] (29) at (3.75, -0.25) {};
		\node [style=gphase] (31) at (-8, 0.375) {$a,b$};
		\node [style=rphase] (32) at (2.5, 0.375) {$a,b$};
		\node [style=gphase] (33) at (7.25, 0.375) {$ab^{\minu 1},\minu b^{\minu 1}$};
		\node [style=none] (34) at (-1.75, -0.25) {};
		\node [style=rn] (35) at (-4, -0.25) {};
		\node [style=rphase] (36) at (-3.25, 0.375) {$\minu ab^{\minu 1},\minu b^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (39.center)
			 to (38.center)
			 to (37.center)
			 to (40.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (47.center)
			 to (46.center)
			 to (45.center)
			 to (48.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (51.center)
			 to (50.center)
			 to (49.center)
			 to (52.center)
			 to [in=180, out=0] cycle;
		\draw (21.center) to (20);
		\draw (25) to (26.center);
		\draw (29.center) to (28);
		\draw (35) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness/symplectic_states_proof_green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-3.75, 1) {};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-1.5, -0.5) {};
		\node [style=none] (51) at (-3.75, -0.5) {};
		\node [style=none] (52) at (0.5, 0.75) {};
		\node [style=none] (53) at (4.5, 0.75) {};
		\node [style=none] (54) at (4.5, -1.25) {};
		\node [style=none] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (6.5, 1) {};
		\node [style=none] (57) at (12.75, 1) {};
		\node [style=none] (58) at (12.75, -1.5) {};
		\node [style=none] (59) at (6.5, -1.5) {};
		\node [style=none] (60) at (14.75, 1.25) {};
		\node [style=none] (61) at (19.25, 1.25) {};
		\node [style=none] (62) at (19.25, -1) {};
		\node [style=none] (63) at (14.75, -1) {};
		\node [style=none] (64) at (1, -2.25) {};
		\node [style=none] (65) at (4.25, -2.25) {};
		\node [style=none] (66) at (4.25, -4.25) {};
		\node [style=none] (67) at (1, -4.25) {};
		\node [style=none] (68) at (6.25, -2.5) {};
		\node [style=none] (69) at (9.25, -2.5) {};
		\node [style=none] (70) at (9.25, -4) {};
		\node [style=none] (71) at (6.25, -4) {};
		\node [style=gn] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=rn] (4) at (2, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=had] (7) at (3.25, 0) {$b$};
		\node [style=none] (8) at (-0.5, 0.5) {\tikzlemref{lem:colour_inverted}};
		\node [style=none] (9) at (5.5, 0) {$=$};
		\node [style=none] (10) at (5.5, 0.5) {\tikzlemref{lem:box_swapped}};
		\node [style=rn] (11) at (8, 0) {};
		\node [style=none] (12) at (12.75, 0) {};
		\node [style=rn] (14) at (8.75, 0) {};
		\node [style=rn] (15) at (9.5, 0) {};
		\node [style=rn] (16) at (11.5, 0) {};
		\node [style=gn] (17) at (10.5, 0) {};
		\node [style=rn] (18) at (10.5, -0.75) {};
		\node [style=none] (22) at (13.75, 0) {$=$};
		\node [style=rn] (23) at (16.25, 0) {};
		\node [style=none] (24) at (19.25, 0) {};
		\node [style=rn] (25) at (18.25, 0) {};
		\node [style=gn] (26) at (17.25, 0) {};
		\node [style=rn] (27) at (17.25, 0.75) {};
		\node [style=none] (29) at (13.75, 0.5) {\Fusion};
		\node [style=none] (30) at (0.25, -3.25) {$=$};
		\node [style=none] (31) at (0.25, -2.25) {\Copy};
		\node [style=none] (32) at (0.25, -2.75) {\One};
		\node [style=none] (33) at (4.25, -3.25) {};
		\node [style=rn] (34) at (2, -3.25) {};
		\node [style=rn] (36) at (2.75, -3.25) {};
		\node [style=none] (38) at (5.25, -3.25) {$=$};
		\node [style=none] (40) at (5.25, -2.75) {\Fusion};
		\node [style=none] (41) at (9.25, -3) {};
		\node [style=rn] (42) at (6.75, -3) {};
		\node [style=none] (45) at (5.25, -2.25) {\tikzlemref{lem:antipode_spider}};
		\node [style=rphase] (44) at (7.75, -3.625) {$\minu ab^{\minu 1},\minu b^{\minu 1}$};
		\node [style=rphase] (37) at (2.75, -2.625) {$0,\minu b^{\minu 1}$};
		\node [style=rphase] (35) at (18.25, -0.625) {$0,\minu b^{\minu 1}$};
		\node [style=rphase] (28) at (18.375, 0.75) {$0,b^{\minu 1}$};
		\node [style=rphase] (19) at (11.75, 0.625) {$0,\minu b^{\minu 1}$};
		\node [style=rphase] (20) at (9.5, 0.625) {$0,\minu b^{\minu 1}$};
		\node [style=rphase] (21) at (11.625, -1) {$0,b^{\minu 1}$};
		\node [style=rphase] (13) at (8, -0.625) {$ab^{\minu 1},b^{\minu 1}$};
		\node [style=rphase] (6) at (2, -0.625) {$ab^{\minu 1},b^{\minu 1}$};
		\node [style=gphase] (2) at (-2.75, 0.625) {$a,b$};
		\node [style=rphase] (46) at (16.125, -0.625) {$\minu ab^{\minu 1},0$};
		\node [style=rphase] (47) at (2, -3.875) {$ab^{\minu 1},0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (49.center)
			 to (48.center)
			 to (51.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (58.center)
			 to (57.center)
			 to (56.center)
			 to (59.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (62.center)
			 to (61.center)
			 to (60.center)
			 to (63.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to [in=180, out=0] cycle;
		\draw [style=background] (70.center)
			 to (69.center)
			 to (68.center)
			 to (71.center)
			 to [in=180, out=0] cycle;
		\draw (1.center) to (0);
		\draw (4) to (5.center);
		\draw (11) to (12.center);
		\draw (18) to (17);
		\draw (23) to (24.center);
		\draw (27) to (26);
		\draw (34) to (33.center);
		\draw (42) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/bigebra/bigebra_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (2) at (1.45, 1.75) {};
		\node [style=wn] (3) at (1.45, 0.75) {};
		\node [style=bn] (4) at (3.2, 1.75) {};
		\node [style=bn] (5) at (3.2, 0.75) {};
		\node [style=bn] (10) at (1.45, -0.5) {};
		\node [style=bn] (11) at (1.45, -1.5) {};
		\node [style=wn] (12) at (3.2, -0.5) {};
		\node [style=wn] (13) at (3.2, -1.5) {};
		\node [style=none] (14) at (3.775, -0.5) {};
		\node [style=none] (15) at (3.775, -1.5) {};
		\node [style=wn] (16) at (3.775, 1.75) {};
		\node [style=wn] (17) at (3.775, 0.75) {};
		\node [style=wn] (18) at (2.325, 2.15) {};
		\node [style=wn] (19) at (2.325, 0.4) {};
		\node [style=wn] (20) at (1.95, 1.025) {};
		\node [style=wn] (21) at (2.7, 1.025) {};
		\node [style=none] (22) at (-0.5, 2.5) {};
		\node [style=none] (23) at (5.5, 2.5) {};
		\node [style=none] (24) at (5.5, -2.25) {};
		\node [style=none] (25) at (-0.5, -2.25) {};
		\node [style=divide] (26) at (0.25, 1) {};
		\node [style=divide] (27) at (0.25, -0.5) {};
		\node [style=gather] (28) at (4.75, 1) {};
		\node [style=gather] (29) at (4.75, -0.5) {};
		\node [style=none] (30) at (5.5, 1) {};
		\node [style=none] (31) at (5.5, -0.5) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (24.center)
			 to (25.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw (2) to (5);
		\draw (3) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend right=45] (3) to (5);
		\draw (12) to (14.center);
		\draw (13) to (15.center);
		\draw (10) to (13);
		\draw (11) to (12);
		\draw [bend left=45] (10) to (12);
		\draw [bend right=45] (11) to (13);
		\draw [style=very thick] (31.center) to (29);
		\draw [style=very thick] (30.center) to (28);
		\draw [style=very thick] (26) to (32.center);
		\draw [style=very thick] (33.center) to (27);
		\draw [in=-180, out=60] (26) to (2);
		\draw [in=-75, out=180, looseness=0.75] (10) to (26);
		\draw [in=180, out=60] (27) to (3);
		\draw [in=-60, out=180] (11) to (27);
		\draw [in=-120, out=0] (15.center) to (29);
		\draw [in=0, out=105, looseness=0.75] (29) to (17);
		\draw (17) to (5);
		\draw (4) to (16);
		\draw [in=120, out=0] (16) to (28);
		\draw [in=-105, out=0, looseness=0.75] (14.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/bigebra/bigebra_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (2.2, 1.75) {};
		\node [style=wn] (1) at (2.2, 0.75) {};
		\node [style=bn] (2) at (3.45, 1.75) {};
		\node [style=bn] (3) at (3.45, 0.75) {};
		\node [style=bn] (4) at (2.2, -0.5) {};
		\node [style=bn] (5) at (2.2, -1.5) {};
		\node [style=wn] (6) at (3.45, -0.5) {};
		\node [style=wn] (7) at (3.45, -1.5) {};
		\node [style=none] (16) at (0.5, 2.5) {};
		\node [style=none] (17) at (5.25, 2.5) {};
		\node [style=none] (18) at (5.25, -2.25) {};
		\node [style=none] (19) at (0.5, -2.25) {};
		\node [style=divide] (20) at (1.25, 1) {};
		\node [style=divide] (21) at (1.25, -0.5) {};
		\node [style=gather] (22) at (4.5, 1) {};
		\node [style=gather] (23) at (4.5, -0.5) {};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=none] (27) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (0) to (3);
		\draw (1) to (2);
		\draw [bend left=45] (0) to (2);
		\draw [bend right=45] (1) to (3);
		\draw (4) to (7);
		\draw (5) to (6);
		\draw [bend left=45] (4) to (6);
		\draw [bend right=45] (5) to (7);
		\draw [style=very thick] (25.center) to (23);
		\draw [style=very thick] (24.center) to (22);
		\draw [style=very thick] (20) to (26.center);
		\draw [style=very thick] (27.center) to (21);
		\draw [in=-180, out=60] (20) to (0);
		\draw [in=-75, out=180, looseness=0.75] (4) to (20);
		\draw [in=180, out=60] (21) to (1);
		\draw [in=-60, out=180] (5) to (21);
		\draw [in=0, out=120] (22) to (2);
		\draw [in=-105, out=0] (6) to (22);
		\draw [in=0, out=120] (23) to (3);
		\draw [in=-120, out=0] (7) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/bigebra/bigebra_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=bn] (2) at (1.5, 1) {};
		\node [style=wn] (3) at (3, 1) {};
		\node [style=wn] (4) at (4, 1.5) {};
		\node [style=wn] (5) at (4, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=wn] (8) at (1.5, -1) {};
		\node [style=bn] (9) at (3, -1) {};
		\node [style=none] (10) at (4, -0.5) {};
		\node [style=none] (11) at (4, -1.5) {};
		\node [style=wn] (16) at (2.25, 1) {};
		\node [style=none] (17) at (-1.25, 2) {};
		\node [style=none] (18) at (5.75, 2) {};
		\node [style=none] (19) at (5.75, -2) {};
		\node [style=none] (20) at (-1.25, -2) {};
		\node [style=divide] (21) at (-0.5, 0.75) {};
		\node [style=divide] (22) at (-0.5, -0.75) {};
		\node [style=gather] (23) at (5, 0.75) {};
		\node [style=gather] (24) at (5, -0.75) {};
		\node [style=none] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (-1.25, -0.75) {};
		\node [style=none] (27) at (5.75, 0.75) {};
		\node [style=none] (28) at (5.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (2) to (3);
		\draw [bend left] (2) to (1.center);
		\draw [bend right] (2) to (0.center);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (8) to (9);
		\draw [bend left] (8) to (7.center);
		\draw [bend right] (8) to (6.center);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw [style=very thick] (28.center) to (24);
		\draw [style=very thick] (27.center) to (23);
		\draw [style=very thick] (25.center) to (21);
		\draw [style=very thick] (26.center) to (22);
		\draw [in=0, out=120] (23) to (4);
		\draw [in=-120, out=0] (10.center) to (23);
		\draw [in=-180, out=60] (21) to (0.center);
		\draw [in=180, out=-60, looseness=0.75] (21) to (6.center);
		\draw [in=60, out=180] (1.center) to (22);
		\draw [in=-60, out=-180] (7.center) to (22);
		\draw [in=-120, out=0] (11.center) to (24);
		\draw [in=105, out=0] (5) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/bigebra/bigebra_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=bn] (2) at (-0.5, 1) {};
		\node [style=wn] (3) at (0.5, 1) {};
		\node [style=wn] (4) at (1.5, 1.5) {};
		\node [style=wn] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=wn] (8) at (-0.5, -1) {};
		\node [style=bn] (9) at (1, -1) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2, -0.5) {};
		\node [style=none] (15) at (2, -1.5) {};
		\node [style=wn] (16) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [bend left] (2) to (1.center);
		\draw [bend right] (2) to (0.center);
		\draw [bend left] (3) to (4);
		\draw [bend right] (3) to (5);
		\draw (8) to (9);
		\draw [bend left] (8) to (7.center);
		\draw [bend right] (8) to (6.center);
		\draw [bend left] (9) to (10.center);
		\draw [bend right] (9) to (11.center);
		\draw (12.center) to (4);
		\draw (13.center) to (5);
		\draw (10.center) to (14.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/bigebra/bigebra_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=gn] (2) at (0.95, 0.5) {};
		\node [style=gn] (3) at (0.95, -0.5) {};
		\node [style=rn] (4) at (2.2, 0.5) {};
		\node [style=rn] (5) at (2.2, -0.5) {};
		\node [style=none] (6) at (3.175, 0.5) {};
		\node [style=none] (7) at (3.175, -0.5) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (3.175, 1) {};
		\node [style=none] (10) at (3.175, -1) {};
		\node [style=none] (11) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw (0.center) to (2);
		\draw (1.center) to (3);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (5);
		\draw (3) to (4);
		\draw [bend left=45] (2) to (4);
		\draw [bend right=45] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/bigebra/bigebra_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=rn] (2) at (1, 0) {};
		\node [style=gn] (3) at (2, 0) {};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (2) to (3);
		\draw [bend left] (2) to (1.center);
		\draw [bend right] (2) to (0.center);
		\draw [bend left] (3) to (4.center);
		\draw [bend right] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/box/box_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (5, 2) {};
		\node [style=wn] (1) at (2.5, 2) {};
		\node [style=bn] (2) at (3.75, 2) {};
		\node [style=bn] (3) at (3.75, -1.5) {};
		\node [style=bn] (4) at (5, -2.5) {};
		\node [style=bn] (5) at (2.5, -2.5) {};
		\node [style=none] (6) at (5.75, -2.5) {};
		\node [style=wn] (7) at (3.75, -2.5) {};
		\node [style=umat] (8) at (2.5, -0.25) {$\minu a$};
		\node [style=umat] (9) at (3.75, -0.25) {$a$};
		\node [style=umat] (10) at (5, -0.25) {$\minu a$};
		\node [style=wn] (11) at (4.375, 2) {};
		\node [style=wn] (12) at (5.625, 2) {};
		\node [style=wn] (13) at (3.125, 2) {};
		\node [style=wn] (14) at (3.75, 0.75) {};
		\node [style=wn] (15) at (3.75, 1.375) {};
		\node [style=none] (16) at (0.5, 2.5) {};
		\node [style=none] (17) at (7.5, 2.5) {};
		\node [style=none] (18) at (7.5, -3) {};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=divide] (20) at (1.25, -0.25) {};
		\node [style=gather] (21) at (6.75, -0.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (16.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (21)
			 to (6.center)
			 to (4);
		\draw (7) to (5);
		\draw (7) to (4);
		\draw (1) to (5);
		\draw (0) to (4);
		\draw (2) to (7);
		\draw (0) to (12);
		\draw (12) to (21);
		\draw (5) to (20);
		\draw (20) to (1);
		\draw [style=very thick] (22.center) to (20);
		\draw [style=very thick] (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/box/box_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (5, 0.75) {};
		\node [style=wn] (1) at (2.5, 0.75) {};
		\node [style=bn] (2) at (3.75, 0.75) {};
		\node [style=bn] (3) at (5, -1.25) {};
		\node [style=bn] (4) at (2.5, -1.25) {};
		\node [style=none] (5) at (5.75, -1.25) {};
		\node [style=wn] (6) at (3.75, -1.25) {};
		\node [style=umat] (7) at (2.5, -0.25) {$\minu a$};
		\node [style=umat] (8) at (3.75, -0.25) {$\minu a$};
		\node [style=umat] (9) at (5, -0.25) {$\minu a$};
		\node [style=wn] (10) at (5.625, 0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {};
		\node [style=none] (12) at (7.5, 1.25) {};
		\node [style=none] (13) at (7.5, -1.75) {};
		\node [style=none] (14) at (0.5, -1.75) {};
		\node [style=divide] (15) at (1.25, -0.25) {};
		\node [style=gather] (16) at (6.75, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (11.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (2) to (1);
		\draw (2) to (0);
		\draw (16)
			 to (5.center)
			 to (3);
		\draw (6) to (4);
		\draw (6) to (3);
		\draw (1) to (4);
		\draw (0) to (3);
		\draw (2) to (6);
		\draw (0) to (10);
		\draw (10) to (16);
		\draw (4) to (15);
		\draw (15) to (1);
		\draw [style=very thick] (17.center) to (15);
		\draw [style=very thick] (16) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/box/box_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (9.625, 1) {};
		\node [style=bn] (1) at (3, 1) {};
		\node [style=wn] (2) at (6.375, 1) {};
		\node [style=wn] (3) at (9.625, -1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=wn] (5) at (3, -1) {};
		\node [style=none] (6) at (10.625, -1) {};
		\node [style=bn] (7) at (6.375, -1) {};
		\node [style=lmat] (8) at (8.625, 1) {$\minu a$};
		\node [style=rmat] (9) at (7.375, 1) {$\minu a$};
		\node [style=lmat] (10) at (5.25, 1) {$\minu a$};
		\node [style=rmat] (11) at (4, 1) {$\minu a$};
		\node [style=rmat] (12) at (10.625, 1) {$a$};
		\node [style=lmat] (13) at (2, 1) {$\minu a$};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (0, -1.75) {};
		\node [style=none] (16) at (12.75, -1.75) {};
		\node [style=none] (17) at (12.75, 1.75) {};
		\node [style=gather] (18) at (12, 0) {};
		\node [style=divide] (19) at (0.75, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (12.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [in=360, out=180] (2) to (1);
		\draw [in=180, out=0] (2) to (0);
		\draw (19)
			 to [in=180, out=-60, looseness=0.75] (4.center)
			 to (5);
		\draw (3)
			 to (6.center)
			 to [in=-120, out=0, looseness=0.75] (18);
		\draw (7) to (5);
		\draw (7) to (3);
		\draw (1) to (5);
		\draw (0) to (3);
		\draw (2) to (7);
		\draw [in=-180, out=60, looseness=0.75] (19) to (13);
		\draw [in=0, out=120, looseness=0.75] (18) to (12);
		\draw (12) to (0);
		\draw (1) to (13);
		\draw [style=very thick] (20.center) to (19);
		\draw [style=very thick] (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/box/box_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4.875, 0.5) {};
		\node [style=bn] (1) at (3, 0.5) {};
		\node [style=wn] (2) at (3.875, 0.5) {};
		\node [style=wn] (3) at (4.875, -0.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=wn] (5) at (3, -0.5) {};
		\node [style=none] (6) at (5.875, -0.5) {};
		\node [style=bn] (7) at (3.875, -0.5) {};
		\node [style=rmat] (8) at (5.875, 0.5) {$a$};
		\node [style=lmat] (9) at (2, 0.5) {$\minu a$};
		\node [style=none] (10) at (0.375, 1.25) {};
		\node [style=none] (11) at (0.375, -1.25) {};
		\node [style=none] (12) at (7.5, -1.25) {};
		\node [style=none] (13) at (7.5, 1.25) {};
		\node [style=gather] (14) at (6.75, 0) {};
		\node [style=divide] (15) at (1.125, 0) {};
		\node [style=none] (16) at (0.375, 0) {};
		\node [style=none] (17) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [in=360, out=180] (2) to (1);
		\draw [in=180, out=0] (2) to (0);
		\draw (15)
			 to [in=180, out=-45] (4.center)
			 to (5);
		\draw (3)
			 to (6.center)
			 to [in=-135, out=0] (14);
		\draw (7) to (5);
		\draw (7) to (3);
		\draw (1) to (5);
		\draw (0) to (3);
		\draw (2) to (7);
		\draw [in=-180, out=45] (15) to (9);
		\draw [in=0, out=135] (14) to (8);
		\draw (8) to (0);
		\draw (1) to (9);
		\draw [style=very thick] (16.center) to (15);
		\draw [style=very thick] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/box/box_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.875, -0.5) {};
		\node [style=none] (1) at (4.25, -0.5) {};
		\node [style=rmat] (2) at (4.25, 0.5) {$a$};
		\node [style=lmat] (3) at (1.875, 0.5) {$\minu a$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (6.125, -1.25) {};
		\node [style=none] (7) at (6.125, 1.25) {};
		\node [style=gather] (8) at (5.375, 0) {};
		\node [style=divide] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (6.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (9)
			 to [in=180, out=-45] (0.center)
			 to [in=-180, out=0] (2);
		\draw (8)
			 to [in=0, out=-135] (1.center)
			 to [in=0, out=-180] (3);
		\draw [in=45, out=-180] (3) to (9);
		\draw [in=0, out=135] (8) to (2);
		\draw [style=very thick] (10.center) to (9);
		\draw [style=very thick] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/box/box_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.875, -0.5) {};
		\node [style=lmat] (1) at (4, -0.5) {$\minu a$};
		\node [style=rmat] (2) at (4, 0.5) {$a$};
		\node [style=none] (3) at (1.875, 0.5) {};
		\node [style=none] (4) at (0.25, 1.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (5.875, -1.25) {};
		\node [style=none] (7) at (5.875, 1.25) {};
		\node [style=gather] (8) at (5.125, 0) {};
		\node [style=divide] (9) at (1, 0) {};
		\node [style=none] (10) at (0.25, 0) {};
		\node [style=none] (11) at (5.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (9)
			 to [in=180, out=-45] (0.center)
			 to [in=-180, out=0] (2);
		\draw [in=0, out=-135] (8) to (1);
		\draw (1)
			 to [in=0, out=-180] (3.center)
			 to [in=45, out=-180] (9);
		\draw [in=0, out=135] (8) to (2);
		\draw [style=very thick] (10.center) to (9);
		\draw [style=very thick] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/box/box_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=had] (1) at (1.25, 0) {$a$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (1) to (0.center);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/box/box_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, 1.375) {};
		\node [style=none] (1) at (1.875, 1.375) {};
		\node [style=none] (2) at (1.875, -1.375) {};
		\node [style=none] (3) at (-1.875, -1.375) {};
		\node [style=bn] (4) at (1, 0) {};
		\node [style=none] (5) at (-1.875, 0) {};
		\node [style=bn] (6) at (-0.875, 0) {};
		\node [style=none] (7) at (1.875, 0) {};
		\node [style=wn] (8) at (0, 0) {};
		\node [style=bn] (9) at (0, 0.75) {};
		\node [style=bphase] (10) at (-0.875, -0.625) {$0,\minu a$};
		\node [style=bphase] (11) at (1, -0.625) {$0,\minu a$};
		\node [style=bphase] (12) at (-0.875, 0.75) {$0,a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (1.center)
			 to (0.center)
			 to (3.center)
			 to cycle;
		\draw (6) to (5.center);
		\draw (7.center) to (4);
		\draw (8) to (6);
		\draw (8) to (4);
		\draw (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -2.475) {};
		\node [style=none] (1) at (4, -2.975) {};
		\node [style=none] (2) at (4, -1.975) {};
		\node [style=none] (3) at (2, -2.975) {};
		\node [style=none] (4) at (2, -1.975) {};
		\node [style=none] (5) at (0.55, -2.3) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, -0.2) {$b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.975) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.975) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -2.275) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.975) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.975) {};
		\node [style=lmat] (39) at (6.75, -1.975) {$\minu z$};
		\node [style=rmat] (40) at (6.75, 2.275) {$z$};
		\node [style=lmat] (41) at (6.75, -2.975) {$\minu z$};
		\node [style=rmat] (42) at (6.75, 1.275) {$z$};
		\node [style=rmat] (43) at (5.5, 1.275) {$\minu z$};
		\node [style=lmat] (44) at (4.375, -2.975) {$z^{\minu 1}$};
		\node [style=rmat] (45) at (5.5, 2.275) {$\minu z$};
		\node [style=lmat] (46) at (4.375, -1.975) {$z^{\minu 1}$};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -3.25) {};
		\node [style=none] (50) at (-1.75, -3.25) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -2) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -2) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -2) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -2) {};
		\node [style=wn] (59) at (5.5, -2) {};
		\node [style=wn] (60) at (5.5, -3) {};
		\node [style=dmat] (61) at (3, -1.25) {$z^{\minu 1}$};
		\node [style=dmat] (62) at (3, 0.75) {$-z^{\minu 1}$};
		\node [style=rmat] (63) at (5, -2.475) {$\minu$};
		\node [style=wn] (64) at (6, -2.475) {};
		\node [style=wphase] (65) at (6.45, -2.475) {$a$};
		\node [style=rmat] (66) at (3.875, -2.475) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (63);
		\draw (0) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/1_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.725) {};
		\node [style=none] (1) at (4, -2.225) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.225) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.55) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2 b}$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.225) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.225) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=wn] (43) at (5.5, 1.275) {};
		\node [style=wn] (45) at (5.5, 2.275) {};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -2.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -1.25) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -1.25) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=wn] (59) at (5.5, -1.225) {};
		\node [style=wn] (60) at (5.5, -2.225) {};
		\node [style=wn] (64) at (6, -1.725) {};
		\node [style=wphase] (65) at (6.45, -1.725) {$a$};
		\node [style=rmat] (67) at (1.25, -1.225) {$1$};
		\node [style=lmat] (70) at (1.25, 1.275) {$1$};
		\node [style=none] (71) at (13.5, -5.75) {};
		\node [style=none] (72) at (7, -5) {};
		\node [style=lmat] (73) at (5, -1.725) {$z^{\minu 1}$};
		\node [style=wn] (74) at (4, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (73);
		\draw (73) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]below:$a$}] (0) at (6.25, 1.275) {};
		\node [style=wn] (1) at (7.25, 1.775) {};
		\node [style=wn] (2) at (7.25, 0.775) {};
		\node [style=none] (3) at (5.25, 1.775) {};
		\node [style=none] (4) at (5.25, 0.775) {};
		\node [style=none] (5) at (5.55, 1.475) {$\vdots$};
		\node [style=bn] (6) at (6.25, -1.225) {};
		\node [style=none] (7) at (7.25, -0.725) {};
		\node [style=none] (8) at (7.25, -1.725) {};
		\node [style=none] (9) at (5.25, -0.725) {};
		\node [style=none] (10) at (5.25, -1.725) {};
		\node [style=none] (11) at (5.55, -1.025) {$\vdots$};
		\node [style=umat] (12) at (6.25, 0) {$b$};
		\node [style=none] (13) at (7.75, 1.775) {};
		\node [style=none] (14) at (7.75, 0.775) {};
		\node [style=none] (15) at (7.75, -0.725) {};
		\node [style=none] (16) at (7.75, -1.725) {};
		\node [style=none] (17) at (5.25, -0.725) {};
		\node [style=none] (18) at (5.25, -1.725) {};
		\node [style=none] (19) at (5.25, 1.775) {};
		\node [style=none] (20) at (5.25, 0.775) {};
		\node [style=none] (21) at (5.25, 1.775) {};
		\node [style=none] (22) at (5.25, 0.775) {};
		\node [style=none] (23) at (5.25, -0.725) {};
		\node [style=none] (24) at (5.25, -1.725) {};
		\node [style=none] (25) at (6.975, 1.475) {$\vdots$};
		\node [style=none] (26) at (6.975, -1.025) {$\vdots$};
		\node [style=none] (27) at (7.75, -0.725) {};
		\node [style=none] (28) at (7.75, 1.775) {};
		\node [style=none] (29) at (9.75, -0.725) {};
		\node [style=none] (30) at (9.75, 1.775) {};
		\node [style=none] (31) at (11.25, -0.725) {};
		\node [style=none] (32) at (11.25, 1.775) {};
		\node [style=rmat] (33) at (10.25, 0.775) {$z$};
		\node [style=lmat] (34) at (10.25, -1.725) {$\minu z$};
		\node [style=none] (35) at (7.75, -1.725) {};
		\node [style=none] (36) at (7.75, 0.775) {};
		\node [style=none] (37) at (9.75, -1.725) {};
		\node [style=none] (38) at (9.75, 0.775) {};
		\node [style=none] (39) at (11.25, -1.725) {};
		\node [style=none] (40) at (11.25, 0.775) {};
		\node [style=rmat] (41) at (10.25, 1.775) {$z$};
		\node [style=lmat] (42) at (10.25, -0.725) {$\minu z$};
		\node [style=none] (43) at (11, 1.475) {$\vdots$};
		\node [style=none] (44) at (11, -1.025) {$\vdots$};
		\node [style=none] (45) at (2.25, 1.775) {};
		\node [style=none] (46) at (2.25, 0.775) {};
		\node [style=none] (47) at (2.25, -0.725) {};
		\node [style=none] (48) at (2.25, -1.725) {};
		\node [style=none] (49) at (2.25, -0.725) {};
		\node [style=none] (50) at (2.25, 1.775) {};
		\node [style=none] (51) at (4.25, -0.725) {};
		\node [style=none] (52) at (4.25, 1.775) {};
		\node [style=none] (53) at (5.25, -0.725) {};
		\node [style=none] (54) at (5.25, 1.775) {};
		\node [style=rmat] (55) at (4.75, 0.775) {$z$};
		\node [style=lmat] (56) at (4.75, -1.725) {$\minu z$};
		\node [style=none] (57) at (2.25, -1.725) {};
		\node [style=none] (58) at (2.25, 0.775) {};
		\node [style=none] (59) at (4.25, -1.725) {};
		\node [style=none] (60) at (4.25, 0.775) {};
		\node [style=none] (61) at (5.25, -1.725) {};
		\node [style=none] (62) at (5.25, 0.775) {};
		\node [style=rmat] (63) at (4.75, 1.775) {$z$};
		\node [style=lmat] (64) at (4.75, -0.725) {$\minu z$};
		\node [style=none] (65) at (2.5, 1.475) {$\vdots$};
		\node [style=none] (66) at (2.5, -1.025) {$\vdots$};
		\node [style=none] (67) at (0.5, 2.25) {};
		\node [style=none] (68) at (13, 2.25) {};
		\node [style=none] (69) at (13, -2.25) {};
		\node [style=none] (70) at (0.5, -2.25) {};
		\node [style=divide] (71) at (1.25, 0.75) {};
		\node [style=divide] (72) at (1.25, -0.75) {};
		\node [style=gather] (73) at (12.25, 0.75) {};
		\node [style=gather] (74) at (12.25, -0.75) {};
		\node [style=none] (75) at (13, 0.75) {};
		\node [style=none] (76) at (13, -0.75) {};
		\node [style=none] (77) at (0.5, 0.75) {};
		\node [style=none] (78) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (67.center)
			 to (68.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [bend left] (0) to (1);
		\draw [bend right] (0) to (2);
		\draw [bend right] (0) to (3.center);
		\draw [bend left] (0) to (4.center);
		\draw [bend left] (6) to (7.center);
		\draw [bend right] (6) to (8.center);
		\draw [bend right] (6) to (9.center);
		\draw [bend left] (6) to (10.center);
		\draw (6) to (0);
		\draw (15.center) to (7.center);
		\draw (16.center) to (8.center);
		\draw (1)
			 to (28.center)
			 to [in=-180, out=0] (29.center)
			 to (31.center)
			 to [in=240, out=0, looseness=0.75] (73);
		\draw (14.center) to (2);
		\draw [style=multiplexer] (19.center) to (21.center);
		\draw [style=multiplexer] (20.center) to (22.center);
		\draw [style=multiplexer] (17.center) to (23.center);
		\draw [style=multiplexer] (18.center) to (24.center);
		\draw [in=0, out=-180] (30.center) to (27.center);
		\draw (30.center) to (32.center);
		\draw [in=0, out=-180] (38.center) to (35.center);
		\draw [in=-180, out=0] (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [in=0, out=-180] (52.center) to (49.center);
		\draw [in=-180, out=0] (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [in=0, out=-180] (60.center) to (57.center);
		\draw [in=-180, out=0] (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (60.center) to (62.center);
		\draw [style=very thick] (77.center) to (71);
		\draw [style=very thick] (78.center) to (72);
		\draw [style=very thick] (75.center) to (73);
		\draw [style=very thick] (76.center) to (74);
		\draw [in=0, out=120, looseness=0.75] (74) to (40.center);
		\draw [in=-120, out=0] (39.center) to (74);
		\draw [in=0, out=120] (73) to (32.center);
		\draw [in=60, out=180, looseness=0.75] (50.center) to (71);
		\draw [in=-180, out=-60, looseness=0.75] (71) to (49.center);
		\draw [in=180, out=60, looseness=0.75] (72) to (58.center);
		\draw [in=180, out=-60] (72) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/colour/colour_1_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.225) {};
		\node [style=wn] (1) at (4, -1.725) {};
		\node [style=wn] (2) at (4, -0.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.55, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.55, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (6, -0.725) {};
		\node [style=none] (24) at (6, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (6, -1.725) {};
		\node [style=none] (28) at (6, 0.775) {};
		\node [style=none] (29) at (6, 1.475) {$\vdots$};
		\node [style=none] (30) at (6, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (5.25, -0.725) {$\minu z$};
		\node [style=rmat] (40) at (5.25, 1.775) {$z$};
		\node [style=lmat] (41) at (5.25, -1.725) {$\minu z$};
		\node [style=rmat] (42) at (5.25, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$\minu z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$\minu z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.75, 2.25) {};
		\node [style=none] (49) at (7.75, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (7, 0.75) {};
		\node [style=gather] (54) at (7, -0.75) {};
		\node [style=none] (55) at (7.75, 0.75) {};
		\node [style=none] (56) at (7.75, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.725) {};
		\node [style=none] (1) at (4, -2.225) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.225) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.55) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2}b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.225) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.225) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=wn] (43) at (5.5, 1.275) {};
		\node [style=wn] (45) at (5.5, 2.275) {};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -2.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -1.25) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -1.25) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=wn] (64) at (5, -1.725) {};
		\node [style=wphase] (65) at (5.7, -1.725) {$z^{\minu 1}a$};
		\node [style=wn] (74) at (4, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (74);
		\draw (74) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.225) {};
		\node [style=wn] (1) at (4, -1.725) {};
		\node [style=wn] (2) at (4, -0.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.55, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.55, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (6, -0.725) {};
		\node [style=none] (24) at (6, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (6, -1.725) {};
		\node [style=none] (28) at (6, 0.775) {};
		\node [style=none] (29) at (6, 1.475) {$\vdots$};
		\node [style=none] (30) at (6, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (5.25, -0.725) {$\minu z$};
		\node [style=rmat] (40) at (5.25, 1.775) {$z$};
		\node [style=lmat] (41) at (5.25, -1.725) {$\minu z$};
		\node [style=rmat] (42) at (5.25, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$\minu z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$\minu z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.75, 2.25) {};
		\node [style=none] (49) at (7.75, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (7, 0.75) {};
		\node [style=gather] (54) at (7, -0.75) {};
		\node [style=none] (55) at (7.75, 0.75) {};
		\node [style=none] (56) at (7.75, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=wn] (59) at (3.75, -1.225) {};
		\node [style=wn] (60) at (4.5, -1.225) {};
		\node [style=wphase] (61) at (4.95, -1.225) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (60) to (59);
		\draw (59) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -2.275) {};
		\node [style=none] (1) at (4, -2.775) {};
		\node [style=none] (2) at (4, -1.775) {};
		\node [style=none] (3) at (2, -2.775) {};
		\node [style=none] (4) at (2, -1.775) {};
		\node [style=none] (5) at (0.55, -2.1) {$\vdots$};
		\node [style=bn] (6) at (3, 2.225) {};
		\node [style=none] (7) at (4, 1.725) {};
		\node [style=none] (8) at (4, 2.725) {};
		\node [style=none] (9) at (2, 1.725) {};
		\node [style=none] (10) at (2, 2.725) {};
		\node [style=none] (11) at (0.55, 2.4) {$\vdots$};
		\node [style=dmat] (12) at (3, 0) {$b$};
		\node [style=none] (22) at (4, 2.725) {};
		\node [style=none] (23) at (7.5, -1.775) {};
		\node [style=none] (24) at (7.5, 2.725) {};
		\node [style=none] (26) at (4, 1.725) {};
		\node [style=none] (27) at (7.5, -2.775) {};
		\node [style=none] (28) at (7.5, 1.725) {};
		\node [style=none] (29) at (7.5, 2.425) {$\vdots$};
		\node [style=none] (30) at (7.5, -2.075) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.725) {};
		\node [style=none] (32) at (0.5, -2.775) {};
		\node [style=none] (35) at (0.5, 2.725) {};
		\node [style=none] (36) at (0.5, -1.775) {};
		\node [style=lmat] (39) at (6.75, -1.775) {$\minu z$};
		\node [style=rmat] (40) at (6.75, 2.725) {$z$};
		\node [style=lmat] (41) at (6.75, -2.775) {$\minu z$};
		\node [style=rmat] (42) at (6.75, 1.725) {$z$};
		\node [style=lmat] (43) at (5.5, 1.725) {$\minu z$};
		\node [style=rmat] (44) at (4.375, -2.775) {$z$};
		\node [style=lmat] (45) at (5.5, 2.725) {$\minu z$};
		\node [style=rmat] (46) at (4.375, -1.775) {$z$};
		\node [style=none] (47) at (-1.5, 3) {};
		\node [style=none] (48) at (9.5, 3) {};
		\node [style=none] (49) at (9.5, -3.05) {};
		\node [style=none] (50) at (-1.5, -3.05) {};
		\node [style=divide] (51) at (-0.75, 1.7) {};
		\node [style=divide] (52) at (-0.75, -1.8) {};
		\node [style=gather] (53) at (8.75, 1.7) {};
		\node [style=gather] (54) at (8.75, -1.8) {};
		\node [style=none] (55) at (9.5, 1.7) {};
		\node [style=none] (56) at (9.5, -1.8) {};
		\node [style=none] (57) at (-1.5, 1.7) {};
		\node [style=none] (58) at (-1.5, -1.8) {};
		\node [style=wn] (59) at (5.5, -1.8) {};
		\node [style=wn] (60) at (5.5, -2.8) {};
		\node [style=umat] (61) at (3, -1.05) {$z$};
		\node [style=umat] (62) at (3, 1.2) {$\minu z$};
		\node [style=wn] (63) at (5, -2.275) {};
		\node [style=wn] (64) at (5.75, -2.275) {};
		\node [style=wphase] (65) at (6.2, -2.275) {$a$};
		\node [style=rmat] (66) at (3.875, -2.275) {$z$};
		\node [style=lmat] (67) at (2, -1.775) {$z$};
		\node [style=rmat] (68) at (0.5, -1.775) {$z$};
		\node [style=lmat] (69) at (0.5, 1.725) {$\minu z$};
		\node [style=rmat] (70) at (2, 1.725) {$\minu z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (63);
		\draw (0) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -3.225) {};
		\node [style=none] (1) at (4, -3.975) {};
		\node [style=none] (2) at (4, -2.475) {};
		\node [style=none] (3) at (2, -3.975) {};
		\node [style=none] (4) at (2, -2.475) {};
		\node [style=none] (5) at (1.05, -3.05) {$\vdots$};
		\node [style=bn] (6) at (3, 2.275) {};
		\node [style=none] (7) at (4, 1.775) {};
		\node [style=none] (8) at (4, 2.775) {};
		\node [style=none] (9) at (2, 1.775) {};
		\node [style=none] (10) at (2, 2.775) {};
		\node [style=none] (11) at (1.05, 2.45) {$\vdots$};
		\node [style=dmat] (12) at (3, -0.45) {$b$};
		\node [style=none] (22) at (4, 2.775) {};
		\node [style=none] (23) at (7.25, -2.475) {};
		\node [style=none] (24) at (7.25, 2.775) {};
		\node [style=none] (26) at (4, 1.775) {};
		\node [style=none] (27) at (7.25, -3.975) {};
		\node [style=none] (28) at (7.25, 1.775) {};
		\node [style=none] (29) at (7.25, 2.475) {$\vdots$};
		\node [style=none] (30) at (7.25, -3.025) {$\vdots$};
		\node [style=none] (31) at (0.25, 1.775) {};
		\node [style=none] (32) at (0.25, -3.975) {};
		\node [style=none] (35) at (0.25, 2.775) {};
		\node [style=none] (36) at (0.25, -2.475) {};
		\node [style=lmat] (39) at (6.75, -2.475) {$\minu z$};
		\node [style=rmat] (40) at (6.75, 2.775) {$z$};
		\node [style=lmat] (41) at (6.75, -3.975) {$\minu z$};
		\node [style=rmat] (42) at (6.75, 1.775) {$z$};
		\node [style=lmat] (43) at (5.5, 1.775) {$\minu z$};
		\node [style=rmat] (44) at (4.375, -3.975) {$z$};
		\node [style=lmat] (45) at (5.5, 2.775) {$\minu z$};
		\node [style=rmat] (46) at (4.375, -2.475) {$z$};
		\node [style=none] (47) at (-1.75, 3.25) {};
		\node [style=none] (48) at (9.25, 3.25) {};
		\node [style=none] (49) at (9.25, -4.25) {};
		\node [style=none] (50) at (-1.75, -4.25) {};
		\node [style=divide] (51) at (-1, 1.75) {};
		\node [style=divide] (52) at (-1, -2.5) {};
		\node [style=gather] (53) at (8.5, 1.75) {};
		\node [style=gather] (54) at (8.5, -2.5) {};
		\node [style=none] (55) at (9.25, 1.75) {};
		\node [style=none] (56) at (9.25, -2.5) {};
		\node [style=none] (57) at (-1.75, 1.75) {};
		\node [style=none] (58) at (-1.75, -2.5) {};
		\node [style=lmat] (59) at (5.5, -2.475) {$\minu 1$};
		\node [style=lmat] (60) at (5.5, -3.975) {$\minu 1$};
		\node [style=umat] (61) at (3, -1.75) {$z$};
		\node [style=umat] (62) at (3, 1) {$\minu z$};
		\node [style=rmat] (63) at (5.25, -3.225) {$\minu 1$};
		\node [style=wn] (64) at (6.25, -3.225) {};
		\node [style=wphase] (65) at (6.7, -3.225) {$a$};
		\node [style=rmat] (66) at (4.125, -3.225) {$z$};
		\node [style=lmat] (67) at (1.75, -2.475) {$z$};
		\node [style=rmat] (68) at (0.25, -2.475) {$z$};
		\node [style=lmat] (69) at (0.25, 1.775) {$\minu z$};
		\node [style=rmat] (70) at (1.75, 1.775) {$\minu z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (63);
		\draw [in=180, out=0] (0) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3.5, -2.725) {};
		\node [style=none] (1) at (4.5, -3.475) {};
		\node [style=none] (2) at (4.5, -1.975) {};
		\node [style=none] (3) at (2.5, -3.475) {};
		\node [style=none] (4) at (2.5, -1.975) {};
		\node [style=none] (5) at (1.3, -2.55) {$\vdots$};
		\node [style=bn] (6) at (3.5, 2.775) {};
		\node [style=none] (7) at (4.75, 2.275) {};
		\node [style=none] (8) at (4.75, 3.275) {};
		\node [style=none] (9) at (2.5, 2.275) {};
		\node [style=none] (10) at (2.5, 3.275) {};
		\node [style=none] (11) at (1.05, 2.95) {$\vdots$};
		\node [style=none] (22) at (4.5, 3.275) {};
		\node [style=none] (23) at (9, -1.975) {};
		\node [style=none] (24) at (9, 3.275) {};
		\node [style=none] (26) at (4.5, 2.275) {};
		\node [style=none] (27) at (9, -3.475) {};
		\node [style=none] (28) at (9, 2.275) {};
		\node [style=none] (29) at (9, 2.975) {$\vdots$};
		\node [style=none] (30) at (9, -2.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 2.275) {};
		\node [style=none] (32) at (0.5, -3.475) {};
		\node [style=none] (35) at (0.5, 3.275) {};
		\node [style=none] (36) at (0.5, -1.975) {};
		\node [style=lmat] (39) at (8.5, -1.975) {$\minu z$};
		\node [style=rmat] (40) at (8, 3.275) {$z$};
		\node [style=lmat] (41) at (8.5, -3.475) {$\minu z$};
		\node [style=rmat] (42) at (8, 2.275) {$z$};
		\node [style=rmat] (43) at (6.5, 2.275) {$\minu z^{\minu 1}$};
		\node [style=lmat] (44) at (5.125, -3.475) {$z^{\minu 1}$};
		\node [style=rmat] (45) at (6.5, 3.275) {$\minu z^{\minu 1}$};
		\node [style=lmat] (46) at (5.125, -1.975) {$ z^{\minu 1}$};
		\node [style=none] (47) at (-1.5, 3.75) {};
		\node [style=none] (48) at (11, 3.75) {};
		\node [style=none] (49) at (11, -3.75) {};
		\node [style=none] (50) at (-1.5, -3.75) {};
		\node [style=divide] (51) at (-0.75, 2.25) {};
		\node [style=divide] (52) at (-0.75, -2) {};
		\node [style=gather] (53) at (10.25, 2.25) {};
		\node [style=gather] (54) at (10.25, -2) {};
		\node [style=none] (55) at (11, 2.25) {};
		\node [style=none] (56) at (11, -2) {};
		\node [style=none] (57) at (-1.5, 2.25) {};
		\node [style=none] (58) at (-1.5, -2) {};
		\node [style=lmat] (59) at (7, -1.975) {$\minu 1$};
		\node [style=lmat] (60) at (7, -3.475) {$\minu 1$};
		\node [style=lmat] (63) at (6, -2.725) {$\minu 1$};
		\node [style=wn] (64) at (7, -2.725) {};
		\node [style=wphase] (65) at (7.7, -2.725) {$a$};
		\node [style=lmat] (66) at (4.625, -2.725) {$z^{\minu 1}$};
		\node [style=rmat] (67) at (2.25, -1.975) {$z^{\minu 1}$};
		\node [style=rmat] (68) at (0.5, -1.975) {$z$};
		\node [style=lmat] (69) at (0.5, 2.275) {$\minu z$};
		\node [style=lmat] (70) at (2.25, 2.275) {$\minu z^{\minu 1}$};
		\node [style=dmat] (73) at (3.5, -0.2) {$b$};
		\node [style=dmat] (74) at (3.5, -1.5) {$z^{\minu 1}$};
		\node [style=dmat] (75) at (3.5, 1.25) {$\minu z^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=-105, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to [in=180, out=0] (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (63);
		\draw [in=180, out=0] (0) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.725) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.725) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2}b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (6.25, -1.225) {};
		\node [style=none] (24) at (6.25, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (6.25, -2.725) {};
		\node [style=none] (28) at (6.25, 1.275) {};
		\node [style=none] (29) at (6.25, 1.975) {$\vdots$};
		\node [style=none] (30) at (6.25, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.725) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=rmat] (43) at (4.75, 1.275) {$\minu 1$};
		\node [style=rmat] (45) at (4.75, 2.275) {$\minu 1$};
		\node [style=none] (47) at (-1.5, 2.75) {};
		\node [style=none] (48) at (8.25, 2.75) {};
		\node [style=none] (49) at (8.25, -3) {};
		\node [style=none] (50) at (-1.5, -3) {};
		\node [style=divide] (51) at (-0.75, 1.25) {};
		\node [style=divide] (52) at (-0.75, -1.25) {};
		\node [style=gather] (53) at (7.5, 1.25) {};
		\node [style=gather] (54) at (7.5, -1.25) {};
		\node [style=none] (55) at (8.25, 1.25) {};
		\node [style=none] (56) at (8.25, -1.25) {};
		\node [style=none] (57) at (-1.5, 1.25) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=lmat] (59) at (4.75, -1.225) {$1$};
		\node [style=lmat] (60) at (4.75, -2.725) {$1$};
		\node [style=lmat] (63) at (4.5, -1.975) {$\minu z^{\minu 1}$};
		\node [style=wn] (64) at (5.75, -1.975) {};
		\node [style=wphase] (65) at (6.2, -1.975) {$a$};
		\node [style=rmat] (67) at (1.25, -1.225) {$1$};
		\node [style=lmat] (70) at (1.25, 1.275) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (63);
		\draw [in=180, out=0] (0) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.725) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.725) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2}b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.225) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.725) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.725) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=rmat] (43) at (5.5, 1.275) {$\minu 1$};
		\node [style=rmat] (45) at (5.5, 2.275) {$\minu 1$};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -3) {};
		\node [style=none] (50) at (-1.75, -3) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -1.25) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -1.25) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=lmat] (59) at (5.5, -1.225) {$1$};
		\node [style=lmat] (60) at (5.5, -2.725) {$1$};
		\node [style=wn] (64) at (6.5, -1.975) {};
		\node [style=wphase] (65) at (6.95, -1.975) {$a$};
		\node [style=rmat] (67) at (1.25, -1.225) {$1$};
		\node [style=lmat] (70) at (1.25, 1.275) {$1$};
		\node [style=lmat] (73) at (5.5, -1.975) {$z^{\minu 1}$};
		\node [style=lmat] (74) at (4, -1.975) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (73);
		\draw (73) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.725) {};
		\node [style=none] (1) at (4, -2.225) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.225) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.55) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2}b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.225) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.225) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=wn] (43) at (5.5, 1.275) {};
		\node [style=wn] (45) at (5.5, 2.275) {};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -2.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -1.25) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -1.25) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=wn] (64) at (6, -1.725) {};
		\node [style=wphase] (65) at (6.45, -1.725) {$a$};
		\node [style=rmat] (67) at (1.25, -1.225) {$1$};
		\node [style=lmat] (70) at (1.25, 1.275) {$1$};
		\node [style=lmat] (73) at (5, -1.725) {$z^{\minu 1}$};
		\node [style=wn] (74) at (4, -1.725) {};
		\node [style=rmat] (75) at (5.5, -1.225) {$1$};
		\node [style=rmat] (76) at (5.5, -2.225) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (73);
		\draw (73) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_1_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.725) {};
		\node [style=none] (1) at (4, -2.225) {};
		\node [style=none] (2) at (4, -1.225) {};
		\node [style=none] (3) at (2, -2.225) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.55, -1.55) {$\vdots$};
		\node [style=bn] (6) at (3, 1.775) {};
		\node [style=none] (7) at (4, 1.275) {};
		\node [style=none] (8) at (4, 2.275) {};
		\node [style=none] (9) at (2, 1.275) {};
		\node [style=none] (10) at (2, 2.275) {};
		\node [style=none] (11) at (0.55, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{\minu 2}b$};
		\node [style=none] (22) at (4, 2.275) {};
		\node [style=none] (23) at (7.5, -1.225) {};
		\node [style=none] (24) at (7.5, 2.275) {};
		\node [style=none] (26) at (4, 1.275) {};
		\node [style=none] (27) at (7.5, -2.225) {};
		\node [style=none] (28) at (7.5, 1.275) {};
		\node [style=none] (29) at (7.5, 1.975) {$\vdots$};
		\node [style=none] (30) at (7.5, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=wn] (43) at (5.5, 1.275) {};
		\node [style=wn] (45) at (5.5, 2.275) {};
		\node [style=none] (47) at (-1.75, 2.75) {};
		\node [style=none] (48) at (9.75, 2.75) {};
		\node [style=none] (49) at (9.75, -2.5) {};
		\node [style=none] (50) at (-1.75, -2.5) {};
		\node [style=divide] (51) at (-1, 1.25) {};
		\node [style=divide] (52) at (-1, -1.25) {};
		\node [style=gather] (53) at (9, 1.25) {};
		\node [style=gather] (54) at (9, -1.25) {};
		\node [style=none] (55) at (9.75, 1.25) {};
		\node [style=none] (56) at (9.75, -1.25) {};
		\node [style=none] (57) at (-1.75, 1.25) {};
		\node [style=none] (58) at (-1.75, -1.25) {};
		\node [style=wn] (64) at (6, -1.725) {};
		\node [style=wphase] (65) at (6.45, -1.725) {$a$};
		\node [style=lmat] (73) at (5, -1.725) {$z^{\minu 1}$};
		\node [style=wn] (74) at (4, -1.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (64) to (73);
		\draw (73) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.225) {};
		\node [style=wn] (1) at (4, -1.725) {};
		\node [style=wn] (2) at (4, -0.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.8, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.8, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (5.75, -0.725) {};
		\node [style=none] (24) at (5.75, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (5.75, -1.725) {};
		\node [style=none] (28) at (5.75, 0.775) {};
		\node [style=none] (29) at (5.5, 1.475) {$\vdots$};
		\node [style=none] (30) at (5.5, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (5, -0.725) {$\minu z$};
		\node [style=rmat] (40) at (5, 1.775) {$z$};
		\node [style=lmat] (41) at (5, -1.725) {$\minu z$};
		\node [style=rmat] (42) at (5, 0.775) {$z$};
		\node [style=lmat] (43) at (1.4, 0.775) {$\minu z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.4, 1.775) {$\minu z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.5, 2.25) {};
		\node [style=none] (49) at (7.5, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (6.75, 0.75) {};
		\node [style=gather] (54) at (6.75, -0.75) {};
		\node [style=none] (55) at (7.5, 0.75) {};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.225) {};
		\node [style=wn] (1) at (4, -1.725) {};
		\node [style=wn] (2) at (4, -0.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.8, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.8, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (6, -0.725) {};
		\node [style=none] (24) at (6, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (6, -1.725) {};
		\node [style=none] (28) at (6, 0.775) {};
		\node [style=none] (29) at (5.75, 1.475) {$\vdots$};
		\node [style=none] (30) at (5.75, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (5.25, -0.725) {$\minu z$};
		\node [style=rmat] (40) at (5.25, 1.775) {$z$};
		\node [style=lmat] (41) at (5.25, -1.725) {$\minu z$};
		\node [style=rmat] (42) at (5.25, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$\minu z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$\minu z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.75, 2.25) {};
		\node [style=none] (49) at (7.75, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (7, 0.75) {};
		\node [style=gather] (54) at (7, -0.75) {};
		\node [style=none] (55) at (7.75, 0.75) {};
		\node [style=none] (56) at (7.75, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (7, -1.475) {};
		\node [style=none] (24) at (7, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (7, -2.475) {};
		\node [style=none] (28) at (7, 1.525) {};
		\node [style=none] (29) at (5.25, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (5.75, 2.525) {$\minu z$};
		\node [style=rmat] (42) at (5.75, 1.525) {$\minu z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (8, 1.5) {};
		\node [style=gather] (54) at (8, -1.5) {};
		\node [style=none] (55) at (8.75, 1.5) {};
		\node [style=none] (56) at (8.75, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=rmat] (60) at (5.5, -1.975) {$z$};
		\node [style=wn] (61) at (6.75, -1.975) {};
		\node [style=wphase] (62) at (7.25, -1.975) {$a$};
		\node [style=lmat] (66) at (4.25, 2.525) {$z$};
		\node [style=lmat] (67) at (4.25, 1.525) {$z$};
		\node [style=umat] (68) at (3, 1.15) {$z$};
		\node [style=rmat] (71) at (4.5, -1.475) {$z$};
		\node [style=rmat] (72) at (4.5, -2.475) {$z$};
		\node [style=lmat] (73) at (6, -1.5) {$z$};
		\node [style=lmat] (74) at (6, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=umat] (76) at (3, -1.1) {$z$};
		\node [style=wn] (77) at (4, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (7, -1.475) {};
		\node [style=none] (24) at (7, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (7, -2.475) {};
		\node [style=none] (28) at (7, 1.525) {};
		\node [style=none] (29) at (5.25, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (5.75, 2.525) {$\minu z$};
		\node [style=rmat] (42) at (5.75, 1.525) {$\minu z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (8, 1.5) {};
		\node [style=gather] (54) at (8, -1.5) {};
		\node [style=none] (55) at (8.75, 1.5) {};
		\node [style=none] (56) at (8.75, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=lmat] (60) at (5.5, -1.975) {$z^{\minu 1}$};
		\node [style=wn] (61) at (6.75, -1.975) {};
		\node [style=wphase] (62) at (7.25, -1.975) {$a$};
		\node [style=rmat] (66) at (4.25, 2.525) {$z^{\minu 1}$};
		\node [style=rmat] (67) at (4.25, 1.525) {$z^{\minu 1}$};
		\node [style=dmat] (68) at (3, 1.15) {$z^{\minu 1}$};
		\node [style=lmat] (71) at (4.5, -1.475) {$z^{\minu 1}$};
		\node [style=lmat] (72) at (4.5, -2.475) {$z^{\minu 1}$};
		\node [style=lmat] (73) at (6, -1.5) {$z$};
		\node [style=lmat] (74) at (6, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=dmat] (76) at (3, -1.1) {$z^{\minu 1}$};
		\node [style=wn] (77) at (4, -1.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.475) {};
		\node [style=none] (1) at (4, -1.975) {};
		\node [style=none] (3) at (2, -1.975) {};
		\node [style=none] (4) at (2, -0.975) {};
		\node [style=none] (5) at (0.8, -1.3) {$\vdots$};
		\node [style=bn] (6) at (3, 1.525) {};
		\node [style=none] (7) at (4, 1.025) {};
		\node [style=none] (8) at (4, 2.025) {};
		\node [style=none] (9) at (2, 1.025) {};
		\node [style=none] (10) at (2, 2.025) {};
		\node [style=none] (11) at (0.8, 1.7) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{-\minu 2} b$};
		\node [style=none] (22) at (4, 2.025) {};
		\node [style=none] (23) at (7, -0.975) {};
		\node [style=none] (24) at (7, 2.025) {};
		\node [style=none] (26) at (4, 1.025) {};
		\node [style=none] (27) at (7, -1.975) {};
		\node [style=none] (28) at (7, 1.025) {};
		\node [style=none] (29) at (5.25, 1.725) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.275) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.025) {};
		\node [style=none] (32) at (0.5, -1.975) {};
		\node [style=none] (35) at (0.5, 2.025) {};
		\node [style=none] (36) at (0.5, -0.975) {};
		\node [style=none] (47) at (-1.25, 2.5) {};
		\node [style=none] (48) at (8.75, 2.5) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (-1.25, -2.5) {};
		\node [style=divide] (51) at (-0.5, 1) {};
		\node [style=divide] (52) at (-0.5, -1) {};
		\node [style=gather] (53) at (8, 1) {};
		\node [style=gather] (54) at (8, -1) {};
		\node [style=none] (55) at (8.75, 1) {};
		\node [style=none] (56) at (8.75, -1) {};
		\node [style=none] (57) at (-1.25, 1) {};
		\node [style=none] (58) at (-1.25, -1) {};
		\node [style=none] (59) at (4, -0.975) {};
		\node [style=lmat] (60) at (5.5, -1.475) {$z^{\minu 1}$};
		\node [style=wn] (61) at (6.75, -1.475) {};
		\node [style=wphase] (62) at (7.25, -1.475) {$a$};
		\node [style=rmat] (67) at (5, 1.025) {$\minu 1$};
		\node [style=lmat] (75) at (1.5, -2) {$z$};
		\node [style=wn] (77) at (4, -1.475) {};
		\node [style=rmat] (78) at (5, 2.025) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.475) {};
		\node [style=none] (1) at (4, -1.975) {};
		\node [style=none] (3) at (2, -1.975) {};
		\node [style=none] (4) at (2, -0.975) {};
		\node [style=none] (5) at (0.8, -1.3) {$\vdots$};
		\node [style=bn] (6) at (3, 1.525) {};
		\node [style=none] (7) at (4, 1.025) {};
		\node [style=none] (8) at (4, 2.025) {};
		\node [style=none] (9) at (2, 1.025) {};
		\node [style=none] (10) at (2, 2.025) {};
		\node [style=none] (11) at (0.8, 1.7) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{-\minu 2} b$};
		\node [style=none] (22) at (4, 2.025) {};
		\node [style=none] (23) at (7, -0.975) {};
		\node [style=none] (24) at (7, 2.025) {};
		\node [style=none] (26) at (4, 1.025) {};
		\node [style=none] (27) at (7, -1.975) {};
		\node [style=none] (28) at (7, 1.025) {};
		\node [style=none] (29) at (6.5, 1.725) {$\vdots$};
		\node [style=none] (30) at (6.425, -1.275) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.025) {};
		\node [style=none] (32) at (0.5, -1.975) {};
		\node [style=none] (35) at (0.5, 2.025) {};
		\node [style=none] (36) at (0.5, -0.975) {};
		\node [style=none] (47) at (-1.25, 2.5) {};
		\node [style=none] (48) at (8.75, 2.5) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (-1.25, -2.5) {};
		\node [style=divide] (51) at (-0.5, 1) {};
		\node [style=divide] (52) at (-0.5, -1) {};
		\node [style=gather] (53) at (8, 1) {};
		\node [style=gather] (54) at (8, -1) {};
		\node [style=none] (55) at (8.75, 1) {};
		\node [style=none] (56) at (8.75, -1) {};
		\node [style=none] (57) at (-1.25, 1) {};
		\node [style=none] (58) at (-1.25, -1) {};
		\node [style=none] (59) at (4, -0.975) {};
		\node [style=wn] (61) at (5, -1.475) {};
		\node [style=wphase] (62) at (5.75, -1.475) {$z^{\minu 1} a$};
		\node [style=rmat] (67) at (5, 1.025) {$\minu 1$};
		\node [style=lmat] (75) at (1.5, -2) {$z$};
		\node [style=wn] (77) at (4, -1.475) {};
		\node [style=rmat] (78) at (5, 2.025) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (77);
		\draw (77) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.475) {};
		\node [style=none] (1) at (4, -1.975) {};
		\node [style=none] (3) at (2, -1.975) {};
		\node [style=none] (4) at (2, -0.975) {};
		\node [style=none] (5) at (0.8, -1.3) {$\vdots$};
		\node [style=bn] (6) at (3, 1.525) {};
		\node [style=none] (7) at (4, 1.025) {};
		\node [style=none] (8) at (4, 2.025) {};
		\node [style=none] (9) at (2, 1.025) {};
		\node [style=none] (10) at (2, 2.025) {};
		\node [style=none] (11) at (0.8, 1.7) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu z^{-\minu 2} b$};
		\node [style=none] (22) at (4, 2.025) {};
		\node [style=none] (23) at (7, -0.975) {};
		\node [style=none] (24) at (7, 2.025) {};
		\node [style=none] (26) at (4, 1.025) {};
		\node [style=none] (27) at (7, -1.975) {};
		\node [style=none] (28) at (7, 1.025) {};
		\node [style=none] (29) at (6.5, 1.725) {$\vdots$};
		\node [style=none] (30) at (6.425, -1.275) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.025) {};
		\node [style=none] (32) at (0.5, -1.975) {};
		\node [style=none] (35) at (0.5, 2.025) {};
		\node [style=none] (36) at (0.5, -0.975) {};
		\node [style=none] (47) at (-1.25, 2.5) {};
		\node [style=none] (48) at (8.75, 2.5) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (-1.25, -2.5) {};
		\node [style=divide] (51) at (-0.5, 1) {};
		\node [style=divide] (52) at (-0.5, -1) {};
		\node [style=gather] (53) at (8, 1) {};
		\node [style=gather] (54) at (8, -1) {};
		\node [style=none] (55) at (8.75, 1) {};
		\node [style=none] (56) at (8.75, -1) {};
		\node [style=none] (57) at (-1.25, 1) {};
		\node [style=none] (58) at (-1.25, -1) {};
		\node [style=none] (59) at (4, -0.975) {};
		\node [style=wn] (61) at (5, -1.475) {};
		\node [style=wphase] (62) at (5.75, -1.475) {$z^{\minu 1} a$};
		\node [style=wn] (67) at (5, 1.025) {};
		\node [style=lmat] (75) at (1.5, -2) {$z$};
		\node [style=wn] (77) at (4, -1.475) {};
		\node [style=wn] (78) at (5, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to [in=180, out=0] (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (77);
		\draw (77) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.225) {};
		\node [style=lmat] (1) at (4, -1.725) {$\minu 1$};
		\node [style=lmat] (2) at (4, -0.725) {$\minu 1$};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.8, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.8, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, -0.2) {$b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (6, -0.725) {};
		\node [style=none] (24) at (6, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (6, -1.725) {};
		\node [style=none] (28) at (6, 0.775) {};
		\node [style=none] (29) at (5.75, 1.475) {$\vdots$};
		\node [style=none] (30) at (5.75, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (5.25, -0.725) {$\minu z$};
		\node [style=rmat] (40) at (5.25, 1.775) {$z$};
		\node [style=lmat] (41) at (5.25, -1.725) {$\minu z$};
		\node [style=rmat] (42) at (5.25, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.75, 2.25) {};
		\node [style=none] (49) at (7.75, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (7, 0.75) {};
		\node [style=gather] (54) at (7, -0.75) {};
		\node [style=none] (55) at (7.75, 0.75) {};
		\node [style=none] (56) at (7.75, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=wn] (59) at (3, 0.525) {};
		\node [style=wn] (60) at (4, 0.775) {};
		\node [style=wn] (61) at (4, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=-180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.725) {};
		\node [style=lmat] (1) at (4, -2.225) {$\minu 1$};
		\node [style=lmat] (2) at (4, -1.225) {$\minu 1$};
		\node [style=none] (3) at (2, -2.225) {};
		\node [style=none] (4) at (2, -1.225) {};
		\node [style=none] (5) at (0.8, -1.55) {$\vdots$};
		\node [style=bn] (6) at (3, 1.525) {};
		\node [style=none] (7) at (4, 1.025) {};
		\node [style=none] (8) at (4, 2.025) {};
		\node [style=none] (9) at (2, 1.025) {};
		\node [style=none] (10) at (2, 2.025) {};
		\node [style=none] (11) at (0.8, 1.7) {$\vdots$};
		\node [style=dmat] (12) at (3, -0.45) {$b$};
		\node [style=none] (22) at (4, 2.025) {};
		\node [style=none] (23) at (6, -1.225) {};
		\node [style=none] (24) at (6, 2.025) {};
		\node [style=none] (26) at (4, 1.025) {};
		\node [style=none] (27) at (6, -2.225) {};
		\node [style=none] (28) at (6, 1.025) {};
		\node [style=none] (29) at (5.75, 1.725) {$\vdots$};
		\node [style=none] (30) at (5.75, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.025) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (35) at (0.5, 2.025) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=lmat] (39) at (5.25, -1.225) {$\minu z$};
		\node [style=rmat] (40) at (5.25, 2.025) {$z$};
		\node [style=lmat] (41) at (5.25, -2.225) {$\minu z$};
		\node [style=rmat] (42) at (5.25, 1.025) {$z$};
		\node [style=lmat] (43) at (1.15, 1.025) {$z$};
		\node [style=rmat] (44) at (1.25, -2.225) {$z$};
		\node [style=lmat] (45) at (1.15, 2.025) {$z$};
		\node [style=rmat] (46) at (1.25, -1.225) {$z$};
		\node [style=none] (47) at (-1.25, 2.5) {};
		\node [style=none] (48) at (7.75, 2.5) {};
		\node [style=none] (49) at (7.75, -2.75) {};
		\node [style=none] (50) at (-1.25, -2.75) {};
		\node [style=divide] (51) at (-0.5, 1) {};
		\node [style=divide] (52) at (-0.5, -1.25) {};
		\node [style=gather] (53) at (7, 1) {};
		\node [style=gather] (54) at (7, -1.25) {};
		\node [style=none] (55) at (7.75, 1) {};
		\node [style=none] (56) at (7.75, -1.25) {};
		\node [style=none] (57) at (-1.25, 1) {};
		\node [style=none] (58) at (-1.25, -1.25) {};
		\node [style=wn] (60) at (4, 1.025) {};
		\node [style=wn] (61) at (4, 2.025) {};
		\node [style=dmat] (62) at (3, 0.525) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [bend left] (2.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (3, -1.225) {};
		\node [style=none] (1) at (4, -1.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.8, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.8, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (5.75, -0.725) {};
		\node [style=none] (24) at (5.75, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (5.75, -1.725) {};
		\node [style=none] (28) at (5.75, 0.775) {};
		\node [style=none] (29) at (5.5, 1.475) {$\vdots$};
		\node [style=none] (30) at (5.5, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (4.5, -0.725) {$z$};
		\node [style=rmat] (40) at (5, 1.775) {$z$};
		\node [style=lmat] (41) at (4.5, -1.725) {$z$};
		\node [style=rmat] (42) at (5, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.5, 2.25) {};
		\node [style=none] (49) at (7.5, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (6.75, 0.75) {};
		\node [style=gather] (54) at (6.75, -0.75) {};
		\node [style=none] (55) at (7.5, 0.75) {};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=none] (59) at (4, -0.725) {};
		\node [style=wn] (60) at (4, 1.775) {};
		\node [style=wn] (61) at (4, 0.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=-180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.225) {};
		\node [style=none] (1) at (4, -1.725) {};
		\node [style=none] (3) at (2, -1.725) {};
		\node [style=none] (4) at (2, -0.725) {};
		\node [style=none] (5) at (0.8, -1.05) {$\vdots$};
		\node [style=bn] (6) at (3, 1.275) {};
		\node [style=none] (7) at (4, 0.775) {};
		\node [style=none] (8) at (4, 1.775) {};
		\node [style=none] (9) at (2, 0.775) {};
		\node [style=none] (10) at (2, 1.775) {};
		\node [style=none] (11) at (0.8, 1.45) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 1.775) {};
		\node [style=none] (23) at (5.75, -0.725) {};
		\node [style=none] (24) at (5.75, 1.775) {};
		\node [style=none] (26) at (4, 0.775) {};
		\node [style=none] (27) at (5.75, -1.725) {};
		\node [style=none] (28) at (5.75, 0.775) {};
		\node [style=none] (29) at (5.5, 1.475) {$\vdots$};
		\node [style=none] (30) at (5.5, -1.025) {$\vdots$};
		\node [style=none] (31) at (0.5, 0.775) {};
		\node [style=none] (32) at (0.5, -1.725) {};
		\node [style=none] (35) at (0.5, 1.775) {};
		\node [style=none] (36) at (0.5, -0.725) {};
		\node [style=lmat] (39) at (4.5, -0.725) {$z$};
		\node [style=rmat] (40) at (5, 1.775) {$z$};
		\node [style=lmat] (41) at (4.5, -1.725) {$z$};
		\node [style=rmat] (42) at (5, 0.775) {$z$};
		\node [style=lmat] (43) at (1.15, 0.775) {$z$};
		\node [style=rmat] (44) at (1.25, -1.725) {$z$};
		\node [style=lmat] (45) at (1.15, 1.775) {$z$};
		\node [style=rmat] (46) at (1.25, -0.725) {$z$};
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (7.5, 2.25) {};
		\node [style=none] (49) at (7.5, -2.25) {};
		\node [style=none] (50) at (-1.25, -2.25) {};
		\node [style=divide] (51) at (-0.5, 0.75) {};
		\node [style=divide] (52) at (-0.5, -0.75) {};
		\node [style=gather] (53) at (6.75, 0.75) {};
		\node [style=gather] (54) at (6.75, -0.75) {};
		\node [style=none] (55) at (7.5, 0.75) {};
		\node [style=none] (56) at (7.5, -0.75) {};
		\node [style=none] (57) at (-1.25, 0.75) {};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=none] (59) at (4, -0.725) {};
		\node [style=wn] (60) at (3.75, -1.225) {};
		\node [style=wn] (61) at (4.5, -1.225) {};
		\node [style=wphase] (62) at (5, -1.225) {$a$};
		\node [style=wn] (63) at (4, 0.775) {};
		\node [style=wn] (64) at (4, 1.775) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (6.25, -1.475) {};
		\node [style=none] (24) at (6.25, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (6.25, -2.475) {};
		\node [style=none] (28) at (6.25, 1.525) {};
		\node [style=none] (29) at (5.5, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.425, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (5.75, 2.525) {$z$};
		\node [style=rmat] (42) at (5.75, 1.525) {$z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8, 3) {};
		\node [style=none] (49) at (8, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (7.25, 1.5) {};
		\node [style=gather] (54) at (7.25, -1.5) {};
		\node [style=none] (55) at (8, 1.5) {};
		\node [style=none] (56) at (8, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=wn] (60) at (5, -1.975) {};
		\node [style=wn] (61) at (6, -1.975) {};
		\node [style=wphase] (62) at (6.5, -1.975) {$a$};
		\node [style=rmat] (65) at (4, -1.975) {$z$};
		\node [style=lmat] (66) at (4.25, 2.525) {$z$};
		\node [style=lmat] (67) at (4.25, 1.525) {$z$};
		\node [style=umat] (68) at (3, 1.15) {$z$};
		\node [style=wn] (69) at (5, 2.5) {};
		\node [style=wn] (70) at (5, 1.5) {};
		\node [style=rmat] (71) at (4.5, -1.475) {$z$};
		\node [style=rmat] (72) at (4.5, -2.475) {$z$};
		\node [style=lmat] (73) at (5.5, -1.5) {$z$};
		\node [style=lmat] (74) at (5.5, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=umat] (76) at (3, -1.1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (7, -1.475) {};
		\node [style=none] (24) at (7, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (7, -2.475) {};
		\node [style=none] (28) at (7, 1.525) {};
		\node [style=none] (29) at (5.25, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (6.5, 2.525) {$z$};
		\node [style=rmat] (42) at (6.5, 1.525) {$z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (8, 1.5) {};
		\node [style=gather] (54) at (8, -1.5) {};
		\node [style=none] (55) at (8.75, 1.5) {};
		\node [style=none] (56) at (8.75, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=rmat] (60) at (5.5, -1.975) {$\minu 1$};
		\node [style=wn] (61) at (6.75, -1.975) {};
		\node [style=wphase] (62) at (7.25, -1.975) {$a$};
		\node [style=rmat] (65) at (4, -1.975) {$z$};
		\node [style=lmat] (66) at (4.25, 2.525) {$z$};
		\node [style=lmat] (67) at (4.25, 1.525) {$z$};
		\node [style=umat] (68) at (3, 1.15) {$z$};
		\node [style=rmat] (71) at (4.5, -1.475) {$z$};
		\node [style=rmat] (72) at (4.5, -2.475) {$z$};
		\node [style=lmat] (73) at (6, -1.5) {$z$};
		\node [style=lmat] (74) at (6, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=umat] (76) at (3, -1.1) {$z$};
		\node [style=rmat] (77) at (5.5, 1.525) {$\minu 1$};
		\node [style=rmat] (78) at (5.5, 2.525) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (7, -1.475) {};
		\node [style=none] (24) at (7, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (7, -2.475) {};
		\node [style=none] (28) at (7, 1.525) {};
		\node [style=none] (29) at (5.25, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (5.75, 2.525) {$\minu z$};
		\node [style=rmat] (42) at (5.75, 1.525) {$\minu z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (8, 1.5) {};
		\node [style=gather] (54) at (8, -1.5) {};
		\node [style=none] (55) at (8.75, 1.5) {};
		\node [style=none] (56) at (8.75, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=rmat] (60) at (5.5, -1.975) {$\minu z$};
		\node [style=wn] (61) at (6.75, -1.975) {};
		\node [style=wphase] (62) at (7.25, -1.975) {$a$};
		\node [style=lmat] (66) at (4.25, 2.525) {$z$};
		\node [style=lmat] (67) at (4.25, 1.525) {$z$};
		\node [style=umat] (68) at (3, 1.15) {$z$};
		\node [style=rmat] (71) at (4.5, -1.475) {$z$};
		\node [style=rmat] (72) at (4.5, -2.475) {$z$};
		\node [style=lmat] (73) at (6, -1.5) {$z$};
		\node [style=lmat] (74) at (6, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=umat] (76) at (3, -1.1) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_2_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (3, -1.975) {};
		\node [style=none] (1) at (4, -2.475) {};
		\node [style=none] (3) at (2, -2.475) {};
		\node [style=none] (4) at (2, -1.475) {};
		\node [style=none] (5) at (0.8, -1.8) {$\vdots$};
		\node [style=bn] (6) at (3, 2.025) {};
		\node [style=none] (7) at (4, 1.525) {};
		\node [style=none] (8) at (4, 2.525) {};
		\node [style=none] (9) at (2, 1.525) {};
		\node [style=none] (10) at (2, 2.525) {};
		\node [style=none] (11) at (0.8, 2.2) {$\vdots$};
		\node [style=dmat] (12) at (3, 0.05) {$\minu b$};
		\node [style=none] (22) at (4, 2.525) {};
		\node [style=none] (23) at (7, -1.475) {};
		\node [style=none] (24) at (7, 2.525) {};
		\node [style=none] (26) at (4, 1.525) {};
		\node [style=none] (27) at (7, -2.475) {};
		\node [style=none] (28) at (7, 1.525) {};
		\node [style=none] (29) at (5.25, 2.225) {$\vdots$};
		\node [style=none] (30) at (5.175, -1.775) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.525) {};
		\node [style=none] (32) at (0.5, -2.475) {};
		\node [style=none] (35) at (0.5, 2.525) {};
		\node [style=none] (36) at (0.5, -1.475) {};
		\node [style=rmat] (40) at (5.75, 2.525) {$\minu z$};
		\node [style=rmat] (42) at (5.75, 1.525) {$\minu z$};
		\node [style=none] (47) at (-1.25, 3) {};
		\node [style=none] (48) at (8.75, 3) {};
		\node [style=none] (49) at (8.75, -3) {};
		\node [style=none] (50) at (-1.25, -3) {};
		\node [style=divide] (51) at (-0.5, 1.5) {};
		\node [style=divide] (52) at (-0.5, -1.5) {};
		\node [style=gather] (53) at (8, 1.5) {};
		\node [style=gather] (54) at (8, -1.5) {};
		\node [style=none] (55) at (8.75, 1.5) {};
		\node [style=none] (56) at (8.75, -1.5) {};
		\node [style=none] (57) at (-1.25, 1.5) {};
		\node [style=none] (58) at (-1.25, -1.5) {};
		\node [style=none] (59) at (4, -1.475) {};
		\node [style=rmat] (60) at (5.5, -1.975) {$z$};
		\node [style=wn] (61) at (6.75, -1.975) {};
		\node [style=wphase] (62) at (7.25, -1.975) {$a$};
		\node [style=lmat] (66) at (4.25, 2.525) {$z$};
		\node [style=lmat] (67) at (4.25, 1.525) {$z$};
		\node [style=umat] (68) at (3, 1.15) {$z$};
		\node [style=rmat] (71) at (4.5, -1.475) {$z$};
		\node [style=rmat] (72) at (4.5, -2.475) {$z$};
		\node [style=lmat] (73) at (6, -1.5) {$z$};
		\node [style=lmat] (74) at (6, -2.5) {$z$};
		\node [style=lmat] (75) at (1.5, -2.5) {$z$};
		\node [style=umat] (76) at (3, -1.1) {$z$};
		\node [style=rmat] (77) at (4, -1.975) {$\minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (50.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (54)
			 to [in=0, out=-120, looseness=0.75] (27.center)
			 to (1.center)
			 to [bend left] (0);
		\draw (0)
			 to [in=-180, out=60] (59.center)
			 to (23.center)
			 to [in=240, out=0, looseness=0.75] (53);
		\draw (0)
			 to [bend left] (3.center)
			 to (32.center)
			 to [in=-60, out=-180] (52);
		\draw (0)
			 to [bend right] (4.center)
			 to (36.center)
			 to [in=-75, out=180, looseness=0.75] (51);
		\draw (6)
			 to [in=180, out=-60] (26.center)
			 to (28.center)
			 to [in=105, out=0, looseness=0.75] (54);
		\draw (6)
			 to [in=180, out=60] (22.center)
			 to (24.center)
			 to [in=120, out=0, looseness=0.75] (53);
		\draw (6)
			 to [bend left] (9.center)
			 to (31.center)
			 to [in=75, out=-180, looseness=0.75] (52);
		\draw (51)
			 to [in=-180, out=60] (35.center)
			 to (10.center)
			 to [bend left] (6);
		\draw (6) to (0);
		\draw [style=very thick] (57.center) to (51);
		\draw [style=very thick] (58.center) to (52);
		\draw [style=very thick] (53) to (55.center);
		\draw [style=very thick] (54) to (56.center);
		\draw (61) to (60);
		\draw (60) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$z^{\minu 1}a$}] (0) at (2.25, -1.725) {};
		\node [style=none] (1) at (3.25, -2.225) {};
		\node [style=none] (2) at (3.25, -1.225) {};
		\node [style=none] (3) at (1.25, -2.225) {};
		\node [style=none] (4) at (1.25, -1.225) {};
		\node [style=none] (5) at (0.8, -1.55) {$\vdots$};
		\node [style=bn] (6) at (2.25, 1.775) {};
		\node [style=wn] (7) at (3.25, 1.275) {};
		\node [style=wn] (8) at (3.25, 2.275) {};
		\node [style=none] (9) at (1.25, 1.275) {};
		\node [style=none] (10) at (1.25, 2.275) {};
		\node [style=none] (11) at (0.8, 1.95) {$\vdots$};
		\node [style=dmat] (12) at (2.25, 0.05) {$\minu z^{\minu 2} b$};
		\node [style=none] (13) at (1.25, 1.275) {};
		\node [style=none] (14) at (1.25, 2.275) {};
		\node [style=none] (15) at (1.25, -2.225) {};
		\node [style=none] (16) at (1.25, -1.225) {};
		\node [style=none] (17) at (1.25, -2.225) {};
		\node [style=none] (18) at (1.25, -1.225) {};
		\node [style=none] (19) at (1.25, 1.275) {};
		\node [style=none] (20) at (1.25, 2.275) {};
		\node [style=none] (21) at (3.25, -1.225) {};
		\node [style=wn] (22) at (3.25, 2.275) {};
		\node [style=none] (23) at (4, -1.225) {};
		\node [style=none] (24) at (4, 2.275) {};
		\node [style=none] (25) at (3.25, -2.225) {};
		\node [style=wn] (26) at (3.25, 1.275) {};
		\node [style=none] (27) at (4, -2.225) {};
		\node [style=none] (28) at (4, 1.275) {};
		\node [style=none] (29) at (3.75, 1.975) {$\vdots$};
		\node [style=none] (30) at (3.75, -1.525) {$\vdots$};
		\node [style=none] (31) at (0.5, 1.275) {};
		\node [style=none] (32) at (0.5, -2.225) {};
		\node [style=none] (33) at (1.25, 1.275) {};
		\node [style=none] (34) at (1.25, -2.225) {};
		\node [style=none] (35) at (0.5, 2.275) {};
		\node [style=none] (36) at (0.5, -1.225) {};
		\node [style=none] (37) at (1.25, 2.275) {};
		\node [style=none] (38) at (1.25, -1.225) {};
		\node [style=none] (39) at (-1.5, 2.75) {};
		\node [style=none] (40) at (6, 2.75) {};
		\node [style=none] (41) at (6, -2.75) {};
		\node [style=none] (42) at (-1.5, -2.75) {};
		\node [style=gather] (43) at (5.25, 1) {};
		\node [style=gather] (44) at (5.25, -1) {};
		\node [style=divide] (45) at (-0.75, 1) {};
		\node [style=divide] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (6, 1) {};
		\node [style=none] (48) at (6, -1) {};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (42.center)
			 to (39.center)
			 to (40.center)
			 to (41.center)
			 to cycle;
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (0) to (4.center);
		\draw [bend right] (6) to (7);
		\draw [bend left] (6) to (8);
		\draw [bend left] (6) to (9.center);
		\draw [bend right] (6) to (10.center);
		\draw [in=90, out=-90] (6) to (0);
		\draw [style=multiplexer] (15.center) to (17.center);
		\draw [style=multiplexer] (16.center) to (18.center);
		\draw [style=multiplexer] (13.center) to (19.center);
		\draw [style=multiplexer] (14.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (22) to (24.center);
		\draw (25.center) to (27.center);
		\draw (26) to (28.center);
		\draw (31.center) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw [style=very thick] (49.center) to (45);
		\draw [style=very thick] (50.center) to (46);
		\draw [style=very thick] (43) to (47.center);
		\draw [style=very thick] (48.center) to (44);
		\draw [in=180, out=60, looseness=0.75] (45) to (35.center);
		\draw [in=180, out=60, looseness=0.75] (46) to (31.center);
		\draw [in=180, out=-60, looseness=0.75] (45) to (36.center);
		\draw [in=180, out=-60] (46) to (32.center);
		\draw [in=120, out=0, looseness=0.75] (24.center) to (43);
		\draw [in=0, out=-120, looseness=0.75] (43) to (23.center);
		\draw [in=240, out=0, looseness=0.75] (27.center) to (44);
		\draw [in=0, out=120, looseness=0.75] (44) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/colour/colour_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,b$}] (0) at (2, 0) {};
		\node [style=none] (1) at (4, 0.75) {};
		\node [style=none] (2) at (4, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=had] (5) at (3.25, 0.75) {$z$};
		\node [style=had] (6) at (3.25, -0.75) {$z$};
		\node [style=had] (7) at (0.75, 0.75) {$z$};
		\node [style=had] (8) at (0.75, -0.75) {$z$};
		\node [style=none] (9) at (3.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (4, 1.25) {};
		\node [style=none] (14) at (4, -1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (7) to (3.center);
		\draw (8) to (4.center);
		\draw [in=180, out=0] (5) to (1.center);
		\draw (6) to (2.center);
		\draw [in=180, out=-75] (0) to (6);
		\draw [in=0, out=-105] (0) to (8);
		\draw [in=360, out=105] (0) to (7);
		\draw [in=180, out=75] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/colour/colour_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$z^{\minu 1}a,z^{\minu 2}b$}] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (3.5, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
		\node [style=none] (6) at (2.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.5, 0.25) {$\vdots$};
		\node [style=none] (10) at (3, 0.25) {$\vdots$};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=none] (14) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (13.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (2.center);
		\draw [in=180, out=-75] (0) to (6.center);
		\draw [in=0, out=-105] (0) to (8.center);
		\draw [in=360, out=105] (0) to (7.center);
		\draw [in=180, out=75] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/copy/copy_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=none] (6) at (5.25, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=gather] (8) at (4.5, -1) {};
		\node [style=gather] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=bn] (13) at (1.5, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (15) at (1.5, -1) {};
		\node [style=bn] (16) at (2.5, -1) {};
		\node [style=wn] (17) at (2.5, 0.5) {};
		\node [style=wn] (18) at (2, 0.5) {};
		\node [style=wn] (19) at (3.25, 1) {};
		\node [style=wn] (20) at (3.25, 0) {};
		\node [style=none] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (3.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=very thick] (10.center) to (9);
		\draw [style=very thick] (11.center) to (8);
		\draw (16) to (15);
		\draw (13) to (18);
		\draw (18) to (17);
		\draw [in=-180, out=60] (17) to (19);
		\draw [in=135, out=0] (19) to (9);
		\draw (16)
			 to (21.center)
			 to (9);
		\draw (17) to (20);
		\draw (8) to (20);
		\draw (16)
			 to [in=180, out=-45] (22.center)
			 to [in=-135, out=0] (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/copy/copy_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0.5, 1) {};
		\node [style=wn] (1) at (1.5, 1) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (4) at (0.5, -1) {};
		\node [style=bn] (5) at (1.5, -1) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (3, 2) {};
		\node [style=none] (14) at (3, -2) {};
		\node [style=none] (15) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
		\draw (5) to (4);
		\draw [bend left] (5) to (6.center);
		\draw [bend right] (5) to (7.center);
		\draw (11.center) to (7.center);
		\draw (10.center) to (6.center);
		\draw (9.center) to (3.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/copy/copy_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=none] (6) at (2.75, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=gather] (8) at (2, -0.5) {};
		\node [style=gather] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=bn] (12) at (0.75, 1.5) {};
		\node [style=bn] (13) at (0.75, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (14) at (0.75, -1.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (15) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw [in=-120, out=0, looseness=0.75] (2.center) to (9);
		\draw [in=0, out=-120, looseness=0.75] (8) to (3.center);
		\draw [in=0, out=120, looseness=0.75] (8) to (1.center);
		\draw [in=120, out=0, looseness=0.75] (0.center) to (9);
		\draw [style=very thick] (10.center) to (9);
		\draw [style=very thick] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/copy/copy_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.5) {};
		\node [style=none] (1) at (3.25, 0.5) {};
		\node [style=none] (2) at (3.25, -0.5) {};
		\node [style=none] (3) at (3.25, -1.5) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=none] (6) at (5.25, -2) {};
		\node [style=none] (7) at (2, -2) {};
		\node [style=gather] (8) at (4.5, -0.5) {};
		\node [style=gather] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (5.25, 0.5) {};
		\node [style=none] (11) at (5.25, -0.5) {};
		\node [style=bn] (12) at (2.5, 1.5) {};
		\node [style=bn] (13) at (2.5, 0.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (14) at (2.5, -1.5) {};
		\node [style=wn, label={[wphase]below:$a$}] (15) at (2.5, -0.5) {};
		\node [style=wn] (16) at (3.25, 1.5) {};
		\node [style=wn] (17) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (15)
			 to (2.center)
			 to [in=-120, out=0, looseness=0.75] (9);
		\draw (8)
			 to [in=0, out=-120, looseness=0.75] (3.center)
			 to (14);
		\draw [in=0, out=120, looseness=0.75] (8) to (1.center);
		\draw [in=120, out=0, looseness=0.75] (0.center) to (9);
		\draw [style=very thick] (10.center) to (9);
		\draw [style=very thick] (11.center) to (8);
		\draw (17) to (13);
		\draw (16) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/copy/copy_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]above:$a,0$}] (0) at (1, -0.025) {};
		\node [style=gn] (1) at (2, -0.025) {};
		\node [style=none] (2) at (3, 0.475) {};
		\node [style=none] (3) at (3, -0.525) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (1) to (0);
		\draw [bend left] (1) to (2.center);
		\draw [bend right] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/copy/copy_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn, label={[rphase]below:$a,0$}] (0) at (1.25, 0.475) {};
		\node [style=rn, label={[rphase]above:$a,0$}] (1) at (1.25, -0.525) {};
		\node [style=none] (2) at (2.75, 0.475) {};
		\node [style=none] (3) at (2.75, -0.525) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (2.75, 1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (4.center)
			 to (5.center)
			 to (6.center)
			 to cycle;
		\draw (1) to (3.center);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/affinediscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=none] (32) at (4.25, 0) {};
		\node [style=bn] (35) at (3.125, 0) {};
		\node [style=none] (37) at (1, 0.75) {};
		\node [style=none] (38) at (-1.5, 0.75) {};
		\node [style=none] (39) at (-1.5, -0.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (4.25, 0.5) {};
		\node [style=none] (42) at (2.5, 0.5) {};
		\node [style=none] (43) at (2.5, -0.5) {};
		\node [style=none] (44) at (4.25, -0.5) {};
		\node [style=wphase] (45) at (0, 0.625) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (37.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw (1.center) to (2);
		\draw (2) to (0);
		\draw (32.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/affinediscardproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=wn] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (1.75, 0) {$=$};
		\node [style=bn] (6) at (3.25, -0.25) {};
		\node [style=none] (7) at (5.75, -0.25) {};
		\node [style=wn] (8) at (4, -0.25) {};
		\node [style=none] (9) at (6.75, 0) {$=$};
		\node [style=wn] (10) at (4.625, 0.25) {};
		\node [style=wn] (11) at (5.25, 0.75) {};
		\node [style=bn] (12) at (8.25, 0.5) {};
		\node [style=none] (13) at (10.5, -0.25) {};
		\node [style=wn] (15) at (9.125, 0.5) {};
		\node [style=wn] (16) at (10, 0.5) {};
		\node [style=bn] (18) at (9.125, -0.25) {};
		\node [style=none] (19) at (11.5, 0) {$=$};
		\node [style=bn] (20) at (13, 0.5) {};
		\node [style=none] (21) at (15.75, -0.25) {};
		\node [style=rmat] (22) at (14.125, 0.5) {$-1$};
		\node [style=wn] (23) at (15.25, 0.5) {};
		\node [style=bn] (24) at (14.125, -0.25) {};
		\node [style=bn] (25) at (18.5, 0.5) {};
		\node [style=none] (26) at (19.75, -0.25) {};
		\node [style=wn] (28) at (19.25, 0.5) {};
		\node [style=bn] (29) at (18.625, -0.25) {};
		\node [style=none] (30) at (16.75, 0) {$=$};
		\node [style=none] (32) at (23.5, 0) {};
		\node [style=bn] (35) at (22.375, 0) {};
		\node [style=none] (36) at (20.75, 0) {$=$};
		\node [style=none] (37) at (0.75, 1) {};
		\node [style=none] (38) at (-1.75, 1) {};
		\node [style=none] (39) at (-1.75, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (23.5, 0.5) {};
		\node [style=none] (42) at (21.75, 0.5) {};
		\node [style=none] (43) at (21.75, -0.5) {};
		\node [style=none] (44) at (23.5, -0.5) {};
		\node [style=none] (45) at (19.75, 1.5) {};
		\node [style=none] (46) at (17.75, 1.5) {};
		\node [style=none] (47) at (17.75, -0.75) {};
		\node [style=none] (48) at (19.75, -0.75) {};
		\node [style=none] (49) at (15.75, 1.5) {};
		\node [style=none] (50) at (12.5, 1.5) {};
		\node [style=none] (51) at (12.5, -0.75) {};
		\node [style=none] (52) at (15.75, -0.75) {};
		\node [style=none] (53) at (10.5, 1.5) {};
		\node [style=none] (54) at (7.75, 1.5) {};
		\node [style=none] (55) at (7.75, -0.75) {};
		\node [style=none] (56) at (10.5, -0.75) {};
		\node [style=none] (57) at (5.75, 1.5) {};
		\node [style=none] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (2.75, -1) {};
		\node [style=none] (60) at (5.75, -1) {};
		\node [style=none] (61) at (11.5, 0.5) {\tikzlemref{lem:antipode}};
		\node [style=none] (62) at (16.75, 0.5) {\GAAdisci};
		\node [style=none] (63) at (20.75, 0.5) {\GAAidzeroi};
		\node [style=none] (64) at (6.75, 0.5) {\GAACopyi};
		\node [style=none] (65) at (1.75, 0.5) {\GAAFusionW};
		\node [style=wphase] (66) at (-0.25, 0.5) {$a$};
		\node [style=wphase] (67) at (4.75, 1.125) {$a$};
		\node [style=wphase] (68) at (10, 1.125) {$a$};
		\node [style=wphase] (69) at (15.25, 1.125) {$a$};
		\node [style=wphase] (70) at (19.25, 1.125) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (37.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (45.center)
			 to (48.center)
			 to (47.center)
			 to (46.center)
			 to cycle;
		\draw [style=background] (49.center)
			 to (52.center)
			 to (51.center)
			 to (50.center)
			 to cycle;
		\draw [style=background] (53.center)
			 to (56.center)
			 to (55.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (57.center)
			 to (60.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw (1.center) to (2);
		\draw (2) to (0);
		\draw (7.center) to (8);
		\draw (8) to (6);
		\draw (10) to (8);
		\draw (10) to (11);
		\draw (15) to (16);
		\draw (13.center) to (18);
		\draw (12) to (15);
		\draw (22) to (23);
		\draw (21.center) to (24);
		\draw (20) to (22);
		\draw (26.center) to (29);
		\draw (32.center) to (35);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=wn] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {$=$};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=rmat] (6) at (4.25, 0) {$-1$};
		\node [style=none] (7) at (-2, 0) {$=$};
		\node [style=none] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=lmat] (10) at (-4.25, 0) {$-1$};
		\node [style=none] (11) at (-5.5, 0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-5.5, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (5.5, -0.5) {};
		\node [style=none] (22) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=background] (18.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (1.center) to (2);
		\draw (2) to (0.center);
		\draw (5.center) to (6);
		\draw (6) to (4.center);
		\draw (9.center) to (10);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/cnotswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0.375) {};
		\node [style=none] (9) at (2, 0.375) {};
		\node [style=none] (11) at (-1.5, 0.875) {};
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (2, -0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (-1.5, -0.375) {};
		\node [style=none] (16) at (2, -0.375) {};
		\node [style=bn] (17) at (-0.75, 0.375) {};
		\node [style=bn] (18) at (1.25, 0.375) {};
		\node [style=bn] (19) at (0.25, -0.375) {};
		\node [style=wn] (20) at (-0.75, -0.375) {};
		\node [style=wn] (21) at (1.25, -0.375) {};
		\node [style=wn] (22) at (0.25, 0.375) {};
		\node [style=none] (23) at (4, 0.375) {};
		\node [style=none] (24) at (6, 0.375) {};
		\node [style=none] (25) at (4, 0.875) {};
		\node [style=none] (26) at (6, 0.875) {};
		\node [style=none] (27) at (6, -0.875) {};
		\node [style=none] (28) at (4, -0.875) {};
		\node [style=none] (29) at (4, -0.375) {};
		\node [style=none] (30) at (6, -0.375) {};
		\node [style=none] (37) at (3, 0.025) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (8.center) to (17);
		\draw (17) to (22);
		\draw (22) to (18);
		\draw (18) to (9.center);
		\draw (18) to (21);
		\draw (21) to (16.center);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (19) to (20);
		\draw (20) to (17);
		\draw (20) to (15.center);
		\draw [style=background] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [in=-180, out=0] (29.center) to (24.center);
		\draw [in=0, out=-180] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/cnotswapproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0.375) {};
		\node [style=none] (9) at (2, 0.375) {};
		\node [style=none] (11) at (-1.5, 0.875) {};
		\node [style=none] (12) at (2, 0.875) {};
		\node [style=none] (13) at (2, -0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (-1.5, -0.375) {};
		\node [style=none] (16) at (2, -0.375) {};
		\node [style=bn] (17) at (-0.75, 0.375) {};
		\node [style=bn] (18) at (1.25, 0.375) {};
		\node [style=bn] (19) at (0.25, -0.375) {};
		\node [style=wn] (20) at (-0.75, -0.375) {};
		\node [style=wn] (21) at (1.25, -0.375) {};
		\node [style=wn] (22) at (0.25, 0.375) {};
		\node [style=none] (37) at (3, 0.025) {$=$};
		\node [style=none] (38) at (4, 0.375) {};
		\node [style=none] (39) at (7.5, 0.375) {};
		\node [style=none] (40) at (4, 0.875) {};
		\node [style=none] (41) at (7.5, 0.875) {};
		\node [style=none] (42) at (7.5, -0.875) {};
		\node [style=none] (43) at (4, -0.875) {};
		\node [style=none] (44) at (4, -0.375) {};
		\node [style=none] (45) at (7.5, -0.375) {};
		\node [style=bn] (47) at (6.75, 0.375) {};
		\node [style=wn] (48) at (5.75, -0.375) {};
		\node [style=wn] (50) at (6.75, -0.375) {};
		\node [style=bn] (51) at (5.75, 0.375) {};
		\node [style=none] (52) at (3, 0.5) {\Bigebra};
		\node [style=none] (53) at (8.5, 0.025) {$=$};
		\node [style=none] (54) at (9.5, 0.5) {};
		\node [style=none] (55) at (13.75, 0.5) {};
		\node [style=none] (56) at (9.5, 1) {};
		\node [style=none] (57) at (13.75, 1) {};
		\node [style=none] (58) at (13.75, -1) {};
		\node [style=none] (59) at (9.5, -1) {};
		\node [style=none] (60) at (9.5, -0.5) {};
		\node [style=none] (61) at (13.75, -0.5) {};
		\node [style=bn] (62) at (12.5, 0.5) {};
		\node [style=wn] (63) at (11.25, -0.5) {};
		\node [style=wn] (64) at (12.5, -0.5) {};
		\node [style=bn] (65) at (11.25, 0.5) {};
		\node [style=none] (66) at (8.5, 0.5) {\tikzlemref{lem:antipode_spider}};
		\node [style=wn] (67) at (11.875, -0.5) {};
		\node [style=wn] (68) at (12.5, 0) {};
		\node [style=wn] (69) at (13.125, -0.5) {};
		\node [style=none] (70) at (14.75, 0.025) {$=$};
		\node [style=none] (71) at (15.75, 1.375) {};
		\node [style=none] (72) at (20, 1.375) {};
		\node [style=none] (73) at (15.75, 1.875) {};
		\node [style=none] (74) at (20, 1.875) {};
		\node [style=none] (75) at (20, -1.9) {};
		\node [style=none] (76) at (15.75, -1.9) {};
		\node [style=none] (77) at (15.75, -1.4) {};
		\node [style=none] (78) at (20, -1.4) {};
		\node [style=none] (80) at (17.5, -1.4) {};
		\node [style=none] (82) at (17.5, 1.375) {};
		\node [style=none] (83) at (14.75, 0.5) {\Fusion};
		\node [style=wn] (85) at (18.5, -1.4) {};
		\node [style=bn] (86) at (18.5, 1.375) {};
		\node [style=wn] (87) at (18.5, -0.875) {};
		\node [style=wn] (88) at (18.5, -0.25) {};
		\node [style=bn] (89) at (18.5, 0.75) {};
		\node [style=wn] (90) at (18.75, 0.25) {};
		\node [style=none] (91) at (21, 0.025) {$=$};
		\node [style=none] (92) at (22, 1.375) {};
		\node [style=none] (93) at (26.25, 1.375) {};
		\node [style=none] (94) at (22, 1.875) {};
		\node [style=none] (95) at (26.25, 1.875) {};
		\node [style=none] (96) at (26.25, -1.9) {};
		\node [style=none] (97) at (22, -1.9) {};
		\node [style=none] (98) at (22, -1.4) {};
		\node [style=none] (99) at (26.25, -1.4) {};
		\node [style=none] (100) at (23.75, -1.4) {};
		\node [style=none] (101) at (23.75, 1.375) {};
		\node [style=none] (102) at (21, 0.5) {\tikzlemref{lem:hopf}};
		\node [style=wn] (103) at (24.75, -1.4) {};
		\node [style=bn] (104) at (24.75, 1.375) {};
		\node [style=wn] (105) at (24.75, -0.875) {};
		\node [style=wn] (106) at (24.75, -0.375) {};
		\node [style=bn] (107) at (24.75, 0.875) {};
		\node [style=wn] (108) at (19.25, -1.4) {};
		\node [style=wn] (109) at (25.5, -1.4) {};
		\node [style=none] (110) at (3, -3.725) {$=$};
		\node [style=none] (111) at (4, -2.375) {};
		\node [style=none] (112) at (8.25, -2.375) {};
		\node [style=none] (113) at (4, -1.875) {};
		\node [style=none] (114) at (8.25, -1.875) {};
		\node [style=none] (115) at (8.25, -5.65) {};
		\node [style=none] (116) at (4, -5.65) {};
		\node [style=none] (117) at (4, -5.15) {};
		\node [style=none] (118) at (8.25, -5.15) {};
		\node [style=none] (119) at (5.75, -5.15) {};
		\node [style=none] (120) at (5.75, -2.375) {};
		\node [style=none] (121) at (3, -3.25) {\Fusion};
		\node [style=wn] (122) at (6.75, -5.15) {};
		\node [style=bn] (123) at (6.75, -2.375) {};
		\node [style=wn] (127) at (7.5, -5.15) {};
		\node [style=none] (128) at (9.25, -3.725) {$=$};
		\node [style=none] (129) at (10.25, -3.25) {};
		\node [style=none] (130) at (12, -3.25) {};
		\node [style=none] (131) at (10.25, -2.75) {};
		\node [style=none] (132) at (12, -2.75) {};
		\node [style=none] (133) at (12, -4.775) {};
		\node [style=none] (134) at (10.25, -4.775) {};
		\node [style=none] (135) at (10.25, -4.275) {};
		\node [style=none] (136) at (12, -4.275) {};
		\node [style=none] (137) at (12, -4.275) {};
		\node [style=none] (138) at (12, -3.25) {};
		\node [style=none] (139) at (9.25, -3.25) {\Id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (8.center) to (17);
		\draw (17) to (22);
		\draw (22) to (18);
		\draw (18) to (9.center);
		\draw (18) to (21);
		\draw (21) to (16.center);
		\draw (21) to (19);
		\draw (19) to (22);
		\draw (19) to (20);
		\draw (20) to (17);
		\draw (20) to (15.center);
		\draw [style=background] (43.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (51) to (47);
		\draw (47) to (39.center);
		\draw (47) to (50);
		\draw (50) to (45.center);
		\draw (50) to (48);
		\draw (48) to (51);
		\draw [in=180, out=0] (38.center) to (48);
		\draw [in=-180, out=0] (44.center) to (51);
		\draw [style=background] (57.center)
			 to (58.center)
			 to (59.center)
			 to (56.center)
			 to cycle;
		\draw (65) to (62);
		\draw (62) to (55.center);
		\draw (62) to (64);
		\draw (64) to (61.center);
		\draw (64) to (63);
		\draw (63) to (65);
		\draw [in=180, out=0] (54.center) to (63);
		\draw [in=-180, out=0] (60.center) to (65);
		\draw [style=background] (74.center)
			 to (75.center)
			 to (76.center)
			 to (73.center)
			 to cycle;
		\draw [in=180, out=0] (71.center) to (80.center);
		\draw [in=-180, out=0] (77.center) to (82.center);
		\draw [bend left=60, looseness=1.25] (88) to (89);
		\draw [bend right] (88) to (90);
		\draw [bend right] (90) to (89);
		\draw (89) to (86);
		\draw (88) to (87);
		\draw (87) to (85);
		\draw (80.center) to (85);
		\draw (85) to (78.center);
		\draw (82.center) to (86);
		\draw (86) to (72.center);
		\draw [style=background] (95.center)
			 to (96.center)
			 to (97.center)
			 to (94.center)
			 to cycle;
		\draw [in=180, out=0] (92.center) to (100.center);
		\draw [in=-180, out=0] (98.center) to (101.center);
		\draw (107) to (104);
		\draw (106) to (105);
		\draw (105) to (103);
		\draw (100.center) to (103);
		\draw (103) to (99.center);
		\draw (101.center) to (104);
		\draw (104) to (93.center);
		\draw [style=background] (113.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [in=180, out=0] (111.center) to (119.center);
		\draw [in=-180, out=0] (117.center) to (120.center);
		\draw (119.center) to (122);
		\draw (122) to (118.center);
		\draw (120.center) to (123);
		\draw (123) to (112.center);
		\draw [style=background] (132.center)
			 to (133.center)
			 to (134.center)
			 to (131.center)
			 to cycle;
		\draw [in=180, out=0] (129.center) to (137.center);
		\draw [in=-180, out=0] (135.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/inversetranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, 0) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (11) at (-6, 0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=none] (13) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-6, -0.5) {};
		\node [style=rmat] (15) at (-5, 0) {$a$};
		\node [style=lmat] (16) at (-3.75, 0) {$a$};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0) {$=$};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (3.25, 0.5) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (6.5, -0.5) {};
		\node [style=none] (29) at (3.25, -0.5) {};
		\node [style=lmat] (30) at (4.25, 0) {$a$};
		\node [style=rmat] (31) at (5.5, 0) {$a$};
		\node [style=none] (32) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw (8.center) to (15);
		\draw (15) to (16);
		\draw (16) to (9.center);
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (17.center) to (18.center);
		\draw [style=background] (29.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (24.center) to (30);
		\draw (30) to (31);
		\draw (31) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/inversetransposeproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (143) at (14.5, 0.5) {\GAAFusionB};
		\node [style=none] (144) at (9.25, 0.5) {\GAACap};
		\node [style=none] (146) at (20.25, 0.5) {\GAACopyiii};
		\node [style=none] (147) at (4.25, -2.5) {\GAAdisciii};
		\node [style=none] (150) at (0, 0) {};
		\node [style=none] (151) at (3.25, 0) {};
		\node [style=none] (152) at (0, 0.5) {};
		\node [style=none] (153) at (3.25, 0.5) {};
		\node [style=none] (154) at (3.25, -0.5) {};
		\node [style=none] (155) at (0, -0.5) {};
		\node [style=lmat] (156) at (1, 0) {$a$};
		\node [style=rmat] (157) at (2.25, 0) {$a$};
		\node [style=none] (158) at (4.25, 0) {$=$};
		\node [style=none] (159) at (5.25, 0.75) {};
		\node [style=none] (160) at (8.25, -0.75) {};
		\node [style=none] (161) at (5.25, 1.25) {};
		\node [style=none] (162) at (8.25, 1.25) {};
		\node [style=none] (163) at (8.25, -1.25) {};
		\node [style=none] (164) at (5.25, -1.25) {};
		\node [style=lmat] (165) at (6.75, 0.75) {$a$};
		\node [style=lmat] (166) at (6.75, 0) {$a$};
		\node [style=none] (167) at (7.5, 0.75) {};
		\node [style=none] (168) at (7.5, 0) {};
		\node [style=none] (169) at (6, 0) {};
		\node [style=none] (170) at (6, -0.75) {};
		\node [style=none] (171) at (9.25, 0) {$=$};
		\node [style=none] (172) at (10.25, 0.75) {};
		\node [style=none] (173) at (13.5, -0.75) {};
		\node [style=none] (174) at (10.25, 1.25) {};
		\node [style=none] (175) at (13.5, 1.25) {};
		\node [style=none] (176) at (13.5, -1.25) {};
		\node [style=none] (177) at (10.25, -1.25) {};
		\node [style=lmat] (178) at (11.75, 0.75) {$a$};
		\node [style=lmat] (179) at (11.75, 0) {$a$};
		\node [style=none] (180) at (12.5, 0.75) {};
		\node [style=none] (181) at (12.5, 0) {};
		\node [style=none] (182) at (11, 0) {};
		\node [style=none] (183) at (11, -0.75) {};
		\node [style=bn] (184) at (13, 0.375) {};
		\node [style=none] (185) at (14.5, 0) {$=$};
		\node [style=none] (200) at (15.5, 0.75) {};
		\node [style=none] (201) at (19.25, -0.75) {};
		\node [style=none] (202) at (15.5, 1.25) {};
		\node [style=none] (203) at (19.25, 1.25) {};
		\node [style=none] (204) at (19.25, -1.25) {};
		\node [style=none] (205) at (15.5, -1.25) {};
		\node [style=lmat] (206) at (17, 0.75) {$a$};
		\node [style=lmat] (207) at (17, 0) {$a$};
		\node [style=none] (208) at (17.5, 0.75) {};
		\node [style=none] (209) at (17.5, 0) {};
		\node [style=none] (210) at (16.25, 0) {};
		\node [style=none] (211) at (16.25, -0.75) {};
		\node [style=bn] (212) at (18, 0.375) {};
		\node [style=bn] (213) at (18.75, 0.375) {};
		\node [style=none] (214) at (20.25, 0) {$=$};
		\node [style=none] (215) at (21.25, 0.75) {};
		\node [style=none] (216) at (25, -0.75) {};
		\node [style=none] (217) at (21.25, 1.25) {};
		\node [style=none] (218) at (25, 1.25) {};
		\node [style=none] (219) at (25, -1.25) {};
		\node [style=none] (220) at (21.25, -1.25) {};
		\node [style=none] (223) at (22.5, 0.75) {};
		\node [style=none] (224) at (22.5, 0) {};
		\node [style=none] (225) at (22, 0) {};
		\node [style=none] (226) at (22, -0.75) {};
		\node [style=bn] (227) at (23, 0.375) {};
		\node [style=bn] (228) at (24.5, 0.375) {};
		\node [style=lmat] (229) at (23.75, 0.375) {$a$};
		\node [style=none] (230) at (4.25, -3) {$=$};
		\node [style=none] (231) at (5.25, -2.25) {};
		\node [style=none] (232) at (8.25, -3.75) {};
		\node [style=none] (233) at (5.25, -1.75) {};
		\node [style=none] (234) at (8.25, -1.75) {};
		\node [style=none] (235) at (8.25, -4.25) {};
		\node [style=none] (236) at (5.25, -4.25) {};
		\node [style=none] (237) at (6.5, -2.25) {};
		\node [style=none] (238) at (6.5, -3) {};
		\node [style=none] (239) at (6, -3) {};
		\node [style=none] (240) at (6, -3.75) {};
		\node [style=bn] (241) at (7, -2.625) {};
		\node [style=bn] (242) at (7.75, -2.625) {};
		\node [style=none] (243) at (9.25, -3) {$=$};
		\node [style=none] (244) at (10.25, -2.25) {};
		\node [style=none] (245) at (12.75, -3.75) {};
		\node [style=none] (246) at (10.25, -1.75) {};
		\node [style=none] (247) at (12.75, -1.75) {};
		\node [style=none] (248) at (12.75, -4.25) {};
		\node [style=none] (249) at (10.25, -4.25) {};
		\node [style=none] (250) at (11.5, -2.25) {};
		\node [style=none] (251) at (11.5, -3) {};
		\node [style=none] (252) at (11, -3) {};
		\node [style=none] (253) at (11, -3.75) {};
		\node [style=bn] (254) at (12, -2.625) {};
		\node [style=none] (255) at (13.75, -3) {$=$};
		\node [style=none] (256) at (14.75, -2.25) {};
		\node [style=none] (257) at (16.75, -3.75) {};
		\node [style=none] (258) at (14.75, -1.75) {};
		\node [style=none] (259) at (16.75, -1.75) {};
		\node [style=none] (260) at (16.75, -4.25) {};
		\node [style=none] (261) at (14.75, -4.25) {};
		\node [style=none] (262) at (16, -2.25) {};
		\node [style=none] (263) at (16, -3) {};
		\node [style=none] (264) at (15.5, -3) {};
		\node [style=none] (265) at (15.5, -3.75) {};
		\node [style=none] (266) at (9.25, -2.5) {\GAAFusionB};
		\node [style=none] (267) at (13.75, -2.5) {\GAACap};
		\node [style=none] (462) at (18.75, -3) {};
		\node [style=none] (463) at (20.75, -3) {};
		\node [style=none] (464) at (18.75, -2.5) {};
		\node [style=none] (465) at (20.75, -2.5) {};
		\node [style=none] (466) at (20.75, -3.5) {};
		\node [style=none] (467) at (18.75, -3.5) {};
		\node [style=none] (468) at (17.75, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (155.center)
			 to (152.center)
			 to (153.center)
			 to (154.center)
			 to cycle;
		\draw (150.center) to (156);
		\draw (156) to (157);
		\draw (157) to (151.center);
		\draw [style=background] (164.center)
			 to (161.center)
			 to (162.center)
			 to (163.center)
			 to cycle;
		\draw [style=background] (164.center) to (161.center);
		\draw [style=background] (161.center) to (162.center);
		\draw [style=background] (162.center) to (163.center);
		\draw [style=background] (163.center) to (164.center);
		\draw (159.center) to (165);
		\draw (165)
			 to (167.center)
			 to [in=0, out=0, looseness=1.25] (168.center)
			 to (166);
		\draw (166)
			 to (169.center)
			 to [in=180, out=-180, looseness=1.25] (170.center)
			 to (160.center);
		\draw [style=background] (177.center)
			 to (174.center)
			 to (175.center)
			 to (176.center)
			 to cycle;
		\draw [style=background] (177.center) to (174.center);
		\draw [style=background] (174.center) to (175.center);
		\draw [style=background] (175.center) to (176.center);
		\draw [style=background] (176.center) to (177.center);
		\draw (172.center) to (178);
		\draw (178)
			 to (180.center)
			 to [in=120, out=360] (184);
		\draw (184)
			 to [in=0, out=240] (181.center)
			 to (179);
		\draw (179)
			 to (182.center)
			 to [in=180, out=-180, looseness=1.25] (183.center)
			 to (173.center);
		\draw [style=background] (205.center) to (202.center);
		\draw [style=background] (202.center) to (203.center);
		\draw [style=background] (203.center) to (204.center);
		\draw [style=background] (204.center) to (205.center);
		\draw [style=background] (205.center)
			 to (202.center)
			 to (203.center)
			 to (204.center)
			 to cycle;
		\draw [style=background] (205.center) to (202.center);
		\draw [style=background] (202.center) to (203.center);
		\draw [style=background] (203.center) to (204.center);
		\draw [style=background] (204.center) to (205.center);
		\draw (200.center) to (206);
		\draw (206)
			 to (208.center)
			 to [in=120, out=360] (212);
		\draw (212)
			 to [in=0, out=240] (209.center)
			 to (207);
		\draw (207)
			 to (210.center)
			 to [in=180, out=-180, looseness=1.25] (211.center)
			 to (201.center);
		\draw (213) to (212);
		\draw [style=background] (220.center) to (217.center);
		\draw [style=background] (217.center) to (218.center);
		\draw [style=background] (218.center) to (219.center);
		\draw [style=background] (219.center) to (220.center);
		\draw [style=background] (220.center) to (217.center);
		\draw [style=background] (217.center) to (218.center);
		\draw [style=background] (218.center) to (219.center);
		\draw [style=background] (219.center) to (220.center);
		\draw [style=background] (219.center)
			 to (220.center)
			 to (217.center)
			 to (218.center)
			 to cycle;
		\draw [style=background] (220.center) to (217.center);
		\draw [style=background] (217.center) to (218.center);
		\draw [style=background] (218.center) to (219.center);
		\draw [style=background] (219.center) to (220.center);
		\draw (216.center)
			 to (226.center)
			 to [in=-180, out=180, looseness=1.25] (225.center)
			 to (224.center)
			 to [in=240, out=0] (227);
		\draw (227)
			 to [in=360, out=120] (223.center)
			 to (215.center);
		\draw (228) to (227);
		\draw [style=background] (236.center) to (233.center);
		\draw [style=background] (233.center) to (234.center);
		\draw [style=background] (234.center) to (235.center);
		\draw [style=background] (235.center) to (236.center);
		\draw [style=background] (236.center) to (233.center);
		\draw [style=background] (233.center) to (234.center);
		\draw [style=background] (234.center) to (235.center);
		\draw [style=background] (235.center) to (236.center);
		\draw [style=background] (235.center)
			 to (236.center)
			 to (233.center)
			 to (234.center)
			 to cycle;
		\draw [style=background] (236.center) to (233.center);
		\draw [style=background] (233.center) to (234.center);
		\draw [style=background] (234.center) to (235.center);
		\draw [style=background] (235.center) to (236.center);
		\draw (241)
			 to [in=0, out=240] (238.center)
			 to (239.center)
			 to [in=180, out=-180, looseness=1.25] (240.center)
			 to (232.center);
		\draw (241)
			 to [in=360, out=120] (237.center)
			 to (231.center);
		\draw (242) to (241);
		\draw [style=background] (249.center) to (246.center);
		\draw [style=background] (246.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [style=background] (248.center) to (249.center);
		\draw [style=background] (249.center) to (246.center);
		\draw [style=background] (246.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [style=background] (248.center) to (249.center);
		\draw [style=background] (248.center) to (249.center);
		\draw [style=background] (249.center) to (246.center);
		\draw [style=background] (246.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [style=background] (248.center)
			 to (249.center)
			 to (246.center)
			 to (247.center)
			 to cycle;
		\draw [style=background] (249.center) to (246.center);
		\draw [style=background] (246.center) to (247.center);
		\draw [style=background] (247.center) to (248.center);
		\draw [style=background] (248.center) to (249.center);
		\draw (254)
			 to [in=0, out=240] (251.center)
			 to (252.center)
			 to [in=180, out=-180, looseness=1.25] (253.center)
			 to (245.center);
		\draw (244.center)
			 to (250.center)
			 to [in=120, out=360] (254);
		\draw [style=background] (261.center) to (258.center);
		\draw [style=background] (258.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [style=background] (260.center) to (261.center);
		\draw [style=background] (261.center) to (258.center);
		\draw [style=background] (258.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [style=background] (260.center) to (261.center);
		\draw [style=background] (260.center) to (261.center);
		\draw [style=background] (261.center) to (258.center);
		\draw [style=background] (258.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [style=background] (260.center)
			 to (261.center)
			 to (258.center)
			 to (259.center)
			 to cycle;
		\draw [style=background] (261.center) to (258.center);
		\draw [style=background] (258.center) to (259.center);
		\draw [style=background] (259.center) to (260.center);
		\draw [style=background] (260.center) to (261.center);
		\draw (256.center)
			 to (262.center)
			 to [in=0, out=0, looseness=1.25] (263.center)
			 to (264.center)
			 to [in=180, out=-180, looseness=1.25] (265.center)
			 to (257.center);
		\draw [style=background] (467.center)
			 to (464.center)
			 to (465.center)
			 to (466.center)
			 to cycle;
		\draw (463.center) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/lemmas/inversetransposeproofii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (269) at (9.25, 0.5) {\GAACap};
		\node [style=none] (272) at (0, 0) {};
		\node [style=none] (273) at (3.25, 0) {};
		\node [style=none] (274) at (0, 0.5) {};
		\node [style=none] (275) at (3.25, 0.5) {};
		\node [style=none] (276) at (3.25, -0.5) {};
		\node [style=none] (277) at (0, -0.5) {};
		\node [style=rmat] (278) at (1, 0) {$a$};
		\node [style=lmat] (279) at (2.25, 0) {$a$};
		\node [style=none] (280) at (4.25, 0) {$=$};
		\node [style=none] (281) at (5.25, 0.75) {};
		\node [style=none] (282) at (8.25, -0.75) {};
		\node [style=none] (283) at (5.25, 1.25) {};
		\node [style=none] (284) at (8.25, 1.25) {};
		\node [style=none] (285) at (8.25, -1.25) {};
		\node [style=none] (286) at (5.25, -1.25) {};
		\node [style=rmat] (287) at (6.75, 0.75) {$a$};
		\node [style=rmat] (288) at (6.75, 0) {$a$};
		\node [style=none] (289) at (7.5, 0.75) {};
		\node [style=none] (290) at (7.5, 0) {};
		\node [style=none] (291) at (6, 0) {};
		\node [style=none] (292) at (6, -0.75) {};
		\node [style=none] (293) at (9.25, 0) {$=$};
		\node [style=none] (295) at (10.25, 0.75) {};
		\node [style=none] (296) at (13.5, -0.75) {};
		\node [style=none] (297) at (10.25, 1.25) {};
		\node [style=none] (298) at (13.5, 1.25) {};
		\node [style=none] (299) at (13.5, -1.25) {};
		\node [style=none] (300) at (10.25, -1.25) {};
		\node [style=rmat] (301) at (11.75, 0.75) {$a$};
		\node [style=rmat] (302) at (11.75, 0) {$a$};
		\node [style=none] (303) at (12.5, 0.75) {};
		\node [style=none] (304) at (12.5, 0) {};
		\node [style=none] (305) at (11, 0) {};
		\node [style=none] (306) at (11, -0.75) {};
		\node [style=bn] (307) at (13, 0.375) {};
		\node [style=none] (309) at (14.5, 0) {$=$};
		\node [style=none] (310) at (15.5, 0.75) {};
		\node [style=none] (311) at (18.75, -0.75) {};
		\node [style=none] (312) at (15.5, 1.25) {};
		\node [style=none] (313) at (18.75, 1.25) {};
		\node [style=none] (314) at (18.75, -1.25) {};
		\node [style=none] (315) at (15.5, -1.25) {};
		\node [style=rmat] (316) at (17, 0.75) {$a$};
		\node [style=rmat] (317) at (17, 0) {$a$};
		\node [style=none] (318) at (17.75, 0.75) {};
		\node [style=none] (319) at (17.75, 0) {};
		\node [style=none] (320) at (16.25, 0) {};
		\node [style=none] (321) at (16.25, -0.75) {};
		\node [style=wn] (322) at (18.25, 0.375) {};
		\node [style=wn] (323) at (17.75, 0) {};
		\node [style=none] (324) at (4.25, -3) {$=$};
		\node [style=none] (325) at (5.25, -2.25) {};
		\node [style=none] (326) at (8.5, -3.75) {};
		\node [style=none] (327) at (5.25, -1.75) {};
		\node [style=none] (328) at (8.5, -1.75) {};
		\node [style=none] (329) at (8.5, -4.25) {};
		\node [style=none] (330) at (5.25, -4.25) {};
		\node [style=rmat] (331) at (7.25, -2.25) {$a$};
		\node [style=rmat] (332) at (7.25, -3) {$a$};
		\node [style=none] (333) at (7.5, -2.25) {};
		\node [style=none] (334) at (7.25, -3) {};
		\node [style=none] (335) at (6, -3) {};
		\node [style=none] (336) at (6, -3.75) {};
		\node [style=wn] (337) at (8, -2.625) {};
		\node [style=wn] (338) at (6.5, -3) {};
		\node [style=none] (339) at (9.5, -3) {$=$};
		\node [style=none] (340) at (10.5, -2.25) {};
		\node [style=none] (341) at (15.5, -3.75) {};
		\node [style=none] (342) at (10.5, -1.75) {};
		\node [style=none] (343) at (15.5, -1.75) {};
		\node [style=none] (344) at (15.5, -4.25) {};
		\node [style=none] (345) at (10.5, -4.25) {};
		\node [style=rmat] (346) at (12.5, -2.25) {$a$};
		\node [style=rmat] (347) at (12.5, -3) {$a$};
		\node [style=none] (348) at (12.75, -2.25) {};
		\node [style=none] (349) at (12.5, -3) {};
		\node [style=none] (350) at (11.25, -3) {};
		\node [style=none] (351) at (11.25, -3.75) {};
		\node [style=wn] (352) at (13.25, -2.625) {};
		\node [style=wn] (353) at (11.75, -3) {};
		\node [style=wn] (354) at (14, -2.625) {};
		\node [style=wn] (355) at (14.75, -2.625) {};
		\node [style=none] (373) at (16.25, -3) {$=$};
		\node [style=none] (374) at (17.25, -2.25) {};
		\node [style=none] (375) at (21.25, -3.75) {};
		\node [style=none] (376) at (17.25, -1.75) {};
		\node [style=none] (377) at (21.25, -1.75) {};
		\node [style=none] (378) at (21.25, -4.25) {};
		\node [style=none] (379) at (17.25, -4.25) {};
		\node [style=none] (382) at (18, -2.25) {};
		\node [style=none] (383) at (18, -3) {};
		\node [style=none] (384) at (18, -3) {};
		\node [style=none] (385) at (18, -3.75) {};
		\node [style=wn] (386) at (18.5, -2.625) {};
		\node [style=wn] (387) at (18, -3) {};
		\node [style=wn] (388) at (20, -2.625) {};
		\node [style=wn] (389) at (20.75, -2.625) {};
		\node [style=rmat] (390) at (19.25, -2.625) {$a$};
		\node [style=none] (391) at (4.25, -6.25) {$=$};
		\node [style=none] (392) at (5.25, -5.5) {};
		\node [style=none] (393) at (9.25, -7) {};
		\node [style=none] (394) at (5.25, -5) {};
		\node [style=none] (395) at (9.25, -5) {};
		\node [style=none] (396) at (9.25, -7.5) {};
		\node [style=none] (397) at (5.25, -7.5) {};
		\node [style=none] (398) at (6, -5.5) {};
		\node [style=none] (399) at (6, -6.25) {};
		\node [style=none] (400) at (6, -6.25) {};
		\node [style=none] (401) at (6, -7) {};
		\node [style=wn] (402) at (6.5, -5.875) {};
		\node [style=wn] (404) at (7.25, -5.875) {};
		\node [style=wn] (405) at (8.75, -5.875) {};
		\node [style=rmat] (406) at (8, -5.875) {$a$};
		\node [style=wn] (407) at (6, -6.25) {};
		\node [style=none] (408) at (10.25, -6.25) {$=$};
		\node [style=none] (409) at (11.25, -5.5) {};
		\node [style=none] (410) at (14.5, -7) {};
		\node [style=none] (411) at (11.25, -5) {};
		\node [style=none] (412) at (14.5, -5) {};
		\node [style=none] (413) at (14.5, -7.5) {};
		\node [style=none] (414) at (11.25, -7.5) {};
		\node [style=none] (415) at (12, -5.5) {};
		\node [style=none] (416) at (12, -6.25) {};
		\node [style=none] (417) at (12, -6.25) {};
		\node [style=none] (418) at (12, -7) {};
		\node [style=wn] (419) at (12.5, -5.875) {};
		\node [style=wn] (420) at (13.25, -5.875) {};
		\node [style=wn] (421) at (14, -5.875) {};
		\node [style=wn] (423) at (12, -6.25) {};
		\node [style=none] (424) at (15.5, -6.25) {$=$};
		\node [style=none] (425) at (16.5, -5.5) {};
		\node [style=none] (426) at (18.5, -7) {};
		\node [style=none] (427) at (16.5, -5) {};
		\node [style=none] (428) at (18.5, -5) {};
		\node [style=none] (429) at (18.5, -7.5) {};
		\node [style=none] (430) at (16.5, -7.5) {};
		\node [style=none] (431) at (17.25, -5.5) {};
		\node [style=none] (432) at (17.25, -6.25) {};
		\node [style=none] (433) at (17.25, -6.25) {};
		\node [style=none] (434) at (17.25, -7) {};
		\node [style=wn] (435) at (17.75, -5.875) {};
		\node [style=wn] (438) at (17.25, -6.25) {};
		\node [style=none] (439) at (19.5, -6.25) {$=$};
		\node [style=none] (452) at (20.5, -5.5) {};
		\node [style=none] (453) at (21.75, -7) {};
		\node [style=none] (454) at (20.5, -5) {};
		\node [style=none] (455) at (21.75, -5) {};
		\node [style=none] (456) at (21.75, -7.5) {};
		\node [style=none] (457) at (20.5, -7.5) {};
		\node [style=none] (458) at (21.25, -5.5) {};
		\node [style=none] (459) at (21.25, -6.25) {};
		\node [style=none] (460) at (21, -6.25) {};
		\node [style=none] (461) at (21, -7) {};
		\node [style=none] (469) at (23.25, -6.25) {};
		\node [style=none] (470) at (24.5, -6.25) {};
		\node [style=none] (471) at (23.25, -5.75) {};
		\node [style=none] (472) at (24.5, -5.75) {};
		\node [style=none] (473) at (24.5, -6.75) {};
		\node [style=none] (474) at (23.25, -6.75) {};
		\node [style=none] (475) at (22.5, -6.25) {$=$};
		\node [style=none] (476) at (14.5, 0.5) {\GAAidoneii};
		\node [style=none] (477) at (4.25, -2.5) {\tikzlemref{lem:antipode}};
		\node [style=none] (478) at (4.25, -2) {};
		\node [style=none] (479) at (4.25, -2) {\GAAMult};
		\node [style=none] (480) at (9.5, -2.5) {\GAAFusionW};
		\node [style=none] (481) at (16.25, -2.5) {\GAACopyiv};
		\node [style=none] (482) at (4.25, -5.75) {\tikzlemref{lem:antipode}};
		\node [style=none] (483) at (4.25, -5.25) {};
		\node [style=none] (484) at (4.25, -5.25) {\GAAMult};
		\node [style=none] (485) at (10.25, -5.75) {\GAAdisciv};
		\node [style=none] (486) at (19.5, -5.75) {\GAAidoneii};
		\node [style=none] (487) at (15.5, -5.75) {\GAAFusionW};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (277.center)
			 to (274.center)
			 to (275.center)
			 to (276.center)
			 to cycle;
		\draw (272.center) to (278);
		\draw (278) to (279);
		\draw (279) to (273.center);
		\draw [style=background] (286.center)
			 to (283.center)
			 to (284.center)
			 to (285.center)
			 to cycle;
		\draw [style=background] (286.center) to (283.center);
		\draw [style=background] (283.center) to (284.center);
		\draw [style=background] (284.center) to (285.center);
		\draw [style=background] (285.center) to (286.center);
		\draw (281.center) to (287);
		\draw (287)
			 to (289.center)
			 to [in=0, out=0, looseness=1.25] (290.center)
			 to (288);
		\draw (288)
			 to (291.center)
			 to [in=180, out=-180, looseness=1.25] (292.center)
			 to (282.center);
		\draw [style=background] (300.center) to (297.center);
		\draw [style=background] (297.center) to (298.center);
		\draw [style=background] (298.center) to (299.center);
		\draw [style=background] (299.center) to (300.center);
		\draw [style=background] (297.center)
			 to (298.center)
			 to (299.center)
			 to (300.center)
			 to cycle;
		\draw [style=background] (300.center) to (297.center);
		\draw [style=background] (297.center) to (298.center);
		\draw [style=background] (298.center) to (299.center);
		\draw [style=background] (299.center) to (300.center);
		\draw (295.center) to (301);
		\draw (307)
			 to [in=0, out=105] (303.center)
			 to (301);
		\draw (302)
			 to (304.center)
			 to [in=-105, out=0] (307);
		\draw (302)
			 to (305.center)
			 to [in=180, out=-180, looseness=1.25] (306.center)
			 to (296.center);
		\draw [style=background] (315.center) to (312.center);
		\draw [style=background] (312.center) to (313.center);
		\draw [style=background] (313.center) to (314.center);
		\draw [style=background] (314.center) to (315.center);
		\draw [style=background] (312.center)
			 to (313.center)
			 to (314.center)
			 to (315.center)
			 to cycle;
		\draw [style=background] (315.center) to (312.center);
		\draw [style=background] (312.center) to (313.center);
		\draw [style=background] (313.center) to (314.center);
		\draw [style=background] (314.center) to (315.center);
		\draw (310.center) to (316);
		\draw (322)
			 to [in=0, out=105] (318.center)
			 to (316);
		\draw (319.center) to (317);
		\draw (317)
			 to (320.center)
			 to [in=180, out=-180, looseness=1.25] (321.center)
			 to (311.center);
		\draw [in=-105, out=0] (319.center) to (322);
		\draw [style=background] (330.center) to (327.center);
		\draw [style=background] (327.center) to (328.center);
		\draw [style=background] (328.center) to (329.center);
		\draw [style=background] (329.center) to (330.center);
		\draw [style=background] (327.center) to (328.center);
		\draw [style=background] (328.center) to (329.center);
		\draw [style=background] (329.center) to (330.center);
		\draw [style=background] (330.center) to (327.center);
		\draw [style=background] (329.center)
			 to (330.center)
			 to (327.center)
			 to (328.center)
			 to cycle;
		\draw [style=background] (330.center) to (327.center);
		\draw [style=background] (327.center) to (328.center);
		\draw [style=background] (328.center) to (329.center);
		\draw [style=background] (329.center) to (330.center);
		\draw (325.center) to (331);
		\draw (337)
			 to [in=0, out=105] (333.center)
			 to (331);
		\draw (332)
			 to (335.center)
			 to [in=180, out=-180, looseness=1.25] (336.center)
			 to (326.center);
		\draw [in=-105, out=0] (334.center) to (337);
		\draw [style=background] (345.center) to (342.center);
		\draw [style=background] (342.center) to (343.center);
		\draw [style=background] (343.center) to (344.center);
		\draw [style=background] (344.center) to (345.center);
		\draw [style=background] (342.center) to (343.center);
		\draw [style=background] (343.center) to (344.center);
		\draw [style=background] (344.center) to (345.center);
		\draw [style=background] (345.center) to (342.center);
		\draw [style=background] (344.center)
			 to (345.center)
			 to (342.center)
			 to (343.center)
			 to cycle;
		\draw [style=background] (345.center) to (342.center);
		\draw [style=background] (342.center) to (343.center);
		\draw [style=background] (343.center) to (344.center);
		\draw [style=background] (344.center) to (345.center);
		\draw (340.center) to (346);
		\draw (352)
			 to [in=0, out=105] (348.center)
			 to (346);
		\draw (347)
			 to (350.center)
			 to [in=180, out=-180, looseness=1.25] (351.center)
			 to (341.center);
		\draw [in=-105, out=0] (349.center) to (352);
		\draw (354) to (352);
		\draw (354) to (355);
		\draw [style=background] (379.center) to (376.center);
		\draw [style=background] (376.center) to (377.center);
		\draw [style=background] (377.center) to (378.center);
		\draw [style=background] (378.center) to (379.center);
		\draw [style=background] (376.center) to (377.center);
		\draw [style=background] (377.center) to (378.center);
		\draw [style=background] (378.center) to (379.center);
		\draw [style=background] (379.center) to (376.center);
		\draw [style=background] (378.center) to (379.center);
		\draw [style=background] (379.center) to (376.center);
		\draw [style=background] (376.center) to (377.center);
		\draw [style=background] (377.center) to (378.center);
		\draw [style=background] (377.center)
			 to (378.center)
			 to (379.center)
			 to (376.center)
			 to cycle;
		\draw [style=background] (379.center) to (376.center);
		\draw [style=background] (376.center) to (377.center);
		\draw [style=background] (377.center) to (378.center);
		\draw [style=background] (378.center) to (379.center);
		\draw (386)
			 to [in=0, out=105] (382.center)
			 to (374.center);
		\draw (384.center)
			 to [in=180, out=-180, looseness=1.25] (385.center)
			 to (375.center);
		\draw (388) to (386);
		\draw (388) to (389);
		\draw [style=background] (397.center) to (394.center);
		\draw [style=background] (394.center) to (395.center);
		\draw [style=background] (395.center) to (396.center);
		\draw [style=background] (396.center) to (397.center);
		\draw [style=background] (394.center) to (395.center);
		\draw [style=background] (395.center) to (396.center);
		\draw [style=background] (396.center) to (397.center);
		\draw [style=background] (397.center) to (394.center);
		\draw [style=background] (396.center) to (397.center);
		\draw [style=background] (397.center) to (394.center);
		\draw [style=background] (394.center) to (395.center);
		\draw [style=background] (395.center) to (396.center);
		\draw [style=background] (395.center) to (396.center);
		\draw [style=background] (396.center) to (397.center);
		\draw [style=background] (397.center) to (394.center);
		\draw [style=background] (394.center) to (395.center);
		\draw [style=background] (395.center)
			 to (396.center)
			 to (397.center)
			 to (394.center)
			 to cycle;
		\draw [style=background] (397.center) to (394.center);
		\draw [style=background] (394.center) to (395.center);
		\draw [style=background] (395.center) to (396.center);
		\draw [style=background] (396.center) to (397.center);
		\draw (402)
			 to [in=0, out=105] (398.center)
			 to (392.center);
		\draw (400.center)
			 to [in=180, out=-180, looseness=1.25] (401.center)
			 to (393.center);
		\draw (404) to (402);
		\draw (404) to (405);
		\draw [in=0, out=-120] (402) to (407);
		\draw [style=background] (414.center) to (411.center);
		\draw [style=background] (411.center) to (412.center);
		\draw [style=background] (412.center) to (413.center);
		\draw [style=background] (413.center) to (414.center);
		\draw [style=background] (411.center) to (412.center);
		\draw [style=background] (412.center) to (413.center);
		\draw [style=background] (413.center) to (414.center);
		\draw [style=background] (414.center) to (411.center);
		\draw [style=background] (413.center) to (414.center);
		\draw [style=background] (414.center) to (411.center);
		\draw [style=background] (411.center) to (412.center);
		\draw [style=background] (412.center) to (413.center);
		\draw [style=background] (412.center) to (413.center);
		\draw [style=background] (413.center) to (414.center);
		\draw [style=background] (414.center) to (411.center);
		\draw [style=background] (411.center) to (412.center);
		\draw [style=background] (412.center)
			 to (413.center)
			 to (414.center)
			 to (411.center)
			 to cycle;
		\draw [style=background] (414.center) to (411.center);
		\draw [style=background] (411.center) to (412.center);
		\draw [style=background] (412.center) to (413.center);
		\draw [style=background] (413.center) to (414.center);
		\draw (419)
			 to [in=0, out=105] (415.center)
			 to (409.center);
		\draw (417.center)
			 to [in=180, out=-180, looseness=1.25] (418.center)
			 to (410.center);
		\draw (420) to (419);
		\draw (420) to (421);
		\draw [in=0, out=-120] (419) to (423);
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (429.center) to (430.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (429.center) to (430.center);
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (429.center) to (430.center);
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (429.center) to (430.center);
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (429.center) to (430.center);
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (429.center)
			 to (430.center)
			 to (427.center)
			 to (428.center)
			 to cycle;
		\draw [style=background] (430.center) to (427.center);
		\draw [style=background] (427.center) to (428.center);
		\draw [style=background] (428.center) to (429.center);
		\draw [style=background] (429.center) to (430.center);
		\draw (435)
			 to [in=0, out=105] (431.center)
			 to (425.center);
		\draw (433.center)
			 to [in=180, out=-180, looseness=1.25] (434.center)
			 to (426.center);
		\draw [in=0, out=-120] (435) to (438);
		\draw [style=background] (457.center) to (454.center);
		\draw [style=background] (454.center) to (455.center);
		\draw [style=background] (455.center) to (456.center);
		\draw [style=background] (456.center) to (457.center);
		\draw [style=background] (457.center) to (454.center);
		\draw [style=background] (454.center) to (455.center);
		\draw [style=background] (455.center) to (456.center);
		\draw [style=background] (456.center) to (457.center);
		\draw [style=background] (456.center) to (457.center);
		\draw [style=background] (457.center) to (454.center);
		\draw [style=background] (454.center) to (455.center);
		\draw [style=background] (455.center) to (456.center);
		\draw [style=background] (456.center) to (457.center);
		\draw [style=background] (457.center) to (454.center);
		\draw [style=background] (454.center) to (455.center);
		\draw [style=background] (455.center) to (456.center);
		\draw [style=background] (457.center)
			 to (454.center)
			 to (455.center)
			 to (456.center)
			 to cycle;
		\draw [style=background] (457.center) to (454.center);
		\draw [style=background] (454.center) to (455.center);
		\draw [style=background] (455.center) to (456.center);
		\draw [style=background] (456.center) to (457.center);
		\draw (452.center)
			 to (458.center)
			 to [in=0, out=0, looseness=1.25] (459.center)
			 to (460.center)
			 to [in=180, out=-180, looseness=1.25] (461.center)
			 to (453.center);
		\draw [style=background] (472.center)
			 to (473.center)
			 to (474.center)
			 to (471.center)
			 to cycle;
		\draw [style=background] (474.center) to (471.center);
		\draw [style=background] (471.center) to (472.center);
		\draw [style=background] (472.center) to (473.center);
		\draw [style=background] (473.center) to (474.center);
		\draw (470.center) to (469.center);
		\draw (387) to (386);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/one/one_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]above:$a$}] (0) at (1, 1.15) {};
		\node [style=bn] (1) at (2.375, 1.15) {};
		\node [style=bn] (2) at (1.625, -1.1) {};
		\node [style=wn, label={[wphase]left:$c$}] (3) at (2.375, -1.1) {};
		\node [style=dmat] (4) at (2.375, 0.125) {$\minu d$};
		\node [style=wn] (5) at (1.725, 1.15) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (9.center)
			 to (6.center)
			 to (7.center)
			 to (8.center)
			 to cycle;
		\draw (0) to (1);
		\draw (2) to (3);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/one/one_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, label={[wphase]below:$a$}] (0) at (0.5, 0) {};
		\node [style=bn] (1) at (1.375, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=none] (5) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (4.center)
			 to (3.center)
			 to (2.center)
			 to (5.center)
			 to cycle;
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/one/one_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=wn] (4) at (0.5, 0.3) {};
		\node [style=bn] (5) at (0.5, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/one/one_LHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, label={[gphase]below:$a,0$}] (0) at (1, 0) {};
		\node [style=rn, label={[rphase]above:$c,d$}] (1) at (1.75, 0) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/soundness/one/one_MHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (3.center)
			 to (0.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/soundness/one/one_RHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=bn] (4) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, -1.25) {};
		\node [style=none] (0) at (-1.75, 0) {$\epsilon_X$};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (0, 0) {$\eqqcolon$};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=wirelable] (6) at (1, 1) {$X^*$};
		\node [style=wirelable] (7) at (1, -1) {$X$};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-2.25, 0.5) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (18) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-2.75, -1.25) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (19.center)
			 to (18.center)
			 to [in=180, out=0] (20.center)
			 to cycle;
		\draw [style=background] (16.center)
			 to (17.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [bend left=270, looseness=1.25] (5.center) to (4.center);
		\draw [style=bbox] (9.center)
			 to (13.center)
			 to (12.center)
			 to (8.center)
			 to cycle;
		\draw (11.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw [style=background] (17.center) to (15.center);
		\draw [style=background] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=divide] (2) at (-1, -0.375) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=divide] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (3, 1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=divide] (12) at (2.25, 0.375) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (0.25, 0) {$=$};
		\node [style=divide] (17) at (4.75, 0) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=none] (20) at (6, 1.25) {};
		\node [style=none] (21) at (6, -1.25) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=divide] (23) at (5.5, -0.375) {};
		\node [style=none] (24) at (6, 0.75) {};
		\node [style=none] (25) at (7, 0) {};
		\node [style=none] (26) at (7, 1.25) {};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (7.75, -1.25) {};
		\node [style=none] (29) at (7, -1.25) {};
		\node [style=none] (30) at (7.75, 0) {};
		\node [style=none] (31) at (6.5, 0) {$=$};
		\node [style=divide] (32) at (9.5, 0) {};
		\node [style=none] (33) at (8.75, 0) {};
		\node [style=none] (34) at (8.75, -1.25) {};
		\node [style=none] (35) at (10.75, -1.25) {};
		\node [style=none] (36) at (10.75, 1.25) {};
		\node [style=none] (37) at (8.75, 1.25) {};
		\node [style=divide] (38) at (10.25, 0.375) {};
		\node [style=none] (39) at (10.75, -0.75) {};
		\node [style=none] (40) at (8.25, 0) {$=$};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-0.25, 1.25) {};
		\node [style=none] (44) at (-2.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw [in=180, out=-30] (0) to (2);
		\draw [in=180, out=-30, looseness=0.75] (2) to (3.center);
		\draw [in=180, out=30] (2) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (5.center);
		\draw (7.center) to (6);
		\draw [in=180, out=30] (6) to (12);
		\draw [in=180, out=30, looseness=0.75] (12) to (13.center);
		\draw [in=180, out=-30] (12) to (14.center);
		\draw [in=180, out=-45, looseness=0.75] (6) to (15.center);
		\draw (18.center) to (17);
		\draw [in=180, out=-30] (17) to (23);
		\draw [in=180, out=45, looseness=0.75] (17) to (24.center);
		\draw (25.center) to (30.center);
		\draw (33.center) to (32);
		\draw [in=180, out=30] (32) to (38);
		\draw [in=180, out=-45, looseness=0.75] (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-5.25, 1) {};
		\node [style=none] (55) at (-1, 1) {};
		\node [style=none] (56) at (-5.25, -1) {};
		\node [style=none] (57) at (-1, -1) {};
		\node [style=none] (0) at (-5.25, 0.625) {};
		\node [style=none] (1) at (-1, 0.625) {};
		\node [style=none] (2) at (-4.25, 0.875) {};
		\node [style=none] (3) at (-4.25, -0.875) {};
		\node [style=none] (4) at (-2.025, 0.875) {};
		\node [style=none] (5) at (-2.025, -0.875) {};
		\node [style=none] (6) at (-2.025, 0.625) {};
		\node [style=none] (7) at (-4.25, 0.625) {};
		\node [style=none] (8) at (-3.125, 0) {$g \circ f$};
		\node [style=none] (9) at (-5.25, 0.375) {};
		\node [style=none] (10) at (-1, 0.375) {};
		\node [style=none] (11) at (-2.025, 0.375) {};
		\node [style=none] (12) at (-4.25, 0.375) {};
		\node [style=none] (13) at (-5.25, -0.625) {};
		\node [style=none] (14) at (-1, -0.625) {};
		\node [style=none] (15) at (-2.025, -0.625) {};
		\node [style=none] (16) at (-4.25, -0.625) {};
		\node [style=none] (17) at (-4.75, 0.1) {$\vdots$};
		\node [style=none] (18) at (-1.525, 0.1) {$\vdots$};
		\node [style=none] (19) at (1, 0.625) {};
		\node [style=none] (21) at (2, 0.875) {};
		\node [style=none] (22) at (2, -0.875) {};
		\node [style=none] (23) at (4, 0.875) {};
		\node [style=none] (24) at (4, -0.875) {};
		\node [style=none] (25) at (4, 0.625) {};
		\node [style=none] (26) at (2, 0.625) {};
		\node [style=none] (27) at (3, 0) {$f$};
		\node [style=none] (28) at (1, 0.375) {};
		\node [style=none] (30) at (4, 0.375) {};
		\node [style=none] (31) at (2, 0.375) {};
		\node [style=none] (32) at (1, -0.625) {};
		\node [style=none] (34) at (4, -0.625) {};
		\node [style=none] (35) at (2, -0.625) {};
		\node [style=none] (36) at (1.5, 0.1) {$\vdots$};
		\node [style=none] (37) at (4.5, 0.1) {$\vdots$};
		\node [style=none] (38) at (8, 0.625) {};
		\node [style=none] (39) at (5, 0.875) {};
		\node [style=none] (40) at (5, -0.875) {};
		\node [style=none] (41) at (7, 0.875) {};
		\node [style=none] (42) at (7, -0.875) {};
		\node [style=none] (43) at (7, 0.625) {};
		\node [style=none] (44) at (5, 0.625) {};
		\node [style=none] (45) at (6, 0) {$g$};
		\node [style=none] (46) at (8, 0.375) {};
		\node [style=none] (47) at (7, 0.375) {};
		\node [style=none] (48) at (5, 0.375) {};
		\node [style=none] (49) at (8, -0.625) {};
		\node [style=none] (50) at (7, -0.625) {};
		\node [style=none] (51) at (5, -0.625) {};
		\node [style=none] (52) at (7.5, 0.1) {$\vdots$};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (58) at (1, 1) {};
		\node [style=none] (59) at (8, 1) {};
		\node [style=none] (60) at (1, -1) {};
		\node [style=none] (61) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (57.center)
			 to (56.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [style=background] (61.center)
			 to (60.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (7.center) to (0.center);
		\draw [style=bbox] (4.center)
			 to (2.center)
			 to (3.center)
			 to (5.center)
			 to cycle;
		\draw (6.center) to (1.center);
		\draw (12.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (26.center) to (19.center);
		\draw [style=bbox] (21.center)
			 to (22.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw (31.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw [style=bbox] (40.center)
			 to (42.center)
			 to (41.center)
			 to (39.center)
			 to cycle;
		\draw (43.center) to (38.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (25.center) to (44.center);
		\draw (30.center) to (48.center);
		\draw (34.center) to (51.center);
		\draw [style=white] (57.center) to (56.center);
		\draw [style=background] (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (0) at (-2, 0) {$\eta_X$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0) {$\eqqcolon$};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=wirelable] (6) at (2.5, 1) {$X$};
		\node [style=wirelable] (7) at (2.5, -1) {$X^*$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (20.center)
			 to (21.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (14.center)
			 to [in=180, out=0] (16.center)
			 to (17.center)
			 to cycle;
		\draw [bend right=270, looseness=1.25] (5.center) to (4.center);
		\draw [style=bbox] (8.center)
			 to (9.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw (11.center) to (1.center);
		\draw (10.center) to (2.center);
		\draw [style=background] (17.center) to (15.center);
		\draw [style=background] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/flexsymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=none] (3) at (3.5, -0.25) {};
		\node [style=none] (4) at (3.5, -1.75) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (4.25, 0.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (4.25, 2) {};
		\node [style=none] (18) at (4.25, -2) {};
		\node [style=none] (19) at (5.25, -2) {};
		\node [style=none] (20) at (5.25, 2) {};
		\node [style=none] (22) at (5.25, -0.5) {};
		\node [style=none] (23) at (5.25, -1.5) {};
		\node [style=none] (24) at (5.25, 0.5) {};
		\node [style=none] (25) at (5.25, 1.5) {};
		\node [style=none] (26) at (6, -0.5) {};
		\node [style=none] (27) at (6, -1.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (6, 1.5) {};
		\node [style=none] (30) at (7, 0) {$=$};
		\node [style=none] (32) at (9.25, -0.25) {};
		\node [style=none] (33) at (9.25, -1.75) {};
		\node [style=none] (34) at (10.75, -0.25) {};
		\node [style=none] (35) at (10.75, -1.75) {};
		\node [style=none] (36) at (9.25, -0.5) {};
		\node [style=none] (37) at (9.25, -1.5) {};
		\node [style=none] (38) at (9, -0.5) {};
		\node [style=none] (39) at (9, -1.5) {};
		\node [style=none] (40) at (9, 0.5) {};
		\node [style=none] (41) at (9, 1.5) {};
		\node [style=none] (42) at (11.5, -0.5) {};
		\node [style=none] (43) at (10.75, -0.5) {};
		\node [style=none] (44) at (10.75, -1.5) {};
		\node [style=none] (45) at (11.5, -1.5) {};
		\node [style=none] (46) at (11.5, 0.5) {};
		\node [style=none] (47) at (11.5, 1.5) {};
		\node [style=none] (48) at (1.75, -0.75) {$\vdots$};
		\node [style=none] (49) at (3.875, -0.75) {$\vdots$};
		\node [style=none] (50) at (3, 1.25) {$\vdots$};
		\node [style=none] (51) at (5.625, -0.75) {$\vdots$};
		\node [style=none] (52) at (5.625, 1.25) {$\vdots$};
		\node [style=none] (53) at (9, -0.75) {$\vdots$};
		\node [style=none] (54) at (11.125, -0.75) {$\vdots$};
		\node [style=none] (55) at (10.25, 1.25) {$\vdots$};
		\node [style=none] (56) at (6, 2.5) {};
		\node [style=none] (57) at (6, -2.5) {};
		\node [style=none] (58) at (0.5, 2.5) {};
		\node [style=none] (59) at (0.5, -2.5) {};
		\node [style=none] (60) at (11.5, 2.5) {};
		\node [style=none] (61) at (11.5, -2.5) {};
		\node [style=none] (62) at (7.75, 2.5) {};
		\node [style=none] (63) at (7.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (56.center)
			 to (57.center)
			 to (59.center)
			 to (58.center)
			 to cycle;
		\draw [style=background] (58.center) to (56.center);
		\draw [style=background] (56.center) to (57.center);
		\draw [style=background] (57.center) to (59.center);
		\draw [style=background] (59.center) to (58.center);
		\draw [style=background] (63.center)
			 to (62.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=background] (62.center) to (60.center);
		\draw [style=background] (60.center) to (61.center);
		\draw [style=background] (61.center) to (63.center);
		\draw [style=background] (63.center) to (62.center);
		\draw[fill=white] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw[fill=white] (4.center)
			 to (3.center)
			 to (1.center)
			 to (2.center)
			 to cycle;
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (8.center) to (9.center);
		\draw [bend right=270, looseness=1.25] (7.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (10.center);
		\draw (15.center) to (9.center);
		\draw[fill=white] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw (20.center) to (19.center);
		\draw (25.center) to (29.center);
		\draw (24.center) to (28.center);
		\draw (22.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw[fill=white] (35.center)
			 to (34.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw (34.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (39.center);
		\draw (36.center) to (38.center);
		\draw [bend left=90, looseness=1.25] (39.center) to (40.center);
		\draw [bend right=270, looseness=1.25] (38.center) to (41.center);
		\draw (43.center) to (42.center);
		\draw (45.center) to (44.center);
		\draw (47.center) to (41.center);
		\draw (46.center) to (40.center);
		\node [style=none] (31) at (10, -1) {$f$};
		\node [style=none] (0) at (2.75, -1) {$f$};
		\node [style=none] (21) at (4.75, 0) {$\varsigma$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-5.25, 0) {$=$};
		\node [style=none] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-6, 0) {};
		\node [style=box] (5) at (-7.25, 0) {$1$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=box] (11) at (5.25, 0) {$gf$};
		\node [style=box] (12) at (0, 0) {$f$};
		\node [style=box] (13) at (1, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (10.center) to (9.center);
		\draw (7.center) to (13);
		\draw (13) to (12);
		\draw (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-3.5, 0.625) {};
		\node [style=none] (8) at (-1, 0.625) {};
		\node [style=none] (9) at (-1, -0.625) {};
		\node [style=none] (10) at (-3.5, -0.625) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=wirelable] (6) at (2, 0.225) {$X$};
		\node [style=box] (1) at (-2.25, 0) {$1_X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=background] (12.center)
			 to (11.center)
			 to (14.center)
			 to (13.center)
			 to cycle;
		\draw (2.center) to (0.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/laxator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -0.375) {};
		\node [style=none] (9) at (0.75, 0.375) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (0.5, -0.375) {};
		\node [style=none] (13) at (0.5, 0.375) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (0.75, -0.375) {};
		\node [style=none] (17) at (0.75, 0.375) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=tightwirelable] (20) at (-2.5, 0) {$F(X \otimes Y)$};
		\node [style=tightwirelable] (21) at (1.5, 1) {$FX$};
		\node [style=tightwirelable] (22) at (1.5, -1) {$FY$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor box] (13.center)
			 to [bend right=90] (12.center)
			 to (8.center)
			 to (7.center)
			 to (2.center)
			 to [in=-15, out=180] (10.center)
			 to (11.center)
			 to [in=180, out=30] (5.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=functor box] (16.center) to (15.center);
		\draw [style=functor box] (14.center) to (17.center);
		\draw [in=0, out=-180] (0.center) to (3.center);
		\draw [in=0, out=-180] (1.center) to (4.center);
		\draw (18.center) to (0.center);
		\draw (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (0) at (13, 0) {};
		\node [style=none] (1) at (13.75, 0) {};
		\node [style=gather] (2) at (12.25, -0.375) {};
		\node [style=none] (3) at (11.5, -0.75) {};
		\node [style=none] (4) at (11.5, 0) {};
		\node [style=none] (5) at (11.5, 0.75) {};
		\node [style=gather] (6) at (9.75, 0) {};
		\node [style=none] (7) at (10.5, 0) {};
		\node [style=none] (8) at (10.5, -1.25) {};
		\node [style=none] (9) at (8.25, -1.25) {};
		\node [style=none] (10) at (8.25, 1.25) {};
		\node [style=none] (11) at (10.5, 1.25) {};
		\node [style=gather] (12) at (9, 0.375) {};
		\node [style=none] (13) at (8.25, 0.75) {};
		\node [style=none] (14) at (8.25, 0) {};
		\node [style=none] (15) at (8.25, -0.75) {};
		\node [style=none] (16) at (11, 0) {$=$};
		\node [style=gather] (17) at (6.5, 0) {};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (19) at (7.25, 1.25) {};
		\node [style=none] (20) at (5.25, 1.25) {};
		\node [style=none] (21) at (5.25, -1.25) {};
		\node [style=none] (22) at (7.25, -1.25) {};
		\node [style=gather] (23) at (5.75, -0.375) {};
		\node [style=none] (24) at (5.25, 0.75) {};
		\node [style=none] (25) at (4.25, 0) {};
		\node [style=none] (26) at (4.25, 1.25) {};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=none] (28) at (3.5, -1.25) {};
		\node [style=none] (29) at (4.25, -1.25) {};
		\node [style=none] (30) at (3.5, 0) {};
		\node [style=none] (31) at (4.75, 0) {$=$};
		\node [style=gather] (32) at (1.75, 0) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (2.5, -1.25) {};
		\node [style=none] (35) at (0.5, -1.25) {};
		\node [style=none] (36) at (0.5, 1.25) {};
		\node [style=none] (37) at (2.5, 1.25) {};
		\node [style=gather] (38) at (1, 0.375) {};
		\node [style=none] (39) at (0.5, -0.75) {};
		\node [style=none] (40) at (3, 0) {$=$};
		\node [style=none] (41) at (13.75, -1.25) {};
		\node [style=none] (42) at (11.5, -1.25) {};
		\node [style=none] (43) at (11.5, 1.25) {};
		\node [style=none] (44) at (13.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (10.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (22.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=background] (28.center)
			 to (29.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (35.center)
			 to (34.center)
			 to (37.center)
			 to cycle;
		\draw (1.center) to (0);
		\draw [in=0, out=-150] (0) to (2);
		\draw [in=0, out=-150, looseness=0.75] (2) to (3.center);
		\draw [in=0, out=150] (2) to (4.center);
		\draw [in=0, out=135, looseness=0.75] (0) to (5.center);
		\draw (7.center) to (6);
		\draw [in=0, out=150] (6) to (12);
		\draw [in=0, out=150, looseness=0.75] (12) to (13.center);
		\draw [in=0, out=-150] (12) to (14.center);
		\draw [in=0, out=-135, looseness=0.75] (6) to (15.center);
		\draw (18.center) to (17);
		\draw [in=0, out=-150] (17) to (23);
		\draw [in=0, out=135, looseness=0.75] (17) to (24.center);
		\draw (25.center) to (30.center);
		\draw (33.center) to (32);
		\draw [in=0, out=150] (32) to (38);
		\draw [in=0, out=-135, looseness=0.75] (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/monoidal_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (1, 2) {};
		\node [style=none] (97) at (5, 2) {};
		\node [style=none] (98) at (1, -2) {};
		\node [style=none] (99) at (5, -2) {};
		\node [style=none] (92) at (-5.25, 1) {};
		\node [style=none] (93) at (-1, 1) {};
		\node [style=none] (94) at (-5.25, -1) {};
		\node [style=none] (95) at (-1, -1) {};
		\node [style=none] (19) at (1, 1.625) {};
		\node [style=none] (21) at (2, 1.875) {};
		\node [style=none] (22) at (2, 0.125) {};
		\node [style=none] (23) at (4, 1.875) {};
		\node [style=none] (24) at (4, 0.125) {};
		\node [style=none] (25) at (4, 1.625) {};
		\node [style=none] (26) at (2, 1.625) {};
		\node [style=none] (27) at (3, 1) {$f$};
		\node [style=none] (28) at (1, 1.375) {};
		\node [style=none] (30) at (4, 1.375) {};
		\node [style=none] (31) at (2, 1.375) {};
		\node [style=none] (32) at (1, 0.375) {};
		\node [style=none] (34) at (4, 0.375) {};
		\node [style=none] (35) at (2, 0.375) {};
		\node [style=none] (36) at (1.5, 1.1) {$\vdots$};
		\node [style=none] (37) at (4.5, 1.1) {$\vdots$};
		\node [style=none] (44) at (5, 1.625) {};
		\node [style=none] (48) at (5, 1.375) {};
		\node [style=none] (51) at (5, 0.375) {};
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (1, -0.375) {};
		\node [style=none] (55) at (2, -0.125) {};
		\node [style=none] (56) at (2, -1.875) {};
		\node [style=none] (57) at (4, -0.125) {};
		\node [style=none] (58) at (4, -1.875) {};
		\node [style=none] (59) at (4, -0.375) {};
		\node [style=none] (60) at (2, -0.375) {};
		\node [style=none] (61) at (3, -1) {$g$};
		\node [style=none] (62) at (1, -0.625) {};
		\node [style=none] (63) at (4, -0.625) {};
		\node [style=none] (64) at (2, -0.625) {};
		\node [style=none] (65) at (1, -1.625) {};
		\node [style=none] (66) at (4, -1.625) {};
		\node [style=none] (67) at (2, -1.625) {};
		\node [style=none] (68) at (1.5, -0.9) {$\vdots$};
		\node [style=none] (69) at (4.5, -0.9) {$\vdots$};
		\node [style=none] (70) at (5, -0.375) {};
		\node [style=none] (71) at (5, -0.625) {};
		\node [style=none] (72) at (5, -1.625) {};
		\node [style=none] (73) at (-5.25, 0.625) {};
		\node [style=none] (74) at (-1.025, 0.625) {};
		\node [style=none] (75) at (-4.25, 0.875) {};
		\node [style=none] (76) at (-4.25, -0.875) {};
		\node [style=none] (77) at (-2.025, 0.875) {};
		\node [style=none] (78) at (-2.025, -0.875) {};
		\node [style=none] (79) at (-2.025, 0.625) {};
		\node [style=none] (80) at (-4.25, 0.625) {};
		\node [style=none] (81) at (-3.125, 0) {$f \otimes g$};
		\node [style=none] (82) at (-5.25, 0.375) {};
		\node [style=none] (83) at (-1.025, 0.375) {};
		\node [style=none] (84) at (-2.025, 0.375) {};
		\node [style=none] (85) at (-4.25, 0.375) {};
		\node [style=none] (86) at (-5.25, -0.625) {};
		\node [style=none] (87) at (-1.025, -0.625) {};
		\node [style=none] (88) at (-2.025, -0.625) {};
		\node [style=none] (89) at (-4.25, -0.625) {};
		\node [style=none] (90) at (-4.75, 0.1) {$\vdots$};
		\node [style=none] (91) at (-1.525, 0.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (96.center)
			 to (97.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw [style=background] (92.center)
			 to (93.center)
			 to (95.center)
			 to (94.center)
			 to cycle;
		\draw (26.center) to (19.center);
		\draw [style=bbox] (23.center)
			 to (21.center)
			 to (22.center)
			 to (24.center)
			 to cycle;
		\draw (31.center) to (28.center);
		\draw (35.center) to (32.center);
		\draw (25.center) to (44.center);
		\draw (30.center) to (48.center);
		\draw (34.center) to (51.center);
		\draw (60.center) to (54.center);
		\draw [style=bbox] (55.center)
			 to (56.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw (64.center) to (62.center);
		\draw (67.center) to (65.center);
		\draw (59.center) to (70.center);
		\draw (63.center) to (71.center);
		\draw (66.center) to (72.center);
		\draw (80.center) to (73.center);
		\draw [style=bbox] (78.center)
			 to (77.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw (79.center) to (74.center);
		\draw (85.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (89.center) to (86.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/monoidal_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$1_I$};
		\node [style=none] (1) at (3.5, 0) {$=$};
		\node [style=none] (2) at (4.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0.75) {};
		\node [style=none] (4) at (6, -0.75) {};
		\node [style=none] (5) at (6, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (7.center)
			 to (6.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (19) at (2, -1.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (6) at (-1.725, -0.1) {$\vdots$};
		\node [style=wirelable] (7) at (-2.5, 1) {$X_1$};
		\node [style=wirelable] (8) at (-2.5, -1) {$X_m$};
		\node [style=none] (9) at (1.75, -0.125) {$\vdots$};
		\node [style=wirelable] (10) at (2.5, 1) {$Y_1$};
		\node [style=wirelable] (11) at (2.5, -1) {$Y_n$};
		\node [style=none] (12) at (-2, 0.325) {};
		\node [style=wirelable] (13) at (-2.5, 0.325) {$X_2$};
		\node [style=none] (14) at (2, 0.325) {};
		\node [style=wirelable] (15) at (2.5, 0.325) {$Y_2$};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (1, -1.25) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (-1, -1) {};
		\node [style=none] (27) at (-1, 0.325) {};
		\node [style=none] (28) at (1, 1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (1, 0.325) {};
		\node [style=none] (31) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=white] (21.center)
			 to (23.center)
			 to (22.center)
			 to (20.center)
			 to cycle;
		\draw (1.center) to (25.center);
		\draw (12.center) to (27.center);
		\draw (2.center) to (26.center);
		\draw (29.center) to (4.center);
		\draw (30.center) to (14.center);
		\draw (28.center) to (3.center);
		\draw (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/oplaxator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -0.375) {};
		\node [style=none] (9) at (-0.75, 0.375) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.375) {};
		\node [style=none] (13) at (-0.5, 0.375) {};
		\node [style=none] (14) at (-0.75, 1.5) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-0.75, -0.375) {};
		\node [style=none] (17) at (-0.75, 0.375) {};
		\node [style=none] (18) at (-0.75, 1) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=tightwirelable] (20) at (2.5, 0) {$F(X \otimes Y)$};
		\node [style=tightwirelable] (21) at (-1.5, 1) {$FX$};
		\node [style=tightwirelable] (22) at (-1.5, -1) {$FY$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=functor box] (13.center)
			 to [bend left=90] (12.center)
			 to (8.center)
			 to (7.center)
			 to (2.center)
			 to [in=-165, out=0] (10.center)
			 to (11.center)
			 to [in=0, out=150] (5.center)
			 to (6.center)
			 to (9.center)
			 to cycle;
		\draw [style=functor box] (16.center) to (15.center);
		\draw [style=functor box] (14.center) to (17.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (4.center);
		\draw (18.center) to (0.center);
		\draw (19.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/prop_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (4, 0.375) {};
		\node [style=none] (4) at (4, -0.375) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (4, -1.5) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (3, 0.375) {};
		\node [style=none] (14) at (3, -0.375) {};
		\node [style=none] (15) at (1, 1.25) {};
		\node [style=none] (16) at (3, 1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=none] (19) at (2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (6.center)
			 to (7.center)
			 to (9.center)
			 to (8.center)
			 to cycle;
		\draw [style=background] (6.center) to (7.center);
		\draw [style=background] (7.center) to (9.center);
		\draw [style=background] (9.center) to (8.center);
		\draw [style=background] (8.center) to (6.center);
		\draw (1.center) to (10.center);
		\draw (5.center) to (12.center);
		\draw (2.center) to (11.center);
		\draw (4.center) to (14.center);
		\draw (3.center) to (13.center);
		\draw [style=white] (17.center)
			 to (18.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw (16.center)
			 to (17.center)
			 to (18.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/string_pulling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, 1.25) {};
		\node [style=none] (1) at (9.75, -1.25) {};
		\node [style=none] (2) at (13.75, 1.25) {};
		\node [style=none] (3) at (13.75, -1.25) {};
		\node [style=none] (4) at (6.5, 0.75) {};
		\node [style=none] (5) at (6.5, -0.75) {};
		\node [style=none] (6) at (8.5, 0.75) {};
		\node [style=none] (7) at (8.5, -0.75) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (4.5, 1.25) {};
		\node [style=none] (11) at (4.5, -1.25) {};
		\node [style=none] (12) at (6.5, 0) {};
		\node [style=none] (13) at (8.5, 0) {};
		\node [style=wirelable] (14) at (7.5, 0.35) {$X$};
		\node [style=none] (15) at (5.5, 0) {$=$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (2.25, -1) {};
		\node [style=none] (18) at (2.75, -1) {};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (2.25, 1) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (4.5, 0) {};
		\node [style=none] (26) at (13.25, 0) {};
		\node [style=none] (27) at (12, -1) {};
		\node [style=none] (28) at (11.5, -1) {};
		\node [style=none] (29) at (11.5, 0) {};
		\node [style=none] (30) at (12, 0) {};
		\node [style=none] (31) at (12, 1) {};
		\node [style=none] (32) at (11.5, 1) {};
		\node [style=none] (33) at (10.25, 0) {};
		\node [style=none] (34) at (13.75, 0) {};
		\node [style=none] (35) at (9.75, 0) {};
		\node [style=wirelable] (36) at (4.25, 0.35) {$X$};
		\node [style=wirelable] (37) at (0.75, 0.35) {$X$};
		\node [style=wirelable] (38) at (2.5, 0.35) {$X^*$};
		\node [style=wirelable] (39) at (10, 0.35) {$X^*$};
		\node [style=wirelable] (40) at (13.5, 0.35) {$X^*$};
		\node [style=wirelable] (41) at (11.75, 0.35) {$X$};
		\node [style=none] (42) at (15.75, 0.75) {};
		\node [style=none] (43) at (15.75, -0.75) {};
		\node [style=none] (44) at (17.75, 0.75) {};
		\node [style=none] (45) at (17.75, -0.75) {};
		\node [style=none] (46) at (15.75, 0) {};
		\node [style=none] (47) at (17.75, 0) {};
		\node [style=wirelable] (48) at (16.75, 0.35) {$X^*$};
		\node [style=none] (49) at (14.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=background] (4.center)
			 to (6.center)
			 to (7.center)
			 to (5.center)
			 to cycle;
		\draw [style=background] (11.center)
			 to (9.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw (13.center) to (12.center);
		\draw (24.center)
			 to (16.center)
			 to [in=180, out=0] (17.center)
			 to [in=180, out=0] (18.center)
			 to [bend right=90, looseness=2.00] (19.center)
			 to [in=0, out=180] (20.center)
			 to [bend right=270, looseness=2.00] (21.center)
			 to [in=180, out=0] (22.center)
			 to [in=-180, out=0] (23.center)
			 to (25.center);
		\draw (35.center)
			 to (33.center)
			 to [in=180, out=0] (32.center)
			 to [in=180, out=360] (31.center)
			 to [bend left=90, looseness=1.75] (30.center)
			 to [in=360, out=180] (29.center)
			 to [bend right=90, looseness=1.75] (28.center)
			 to [in=180, out=360] (27.center)
			 to [in=180, out=0] (26.center)
			 to (34.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (14) at (-4.5, 1) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (0) at (-4.5, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=wirelable] (12) at (1.5, 0.7) {$X$};
		\node [style=wirelable] (13) at (1.5, -0.7) {$Y$};
		\node [style=none] (18) at (4.5, 1) {};
		\node [style=none] (19) at (4.5, -1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (-3.75, 0.75) {};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (-3.75, -0.75) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 0.5) {};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-2.75, 0) {$\sigma_{X,Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=background] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (7.center) to (11.center);
		\draw [in=0, out=-180, looseness=1.50] (9.center) to (10.center);
		\draw (0.center) to (28.center);
		\draw (5.center) to (29.center);
		\draw (4.center) to (27.center);
		\draw (6.center) to (26.center);
		\draw [style=white] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/symmetry_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (10.5, 1.75) {};
		\node [style=none] (81) at (10.5, -1.25) {};
		\node [style=none] (82) at (17.5, 1.75) {};
		\node [style=none] (83) at (17.5, -1.25) {};
		\node [style=none] (68) at (-10.5, 1) {};
		\node [style=none] (70) at (-10.5, -1) {};
		\node [style=none] (69) at (-5.5, 1) {};
		\node [style=none] (71) at (-5.5, -1) {};
		\node [style=none] (0) at (-10.5, 0.75) {};
		\node [style=none] (1) at (-8, 0.75) {};
		\node [style=none] (2) at (-10.5, -0.75) {};
		\node [style=none] (3) at (-8, -0.75) {};
		\node [style=none] (6) at (-8, 0.75) {};
		\node [style=none] (7) at (-5.5, 0.75) {};
		\node [style=none] (8) at (-8, -0.75) {};
		\node [style=none] (9) at (-5.5, -0.75) {};
		\node [style=none] (10) at (-4.5, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-3.5, -0.75) {};
		\node [style=none] (14) at (-1.5, -0.75) {};
		\node [style=none] (15) at (9.5, 0) {$=$};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (2.5, -0.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {$f$};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (7.5, -1) {};
		\node [style=none] (26) at (8.5, -1) {};
		\node [style=none] (27) at (8.5, 0) {};
		\node [style=none] (28) at (7.5, 0) {};
		\node [style=none] (29) at (7.5, 1) {};
		\node [style=none] (30) at (8.5, 1) {};
		\node [style=none] (31) at (5, 0.75) {$\vdots$};
		\node [style=none] (32) at (8, -0.25) {$\vdots$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=none] (34) at (2.5, 1) {};
		\node [style=none] (35) at (2.5, 0) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (2, 0.75) {$\vdots$};
		\node [style=none] (38) at (1.5, -1) {};
		\node [style=none] (39) at (2.5, -1) {};
		\node [style=none] (40) at (4.5, -1) {};
		\node [style=none] (41) at (5.5, -1) {};
		\node [style=none] (42) at (16.5, -1) {};
		\node [style=none] (43) at (14.5, -1) {};
		\node [style=none] (44) at (16.5, 1) {};
		\node [style=none] (45) at (14.5, 1) {};
		\node [style=none] (46) at (15.5, 0) {$f$};
		\node [style=none] (47) at (14.5, -0.5) {};
		\node [style=none] (48) at (13.5, -0.5) {};
		\node [style=none] (49) at (13.5, 0.5) {};
		\node [style=none] (50) at (14.5, 0.5) {};
		\node [style=none] (51) at (11.5, 1.5) {};
		\node [style=none] (52) at (10.5, 1.5) {};
		\node [style=none] (53) at (10.5, 0.5) {};
		\node [style=none] (54) at (11.5, 0.5) {};
		\node [style=none] (55) at (11.5, -0.5) {};
		\node [style=none] (56) at (10.5, -0.5) {};
		\node [style=none] (57) at (14, 0.25) {$\vdots$};
		\node [style=none] (58) at (11, 1.25) {$\vdots$};
		\node [style=none] (59) at (17.5, -0.5) {};
		\node [style=none] (60) at (16.5, -0.5) {};
		\node [style=none] (61) at (16.5, 0.5) {};
		\node [style=none] (62) at (17.5, 0.5) {};
		\node [style=none] (63) at (17, 0.25) {$\vdots$};
		\node [style=none] (64) at (17.5, 1.5) {};
		\node [style=none] (65) at (16.5, 1.5) {};
		\node [style=none] (66) at (14.5, 1.5) {};
		\node [style=none] (67) at (13.5, 1.5) {};
		\node [style=none] (72) at (-3.5, 1) {};
		\node [style=none] (73) at (-3.5, -1) {};
		\node [style=none] (74) at (-1.5, 1) {};
		\node [style=none] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (1.5, 1.75) {};
		\node [style=none] (77) at (1.5, -1.25) {};
		\node [style=none] (78) at (8.5, 1.75) {};
		\node [style=none] (79) at (8.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (81.center)
			 to [in=270, out=90] (80.center)
			 to [in=180, out=0] (82.center)
			 to [in=90, out=-90] (83.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (77.center)
			 to [in=270, out=90] (76.center)
			 to [in=180, out=0] (78.center)
			 to [in=90, out=-90] (79.center)
			 to [in=360, out=180] cycle;
		\draw [style=background] (73.center)
			 to (72.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (71.center)
			 to (70.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (0.center) to (3.center);
		\draw [in=0, out=-180, looseness=1.50] (1.center) to (2.center);
		\draw [in=-180, out=0, looseness=1.50] (6.center) to (9.center);
		\draw [in=0, out=-180, looseness=1.50] (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [style=bbox] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [in=-180, out=0, looseness=1.25] (23.center) to (25.center);
		\draw [in=0, out=180, looseness=1.25] (28.center) to (22.center);
		\draw [in=0, out=-180] (29.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw [style=bbox] (42.center)
			 to (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw (47.center) to (48.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (60.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw [in=0, out=-180, looseness=1.25] (49.center) to (51.center);
		\draw [in=-180, out=0, looseness=1.25] (54.center) to (48.center);
		\draw [in=-180, out=0] (55.center) to (67.center);
		\draw (66.center) to (65.center);
		\draw [style=white] (71.center) to (70.center);
		\draw [style=background] (75.center) to (73.center);
		\draw [style=background] (79.center) to (77.center);
		\draw [style=background] (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=gather] (2) at (2, 0) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=tightwirelable] (5) at (0.5, 0.75) {$X$};
		\node [style=tightwirelable] (6) at (0.5, -0.75) {$Y$};
		\node [style=tightwirelable] (7) at (4.25, 0) {$X \otimes Y$};
		\node [style=none] (8) at (11.5, 0.75) {};
		\node [style=none] (9) at (10.5, 0) {};
		\node [style=divide] (10) at (10.5, 0) {};
		\node [style=none] (11) at (11.5, -0.75) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=tightwirelable] (13) at (12, 0.75) {$X$};
		\node [style=tightwirelable] (14) at (12, -0.75) {$Y$};
		\node [style=tightwirelable] (15) at (8.25, 0) {$X \otimes Y$};
		\node [style=none] (16) at (20, 0) {};
		\node [style=divide] (17) at (20, 0) {};
		\node [style=none] (18) at (19, 0) {};
		\node [style=tightwirelable] (19) at (16.5, 0) {$I$};
		\node [style=none] (20) at (15, 0) {};
		\node [style=gather] (21) at (15, 0) {};
		\node [style=none] (22) at (16, 0) {};
		\node [style=tightwirelable] (23) at (18.5, 0) {$I$};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (28) at (9.5, 1) {};
		\node [style=none] (29) at (9.5, -1) {};
		\node [style=none] (30) at (11.5, 1) {};
		\node [style=none] (31) at (11.5, -1) {};
		\node [style=none] (32) at (20.5, 1) {};
		\node [style=none] (33) at (20.5, -1) {};
		\node [style=none] (34) at (19, 1) {};
		\node [style=none] (35) at (19, -1) {};
		\node [style=none] (36) at (16, 1) {};
		\node [style=none] (37) at (16, -1) {};
		\node [style=none] (38) at (14.5, 1) {};
		\node [style=none] (39) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to  (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw [bend left] (11.center) to (9.center);
		\draw [bend right] (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/strings/tensor_dividers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=divide] (10) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, -0.5) {};
		\node [style=none] (12) at (1.75, 0) {};
		\node [style=wirelable] (13) at (4.125, 0.5) {$X$};
		\node [style=wirelable] (14) at (4.125, -0.5) {$Y$};
		\node [style=wirelable] (15) at (0.75, 0) {$X \otimes Y$};
		\node [style=none] (16) at (7.75, 0) {};
		\node [style=divide] (17) at (7.75, 0) {};
		\node [style=none] (18) at (6.75, 0) {};
		\node [style=wirelable] (23) at (6.375, 0) {$I$};
		\node [style=none] (28) at (1.75, 0.75) {};
		\node [style=none] (29) at (1.75, -0.75) {};
		\node [style=none] (30) at (3.75, 0.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=none] (32) at (8.25, 0.75) {};
		\node [style=none] (33) at (8.25, -0.75) {};
		\node [style=none] (34) at (6.75, 0.75) {};
		\node [style=none] (35) at (6.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (29.center)
			 to (28.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=background] (33.center)
			 to (32.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [bend left] (11.center) to (9.center);
		\draw [bend right] (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=divide] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (4, 1.5) {};
		\node [style=gather] (4) at (4, 1.5) {};
		\node [style=none] (5) at (5, 1.5) {};
		\node [style=none] (6) at (6, 1.5) {$=$};
		\node [style=box] (7) at (2.75, 2.05) {$f$};
		\node [style=box] (8) at (2.75, 0.95) {$g$};
		\node [style=none] (9) at (7, 1.5) {};
		\node [style=none] (10) at (10, 1.5) {};
		\node [style=box] (11) at (8.5, 1.5) {$f \otimes g$};
		\node [style=none] (12) at (12.75, 2.05) {};
		\node [style=none] (13) at (13.75, 1.5) {};
		\node [style=gather] (14) at (13.75, 1.5) {};
		\node [style=none] (15) at (12.75, 0.95) {};
		\node [style=none] (16) at (14.75, 1.5) {};
		\node [style=wirelable] (17) at (12.375, 2.05) {$X$};
		\node [style=wirelable] (18) at (12.375, 0.95) {$Y$};
		\node [style=none] (19) at (15.75, 2.05) {};
		\node [style=none] (20) at (14.75, 1.5) {};
		\node [style=divide] (21) at (14.75, 1.5) {};
		\node [style=none] (22) at (15.75, 0.95) {};
		\node [style=wirelable] (23) at (16.125, 2.05) {$X$};
		\node [style=wirelable] (24) at (16.125, 0.95) {$Y$};
		\node [style=none] (25) at (17.5, 1.5) {$=$};
		\node [style=none] (26) at (18.5, 2.05) {};
		\node [style=none] (27) at (20.75, 2.05) {};
		\node [style=none] (28) at (18.5, 0.95) {};
		\node [style=none] (29) at (20.75, 0.95) {};
		\node [style=none] (32) at (5, -1.225) {};
		\node [style=none] (34) at (5.75, -1.225) {};
		\node [style=none] (36) at (4, -1.225) {};
		\node [style=none] (37) at (6.75, -1.225) {};
		\node [style=none] (38) at (7.75, -1.225) {$=$};
		\node [style=none] (39) at (8.75, -1.225) {};
		\node [style=none] (40) at (10.75, -1.225) {};
		\node [style=wirelable] (41) at (9.75, -0.8) {$I$};
		\node [style=none] (42) at (12.25, -1.225) {};
		\node [style=none] (44) at (13.25, -1.225) {};
		\node [style=none] (46) at (14.25, -1.225) {$=$};
		\node [style=none] (47) at (0.5, 2.725) {};
		\node [style=none] (48) at (5, 2.725) {};
		\node [style=none] (49) at (5, 0.275) {};
		\node [style=none] (50) at (0.5, 0.275) {};
		\node [style=none] (51) at (7, 2.725) {};
		\node [style=none] (52) at (10, 2.725) {};
		\node [style=none] (53) at (10, 0.275) {};
		\node [style=none] (54) at (7, 0.275) {};
		\node [style=none] (55) at (12.75, 2.725) {};
		\node [style=none] (56) at (15.75, 2.725) {};
		\node [style=none] (57) at (15.75, 0.275) {};
		\node [style=none] (58) at (12.75, 0.275) {};
		\node [style=none] (59) at (18.5, 2.725) {};
		\node [style=none] (60) at (20.75, 2.725) {};
		\node [style=none] (61) at (20.75, 0.275) {};
		\node [style=none] (62) at (18.5, 0.275) {};
		\node [style=none] (63) at (4, -0.725) {};
		\node [style=none] (64) at (6.75, -0.725) {};
		\node [style=none] (65) at (6.75, -1.725) {};
		\node [style=none] (66) at (4, -1.725) {};
		\node [style=none] (67) at (8.75, -0.725) {};
		\node [style=none] (68) at (10.75, -0.725) {};
		\node [style=none] (69) at (10.75, -1.725) {};
		\node [style=none] (70) at (8.75, -1.725) {};
		\node [style=none] (71) at (11.75, -0.725) {};
		\node [style=none] (72) at (13.75, -0.725) {};
		\node [style=none] (73) at (13.75, -1.725) {};
		\node [style=none] (74) at (11.75, -1.725) {};
		\node [style=none] (75) at (14.75, -0.725) {};
		\node [style=none] (76) at (15.75, -0.725) {};
		\node [style=none] (77) at (15.75, -1.725) {};
		\node [style=none] (78) at (14.75, -1.725) {};
		\node [style=divide] (79) at (5, -1.225) {};
		\node [style=divide] (80) at (13.25, -1.225) {};
		\node [style=gather] (81) at (12.25, -1.225) {};
		\node [style=gather] (82) at (5.75, -1.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=background] (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw [style=background] (58.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (60.center)
			 to (61.center)
			 to (62.center)
			 to (59.center)
			 to cycle;
		\draw [style=background] (76.center)
			 to (77.center)
			 to (78.center)
			 to (75.center)
			 to cycle;
		\draw [style=background] (73.center)
			 to (74.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=background] (68.center)
			 to (69.center)
			 to (70.center)
			 to (67.center)
			 to cycle;
		\draw [style=background] (64.center)
			 to (65.center)
			 to (66.center)
			 to (63.center)
			 to cycle;
		\draw (0.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [in=180, out=45] (0.center) to (7);
		\draw [in=315, out=180] (8) to (0.center);
		\draw [in=225, out=0] (8) to (3.center);
		\draw [in=135, out=0] (7) to (3.center);
		\draw (10.center) to (9.center);
		\draw [bend right] (15.center) to (13.center);
		\draw [bend left] (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw [bend left] (22.center) to (20.center);
		\draw [bend right] (19.center) to (20.center);
		\draw (27.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (34.center);
		\draw (32.center) to (36.center);
		\draw (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_gatherers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=gather] (2) at (1, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=wirelable] (5) at (-0.375, 0.5) {$X$};
		\node [style=wirelable] (6) at (-0.375, -0.5) {$Y$};
		\node [style=wirelable] (7) at (3, 0) {$X \otimes Y$};
		\node [style=wirelable] (19) at (6.875, 0) {$I$};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=gather] (21) at (5.5, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (24) at (0, 0.75) {};
		\node [style=none] (25) at (0, -0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (36) at (6.5, 0.75) {};
		\node [style=none] (37) at (6.5, -0.75) {};
		\node [style=none] (38) at (5, 0.75) {};
		\node [style=none] (39) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (26.center)
			 to (27.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=background] (39.center)
			 to (38.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [bend right] (3.center) to (1.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (1.center) to (4.center);
		\draw (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strings/tensor_structure_maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=box] (2) at (2, 1) {$\alpha_{X,Y,Z}$};
		\node [style=none] (3) at (4.5, 1) {$=$};
		\node [style=none] (4) at (5.5, 1) {};
		\node [style=none] (5) at (7.75, 1) {};
		\node [style=divide] (6) at (7.75, 1) {};
		\node [style=none] (7) at (8.75, 0.5) {};
		\node [style=divide] (8) at (8.75, 0.5) {};
		\node [style=none] (9) at (11.75, 1) {};
		\node [style=gather] (10) at (11.75, 1) {};
		\node [style=none] (11) at (10.75, 1.5) {};
		\node [style=gather] (12) at (10.75, 1.5) {};
		\node [style=none] (13) at (14, 1) {};
		\node [style=wirelable] (14) at (6.25, 1.5) {$X \otimes (Y \otimes Z)$};
		\node [style=wirelable] (15) at (13.25, 0.5) {$(X \otimes Y) \otimes Z$};
		\node [style=none] (16) at (15.25, 1) {};
		\node [style=none] (17) at (17.25, 1) {};
		\node [style=box] (18) at (16.25, 1) {$\lambda_X$};
		\node [style=none] (19) at (18.25, 1) {$=$};
		\node [style=none] (20) at (22, 0.5) {};
		\node [style=none] (21) at (21.5, 1.5) {};
		\node [style=none] (22) at (20.25, 1) {};
		\node [style=divide] (23) at (20.25, 1) {};
		\node [style=none] (24) at (19.25, 1) {};
		\node [style=none] (25) at (15.25, -1.25) {};
		\node [style=none] (26) at (17.25, -1.25) {};
		\node [style=box] (27) at (16.25, -1.25) {$\rho_X$};
		\node [style=none] (28) at (18.25, -1.25) {$=$};
		\node [style=none] (29) at (22, -0.75) {};
		\node [style=none] (30) at (21.5, -1.75) {};
		\node [style=none] (31) at (20.25, -1.25) {};
		\node [style=divide] (32) at (20.25, -1.25) {};
		\node [style=none] (33) at (19.25, -1.25) {};
		\node [style=none] (34) at (0.5, 2) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=none] (37) at (3.5, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (5.5, 2) {};
		\node [style=none] (40) at (14, 0) {};
		\node [style=none] (41) at (14, 2) {};
		\node [style=none] (42) at (19.25, 2) {};
		\node [style=none] (43) at (19.25, 0.25) {};
		\node [style=none] (44) at (22, 2) {};
		\node [style=none] (45) at (22, 0.25) {};
		\node [style=none] (46) at (19.25, -0.5) {};
		\node [style=none] (47) at (19.25, -2.25) {};
		\node [style=none] (48) at (22, -0.5) {};
		\node [style=none] (49) at (22, -2.25) {};
		\node [style=none] (50) at (15.25, 2) {};
		\node [style=none] (51) at (15.25, 0.25) {};
		\node [style=none] (52) at (17.25, 2) {};
		\node [style=none] (53) at (17.25, 0.25) {};
		\node [style=none] (54) at (15.25, -0.5) {};
		\node [style=none] (55) at (15.25, -2.25) {};
		\node [style=none] (56) at (17.25, -0.5) {};
		\node [style=none] (57) at (17.25, -2.25) {};
		\node [style=wirelable] (58) at (19.5, 1.5) {$I\otimes X$};
		\node [style=wirelable] (59) at (22, 1) {$X$};
		\node [style=wirelable] (60) at (22, -1.25) {$X$};
		\node [style=wirelable] (61) at (19.5, -1.75) {$X\otimes I$};
		\node [style=divide] (62) at (21.5, 1.5) {};
		\node [style=divide] (63) at (21.5, -1.75) {};
		\node [style=none] (64) at (0.5, -1.5) {};
		\node [style=none] (65) at (3.5, -1.5) {};
		\node [style=box] (66) at (2, -1.5) {$\sigma_{X,Y}$};
		\node [style=none] (67) at (4.5, -1.5) {$=$};
		\node [style=none] (68) at (5.5, -1.5) {};
		\node [style=none] (69) at (7.75, -1.5) {};
		\node [style=divide] (70) at (7.75, -1.5) {};
		\node [style=none] (71) at (11.75, -1.5) {};
		\node [style=gather] (72) at (11.75, -1.5) {};
		\node [style=none] (73) at (14, -1.5) {};
		\node [style=wirelable] (74) at (6.25, -2) {$X\otimes Y$};
		\node [style=wirelable] (75) at (13.25, -1) {$Y\otimes X$};
		\node [style=none] (76) at (0.5, -0.5) {};
		\node [style=none] (77) at (0.5, -2.5) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=none] (79) at (3.5, -2.5) {};
		\node [style=none] (80) at (5.5, -0.5) {};
		\node [style=none] (81) at (5.5, -2.5) {};
		\node [style=none] (82) at (14, -0.5) {};
		\node [style=none] (83) at (14, -2.5) {};
		\node [style=none] (84) at (9, -1) {};
		\node [style=none] (85) at (9, -2) {};
		\node [style=none] (86) at (10.5, -1) {};
		\node [style=none] (87) at (10.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=background] (76.center)
			 to (78.center)
			 to (79.center)
			 to (77.center)
			 to cycle;
		\draw [style=background] (83.center)
			 to (81.center)
			 to (80.center)
			 to (82.center)
			 to cycle;
		\draw [style=background] (36.center)
			 to (37.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=background] (40.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=background] (51.center)
			 to (50.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=background] (55.center)
			 to (54.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
		\draw [style=background] (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to cycle;
		\draw [style=background] (46.center)
			 to (48.center)
			 to (49.center)
			 to (47.center)
			 to cycle;
		\draw (1.center) to (0.center);
		\draw [in=0, out=150] (9.center) to (11.center);
		\draw [in=-180, out=-30, looseness=1.25] (5.center) to (7.center);
		\draw [in=-30, out=-165] (9.center) to (7.center);
		\draw (7.center) to (11.center);
		\draw [in=150, out=15] (5.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (22.center);
		\draw [in=-15, out=180] (20.center) to (22.center);
		\draw [in=15, out=180] (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (33.center) to (31.center);
		\draw [in=15, out=180] (29.center) to (31.center);
		\draw [in=-15, out=180] (30.center) to (31.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (73.center) to (71.center);
		\draw [in=180, out=-30] (70) to (85.center);
		\draw [in=-180, out=0] (85.center) to (86.center);
		\draw [in=150, out=0] (86.center) to (72);
		\draw [in=0, out=-150] (72) to (87.center);
		\draw [in=0, out=180] (87.center) to (84.center);
		\draw [in=30, out=-180] (84.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}
